Deploying Convolutional Networks on Untrusted Platforms Using 2D Holographic Reduced Representations

Due to the computational cost of running inference for a neural network, the need to deploy the inferential steps on a third party's compute environment or hardware is common. If the third party is not fully trusted, it is desirable to obfuscate the nature of the inputs and outputs, so that the third party can not easily determine what specific task is being performed. Provably secure protocols for leveraging an untrusted party exist but are too computational demanding to run in practice. We instead explore a different strategy of fast, heuristic security that we call Connectionist Symbolic Pseudo Secrets. By leveraging Holographic Reduced Representations (HRR), we create a neural network with a pseudo-encryption style defense that empirically shows robustness to attack, even under threat models that unrealistically favor the adversary.

==> figure/HRR_2D.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.258823529411765,1}
\definecolor{color2}{rgb}{0.137254901960784,0.941176470588235,0.0666666666666667}
\definecolor{color3}{rgb}{1,0.556862745098039,0.258823529411765}
\definecolor{color4}{rgb}{0.890196078431372,0.168627450980392,1}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  fill=color0
},
tick align=inside,
x grid style={white},
xlabel={Number of bound terms, $k$},
xmajorgrids,
xmajorticks=true,
xmin=-50.15, xmax=1075.15,
xtick style={color=white!15!black},
y grid style={white},
ylabel={$\sum \; \mathbf{x}_i \cdot (\mathcal{B} \bind \mathbf{y}_{i}^{\dagger})$},
ymajorgrids,
ymajorticks=true,
ymin=-1.5, ymax=2,
ytick style={color=white!15!black}
]
\addplot [line width=1pt, color1]
table {%
1 0.61718475818634
2 0.808508038520813
3 1.19806063175201
4 1.00277304649353
5 1.29514956474304
6 0.908328175544739
7 1.1454051733017
8 1.21861350536346
9 1.15096211433411
10 0.942752242088318
11 1.06175100803375
12 0.85671204328537
13 0.936547100543976
14 1.34205889701843
15 1.07376027107239
16 1.04561221599579
17 0.9415003657341
18 0.808691382408142
19 0.777694523334503
20 0.888080477714539
21 0.929690539836884
22 0.889588534832001
23 1.02895224094391
24 0.961715877056122
25 0.806185603141785
26 1.04482984542847
27 0.788980841636658
28 0.909206032752991
29 0.858327388763428
30 0.902457892894745
31 0.833207130432129
32 0.816864192485809
33 0.941134333610535
34 0.992122948169708
35 1.0532842874527
36 1.12762570381165
37 1.07321381568909
38 0.940070807933807
39 0.916119456291199
40 0.973101019859314
41 0.856459498405457
42 0.950301051139832
43 0.996299386024475
44 0.988537967205048
45 0.967051684856415
46 1.11892855167389
47 0.8909872174263
48 0.973721861839294
49 0.739920794963837
50 0.913522839546204
51 0.965532958507538
52 0.918036282062531
53 0.915374577045441
54 0.94504988193512
55 0.807542979717255
56 0.793412625789642
57 0.909193158149719
58 0.960772395133972
59 0.766770243644714
60 0.746080994606018
61 0.895893096923828
62 0.827781081199646
63 0.920684337615967
64 0.754593849182129
65 0.866617321968079
66 0.967929661273956
67 1.04499959945679
68 0.859826266765594
69 0.837144255638123
70 0.928327679634094
71 0.830032169818878
72 0.772863328456879
73 0.941345393657684
74 0.819350600242615
75 1.01525139808655
76 1.09505593776703
77 0.863577365875244
78 1.05731666088104
79 0.952620983123779
80 1.01847779750824
81 0.824986100196838
82 1.05478262901306
83 1.0180561542511
84 1.06614744663239
85 0.986196041107178
86 0.86706817150116
87 0.888285458087921
88 1.14320826530457
89 0.915430903434753
90 1.07014667987823
91 0.72562962770462
92 0.993324279785156
93 0.933252692222595
94 1.15190005302429
95 1.02320790290833
96 0.82111132144928
97 0.957070052623749
98 0.899072170257568
99 1.01675450801849
100 0.94889497756958
101 1.09195494651794
102 0.932174980640411
103 0.860944390296936
104 0.732535481452942
105 0.998791694641113
106 1.06764400005341
107 0.813789963722229
108 1.15651881694794
109 0.840466499328613
110 0.994937121868134
111 1.02392852306366
112 0.980208098888397
113 1.02232563495636
114 1.12322688102722
115 0.920673966407776
116 0.962130844593048
117 1.09099984169006
118 1.01969218254089
119 1.15646612644196
120 1.03168702125549
121 0.993900656700134
122 0.700392127037048
123 1.05195677280426
124 0.941389560699463
125 0.954002857208252
126 1.00891745090485
127 0.662569224834442
128 1.27314782142639
129 0.780105829238892
130 0.933467268943787
131 0.948218047618866
132 0.631793737411499
133 0.894791901111603
134 0.845194041728973
135 1.15832567214966
136 0.903069972991943
137 0.978144526481628
138 1.11107409000397
139 0.567307233810425
140 1.14327323436737
141 1.05854821205139
142 1.17795097827911
143 1.07414698600769
144 1.1993488073349
145 0.942317128181458
146 0.883640646934509
147 1.06027710437775
148 1.11814117431641
149 1.01741898059845
150 1.11643815040588
151 1.09378266334534
152 1.07783460617065
153 1.05242228507996
154 1.02888655662537
155 1.05143141746521
156 1.0560405254364
157 1.0333890914917
158 0.906459033489227
159 0.945175766944885
160 0.901670813560486
161 0.897581100463867
162 1.11895215511322
163 1.03133225440979
164 0.774337768554688
165 1.12706422805786
166 0.967906475067139
167 1.11377847194672
168 1.25899720191956
169 0.986058712005615
170 0.908037483692169
171 0.998102366924286
172 1.12662124633789
173 1.07168519496918
174 0.799907445907593
175 0.98352974653244
176 1.03530120849609
177 1.04616892337799
178 1.11653864383698
179 1.04061341285706
180 0.979917824268341
181 0.831862330436707
182 1.03426420688629
183 0.978242874145508
184 1.02830958366394
185 1.04138350486755
186 0.835498511791229
187 1.03879451751709
188 1.18610644340515
189 0.956028580665588
190 1.18415153026581
191 1.37046277523041
192 1.1026918888092
193 1.03862535953522
194 0.994396805763245
195 1.07380366325378
196 1.07045531272888
197 1.01995182037354
198 0.918714344501495
199 1.12081062793732
200 0.998709499835968
201 1.11894190311432
202 1.20694732666016
203 0.979180932044983
204 1.05558204650879
205 1.09304261207581
206 0.914020180702209
207 1.25921678543091
208 1.08885514736176
209 1.2694947719574
210 1.04609608650208
211 0.976343750953674
212 1.05774450302124
213 0.995628476142883
214 1.08614087104797
215 0.750591933727264
216 0.963944435119629
217 0.785220384597778
218 0.984868347644806
219 0.694108903408051
220 1.17769265174866
221 0.975466370582581
222 0.943861782550812
223 1.25062382221222
224 0.95974862575531
225 0.942415595054626
226 0.984940409660339
227 0.931170582771301
228 0.893053531646729
229 1.10719406604767
230 1.06779730319977
231 0.904689133167267
232 1.17127680778503
233 0.793272137641907
234 0.969421863555908
235 0.919575095176697
236 0.984899997711182
237 0.842107772827148
238 1.0393283367157
239 0.942743301391602
240 1.08763098716736
241 1.22715830802917
242 0.711164593696594
243 1.08155274391174
244 1.04592025279999
245 1.02287614345551
246 0.876090407371521
247 0.926602065563202
248 1.00503969192505
249 1.02230715751648
250 1.09235227108002
251 1.07782673835754
252 1.04622447490692
253 0.852026164531708
254 1.04562938213348
255 1.10018515586853
256 0.919970631599426
257 1.13675105571747
258 1.11627388000488
259 0.996617496013641
260 0.991106152534485
261 0.868200957775116
262 0.962467849254608
263 1.05301833152771
264 0.903493046760559
265 0.805686593055725
266 1.07742381095886
267 0.788570582866669
268 0.939480900764465
269 1.23568141460419
270 0.969621300697327
271 0.812530696392059
272 0.90376079082489
273 1.12792778015137
274 0.94394189119339
275 1.00818455219269
276 0.93678092956543
277 1.16020596027374
278 1.11451196670532
279 0.972221374511719
280 0.914837956428528
281 1.02910196781158
282 1.028688788414
283 1.1884845495224
284 0.856101393699646
285 0.819314122200012
286 0.974491119384766
287 0.952582716941833
288 1.04918086528778
289 1.01430809497833
290 1.15950798988342
291 1.0282438993454
292 0.767061114311218
293 0.918012499809265
294 1.0668671131134
295 0.922125935554504
296 1.18770253658295
297 1.2278003692627
298 0.787500262260437
299 1.07248914241791
300 1.11270475387573
301 0.861323535442352
302 1.05190432071686
303 0.997592806816101
304 0.853279709815979
305 1.11434531211853
306 0.70973402261734
307 1.0202841758728
308 1.11898159980774
309 1.0363951921463
310 1.01500105857849
311 1.27656972408295
312 1.09243083000183
313 0.901151537895203
314 0.80479508638382
315 0.904649555683136
316 1.14325284957886
317 1.03569662570953
318 1.00513625144958
319 0.766662418842316
320 1.08843636512756
321 0.914841651916504
322 1.0653555393219
323 0.938966155052185
324 0.794105529785156
325 0.928473830223083
326 1.21220564842224
327 1.06171846389771
328 1.06606984138489
329 1.06723427772522
330 0.970670580863953
331 0.872330665588379
332 1.0412061214447
333 0.811078429222107
334 0.900570869445801
335 1.07160687446594
336 0.889563679695129
337 1.04058456420898
338 1.03662610054016
339 1.05665385723114
340 1.08711862564087
341 0.973305404186249
342 0.93744432926178
343 1.03134894371033
344 1.10937678813934
345 0.933820903301239
346 1.00541412830353
347 1.07210063934326
348 0.917668998241425
349 1.11709976196289
350 1.01891219615936
351 1.10188889503479
352 0.901114344596863
353 1.12848448753357
354 0.924441933631897
355 1.07150816917419
356 1.25350308418274
357 0.874931156635284
358 1.21693110466003
359 0.889531314373016
360 0.962859749794006
361 0.955641150474548
362 0.909413814544678
363 0.914236068725586
364 1.08427619934082
365 0.978854954242706
366 0.954408764839172
367 0.910621047019958
368 0.959684550762177
369 0.987499237060547
370 0.787258148193359
371 1.08116602897644
372 1.08656477928162
373 1.17667412757874
374 0.776254773139954
375 1.06917715072632
376 0.901040375232697
377 0.964936554431915
378 0.86093932390213
379 0.902799606323242
380 0.998574614524841
381 1.02274358272552
382 1.00184667110443
383 1.01758372783661
384 0.969401717185974
385 1.11524379253387
386 0.890678882598877
387 0.929741859436035
388 0.973401665687561
389 1.24059915542603
390 0.931557476520538
391 0.868343234062195
392 0.846391558647156
393 0.983987212181091
394 0.973654925823212
395 1.05762481689453
396 1.03225064277649
397 0.999687194824219
398 1.10811901092529
399 0.853975415229797
400 0.942552924156189
401 1.04130494594574
402 1.07089674472809
403 1.16949915885925
404 0.975224375724792
405 1.14988970756531
406 0.871679186820984
407 1.00934612751007
408 0.981339156627655
409 1.0256040096283
410 0.923714995384216
411 0.802847862243652
412 0.901635348796844
413 1.06693279743195
414 0.950977504253387
415 1.04846441745758
416 0.998924374580383
417 1.08715057373047
418 0.950080692768097
419 1.27299058437347
420 1.13054943084717
421 1.00284588336945
422 0.910028576850891
423 1.17536294460297
424 0.920492351055145
425 0.839667141437531
426 1.02148115634918
427 1.08584773540497
428 1.01918411254883
429 0.906322360038757
430 1.0853111743927
431 0.920941829681396
432 0.967920303344727
433 0.919474422931671
434 0.915895462036133
435 0.96563720703125
436 1.22618913650513
437 0.798706412315369
438 1.05306661128998
439 1.13101530075073
440 0.938008904457092
441 0.974809169769287
442 0.854543507099152
443 0.900031089782715
444 0.961144626140594
445 0.894119262695312
446 1.22144222259521
447 1.08256447315216
448 1.08849275112152
449 1.05729472637177
450 0.970319926738739
451 0.983330368995667
452 1.13885366916656
453 0.940314173698425
454 1.16602540016174
455 1.19357371330261
456 1.05177402496338
457 1.04182469844818
458 1.02906703948975
459 1.05434536933899
460 0.91875946521759
461 0.878075122833252
462 1.12618434429169
463 0.901506245136261
464 0.891437232494354
465 0.880143642425537
466 0.83359968662262
467 0.993253827095032
468 1.09798455238342
469 0.852041721343994
470 0.979745090007782
471 0.782372832298279
472 0.996938586235046
473 1.08126664161682
474 0.926488518714905
475 0.985623836517334
476 1.18966066837311
477 1.06617200374603
478 0.889212012290955
479 1.14689111709595
480 0.90183562040329
481 1.02159881591797
482 0.893830120563507
483 1.12237775325775
484 1.43361270427704
485 0.887410998344421
486 0.827728450298309
487 1.06465542316437
488 0.856391787528992
489 1.05496501922607
490 1.07547307014465
491 0.894171833992004
492 1.04655659198761
493 1.08178925514221
494 1.06673908233643
495 1.06624007225037
496 0.719762206077576
497 1.0527583360672
498 0.859377562999725
499 1.0442191362381
500 1.09551417827606
501 0.919025897979736
502 1.14138102531433
503 1.05038678646088
504 0.992034554481506
505 0.937607109546661
506 0.913864016532898
507 1.16013634204865
508 1.20459580421448
509 1.00541067123413
510 1.03624796867371
511 0.71850723028183
512 0.7797771692276
513 1.03169798851013
514 1.1300048828125
515 1.15201902389526
516 1.10713803768158
517 1.01498961448669
518 1.0061297416687
519 1.00916421413422
520 1.06688404083252
521 1.26811528205872
522 1.09831404685974
523 1.05601048469543
524 0.941162884235382
525 1.02377116680145
526 0.763897895812988
527 1.230708360672
528 1.01648306846619
529 0.935027241706848
530 0.784525990486145
531 1.13259792327881
532 1.02094531059265
533 0.877592861652374
534 1.00153279304504
535 1.14779937267303
536 0.92071521282196
537 1.08770883083344
538 0.904131054878235
539 0.964013934135437
540 0.953991234302521
541 1.11283767223358
542 1.04445362091064
543 1.01719796657562
544 0.843091309070587
545 1.21915197372437
546 1.00394535064697
547 0.899177193641663
548 1.11433887481689
549 0.920852363109589
550 1.16179013252258
551 0.828817665576935
552 0.832453548908234
553 1.01991319656372
554 0.886425137519836
555 0.932400703430176
556 0.939689040184021
557 1.17482244968414
558 0.955953001976013
559 1.0662534236908
560 1.00740015506744
561 1.11309027671814
562 1.00997292995453
563 0.897730052471161
564 1.02896070480347
565 1.18741953372955
566 1.08927464485168
567 1.10671055316925
568 1.04694819450378
569 1.01765525341034
570 0.999952137470245
571 1.21893286705017
572 1.08994710445404
573 0.912004947662354
574 1.0057647228241
575 0.964979350566864
576 1.00279152393341
577 1.1034928560257
578 0.862556338310242
579 0.882548153400421
580 0.927693843841553
581 0.959754168987274
582 0.813943862915039
583 0.901262938976288
584 1.02944374084473
585 1.11772572994232
586 1.0255686044693
587 0.840314388275146
588 0.953402817249298
589 1.08091557025909
590 0.943546772003174
591 0.845854580402374
592 1.05572187900543
593 0.687525808811188
594 1.04674601554871
595 0.885492622852325
596 0.911399841308594
597 0.996155738830566
598 1.05208659172058
599 1.11612057685852
600 0.865060925483704
601 0.866022884845734
602 0.877615332603455
603 0.64829683303833
604 0.96406477689743
605 1.19660651683807
606 0.978725790977478
607 0.902206540107727
608 0.971353709697723
609 0.894437313079834
610 0.994113445281982
611 0.819713711738586
612 0.990131497383118
613 1.10345959663391
614 0.927266895771027
615 0.889251708984375
616 0.845582664012909
617 0.758923649787903
618 0.906966090202332
619 0.921089947223663
620 0.948050677776337
621 0.954333603382111
622 1.05645680427551
623 0.991442203521729
624 1.07911419868469
625 0.918183982372284
626 0.985984802246094
627 0.832683444023132
628 0.978472590446472
629 1.21862626075745
630 0.855411171913147
631 1.21740865707397
632 1.0211296081543
633 1.00094401836395
634 1.18145954608917
635 0.88955956697464
636 1.13508379459381
637 1.08812057971954
638 0.997969150543213
639 1.17270863056183
640 1.1979695558548
641 1.13892912864685
642 1.05374038219452
643 1.15329480171204
644 0.995534241199493
645 0.871997475624084
646 1.02553629875183
647 0.820766091346741
648 1.07334518432617
649 0.81112813949585
650 0.850803017616272
651 1.01951718330383
652 1.09678673744202
653 0.966357588768005
654 0.593702912330627
655 0.938867390155792
656 1.17118322849274
657 0.511533439159393
658 0.841188311576843
659 1.00725722312927
660 1.11564242839813
661 1.03813099861145
662 0.992801666259766
663 0.982541263103485
664 0.846666216850281
665 0.968664467334747
666 1.04179978370667
667 1.02581334114075
668 1.01937139034271
669 1.0791289806366
670 0.961891174316406
671 1.05390000343323
672 0.869633197784424
673 0.912177681922913
674 0.941400527954102
675 0.862759113311768
676 1.0110467672348
677 1.06484198570251
678 0.962054848670959
679 1.065394282341
680 1.06911015510559
681 1.01204860210419
682 0.825054168701172
683 0.918755352497101
684 1.21739840507507
685 0.879120349884033
686 1.04949879646301
687 1.14974427223206
688 1.08000314235687
689 0.962714672088623
690 1.01542973518372
691 0.902772605419159
692 1.47990834712982
693 1.12512910366058
694 0.959562003612518
695 1.03297567367554
696 0.672322392463684
697 1.00389838218689
698 0.776582837104797
699 0.787665724754333
700 0.881033539772034
701 0.923202693462372
702 1.0558660030365
703 0.88779878616333
704 1.02737772464752
705 1.14240515232086
706 1.05787062644958
707 1.25413835048676
708 1.09875953197479
709 1.37142884731293
710 1.14076602458954
711 0.979272186756134
712 0.964865684509277
713 0.915490508079529
714 1.10885190963745
715 0.908687949180603
716 1.12205243110657
717 1.39465689659119
718 1.01282048225403
719 1.15671133995056
720 0.832968831062317
721 0.987237274646759
722 0.954568564891815
723 0.823522925376892
724 1.01093137264252
725 1.41025876998901
726 0.957984268665314
727 1.1683212518692
728 0.984267711639404
729 0.855883300304413
730 0.987925350666046
731 1.06410908699036
732 0.984678566455841
733 0.952000021934509
734 1.08482241630554
735 1.19845461845398
736 1.04626381397247
737 1.23728144168854
738 0.931170165538788
739 1.00821661949158
740 1.28015804290771
741 0.948271095752716
742 1.39615631103516
743 1.22867441177368
744 0.870110511779785
745 0.909921050071716
746 0.676985800266266
747 1.10189080238342
748 0.974994003772736
749 1.0397846698761
750 0.93491268157959
751 1.05336666107178
752 0.973140716552734
753 0.829714953899384
754 0.782473146915436
755 1.14708471298218
756 0.869786083698273
757 1.56681323051453
758 0.951207339763641
759 0.801695823669434
760 1.00408053398132
761 1.04234194755554
762 0.878450393676758
763 1.05345559120178
764 1.07345950603485
765 0.995255589485168
766 1.0059654712677
767 0.833868861198425
768 0.962514758110046
769 0.791357040405273
770 1.2615739107132
771 1.03421485424042
772 1.08418107032776
773 1.50477707386017
774 0.720607578754425
775 1.01965653896332
776 0.897212326526642
777 1.00458180904388
778 1.41744065284729
779 1.02956116199493
780 0.842603027820587
781 1.23368215560913
782 0.897342324256897
783 0.999743819236755
784 0.844175040721893
785 1.26698648929596
786 1.33918702602386
787 1.1173437833786
788 1.00529444217682
789 0.796837985515594
790 1.24534392356873
791 1.09174656867981
792 0.855401158332825
793 0.912103295326233
794 1.1023416519165
795 0.738881230354309
796 1.02498602867126
797 1.11159062385559
798 1.09091079235077
799 0.913560032844543
800 0.928269267082214
801 1.0886355638504
802 1.08769357204437
803 0.940987884998322
804 1.30953538417816
805 0.950338959693909
806 1.20963549613953
807 1.37037563323975
808 1.03479707241058
809 1.07836413383484
810 0.995511651039124
811 0.881502628326416
812 1.03796243667603
813 0.699595093727112
814 1.06097292900085
815 0.980589747428894
816 0.894934833049774
817 1.04686534404755
818 0.898222088813782
819 0.870982527732849
820 1.21369576454163
821 0.988085389137268
822 1.05029106140137
823 0.877436459064484
824 1.0209766626358
825 1.02318072319031
826 0.851420521736145
827 0.960754215717316
828 0.89147937297821
829 0.931836009025574
830 1.0921334028244
831 1.28262400627136
832 1.14561319351196
833 1.05088663101196
834 1.08638954162598
835 0.819455027580261
836 0.958424687385559
837 0.804494380950928
838 0.958466708660126
839 1.24733734130859
840 1.05234348773956
841 0.857517719268799
842 0.903970420360565
843 1.06938910484314
844 1.15731072425842
845 1.11268675327301
846 0.946001410484314
847 1.03857779502869
848 1.12498164176941
849 0.961995959281921
850 0.91122579574585
851 0.945737957954407
852 1.11344182491302
853 0.812409698963165
854 0.970319092273712
855 0.924342751502991
856 0.738949656486511
857 0.967631161212921
858 0.858621120452881
859 1.07310354709625
860 1.08481955528259
861 1.066561460495
862 1.21311914920807
863 1.01267647743225
864 1.10320210456848
865 1.13024032115936
866 1.31451022624969
867 1.00230240821838
868 0.98350065946579
869 1.12414145469666
870 1.49584031105042
871 1.0507071018219
872 1.18687987327576
873 0.88027822971344
874 1.06713616847992
875 0.848311424255371
876 1.00203061103821
877 1.19111108779907
878 0.963982105255127
879 0.983298897743225
880 0.890363872051239
881 1.04966282844543
882 1.06450796127319
883 0.673185229301453
884 1.08204054832458
885 0.811566054821014
886 0.882681965827942
887 0.621281743049622
888 0.955288767814636
889 0.769088983535767
890 1.03535449504852
891 1.09746646881104
892 1.08907222747803
893 0.893231093883514
894 0.952585399150848
895 0.930344939231873
896 1.07102167606354
897 0.932533860206604
898 1.12997031211853
899 0.912711918354034
900 1.00152325630188
901 1.01915192604065
902 0.92885684967041
903 1.02259659767151
904 1.12261080741882
905 0.993564903736115
906 0.961746335029602
907 0.960737824440002
908 0.820975184440613
909 0.909120559692383
910 1.2079062461853
911 1.03123605251312
912 1.03290033340454
913 0.930621266365051
914 1.01939785480499
915 0.983056247234344
916 1.01546919345856
917 1.09491229057312
918 1.00232660770416
919 0.958035290241241
920 0.904480457305908
921 0.924898624420166
922 0.967426776885986
923 0.800607860088348
924 0.931236565113068
925 1.08149397373199
926 1.16077315807343
927 0.979168593883514
928 1.18314003944397
929 1.03633832931519
930 1.10554420948029
931 0.8824223279953
932 0.90280020236969
933 1.0467734336853
934 1.1390780210495
935 1.08892500400543
936 0.976491093635559
937 1.26041316986084
938 1.5887131690979
939 0.936744093894958
940 1.14095902442932
941 0.960779964923859
942 0.973633944988251
943 1.0588766336441
944 0.813296496868134
945 1.0748655796051
946 1.02397334575653
947 1.05962300300598
948 0.939693331718445
949 0.977497696876526
950 1.12431967258453
951 1.02120471000671
952 0.935129940509796
953 0.848893642425537
954 0.926487624645233
955 1.16125643253326
956 1.15080285072327
957 0.922211349010468
958 1.41682422161102
959 1.26641726493835
960 0.720326364040375
961 0.93672502040863
962 1.0998318195343
963 1.07806277275085
964 1.12489247322083
965 1.394122838974
966 1.10192179679871
967 1.0408718585968
968 1.14319336414337
969 0.920498549938202
970 0.84630936384201
971 1.0632072687149
972 0.9914191365242
973 1.0640811920166
974 0.848043143749237
975 1.16577470302582
976 1.3978636264801
977 1.33231341838837
978 1.03784966468811
979 0.833689510822296
980 0.856834590435028
981 1.01104593276978
982 0.992996215820312
983 1.03587234020233
984 1.0195894241333
985 1.03725600242615
986 1.24709498882294
987 1.05621743202209
988 1.06941950321198
989 1.14345943927765
990 1.08197331428528
991 1.05427694320679
992 1.10176014900208
993 1.34680008888245
994 1.07575535774231
995 1.45454406738281
996 0.979466438293457
997 0.959508299827576
998 0.875949263572693
999 0.97690212726593
1000 1.04847359657288
1001 1.05371356010437
1002 0.908811211585999
1003 0.996379733085632
1004 0.949275374412537
1005 0.865075767040253
1006 0.850398063659668
1007 1.00385844707489
1008 1.09370458126068
1009 0.764613032341003
1010 0.932235836982727
1011 1.18294370174408
1012 1.16106843948364
1013 0.959510028362274
1014 1.00819265842438
1015 0.838434994220734
1016 0.943031191825867
1017 0.839316248893738
1018 1.02049016952515
1019 0.77325963973999
1020 1.02378523349762
1021 1.12255656719208
1022 1.07745909690857
1023 0.914086520671844
1024 1.07286500930786
};
\addlegendentry{Naive Present}
\addplot [line width=1pt, color2]
table {%
1 0.835656046867371
2 0.909884572029114
3 0.995848298072815
4 1.06417202949524
5 1.08190226554871
6 1.06813597679138
7 1.05838024616241
8 1.07971727848053
9 1.06952464580536
10 1.06547856330872
11 1.05976271629333
12 1.02251780033112
13 1.07379531860352
14 1.04823577404022
15 1.02391076087952
16 0.999221920967102
17 0.994412124156952
18 1.03868007659912
19 1.04900574684143
20 0.9874267578125
21 1.00758147239685
22 1.05044162273407
23 1.02096772193909
24 1.00763785839081
25 0.999490082263947
26 0.999392330646515
27 1.01117336750031
28 0.994329273700714
29 1.02342879772186
30 1.01233875751495
31 1.08257949352264
32 1.01954615116119
33 1.05227446556091
34 0.979907870292664
35 1.01146304607391
36 1.01439380645752
37 1.04393804073334
38 1.03870606422424
39 1.03654932975769
40 1.02184295654297
41 1.0381578207016
42 1.00442409515381
43 1.03225147724152
44 0.965634703636169
45 1.02301323413849
46 0.98297530412674
47 1.02745735645294
48 0.981532394886017
49 0.995367407798767
50 0.961902797222137
51 0.971449196338654
52 0.960882008075714
53 1.00545406341553
54 0.976580500602722
55 0.971625804901123
56 0.986710548400879
57 0.993844211101532
58 1.00792264938354
59 1.01283609867096
60 1.01778066158295
61 1.02731692790985
62 0.985925197601318
63 0.993255496025085
64 0.985205471515656
65 1.00500929355621
66 1.03501868247986
67 0.974821865558624
68 1.00531601905823
69 1.02491211891174
70 0.96295690536499
71 1.01851189136505
72 1.02017652988434
73 1.01145315170288
74 1.0675003528595
75 0.998772442340851
76 0.980671882629395
77 0.967048645019531
78 1.0255811214447
79 0.950267791748047
80 0.967440605163574
81 0.994998276233673
82 1.0236314535141
83 0.970357894897461
84 0.998946011066437
85 1.0000467300415
86 0.956446051597595
87 1.01711118221283
88 0.995109379291534
89 0.991098999977112
90 0.99742203950882
91 0.987246155738831
92 1.00352787971497
93 0.938074767589569
94 1.00940656661987
95 1.0165421962738
96 0.944760978221893
97 1.00350213050842
98 1.01050972938538
99 1.08936405181885
100 0.989376425743103
101 1.01909530162811
102 1.02429020404816
103 1.0013769865036
104 0.949632525444031
105 0.964175820350647
106 1.02582228183746
107 0.981088638305664
108 1.01283824443817
109 0.981429576873779
110 1.02700746059418
111 1.0116651058197
112 0.962111294269562
113 1.02833044528961
114 0.991415202617645
115 0.951856017112732
116 0.96876335144043
117 0.995400726795197
118 1.00878405570984
119 0.974500954151154
120 0.973946690559387
121 0.963022351264954
122 1.01623106002808
123 0.999369323253632
124 0.98203718662262
125 0.943109035491943
126 0.975138366222382
127 0.977582097053528
128 0.987489521503448
129 0.960012078285217
130 0.998129487037659
131 0.984447479248047
132 1.01623296737671
133 0.987067341804504
134 1.02214217185974
135 1.00745785236359
136 1.03466796875
137 0.984969139099121
138 0.977269053459167
139 1.01238131523132
140 0.996490180492401
141 0.923781514167786
142 1.01247215270996
143 1.02681159973145
144 0.995103180408478
145 0.953700423240662
146 1.05762457847595
147 0.972342371940613
148 1.02373480796814
149 1.02260410785675
150 1.00543367862701
151 0.961891174316406
152 1.0284731388092
153 1.01002407073975
154 1.01239240169525
155 0.983974635601044
156 0.949687659740448
157 1.01670289039612
158 1.01660716533661
159 1.01479661464691
160 1.0005749464035
161 1.01900815963745
162 0.976058602333069
163 1.01696121692657
164 0.990340113639832
165 1.01599228382111
166 1.00396311283112
167 0.998333096504211
168 0.948830604553223
169 1.00635361671448
170 0.991612434387207
171 1.0569121837616
172 0.980880618095398
173 0.985782623291016
174 0.947329163551331
175 1.00979852676392
176 0.992607474327087
177 1.02121210098267
178 0.969034016132355
179 1.01939857006073
180 1.02064538002014
181 0.981831669807434
182 1.03037762641907
183 0.988415718078613
184 0.944658577442169
185 0.999314606189728
186 1.04862022399902
187 0.970260262489319
188 1.00035917758942
189 0.974804520606995
190 0.962047219276428
191 0.988841354846954
192 0.978617966175079
193 0.972671210765839
194 0.968001008033752
195 1.00860238075256
196 0.952546238899231
197 0.981541633605957
198 1.0176807641983
199 0.992566406726837
200 1.02042424678802
201 0.987537205219269
202 0.985410213470459
203 0.945284008979797
204 0.990842819213867
205 0.983195424079895
206 1.02356219291687
207 0.999613583087921
208 1.0521993637085
209 1.00344526767731
210 0.949366688728333
211 1.04444706439972
212 0.988612771034241
213 0.983248710632324
214 1.0236724615097
215 0.978124737739563
216 0.990656733512878
217 1.02145314216614
218 0.990273296833038
219 0.988182902336121
220 0.997939109802246
221 0.993185997009277
222 0.979742050170898
223 0.974048256874084
224 0.964742839336395
225 1.00864195823669
226 0.964979648590088
227 1.00723028182983
228 0.968877494335175
229 1.01326930522919
230 1.02729856967926
231 1.03239440917969
232 1.01014387607574
233 1.00541460514069
234 0.980855643749237
235 0.987674117088318
236 1.06709170341492
237 1.02796232700348
238 0.993346571922302
239 1.01622498035431
240 1.0001757144928
241 0.986242771148682
242 1.01319289207458
243 1.02579748630524
244 1.00758123397827
245 0.994556069374084
246 1.04019951820374
247 1.02398300170898
248 1.02140116691589
249 1.02684187889099
250 1.0010792016983
251 1.00666117668152
252 1.01107108592987
253 1.03500306606293
254 0.999552607536316
255 1.02252495288849
256 0.995307624340057
257 0.987529098987579
258 0.969342410564423
259 0.97821444272995
260 0.973097205162048
261 0.995758056640625
262 1.01026570796967
263 1.00626528263092
264 0.984861016273499
265 1.02084028720856
266 0.989682078361511
267 0.96118175983429
268 1.00543367862701
269 1.02956891059875
270 1.0324981212616
271 0.984512805938721
272 1.01351189613342
273 0.964502334594727
274 1.02781462669373
275 1.04077219963074
276 1.01757383346558
277 0.955108523368835
278 0.986356556415558
279 0.971252799034119
280 1.02076721191406
281 1.04341530799866
282 1.0099710226059
283 0.983839511871338
284 1.01728796958923
285 0.972172260284424
286 1.02668178081512
287 0.952867031097412
288 1.01854288578033
289 1.03459239006042
290 0.958032488822937
291 0.958404362201691
292 1.05621862411499
293 0.956134498119354
294 0.975305676460266
295 1.01860153675079
296 1.06833779811859
297 1.022500872612
298 1.03078532218933
299 1.01051163673401
300 1.02147316932678
301 1.01580882072449
302 0.984591960906982
303 0.996048331260681
304 0.982128024101257
305 0.982336044311523
306 1.00398421287537
307 0.976592898368835
308 1.04804301261902
309 0.992005348205566
310 1.0303647518158
311 1.02711522579193
312 0.961286544799805
313 1.01269900798798
314 0.964274525642395
315 1.03316569328308
316 1.00319933891296
317 1.00242793560028
318 1.00197958946228
319 0.981548011302948
320 0.992848098278046
321 1.02704465389252
322 0.96846741437912
323 0.947087287902832
324 1.0458949804306
325 0.97962760925293
326 0.994367718696594
327 1.01892626285553
328 0.97266560792923
329 0.952267050743103
330 0.986456394195557
331 0.988108158111572
332 0.99868631362915
333 0.981606364250183
334 0.977917313575745
335 0.961443543434143
336 1.0198814868927
337 0.957030892372131
338 0.983233094215393
339 1.02670788764954
340 1.03119921684265
341 0.993906617164612
342 1.02394771575928
343 0.993371367454529
344 0.959332764148712
345 0.93389892578125
346 0.960168957710266
347 1.00689220428467
348 0.967965722084045
349 1.01522564888
350 1.05358219146729
351 1.01596343517303
352 0.970797657966614
353 1.01082611083984
354 0.954765677452087
355 0.995566666126251
356 1.00227618217468
357 0.999374270439148
358 0.996230781078339
359 1.00920975208282
360 0.979980111122131
361 1.02325010299683
362 1.03827691078186
363 1.00411534309387
364 1.00063216686249
365 1.01816082000732
366 1.00210511684418
367 0.967823207378387
368 0.945011615753174
369 1.01525914669037
370 0.938854873180389
371 1.02495276927948
372 0.980603873729706
373 0.946059107780457
374 0.991014957427979
375 0.932726979255676
376 1.01884233951569
377 1.026251912117
378 0.979540824890137
379 0.981476902961731
380 1.00464582443237
381 1.00552785396576
382 1.00658440589905
383 0.953104794025421
384 1.00288760662079
385 0.995356857776642
386 0.984963774681091
387 1.0121933221817
388 1.00833678245544
389 0.936026096343994
390 1.0178736448288
391 0.982692241668701
392 1.03609418869019
393 0.986985385417938
394 1.00048804283142
395 1.00618290901184
396 0.983704090118408
397 1.00972211360931
398 1.02094423770905
399 0.957690417766571
400 0.996899962425232
401 0.9872967004776
402 1.02967357635498
403 0.924666583538055
404 0.942130923271179
405 0.980193436145782
406 0.981921553611755
407 1.00300991535187
408 1.02379584312439
409 0.997199892997742
410 0.970196545124054
411 1.02042937278748
412 0.97157621383667
413 1.00630176067352
414 1.00979721546173
415 0.93265426158905
416 1.01566922664642
417 1.01704430580139
418 0.989344418048859
419 1.02941155433655
420 0.975164711475372
421 0.958004474639893
422 1.03886806964874
423 1.05047619342804
424 0.972613155841827
425 0.994125962257385
426 1.01638996601105
427 1.00206780433655
428 1.04012429714203
429 1.01010978221893
430 1.00112903118134
431 1.02922976016998
432 0.972965240478516
433 0.993987560272217
434 0.998229205608368
435 0.965250194072723
436 0.984243273735046
437 0.988150298595428
438 0.971085250377655
439 0.961402535438538
440 1.05424118041992
441 1.00408840179443
442 0.932146072387695
443 1.03749573230743
444 1.01050162315369
445 1.00425660610199
446 1.00335085391998
447 0.974136829376221
448 1.01630842685699
449 1.01556050777435
450 0.990413963794708
451 1.02799558639526
452 0.977233290672302
453 0.972545325756073
454 0.975904822349548
455 0.996679663658142
456 0.964007198810577
457 0.958757400512695
458 0.98469877243042
459 0.963203728199005
460 0.9593785405159
461 0.967696964740753
462 0.989793419837952
463 0.974259257316589
464 0.983852386474609
465 0.997351288795471
466 0.984659492969513
467 0.986637592315674
468 0.975746512413025
469 0.997455239295959
470 0.97484427690506
471 1.00660586357117
472 0.997723281383514
473 0.945103168487549
474 1.0207906961441
475 0.974672019481659
476 0.956386864185333
477 0.989485859870911
478 1.05235457420349
479 1.01579749584198
480 0.968720078468323
481 1.02937507629395
482 0.996603310108185
483 0.999359905719757
484 0.996135592460632
485 1.00659334659576
486 1.03857672214508
487 1.00573801994324
488 1.02406466007233
489 0.968447387218475
490 0.990520298480988
491 1.02769637107849
492 0.966669082641602
493 0.988552212715149
494 1.03757977485657
495 0.958040833473206
496 1.00221252441406
497 0.964941322803497
498 0.975542187690735
499 1.03475081920624
500 1.01493382453918
501 0.977758407592773
502 1.00006544589996
503 1.00711667537689
504 1.02958416938782
505 1.00540888309479
506 0.993778347969055
507 1.01971542835236
508 1.02136433124542
509 1.00036299228668
510 0.992456138134003
511 1.03310561180115
512 1.03246700763702
513 0.984292030334473
514 0.984203994274139
515 0.924502074718475
516 0.940541088581085
517 0.970325767993927
518 0.996738135814667
519 0.980747103691101
520 0.993145346641541
521 0.978797912597656
522 0.986041724681854
523 1.01783931255341
524 0.983952820301056
525 0.97538948059082
526 0.992616772651672
527 0.999601662158966
528 0.99875420331955
529 1.01393866539001
530 1.0101158618927
531 1.02060985565186
532 1.00128424167633
533 1.01554274559021
534 0.93060314655304
535 0.97169429063797
536 0.958321213722229
537 1.03274464607239
538 0.974941849708557
539 1.00539803504944
540 1.02385699748993
541 1.01377189159393
542 1.00624406337738
543 1.02028155326843
544 0.958028197288513
545 0.962618947029114
546 0.981066048145294
547 0.979393184185028
548 0.975061416625977
549 0.988553404808044
550 0.997645497322083
551 1.01408004760742
552 0.964891612529755
553 0.999775886535645
554 0.941105723381042
555 0.989027798175812
556 0.940919518470764
557 0.944703221321106
558 0.965011477470398
559 0.976838290691376
560 1.00987935066223
561 0.977650821208954
562 1.03531229496002
563 1.00628781318665
564 1.01625370979309
565 0.971226811408997
566 1.02392435073853
567 0.968544661998749
568 1.00064539909363
569 0.990973114967346
570 0.977511525154114
571 1.0313628911972
572 1.02093553543091
573 1.06816267967224
574 0.972619652748108
575 0.944738745689392
576 1.03085660934448
577 1.00614905357361
578 1.02934575080872
579 0.976699531078339
580 1.03518033027649
581 0.966531276702881
582 1.05081868171692
583 0.994352042675018
584 1.01639699935913
585 0.952845573425293
586 0.969591975212097
587 0.975925803184509
588 1.0523726940155
589 1.00535142421722
590 0.979842305183411
591 0.975515067577362
592 1.00405073165894
593 0.957094073295593
594 0.987492203712463
595 0.949825167655945
596 1.02039337158203
597 0.977445781230927
598 0.996399760246277
599 0.950731098651886
600 1.01791787147522
601 1.016472697258
602 1.01995849609375
603 1.00522017478943
604 0.986318409442902
605 0.983096420764923
606 0.997232615947723
607 1.02771365642548
608 0.975909829139709
609 1.01867806911469
610 0.998592257499695
611 0.996122717857361
612 0.977287590503693
613 1.01393389701843
614 1.00944876670837
615 1.02085733413696
616 1.02186596393585
617 1.00300884246826
618 1.05609929561615
619 1.03745031356812
620 0.964695572853088
621 0.998661696910858
622 0.972164273262024
623 0.96120673418045
624 1.03278815746307
625 1.00050175189972
626 0.976972281932831
627 1.001797914505
628 0.992575943470001
629 1.04158747196198
630 1.03737330436707
631 1.0526020526886
632 1.0300624370575
633 1.02440285682678
634 1.01149225234985
635 0.997386932373047
636 0.987014889717102
637 1.03338837623596
638 1.02905261516571
639 0.965112805366516
640 1.01595556735992
641 0.992694199085236
642 1.02346873283386
643 1.0329418182373
644 1.01866662502289
645 1.01581847667694
646 0.965378761291504
647 0.982832729816437
648 0.999695897102356
649 1.00219619274139
650 0.965689778327942
651 0.98661994934082
652 0.999543309211731
653 1.00805389881134
654 0.965021967887878
655 1.01460337638855
656 1.04673743247986
657 0.97779369354248
658 0.973728775978088
659 0.979351997375488
660 1.0235184431076
661 1.06187701225281
662 0.992597937583923
663 0.968496143817902
664 1.01456189155579
665 1.02019774913788
666 1.01350426673889
667 1.03997552394867
668 0.969450294971466
669 1.00658655166626
670 0.962819755077362
671 1.02199363708496
672 1.04276955127716
673 0.960436820983887
674 1.03048121929169
675 0.9760702252388
676 0.994836509227753
677 1.00438249111176
678 1.01405358314514
679 1.01933634281158
680 0.994981408119202
681 1.0274121761322
682 0.989423632621765
683 0.981441855430603
684 1.02362763881683
685 0.971834063529968
686 0.975075900554657
687 0.976386666297913
688 0.953827559947968
689 1.00758838653564
690 0.966170966625214
691 0.975822269916534
692 1.02176082134247
693 0.96287328004837
694 0.986333668231964
695 1.01327192783356
696 1.02428221702576
697 0.983928859233856
698 1.01082968711853
699 1.05319511890411
700 1.00877237319946
701 1.01246643066406
702 1.04021430015564
703 1.00240314006805
704 0.976052463054657
705 0.996415138244629
706 0.950193107128143
707 1.06835353374481
708 0.948571383953094
709 1.00382113456726
710 0.995772838592529
711 0.985974431037903
712 1.01984572410583
713 0.976995944976807
714 0.982102990150452
715 0.932528853416443
716 0.963042140007019
717 1.02544689178467
718 0.97789204120636
719 1.00162506103516
720 1.05870747566223
721 1.03569626808167
722 0.949634432792664
723 0.958400547504425
724 1.02384340763092
725 0.989973247051239
726 0.982141673564911
727 1.0290629863739
728 1.00658702850342
729 1.02914881706238
730 1.05817818641663
731 1.06244909763336
732 1.02838635444641
733 0.930810749530792
734 1.04172086715698
735 0.985872566699982
736 1.00584876537323
737 1.01939368247986
738 1.01736903190613
739 0.94809877872467
740 0.981549143791199
741 0.984843075275421
742 0.990938365459442
743 0.975188612937927
744 1.00417876243591
745 1.00266575813293
746 0.950749278068542
747 0.965298175811768
748 1.02020251750946
749 1.05228364467621
750 1.04052948951721
751 1.02388167381287
752 1.0076630115509
753 0.952671408653259
754 0.96680623292923
755 1.01661419868469
756 1.04234147071838
757 1.0148206949234
758 0.998308181762695
759 1.04905962944031
760 0.959692656993866
761 0.957189857959747
762 1.01113247871399
763 1.02052092552185
764 0.977785408496857
765 0.971893131732941
766 1.03609549999237
767 0.968158364295959
768 1.02770531177521
769 0.984150409698486
770 1.03355574607849
771 1.00785899162292
772 1.00888633728027
773 1.00658142566681
774 1.04360592365265
775 0.99937915802002
776 1.02438199520111
777 1.08964860439301
778 1.02766847610474
779 1.03266298770905
780 1.00968265533447
781 1.00491547584534
782 1.01620030403137
783 1.0064582824707
784 0.957681179046631
785 1.0370227098465
786 1.00330531597137
787 0.971202731132507
788 0.986563324928284
789 1.00850081443787
790 1.04746997356415
791 1.0096423625946
792 0.967024505138397
793 0.959742903709412
794 0.985356688499451
795 0.95609712600708
796 1.01783430576324
797 1.00744676589966
798 0.962967038154602
799 0.962930083274841
800 0.993569850921631
801 1.01937365531921
802 1.00367546081543
803 1.03263747692108
804 0.975543141365051
805 1.00209712982178
806 0.968321621417999
807 1.02347695827484
808 1.03372752666473
809 0.992461085319519
810 1.02446269989014
811 0.969576001167297
812 0.999385833740234
813 1.04610693454742
814 0.974254131317139
815 1.01164507865906
816 1.00278496742249
817 1.00926911830902
818 0.989185214042664
819 1.00118696689606
820 0.996259093284607
821 0.998688399791718
822 1.07546877861023
823 1.01606607437134
824 0.999506592750549
825 0.994239151477814
826 1.0260124206543
827 0.977643966674805
828 0.955988109111786
829 0.994790732860565
830 1.02342927455902
831 0.984039783477783
832 0.99099463224411
833 1.00183093547821
834 0.999718844890594
835 0.997486293315887
836 1.03915095329285
837 0.998468697071075
838 1.00855267047882
839 1.00778889656067
840 1.00343155860901
841 0.936642169952393
842 1.025106549263
843 0.960801720619202
844 0.984474956989288
845 1.01295471191406
846 0.984303295612335
847 1.03621280193329
848 1.02133893966675
849 1.0654194355011
850 0.960551559925079
851 0.942719280719757
852 1.01126444339752
853 1.01563143730164
854 1.00738406181335
855 0.961731433868408
856 0.954879581928253
857 1.02721786499023
858 0.980355560779572
859 0.952568888664246
860 0.966209232807159
861 1.02426433563232
862 0.932329058647156
863 1.04666781425476
864 1.05454730987549
865 1.02836346626282
866 1.0062575340271
867 0.999921441078186
868 0.985617160797119
869 0.971063613891602
870 0.971453070640564
871 0.981844127178192
872 1.02691841125488
873 0.994000315666199
874 0.974570155143738
875 0.961768925189972
876 1.03549420833588
877 0.959668636322021
878 0.950855910778046
879 0.94091260433197
880 1.01255786418915
881 0.947086989879608
882 0.996958613395691
883 1.01386594772339
884 0.994562983512878
885 1.01592755317688
886 0.961131751537323
887 1.02358078956604
888 0.98678195476532
889 1.00648200511932
890 1.00173723697662
891 0.964439570903778
892 1.00606369972229
893 0.931044280529022
894 1.03613233566284
895 1.00202298164368
896 0.992341339588165
897 1.0302277803421
898 0.979556202888489
899 1.04422795772552
900 0.990547060966492
901 1.00564396381378
902 1.01191341876984
903 0.947191834449768
904 0.983368396759033
905 1.01637530326843
906 1.00066196918488
907 0.994568169116974
908 0.960729420185089
909 1.00815987586975
910 1.01177275180817
911 1.01471269130707
912 0.977937042713165
913 0.97991943359375
914 0.988063991069794
915 0.953251004219055
916 1.01893627643585
917 1.0210657119751
918 0.959919154644012
919 1.03031468391418
920 0.99816906452179
921 0.965525031089783
922 0.979010462760925
923 0.910376071929932
924 0.985912799835205
925 0.981689155101776
926 1.03711557388306
927 1.00023019313812
928 1.00528049468994
929 0.9835524559021
930 1.01487815380096
931 0.974813461303711
932 0.917424499988556
933 1.03514754772186
934 1.00445675849915
935 1.05225121974945
936 1.01667618751526
937 0.994686722755432
938 1.04913115501404
939 0.975854098796844
940 1.03838968276978
941 0.972837328910828
942 1.00016260147095
943 1.02124214172363
944 1.01101422309875
945 1.01864171028137
946 1.02225124835968
947 1.03187024593353
948 0.990285277366638
949 1.04482269287109
950 0.969872951507568
951 1.01694560050964
952 1.01786255836487
953 0.985975563526154
954 0.980209827423096
955 0.993489146232605
956 1.01470065116882
957 1.02969205379486
958 0.983729183673859
959 0.994494616985321
960 0.998013973236084
961 0.955609023571014
962 1.01307463645935
963 1.00612568855286
964 1.05559432506561
965 1.0082221031189
966 0.991103053092957
967 0.991891741752625
968 0.978214263916016
969 0.943098068237305
970 1.04211068153381
971 0.998524308204651
972 1.01057183742523
973 0.96382349729538
974 1.05373895168304
975 1.01746320724487
976 0.989325344562531
977 0.97417163848877
978 0.982192635536194
979 0.94464236497879
980 1.01984250545502
981 0.973111271858215
982 1.0400208234787
983 0.976014614105225
984 0.973919987678528
985 1.04698026180267
986 0.993466854095459
987 0.99714595079422
988 0.989771366119385
989 1.01308941841125
990 0.990995228290558
991 1.01882064342499
992 0.995484232902527
993 0.9440096616745
994 1.0174605846405
995 0.974291920661926
996 0.990914821624756
997 0.950981318950653
998 0.988447189331055
999 0.999618828296661
1000 0.943166851997375
1001 1.00568532943726
1002 0.995274722576141
1003 0.988596081733704
1004 1.02407670021057
1005 1.01486384868622
1006 1.004922747612
1007 0.952338576316833
1008 0.999492168426514
1009 1.00998258590698
1010 0.981460928916931
1011 1.02879691123962
1012 0.981148838996887
1013 1.01226770877838
1014 1.0378634929657
1015 1.02010488510132
1016 1.0111973285675
1017 0.990584075450897
1018 0.986682891845703
1019 0.989105999469757
1020 1.05346250534058
1021 0.964324831962585
1022 1.00254333019257
1023 0.996096968650818
1024 0.999295055866241
};
\addlegendentry{Proj $\pi(\cdot)$ Present}
\addplot [line width=1pt, color3]
table {%
1 -0.0241574998944998
2 -0.00229809945449233
3 -0.00752563402056694
4 -0.0590684302151203
5 0.0208370201289654
6 0.106963478028774
7 0.0877202451229095
8 0.166224986314774
9 -0.114294528961182
10 -0.0938312634825706
11 -0.0330606512725353
12 0.0535452961921692
13 -0.071299135684967
14 -0.0400515347719193
15 0.0329479537904263
16 0.0114242909476161
17 0.198003515601158
18 0.0904725044965744
19 0.0163181535899639
20 -0.233279317617416
21 -0.0828083381056786
22 -0.113132640719414
23 -0.282646238803864
24 0.0813589543104172
25 0.00534926960244775
26 -0.0592973157763481
27 0.0389230884611607
28 -0.177437633275986
29 -0.0295051280409098
30 0.13996247947216
31 -0.115094169974327
32 0.138503521680832
33 -0.143738776445389
34 -0.195902213454247
35 0.0930738300085068
36 0.041242029517889
37 -0.0719664841890335
38 -0.0947552174329758
39 0.226355880498886
40 -0.0199382156133652
41 0.134536519646645
42 0.171238586306572
43 -0.0910326316952705
44 -0.0389452986419201
45 -0.11059707403183
46 -0.120200753211975
47 0.0952764749526978
48 0.0139065086841583
49 0.0567868538200855
50 -0.0897001847624779
51 0.0697936788201332
52 -0.0928713232278824
53 -0.195658147335052
54 -0.166934072971344
55 -0.148672446608543
56 -0.117203637957573
57 -0.194205716252327
58 0.0342369042336941
59 -0.117384657263756
60 -0.0270184818655252
61 -0.103354021906853
62 0.0688278675079346
63 0.157894864678383
64 -0.0302294157445431
65 -0.0386090278625488
66 0.075543001294136
67 0.10844099521637
68 0.156531378626823
69 -0.0614191181957722
70 -0.0191108081489801
71 -0.077097974717617
72 -0.0401963070034981
73 0.0373733751475811
74 0.0202793292701244
75 0.259787559509277
76 0.00147574546281248
77 -0.0712728947401047
78 -0.156673535704613
79 -0.178597450256348
80 -0.0961953774094582
81 0.00139283272437751
82 -0.0575395300984383
83 -0.104753330349922
84 0.0136078121140599
85 -0.00839674472808838
86 -0.108261130750179
87 0.045769739896059
88 0.17522719502449
89 0.00769103923812509
90 0.00978677906095982
91 -0.0599358566105366
92 -0.116711877286434
93 0.0460241511464119
94 -0.0366038158535957
95 -0.0206408146768808
96 0.0202613137662411
97 0.180166512727737
98 -0.113477811217308
99 -0.057905413210392
100 0.0304381959140301
101 -0.0145476087927818
102 0.0503222346305847
103 -0.0326708629727364
104 0.0634947121143341
105 0.139078319072723
106 -0.0353333689272404
107 -0.137260466814041
108 -0.0606008544564247
109 0.120061077177525
110 -0.160157456994057
111 0.00712090265005827
112 0.16542574763298
113 0.121754810214043
114 0.15301051735878
115 -0.0251866485923529
116 -0.0668559595942497
117 -0.0723289102315903
118 0.0428795740008354
119 0.111021503806114
120 -0.00333096971735358
121 -0.135119318962097
122 -0.0639782100915909
123 0.0966609641909599
124 -0.09574194252491
125 0.12883423268795
126 0.0634797289967537
127 -0.0124325547367334
128 0.231858462095261
129 0.110573150217533
130 -0.123741887509823
131 0.00753848254680634
132 -0.00639873277395964
133 -0.0887986570596695
134 -0.13141530752182
135 0.0411185212433338
136 0.0391107313334942
137 0.0326485000550747
138 -0.00977903977036476
139 -0.0308952685445547
140 0.00130157324019819
141 -0.121326699852943
142 -0.167478770017624
143 0.103576086461544
144 0.0988683104515076
145 0.0960169360041618
146 -0.0318969376385212
147 0.115003779530525
148 0.0908201113343239
149 -0.178966030478477
150 0.13065692782402
151 0.0294118411839008
152 0.023022873327136
153 0.0277966801077127
154 0.0102436076849699
155 0.285775601863861
156 0.240459233522415
157 0.103989467024803
158 0.0624413974583149
159 0.163992121815681
160 -0.0362374186515808
161 0.0457010604441166
162 -0.103093422949314
163 -0.167267248034477
164 0.0323799625039101
165 -0.0149699449539185
166 0.089494600892067
167 -0.0328976698219776
168 -0.118182741105556
169 -0.0104897478595376
170 0.136282280087471
171 0.092693105340004
172 -0.0201461873948574
173 0.100995525717735
174 -0.0165251232683659
175 0.0226987674832344
176 0.134126231074333
177 0.0880008041858673
178 0.00219863653182983
179 0.112898632884026
180 -0.0277914851903915
181 0.0872783660888672
182 -0.0101819690316916
183 0.111653469502926
184 -0.0426267124712467
185 0.056672178208828
186 0.17498442530632
187 -0.263746917247772
188 0.454457581043243
189 0.0433204248547554
190 0.343905478715897
191 0.0168486684560776
192 0.0877716690301895
193 -0.169828146696091
194 0.0957992896437645
195 -0.0875130146741867
196 -0.000179593262146227
197 -0.0693473592400551
198 0.0320161730051041
199 0.0630960613489151
200 -0.166653007268906
201 0.165910392999649
202 0.00880604051053524
203 0.0789872854948044
204 -0.18349751830101
205 -0.156325370073318
206 0.0105808358639479
207 -0.0659577250480652
208 -0.0695681422948837
209 -0.0265105031430721
210 0.0407162234187126
211 -0.146813556551933
212 -0.0809314474463463
213 -0.0189895164221525
214 -0.172948196530342
215 0.0326163172721863
216 -0.00642343144863844
217 0.0335339233279228
218 0.0841220170259476
219 -0.032266341149807
220 -0.0971046611666679
221 -0.113944843411446
222 -0.0222701318562031
223 -0.100632071495056
224 0.0100603485479951
225 -0.15681679546833
226 -0.238454073667526
227 -0.0602813363075256
228 -0.0324315838515759
229 0.0530226342380047
230 -0.0136601505801082
231 -0.250706553459167
232 -0.104330159723759
233 0.0416778847575188
234 0.0330681130290031
235 -0.181354507803917
236 -0.141321152448654
237 -0.0561942271888256
238 -0.142893821001053
239 -0.0553791113197803
240 0.248371928930283
241 -0.020477507263422
242 0.138275653123856
243 -0.0665940195322037
244 0.00212206272408366
245 -0.0535478591918945
246 0.136753007769585
247 -0.0199582017958164
248 -0.170160606503487
249 0.0478246174752712
250 -0.229470446705818
251 -0.00666017550975084
252 0.152387291193008
253 0.0409051850438118
254 0.136716857552528
255 -0.012707382440567
256 0.0898524895310402
257 0.0177119523286819
258 0.236710399389267
259 0.153174787759781
260 -0.0279290042817593
261 0.0322012081742287
262 -0.0381802394986153
263 0.0685790255665779
264 -0.000139465933898464
265 0.00188021664507687
266 0.202796906232834
267 -0.0689905136823654
268 -0.0742905586957932
269 -0.164572179317474
270 0.0772394239902496
271 -0.0211325902491808
272 0.0564733557403088
273 0.165447652339935
274 0.0664511546492577
275 -0.0351745188236237
276 0.110632374882698
277 0.0685079544782639
278 0.158419370651245
279 0.000992277287878096
280 0.0427453443408012
281 0.0482219010591507
282 -0.0575528666377068
283 -0.0496922843158245
284 -0.139774948358536
285 -0.0399060919880867
286 -0.162251859903336
287 0.0446818619966507
288 0.135865241289139
289 0.0199346244335175
290 0.224878400564194
291 -0.00610355753451586
292 0.180808618664742
293 0.302242040634155
294 0.255695909261703
295 0.0227029770612717
296 -0.0812496393918991
297 -0.0635800734162331
298 0.0295096691697836
299 0.194359555840492
300 0.0353221110999584
301 0.100549161434174
302 0.178698807954788
303 0.198228597640991
304 0.0760907083749771
305 0.060804009437561
306 0.0607576258480549
307 0.00374747882597148
308 0.0145185049623251
309 0.095012292265892
310 0.0387861542403698
311 -0.114584542810917
312 -0.0461603626608849
313 -0.158396899700165
314 0.0800756067037582
315 -0.183518663048744
316 0.0952542573213577
317 0.0798140913248062
318 -0.132006838917732
319 -0.0596973188221455
320 -0.0483691021800041
321 0.120833732187748
322 0.0433161966502666
323 0.111222699284554
324 0.0709725618362427
325 0.0069377631880343
326 0.122079864144325
327 -0.00593007495626807
328 0.131007954478264
329 -0.0482048094272614
330 -0.00451143085956573
331 0.000156252091983333
332 -0.0861897990107536
333 -0.0748624131083488
334 0.0402415692806244
335 -0.0177372116595507
336 -0.0647578239440918
337 -0.0701336786150932
338 -0.0861414819955826
339 -0.133419319987297
340 -0.00305447587743402
341 -0.0331324934959412
342 0.0393142476677895
343 -0.0186141021549702
344 -0.113573454320431
345 0.078455314040184
346 0.0152409002184868
347 -0.00622771680355072
348 -0.0539407134056091
349 -0.0150064881891012
350 0.000823273498099297
351 -0.0940550342202187
352 0.155340164899826
353 -0.033977460116148
354 0.103834435343742
355 0.146326526999474
356 0.154951006174088
357 -0.101982578635216
358 0.178462073206902
359 0.00807269848883152
360 0.00108495203312486
361 0.15133048593998
362 -0.072504423558712
363 0.0950768440961838
364 -0.0720928311347961
365 0.0274742487818003
366 -0.0169684775173664
367 0.0204978697001934
368 0.00473846774548292
369 0.0717832148075104
370 0.217770382761955
371 -0.159217402338982
372 -0.0698192715644836
373 0.176008030772209
374 0.103405073285103
375 -0.134298533201218
376 0.160087794065475
377 -0.0364100709557533
378 -0.0635864436626434
379 0.141281321644783
380 -0.152404129505157
381 0.0916579812765121
382 -0.0673081427812576
383 -0.00303627853281796
384 0.15160921216011
385 -0.153575226664543
386 -0.12857873737812
387 0.141925513744354
388 0.245651125907898
389 -0.0718895345926285
390 -0.0267322957515717
391 -0.129192963242531
392 0.0848602652549744
393 0.0225443728268147
394 -0.00858203321695328
395 0.0421169996261597
396 0.0275565795600414
397 0.061735562980175
398 0.0829779207706451
399 -0.136681824922562
400 -0.195454686880112
401 0.23318874835968
402 -0.0686214938759804
403 0.137154906988144
404 -0.0920365825295448
405 0.0831519663333893
406 0.0547449700534344
407 0.288854032754898
408 -0.0693114325404167
409 0.018755666911602
410 0.290398091077805
411 -0.0117621477693319
412 0.130940362811089
413 -0.054208267480135
414 0.0451659932732582
415 -0.128010660409927
416 -0.108256079256535
417 0.125116467475891
418 -0.0222276709973812
419 -0.237822607159615
420 -0.109583482146263
421 -0.0276993550360203
422 0.0654163956642151
423 -0.0110307736322284
424 -0.307112991809845
425 -0.203808501362801
426 -0.148004561662674
427 -0.0536761470139027
428 0.128301113843918
429 -0.243464738130569
430 -0.0332604683935642
431 0.0151017587631941
432 0.0129437875002623
433 -0.0721778869628906
434 0.116010740399361
435 -0.142193034291267
436 -0.137032970786095
437 0.109334006905556
438 0.00864476524293423
439 -0.0356060303747654
440 -0.0447954833507538
441 -0.0368808098137379
442 -0.0616707988083363
443 -0.103230692446232
444 -0.115128733217716
445 -0.163685590028763
446 -0.0427607968449593
447 0.0926517844200134
448 -0.0972089022397995
449 0.0679625645279884
450 -0.0848799198865891
451 0.0732344910502434
452 -0.260184168815613
453 -0.0263934619724751
454 0.122867822647095
455 0.244605779647827
456 0.0939343422651291
457 0.0546149201691151
458 0.0255764070898294
459 -0.251999765634537
460 0.0883679836988449
461 0.139950662851334
462 -0.125199884176254
463 0.076685331761837
464 0.0580549538135529
465 0.115434125065804
466 0.0279713459312916
467 0.0973776802420616
468 0.00150857865810394
469 -0.112780407071114
470 -0.0801854580640793
471 -0.000309150665998459
472 0.0922135934233665
473 -0.117330268025398
474 -0.176662519574165
475 0.0509364120662212
476 -0.0129193980246782
477 0.0919655337929726
478 0.178446158766747
479 -0.182059347629547
480 0.0338003896176815
481 -0.00983273703604937
482 -0.0670209378004074
483 -0.0976930409669876
484 -0.202382415533066
485 -0.109452962875366
486 0.110270455479622
487 0.0140408575534821
488 0.124303296208382
489 -0.0861801505088806
490 0.0897015407681465
491 0.0573614649474621
492 0.0675726309418678
493 -0.0655850172042847
494 -0.0494678355753422
495 -0.117725133895874
496 -0.0939693450927734
497 -0.0612929277122021
498 0.06740602850914
499 -0.0772740021348
500 -0.0883718505501747
501 0.000874258577823639
502 -0.0442764721810818
503 0.170335844159126
504 0.159236878156662
505 -0.0137130916118622
506 -0.083978034555912
507 0.312418669462204
508 0.112777665257454
509 0.130957707762718
510 -0.0788038596510887
511 0.109319761395454
512 -0.0720749944448471
513 -0.15160059928894
514 -0.068352609872818
515 -0.101569391787052
516 -0.0343216955661774
517 0.0669299736618996
518 0.114274561405182
519 0.0483769476413727
520 -0.0501007921993732
521 0.0452295765280724
522 -0.184463411569595
523 -0.224164679646492
524 -0.0213126838207245
525 0.0499480217695236
526 -0.158664390444756
527 0.0114190876483917
528 -0.00435149949043989
529 -0.149094313383102
530 -0.038029707968235
531 0.0151848960667849
532 0.121564112603664
533 -0.0572420246899128
534 0.113423883914948
535 -0.0344556495547295
536 0.0385638698935509
537 -0.0199194736778736
538 0.0234023630619049
539 0.0880873799324036
540 0.00211389060132205
541 0.108239039778709
542 0.0934907495975494
543 -0.0713922083377838
544 -0.0828648656606674
545 0.123960569500923
546 -0.0159072298556566
547 -0.0673778206110001
548 -0.0801576375961304
549 -0.0124495550990105
550 0.0265529900789261
551 -0.16062431037426
552 -0.0733121559023857
553 -0.093563087284565
554 -0.080984815955162
555 -0.0688218250870705
556 0.040599562227726
557 0.142554312944412
558 -0.366864114999771
559 0.0708302706480026
560 0.0217607580125332
561 -0.124404549598694
562 -0.158907055854797
563 -0.247295409440994
564 -0.0637599304318428
565 -0.0888273492455482
566 -0.167028322815895
567 0.0541274659335613
568 -0.0127174779772758
569 -0.147882863879204
570 0.135510638356209
571 0.0557311847805977
572 -0.025104871019721
573 0.0649173334240913
574 -0.100328959524632
575 0.0094068069010973
576 -0.141744047403336
577 0.0658335238695145
578 0.0759397223591805
579 0.0362027883529663
580 0.0259495321661234
581 -0.0938452258706093
582 -0.171711057424545
583 0.154529884457588
584 0.00131095049437135
585 0.209203287959099
586 0.132835477590561
587 -0.0658544972538948
588 0.0504690892994404
589 -0.0862374380230904
590 -0.0974978357553482
591 0.256842315196991
592 0.0628910213708878
593 -0.151643067598343
594 0.0136083140969276
595 -0.0329983457922935
596 0.0342530235648155
597 0.0413512177765369
598 0.0151665033772588
599 -0.458535343408585
600 0.271110236644745
601 0.065905287861824
602 -0.0878707990050316
603 0.181425034999847
604 0.0427404642105103
605 0.102803036570549
606 0.0681199803948402
607 0.167803198099136
608 -0.187514945864677
609 -0.185019090771675
610 0.298520565032959
611 0.00654938817024231
612 -0.0102756740525365
613 -0.0350679531693459
614 -0.254248887300491
615 0.134049087762833
616 0.126278758049011
617 -0.0508785471320152
618 0.039000254124403
619 -0.0751079320907593
620 -0.0211125612258911
621 -0.127162382006645
622 -0.179435268044472
623 -0.187181621789932
624 0.0334833338856697
625 0.072210356593132
626 -0.164512038230896
627 -0.0421143881976604
628 0.041708517819643
629 0.0421142429113388
630 -0.0207988359034061
631 -0.115655586123466
632 0.0988194942474365
633 0.0372172184288502
634 0.0704214945435524
635 -0.0701421722769737
636 0.0786812901496887
637 0.203636676073074
638 -0.0351420752704144
639 0.124036028981209
640 -0.0249533448368311
641 0.0654332712292671
642 0.00286988099105656
643 0.0379136577248573
644 -0.0647347792983055
645 0.0138418097048998
646 0.0969471782445908
647 -0.0889373794198036
648 0.0371645577251911
649 0.0349077694118023
650 0.15511791408062
651 0.10467316955328
652 -0.0417311377823353
653 -0.157120823860168
654 0.117587998509407
655 0.163331300020218
656 0.14198163151741
657 -0.0525165796279907
658 -0.112732753157616
659 0.0369669310748577
660 0.1793542355299
661 -0.153049662709236
662 -0.121315501630306
663 -0.0617532916367054
664 0.0811859518289566
665 0.09673772752285
666 0.305971562862396
667 -0.0860400944948196
668 0.0624296367168427
669 0.134077936410904
670 -0.0779946222901344
671 0.0453851409256458
672 -0.0919868797063828
673 0.0599233396351337
674 0.0158482454717159
675 0.0244551189243793
676 0.11493668705225
677 -0.100040122866631
678 -0.101463183760643
679 -0.089455783367157
680 -0.0354928150773048
681 0.0167562607675791
682 0.106974698603153
683 0.0168257467448711
684 -0.0423419363796711
685 0.17639085650444
686 0.0773153528571129
687 0.117865942418575
688 -0.175181090831757
689 -0.0683780685067177
690 -0.0756917297840118
691 0.0977572724223137
692 -0.12609139084816
693 -0.00231850449927151
694 0.126828581094742
695 0.0857638716697693
696 -0.0892830714583397
697 -0.0128895565867424
698 0.0222730003297329
699 0.131665661931038
700 -0.104124329984188
701 0.129333674907684
702 0.0283412728458643
703 0.0651077479124069
704 -0.072603315114975
705 0.107641376554966
706 0.259497433900833
707 0.00523354718461633
708 0.0180649086833
709 -0.0296779330819845
710 -0.0280691534280777
711 -0.221575140953064
712 0.0679657682776451
713 0.0239431522786617
714 0.164822146296501
715 -0.189507156610489
716 0.140659779310226
717 -0.0288203451782465
718 0.0635887533426285
719 0.345329463481903
720 -0.000469043850898743
721 0.114948309957981
722 -0.0393817462027073
723 -0.126501083374023
724 0.232264071702957
725 -0.229436546564102
726 -0.0469816252589226
727 0.0586000792682171
728 0.0140112759545445
729 -0.136214315891266
730 -0.1356111317873
731 -0.033269964158535
732 0.143912598490715
733 0.129631221294403
734 -0.0117388013750315
735 -0.0061535662971437
736 0.00180682097561657
737 -0.2379150390625
738 0.0420013889670372
739 -0.165160819888115
740 0.170315906405449
741 -0.0816708132624626
742 0.165142446756363
743 0.0344573743641376
744 0.0366544499993324
745 -0.0254699476063251
746 -0.0482464171946049
747 0.0112153543159366
748 -0.300523817539215
749 0.0692169889807701
750 0.0181200467050076
751 -0.00647476594895124
752 0.106823980808258
753 -0.0451854430139065
754 0.166929662227631
755 -0.0883996039628983
756 0.0120563320815563
757 0.0180244389921427
758 0.127304643392563
759 -0.0388041622936726
760 -0.0193503592163324
761 0.0827697366476059
762 -0.0800144001841545
763 -0.0739028379321098
764 -0.00476411962881684
765 0.0380411446094513
766 -0.0529074259102345
767 0.0797877907752991
768 -0.163394868373871
769 -0.0585986375808716
770 0.149276942014694
771 0.0968506038188934
772 0.0460990555584431
773 -0.141736716032028
774 -0.00784201733767986
775 0.0405187048017979
776 0.146734446287155
777 0.0584828034043312
778 0.0985516384243965
779 0.0924199447035789
780 0.0983249023556709
781 -0.0223479326814413
782 0.136246174573898
783 -0.239877507090569
784 0.0332245491445065
785 -0.135850876569748
786 0.0953571647405624
787 0.0784268975257874
788 0.09942277520895
789 -0.139451667666435
790 0.148110717535019
791 0.13937321305275
792 -0.0791890770196915
793 -0.0322383418679237
794 0.147243350744247
795 -0.330509573221207
796 0.213363885879517
797 0.0775394886732101
798 -0.0164916627109051
799 -0.153690859675407
800 -0.181343361735344
801 0.17787179350853
802 -0.0395755134522915
803 0.0995722636580467
804 -0.0522898621857166
805 0.0758626312017441
806 -0.0269965492188931
807 -0.0774225071072578
808 0.0375505313277245
809 -0.100980721414089
810 0.0628956332802773
811 -0.0302918441593647
812 0.0274611059576273
813 -0.0241403076797724
814 -0.135630086064339
815 0.157126873731613
816 -0.0494749061763287
817 0.211650893092155
818 -0.0961481779813766
819 -0.160613685846329
820 0.0857717990875244
821 -0.226729840040207
822 -0.145169869065285
823 -0.0278489403426647
824 0.0323362126946449
825 0.00167690066155046
826 0.0103251244872808
827 0.0847306102514267
828 -0.10417165607214
829 0.0847404822707176
830 -0.0998941585421562
831 -0.0826995372772217
832 0.127250462770462
833 0.0368632189929485
834 0.350691378116608
835 0.00864591263234615
836 0.0582984760403633
837 -0.11097214370966
838 -0.0660000815987587
839 -0.056987963616848
840 -0.122361280024052
841 -0.0870832949876785
842 -0.079230971634388
843 -0.14070662856102
844 -0.0660589560866356
845 -0.0244838334619999
846 -0.196659579873085
847 0.176641851663589
848 -0.164478436112404
849 0.00306515698321164
850 0.244872137904167
851 -0.142771273851395
852 -0.197752147912979
853 -0.212229207158089
854 0.0387571156024933
855 0.00754039129242301
856 -0.210436135530472
857 0.0624756328761578
858 -0.0500234477221966
859 -0.0927344113588333
860 0.00449925195425749
861 -0.0230957251042128
862 -0.107846140861511
863 -0.0782005116343498
864 0.100616261363029
865 0.0759385153651237
866 0.00347515335306525
867 -0.0566753968596458
868 -0.00321363052353263
869 -0.00626457948237658
870 -0.0935387834906578
871 -0.106598056852818
872 0.144076138734818
873 -0.115035034716129
874 0.0434772595763206
875 0.104616321623325
876 -0.107707515358925
877 0.107170104980469
878 0.0606980621814728
879 0.142235174775124
880 -0.026830455288291
881 0.0318897888064384
882 -0.223542973399162
883 0.234580874443054
884 -0.121154978871346
885 0.0995471626520157
886 -0.0883764028549194
887 0.11385352909565
888 0.0477758832275867
889 -0.0913458466529846
890 -0.0800143107771873
891 -0.0899935811758041
892 -0.201648354530334
893 0.0644742250442505
894 0.119358226656914
895 0.0705722346901894
896 0.131779938936234
897 -0.0755759924650192
898 -0.0703087896108627
899 -0.045975387096405
900 -0.24981963634491
901 0.0387949533760548
902 0.00799463968724012
903 0.0173395536839962
904 0.0132619692012668
905 -0.0111796427518129
906 -0.0317110940814018
907 0.131797224283218
908 -0.0698081105947495
909 0.0302024725824594
910 -0.0372590832412243
911 -0.0665664523839951
912 0.0183978118002415
913 -0.0219646785408258
914 -0.0410927161574364
915 -0.123159885406494
916 0.107142888009548
917 0.13102114200592
918 -0.126471847295761
919 -0.0538108125329018
920 0.00824304483830929
921 0.0758110284805298
922 0.0705046728253365
923 -0.0912108272314072
924 -0.0769491642713547
925 0.0423117429018021
926 0.0224095210433006
927 -0.0495441854000092
928 0.0347452871501446
929 -0.0743194669485092
930 0.169408440589905
931 -0.072240874171257
932 -0.0210148803889751
933 -0.00739116966724396
934 -0.182969346642494
935 -0.0863282158970833
936 -0.0720614418387413
937 0.180575877428055
938 0.103040598332882
939 0.0649988427758217
940 -0.00450213486328721
941 0.00242270086891949
942 0.0772313624620438
943 0.0121725620701909
944 0.0667280554771423
945 -0.0592293851077557
946 -0.224884748458862
947 -0.00385676324367523
948 0.0675577372312546
949 0.0194856449961662
950 0.120249405503273
951 0.0143487183377147
952 0.074896976351738
953 0.179209619760513
954 -0.0560585260391235
955 0.167572289705276
956 -0.0459619387984276
957 -0.25361031293869
958 -0.112492516636848
959 0.169566243886948
960 -0.123655162751675
961 0.0201636087149382
962 -0.132757410407066
963 -0.06557297706604
964 0.00142712297383696
965 -0.0333475880324841
966 -0.0253231525421143
967 0.0458382032811642
968 0.230345696210861
969 -0.00483936350792646
970 -0.0758132785558701
971 -0.0271709114313126
972 -0.00316694984212518
973 -0.0491366311907768
974 -0.15202984213829
975 0.0721280425786972
976 -0.0506284721195698
977 0.159758135676384
978 0.182083204388618
979 0.124011732637882
980 -0.0918087810277939
981 -0.191431730985641
982 0.220168083906174
983 0.071157231926918
984 -0.0659324079751968
985 0.139695212244987
986 -0.0554447658360004
987 0.0164931453764439
988 -0.128362417221069
989 -0.0234526470303535
990 0.074623815715313
991 0.18346294760704
992 -0.121362447738647
993 0.136170819401741
994 0.0340423472225666
995 0.0524550192058086
996 -0.0944449678063393
997 0.0788967832922935
998 0.0781168714165688
999 -0.0218348409980536
1000 -0.0485957935452461
1001 0.048001904040575
1002 0.0296222977340221
1003 0.112655617296696
1004 0.0809799954295158
1005 -0.0720482692122459
1006 0.206004828214645
1007 0.14566969871521
1008 0.224458262324333
1009 0.0925443768501282
1010 -0.0233043041080236
1011 -0.0928173586726189
1012 -0.165603309869766
1013 -0.134619921445847
1014 -0.0649675130844116
1015 0.0824775844812393
1016 -0.106755875051022
1017 -0.187843412160873
1018 0.0200096014887094
1019 -0.0661924481391907
1020 -0.040617473423481
1021 -0.0230490211397409
1022 0.0118714030832052
1023 -0.102630630135536
1024 0.0424580499529839
};
\addlegendentry{Naive Absent}
\addplot [line width=1pt, color4]
table {%
1 0.188847407698631
2 0.0600127056241035
3 0.074701726436615
4 0.0177628304809332
5 0.0168667137622833
6 0.00640517612919211
7 0.0204010717570782
8 0.00590514997020364
9 -0.0112203033640981
10 -0.0289285983890295
11 0.00377795961685479
12 0.00398810859769583
13 -0.0060297311283648
14 0.00962823070585728
15 -0.0341735705733299
16 0.00802818406373262
17 -0.00132668763399124
18 0.00102660176344216
19 -0.0136728081852198
20 -0.042149480432272
21 0.0602465979754925
22 0.0332483053207397
23 0.0173831935971975
24 -0.0362104363739491
25 -0.00579712772741914
26 0.0222243312746286
27 -0.0729116275906563
28 0.00227372138760984
29 0.00137661513872445
30 -0.0196531247347593
31 -0.00941369123756886
32 -0.00125136505812407
33 -0.00308763119392097
34 0.00292528048157692
35 -0.06458730250597
36 -0.00464833294972777
37 0.0202998705208302
38 -0.000807207426987588
39 0.023173039779067
40 0.00920488964766264
41 -0.0241746120154858
42 0.0354172997176647
43 -0.0147307487204671
44 -0.020384544506669
45 0.0477671399712563
46 0.0325533859431744
47 0.00946700759232044
48 -0.00133669283241034
49 -0.00863292720168829
50 -0.02399692684412
51 0.00070779025554657
52 0.0109084844589233
53 -0.0427234172821045
54 -0.0322167128324509
55 0.00626779813319445
56 -0.00196896935813129
57 0.0133873699232936
58 0.0342740043997765
59 -0.0378986001014709
60 -0.040747407823801
61 -0.00961784739047289
62 0.00601321924477816
63 -0.0211704820394516
64 -0.054406426846981
65 0.0488083213567734
66 -0.0309015400707722
67 -0.0111186224967241
68 -0.00601508375257254
69 -0.000483866024296731
70 0.0174901764839888
71 0.0297139622271061
72 -0.0130713563412428
73 0.0539530701935291
74 0.0364241078495979
75 0.00523395370692015
76 -0.0100681576877832
77 -0.00352731579914689
78 -0.00532400608062744
79 0.00196666433475912
80 0.0164039116352797
81 -0.0098883705213666
82 0.0209267400205135
83 -0.00854074489325285
84 -0.0401287078857422
85 -0.0328354313969612
86 0.00502578495070338
87 0.00544228823855519
88 0.0127515746280551
89 -0.00517206406220794
90 0.0177148003131151
91 -0.0108628151938319
92 0.012856362387538
93 0.0101590249687433
94 0.00571323791518807
95 0.00181773153599352
96 -0.0332601070404053
97 0.0331140384078026
98 -0.0317421853542328
99 -0.0316606163978577
100 0.0308853648602962
101 0.00123541429638863
102 -0.000196385008166544
103 -0.00111599417869002
104 0.0182487331330776
105 -0.0231800656765699
106 -0.0351851508021355
107 -0.0226000007241964
108 -0.0399067811667919
109 -0.0400105938315392
110 -0.00358757679350674
111 -0.00593640375882387
112 -0.0140007976442575
113 0.0241506900638342
114 0.0160767398774624
115 -0.00614533945918083
116 0.00235681375488639
117 0.0321356728672981
118 0.00722811836749315
119 -0.0369659289717674
120 0.0318862907588482
121 -0.031325101852417
122 0.0285240411758423
123 -0.0275108460336924
124 0.0114282323047519
125 -0.0144877461716533
126 -0.0269315950572491
127 -0.0164650231599808
128 0.0307308100163937
129 -0.067350760102272
130 0.00930923782289028
131 0.0374418422579765
132 0.0533692911267281
133 -0.0156789533793926
134 0.0174923352897167
135 0.00212365807965398
136 -0.0378531739115715
137 0.0283978320658207
138 -0.072051964700222
139 0.00961890071630478
140 0.0117857800796628
141 0.0221957750618458
142 0.00939333904534578
143 0.0127458078786731
144 -0.0395958386361599
145 0.0246354006230831
146 0.0436491705477238
147 0.0424687713384628
148 0.0312624126672745
149 0.0173617694526911
150 0.0571364834904671
151 0.0477816499769688
152 -0.00369689171202481
153 -0.00463017541915178
154 0.0356452390551567
155 -0.00904521066695452
156 0.0605262815952301
157 -0.030539819970727
158 -0.00173467060085386
159 0.0198577381670475
160 -0.0144999530166388
161 0.0109283747151494
162 -0.0328638218343258
163 -0.00316298194229603
164 -0.00483977003023028
165 -0.0140272099524736
166 0.010189576074481
167 -0.000381846737582237
168 -0.0272760782390833
169 0.000436679285485297
170 -0.0322997346520424
171 -0.00422737002372742
172 0.00295237777754664
173 0.000294905534246936
174 -0.0450272336602211
175 -0.03304498270154
176 -0.0123771969228983
177 -0.0255263894796371
178 0.00717922439798713
179 0.0247354600578547
180 0.00826738588511944
181 0.00702904816716909
182 0.0259377472102642
183 0.0264038890600204
184 -0.0232641752809286
185 0.0486577339470387
186 -0.0263947043567896
187 0.0115149337798357
188 -0.0340808667242527
189 -0.0433887653052807
190 -0.0404733531177044
191 0.0293033756315708
192 -0.0052647590637207
193 0.0178054627031088
194 -0.00883383490145206
195 -0.0554366521537304
196 -0.00355137465521693
197 -0.0388490669429302
198 -0.0153366606682539
199 -0.0333504304289818
200 0.0529206097126007
201 -0.000737493857741356
202 0.0200887136161327
203 -0.0267416927963495
204 -0.0027824726421386
205 0.0257124416530132
206 -0.0308063067495823
207 -0.00171419850084931
208 -0.0327569916844368
209 0.0218777693808079
210 -0.022638937458396
211 -0.00134355726186186
212 0.0180030539631844
213 -0.027795722708106
214 0.00448019523173571
215 0.0300234220921993
216 -0.0102373724803329
217 -0.0390140116214752
218 -0.00220176950097084
219 -0.00291328434832394
220 0.0220883004367352
221 0.00874170940369368
222 -0.00989434402436018
223 -0.0699763372540474
224 -0.0402629710733891
225 0.0272357054054737
226 0.00136680528521538
227 0.0182105973362923
228 0.00430020410567522
229 -0.00708990078419447
230 0.00115574267692864
231 0.0399168953299522
232 -0.0286719892174006
233 0.0250620748847723
234 0.0322033241391182
235 -0.0350704118609428
236 0.0351940579712391
237 -0.0152116836979985
238 -0.00587596138939261
239 0.0173352062702179
240 0.0326846614480019
241 0.0252440422773361
242 0.0448109582066536
243 -0.00193898228462785
244 0.00244803796522319
245 -0.0154794929549098
246 0.0229155980050564
247 0.0657752454280853
248 -0.00242273742333055
249 -0.0212834775447845
250 0.0248126219958067
251 0.0216030813753605
252 0.0311138369143009
253 -0.0141783058643341
254 0.021404430270195
255 0.0115149859338999
256 -0.00828541815280914
257 -0.00995887070894241
258 0.0213786158710718
259 -0.0291365347802639
260 -0.00452611036598682
261 -0.006397794932127
262 -0.0233346782624722
263 0.026453822851181
264 0.00908818002790213
265 -0.0304834004491568
266 0.0287728197872639
267 0.0138180702924728
268 -0.0532802827656269
269 0.0275847129523754
270 0.00525147188454866
271 -0.00353270885534585
272 -0.0150418756529689
273 0.00981861911714077
274 0.0188058987259865
275 0.0351638086140156
276 0.0178886223584414
277 -0.059958778321743
278 -0.0341365560889244
279 0.0716042518615723
280 -0.0104266349226236
281 -0.0105974748730659
282 0.0238499436527491
283 0.000896739948075265
284 0.0230721812695265
285 0.0492313206195831
286 0.03299430757761
287 0.0376322045922279
288 -0.0414079651236534
289 -0.0260936915874481
290 -0.0628500133752823
291 0.0462637133896351
292 -0.0337967686355114
293 0.0118838641792536
294 -0.00160363502800465
295 0.00146387389395386
296 0.0236606411635876
297 -0.0235308296978474
298 -0.025265097618103
299 0.013052174821496
300 0.0049168961122632
301 -0.00593847595155239
302 -0.00562277808785439
303 -0.0301449541002512
304 -0.0276752524077892
305 -0.00234290817752481
306 -0.0348006226122379
307 -0.0252977721393108
308 -0.0331372432410717
309 0.0686883181333542
310 0.00440162559971213
311 0.0221315901726484
312 0.0296274833381176
313 0.00168742053210735
314 0.0605524182319641
315 -0.0190977696329355
316 0.0193486604839563
317 0.0268652234226465
318 -0.00944156013429165
319 0.00460835453122854
320 0.00177160801831633
321 -0.00792503077536821
322 0.0196105521172285
323 -0.000263902358710766
324 0.0193618256598711
325 -0.0346471890807152
326 -0.0318104736506939
327 -0.00872047804296017
328 -0.0244012102484703
329 0.029155969619751
330 0.0290493108332157
331 -0.0311246123164892
332 -0.0021941545419395
333 -0.0120778027921915
334 0.024925084784627
335 -0.00474495161324739
336 -0.00249276729300618
337 0.0327164009213448
338 -0.0139174088835716
339 0.0231793168932199
340 -0.0208036955446005
341 -0.0113734658807516
342 -0.0337315276265144
343 0.00338961486704648
344 0.0054140891879797
345 0.0349797531962395
346 -0.032923948019743
347 -0.0489335730671883
348 0.009798688814044
349 -0.00980612076818943
350 0.00732980016618967
351 -0.01901501044631
352 0.0232398919761181
353 0.0116010336205363
354 0.00618585664778948
355 -0.0395674183964729
356 -0.0231454279273748
357 0.00956291891634464
358 0.025597732514143
359 -0.0013484547380358
360 -0.0337850488722324
361 -0.0162433534860611
362 -0.0334349609911442
363 -0.017135227099061
364 -0.00411523273214698
365 -0.0168765969574451
366 -0.0114037021994591
367 -0.0170465484261513
368 -0.0186615586280823
369 -0.0441572591662407
370 0.00708884140476584
371 0.0124222692102194
372 -0.00371941248886287
373 -0.0406150482594967
374 0.0326037630438805
375 0.0267133116722107
376 -0.0131241679191589
377 -0.0184736009687185
378 0.0446468405425549
379 0.0066042160615325
380 -0.0580497607588768
381 0.0340403988957405
382 0.0110924569889903
383 -0.010197919793427
384 0.0103311967104673
385 -0.0186958219856024
386 0.0402560159564018
387 0.0158832520246506
388 0.0384059138596058
389 0.000138588991831057
390 0.00491499295458198
391 -0.00203974614851177
392 0.00796122383326292
393 0.0263319406658411
394 0.0171706881374121
395 -0.00244050100445747
396 0.00932298135012388
397 -0.0023756877053529
398 -0.0152951423078775
399 -0.0424094721674919
400 -0.0229211188852787
401 0.032065637409687
402 -0.0030157039873302
403 0.0142931547015905
404 0.0100257275626063
405 0.00614816043525934
406 0.0230479389429092
407 -0.0417142137885094
408 0.0300545729696751
409 -0.00403664028272033
410 -0.0294523872435093
411 -0.00353058939799666
412 0.0356548354029655
413 0.0167057067155838
414 -0.00994472950696945
415 -0.053833395242691
416 -0.0088083203881979
417 0.0300818346440792
418 0.0390860661864281
419 0.00105918722692877
420 0.0316233523190022
421 0.0416292436420918
422 -0.0113176163285971
423 0.0556748136878014
424 0.0346525087952614
425 0.000560206477530301
426 0.0303170941770077
427 0.00933105871081352
428 0.0108791664242744
429 0.021407563239336
430 -0.0216075778007507
431 0.0167664140462875
432 -0.0107873287051916
433 -0.0529718212783337
434 -0.017387893050909
435 0.012737694196403
436 0.0407074168324471
437 0.018172413110733
438 0.0510816797614098
439 -0.0179630722850561
440 0.0108428355306387
441 -0.0296790059655905
442 -0.0492957271635532
443 -0.00783332716673613
444 0.0309968255460262
445 -0.0163014773279428
446 -0.0303735677152872
447 0.0292358286678791
448 0.00637843832373619
449 0.0491693317890167
450 0.0418556928634644
451 0.00160296261310577
452 -0.00967898964881897
453 0.0246100164949894
454 -0.0129618970677257
455 0.0294559393078089
456 0.0440209917724133
457 -0.013725277967751
458 0.0121625373139977
459 -0.00764155387878418
460 0.0401079431176186
461 -0.027700686827302
462 -0.017789239063859
463 -0.0375698059797287
464 0.0258429832756519
465 0.028688931837678
466 -0.0195248331874609
467 -0.00340404664166272
468 0.0374999567866325
469 0.0360165238380432
470 -0.0245490968227386
471 -0.0120391380041838
472 -0.00788896344602108
473 -0.0193475969135761
474 -0.0251881070435047
475 -0.00606690719723701
476 0.0253981836140156
477 0.00561566185206175
478 -0.00638933712616563
479 -0.0138070359826088
480 -0.00856708455830812
481 -0.0144938472658396
482 0.067320242524147
483 -0.0113539677113295
484 -0.00851529091596603
485 -0.00778724998235703
486 -0.0109925325959921
487 -0.0124788088724017
488 -0.000599384307861328
489 -0.02639264985919
490 0.0295620299875736
491 -0.00966999866068363
492 -0.0418256595730782
493 0.0250687263906002
494 0.0161210186779499
495 0.000332497816998512
496 -0.070360392332077
497 0.0171196702867746
498 0.0204305425286293
499 0.0203310456126928
500 0.0587616190314293
501 -0.0230057574808598
502 0.0306480042636395
503 -0.0378700867295265
504 0.0234318971633911
505 -0.00686306599527597
506 -0.0170711260288954
507 -0.0172175392508507
508 0.023862699046731
509 0.0129071101546288
510 -0.00126779195852578
511 0.00241419696249068
512 -0.000272002827841789
513 -0.0158214699476957
514 0.0294062159955502
515 -0.0191547125577927
516 0.0469695515930653
517 -0.00703599443659186
518 -0.0141929415985942
519 0.0108260726556182
520 0.0103608090430498
521 -0.0210185442119837
522 -0.0277559943497181
523 0.0288628395646811
524 -0.0327935442328453
525 0.022810373455286
526 -0.0168447252362967
527 -0.0395332761108875
528 0.00581821799278259
529 -0.0152446925640106
530 -0.00438184384256601
531 0.0682283565402031
532 -0.0152720604091883
533 0.0144630568102002
534 -0.0181803442537785
535 0.0516881234943867
536 -0.00523719098418951
537 0.0220813285559416
538 -0.00807854067534208
539 -0.0435547903180122
540 -0.0138003202155232
541 0.00200439128093421
542 0.0256956517696381
543 -0.00187354162335396
544 0.0352280549705029
545 -0.0395107269287109
546 0.0461763180792332
547 -0.0237413085997105
548 0.0130168003961444
549 0.00407598773017526
550 0.0295402258634567
551 -0.043013222515583
552 0.0431611984968185
553 -0.0141516430303454
554 -0.00129102985374629
555 0.0168134830892086
556 -0.0155162680894136
557 0.0172665137797594
558 0.0299409683793783
559 0.0194370858371258
560 0.0116516277194023
561 -0.0603251978754997
562 0.0290323551744223
563 0.0224110018461943
564 0.0501527860760689
565 -0.0133096501231194
566 -0.029133852571249
567 0.0190651547163725
568 -0.0065621598623693
569 -0.0237484630197287
570 -0.0155453104525805
571 -0.0268994625657797
572 -0.00348517601378262
573 0.0166642274707556
574 -0.0211512818932533
575 -0.0314717516303062
576 -0.0186719782650471
577 -0.0297895781695843
578 0.0258353557437658
579 0.0326250158250332
580 0.00146831921301782
581 0.0598702728748322
582 -0.00189005734864622
583 -0.0139948921278119
584 -0.0055801710113883
585 -0.0384350344538689
586 0.025429317727685
587 -0.0103299003094435
588 -0.0499054752290249
589 0.00447579426690936
590 -0.00123955530580133
591 -0.0457413457334042
592 0.0353870764374733
593 -0.0132358968257904
594 0.0330194532871246
595 -0.0101479012519121
596 -0.0623129606246948
597 -0.021745827049017
598 0.000587061396799982
599 -0.0394413843750954
600 0.00614413619041443
601 0.0410455912351608
602 -0.00469869282096624
603 0.0131396409124136
604 -0.0143405068665743
605 0.0589828863739967
606 -0.00207224977202713
607 0.00480015343055129
608 0.0263758897781372
609 0.0105365756899118
610 -0.00865786336362362
611 0.0170203745365143
612 0.0405809096992016
613 0.0342060253024101
614 0.017004793509841
615 -0.0194052793085575
616 -0.028440322726965
617 0.0318037047982216
618 0.0234598498791456
619 -0.0316317789256573
620 0.0665255635976791
621 0.00601462135091424
622 0.023808604106307
623 -0.0307098738849163
624 0.0655053406953812
625 -0.0165977291762829
626 -0.0252195056527853
627 0.029749745503068
628 -0.0670646727085114
629 0.001545574166812
630 0.0362293720245361
631 -0.0196817554533482
632 0.0278781950473785
633 0.00208824733272195
634 -0.0356727950274944
635 0.0212617851793766
636 -0.0595577470958233
637 0.0113326217979193
638 -0.0446180440485477
639 -0.010833109728992
640 0.0340171903371811
641 -0.027287358418107
642 -0.0105965342372656
643 -0.0460195951163769
644 0.0309867151081562
645 -0.0288958810269833
646 -0.0069600441493094
647 -0.0185655690729618
648 0.0266666896641254
649 -0.0017542012501508
650 -0.00944218877702951
651 -0.0476650036871433
652 -0.0314928404986858
653 -0.00380015512928367
654 0.0536636300384998
655 -0.0156499855220318
656 0.0384580679237843
657 0.00811322312802076
658 -0.0177698954939842
659 0.0316118784248829
660 -0.0182155780494213
661 0.000993208726868033
662 -0.0291660726070404
663 0.00868427567183971
664 0.0231630112975836
665 -0.0314530581235886
666 0.0195747409015894
667 0.0139437196776271
668 0.0366522520780563
669 0.0366413295269012
670 0.0105304392054677
671 0.0213718004524708
672 -0.00253576110117137
673 0.0393047332763672
674 -0.0252707004547119
675 0.0514129474759102
676 -0.0358617939054966
677 0.00586202461272478
678 0.0369217768311501
679 0.0246826261281967
680 -0.052636407315731
681 0.0137481791898608
682 -0.0264720823615789
683 -0.0149481669068336
684 0.00740540772676468
685 -0.000566894304938614
686 -0.0353605002164841
687 -0.0202204920351505
688 -0.038353830575943
689 -0.0271192695945501
690 0.00914464052766562
691 -0.0219388790428638
692 0.0108898440375924
693 -0.0489899143576622
694 -0.0251047518104315
695 0.0166552513837814
696 0.00431723706424236
697 0.0116700055077672
698 0.0281173028051853
699 -0.0506839975714684
700 -0.027690727263689
701 0.0394910164177418
702 0.00141133030410856
703 0.0349126532673836
704 0.0423631146550179
705 0.0684908702969551
706 -0.0851478427648544
707 -0.0117292422801256
708 -0.0219927839934826
709 -0.0116062881425023
710 0.00199782755225897
711 -0.00910622905939817
712 -0.0057587674818933
713 -0.00370019674301147
714 -0.00428263284265995
715 -0.0133710978552699
716 0.00353897176682949
717 -0.0541783645749092
718 0.0307211689651012
719 -0.0188478827476501
720 0.000507478427607566
721 0.049153495579958
722 0.0223190113902092
723 -0.0426946543157101
724 0.0300540719181299
725 0.000674179929774255
726 -0.00980626977980137
727 -0.0604846552014351
728 -0.00532967690378428
729 -0.0218299236148596
730 0.0372134819626808
731 0.00106259318999946
732 0.0158596597611904
733 0.0135161429643631
734 -0.0104380380362272
735 0.0207402352243662
736 -0.0019476218149066
737 0.0150988651439548
738 -0.00172450277023017
739 0.00822945684194565
740 0.0200058408081532
741 7.620919495821e-05
742 -0.0132822217419744
743 -0.0372700467705727
744 -0.0172031968832016
745 0.05044025182724
746 0.0714507102966309
747 0.0370854064822197
748 -0.0115710105746984
749 -0.0580090172588825
750 0.0428399778902531
751 -0.0173474736511707
752 0.0162270236760378
753 0.000481868162751198
754 -0.0108630582690239
755 -0.0320957191288471
756 0.0208686701953411
757 -0.00898068491369486
758 0.0103026451542974
759 0.0220904797315598
760 -0.0124574303627014
761 -0.0171827767044306
762 0.0162081159651279
763 -0.051317173987627
764 0.0759719833731651
765 -8.99299993761815e-05
766 0.0259449481964111
767 -0.00158074195496738
768 -0.0370278283953667
769 0.000311201816657558
770 0.0252490248531103
771 -0.0469687059521675
772 -0.0265752617269754
773 0.0331798903644085
774 0.0228607393801212
775 -0.0031784400343895
776 -0.000695077702403069
777 -0.0366035476326942
778 0.00621706759557128
779 -0.00736329797655344
780 0.0380633249878883
781 0.0183485634624958
782 -0.03596056625247
783 -0.040872547775507
784 -0.0226811990141869
785 -0.00527688628062606
786 -0.0110256606712937
787 -0.0204311050474644
788 -0.0286873765289783
789 0.0270859356969595
790 -0.0037756625097245
791 0.0498928129673004
792 -0.013546253554523
793 0.0485556945204735
794 -0.0183355715125799
795 0.0224220529198647
796 -0.0257515721023083
797 -0.00882454309612513
798 0.00752439443022013
799 -0.0229512751102448
800 -0.0247697345912457
801 -0.0263652503490448
802 -0.00559031963348389
803 0.00620188098400831
804 -0.0437864400446415
805 -0.0111251045018435
806 0.0256703086197376
807 -0.0226147696375847
808 0.00626113498583436
809 0.0603457987308502
810 0.0144259603694081
811 -0.0366459414362907
812 0.0359014756977558
813 0.0735578685998917
814 0.00308393244631588
815 0.0541490130126476
816 -0.0798106342554092
817 0.0579749532043934
818 0.010938061401248
819 -0.00732036959379911
820 0.0747062340378761
821 0.0138396378606558
822 0.00744151463732123
823 0.0146992895752192
824 0.0181927867233753
825 -0.018684720620513
826 -0.0174100399017334
827 -0.0147184953093529
828 -0.00260895607061684
829 0.0476622954010963
830 -0.00930304359644651
831 0.0618017427623272
832 0.00402288511395454
833 0.0401018857955933
834 0.0474880039691925
835 -0.0205658227205276
836 -0.00929845403879881
837 0.0205039605498314
838 0.0139965489506721
839 -0.0491442158818245
840 -0.0376383103430271
841 0.0288681127130985
842 -0.00625563692301512
843 0.00270039797760546
844 0.0138111766427755
845 -0.00496985297650099
846 0.0171400923281908
847 0.0168274529278278
848 -0.00214683869853616
849 0.0479756221175194
850 0.0250657685101032
851 -0.00346450065262616
852 -0.010712468996644
853 0.00351328775286674
854 0.00431893253698945
855 0.0418592654168606
856 -0.00454493518918753
857 -0.025740122422576
858 -0.0363568998873234
859 -0.0418140515685081
860 -0.0182940829545259
861 -0.0139835420995951
862 0.015312796458602
863 0.00779997836798429
864 -0.0386988148093224
865 -0.0149145927280188
866 -0.0087988181039691
867 0.00576173700392246
868 0.020563893020153
869 0.0505110993981361
870 -0.00506621971726418
871 -0.00584061583504081
872 0.0284402314573526
873 -0.0227678697556257
874 0.0171407293528318
875 0.000875284895300865
876 -0.009280557744205
877 0.0209735352545977
878 0.00393813941627741
879 0.0262795146554708
880 0.004479655995965
881 -0.017538646236062
882 0.0471978709101677
883 -0.0113715305924416
884 -0.00955895613878965
885 0.0064981640316546
886 0.045125562697649
887 0.0457644574344158
888 0.0250561498105526
889 0.0445049628615379
890 0.00910831894725561
891 0.0368653759360313
892 -0.0213684570044279
893 0.0288687497377396
894 0.000740081071853638
895 -0.000205593561986461
896 0.00306125869974494
897 0.00872605014592409
898 -0.0136939641088247
899 -0.0215180274099112
900 -0.0351426340639591
901 -0.000136274466058239
902 -0.00503721227869391
903 0.0320054329931736
904 0.0342647545039654
905 0.027859890833497
906 -0.000859732914250344
907 0.0261630620807409
908 -0.00958568230271339
909 0.0462047457695007
910 -0.0428993329405785
911 -0.0240925811231136
912 0.0037266977597028
913 -0.0157834086567163
914 -0.0101746860891581
915 -0.0563421957194805
916 -0.00998278893530369
917 -0.0171907749027014
918 -0.0191055033355951
919 -0.00784633681178093
920 0.00960932858288288
921 -0.0265949163585901
922 0.0492207892239094
923 0.00568224210292101
924 0.000358480960130692
925 0.0380995087325573
926 -0.0170756243169308
927 0.015106737613678
928 -0.0392795950174332
929 -0.0239191800355911
930 -0.0156710334122181
931 -0.00958788208663464
932 -0.0139941750094295
933 0.0362163297832012
934 -0.04523915797472
935 0.0341699533164501
936 -0.021379554644227
937 -0.032331358641386
938 0.0143414791673422
939 -0.0249473508447409
940 0.0150603903457522
941 -0.00620617158710957
942 -0.0239438973367214
943 -0.0250992570072412
944 -0.0128697277978063
945 0.00672532618045807
946 -0.0318632014095783
947 0.0350269302725792
948 0.0560410097241402
949 -0.0683232992887497
950 -0.00707638915628195
951 -0.0146488640457392
952 -0.0211252346634865
953 -0.0868205204606056
954 -0.00307221408002079
955 -0.0313307456672192
956 0.0103729320690036
957 -0.0504270605742931
958 -0.0309612341225147
959 -0.0197180099785328
960 0.0164105147123337
961 -0.00346697261556983
962 0.0343104675412178
963 0.038898304104805
964 0.0246544741094112
965 -0.0445476397871971
966 0.0414545089006424
967 -0.00499679101631045
968 -0.0247362274676561
969 -0.0438829772174358
970 0.00795452017337084
971 -0.025768768042326
972 0.0214236080646515
973 -0.0121109541505575
974 0.00147176091559231
975 -0.0293439328670502
976 -0.038132481276989
977 -0.0336902551352978
978 0.00574608519673347
979 -0.060089685022831
980 -0.0448806658387184
981 0.0149864358827472
982 -0.0317301861941814
983 -0.00646115466952324
984 0.00786637980490923
985 0.0254835076630116
986 -0.00550953391939402
987 0.0451255701482296
988 -0.0218620505183935
989 0.0188896488398314
990 0.0239434838294983
991 0.0129538150504231
992 -0.0142043456435204
993 0.00181210110895336
994 0.00881787575781345
995 0.0537850745022297
996 0.0203893072903156
997 0.00427050795406103
998 0.0142154935747385
999 0.0386930480599403
1000 0.0325977988541126
1001 0.0504660606384277
1002 -0.0270322468131781
1003 -0.0455902628600597
1004 -0.0368595607578754
1005 -0.0194053966552019
1006 -0.0496406815946102
1007 -0.0257398188114166
1008 -0.00523507688194513
1009 0.0285894926637411
1010 0.00908464007079601
1011 -0.0521644577383995
1012 -5.62146283300535e-07
1013 -0.0292373783886433
1014 -0.0279594771564007
1015 -0.0115466844290495
1016 0.0604512616991997
1017 0.0476551875472069
1018 -0.0119681628420949
1019 -0.0380269214510918
1020 0.00877724681049585
1021 0.00665054563432932
1022 0.000912065443117172
1023 -0.00589422415941954
1024 0.00700891762971878
};
\addlegendentry{Proj $\pi(\cdot)$ Absent}
\end{axis}

\end{tikzpicture}


==> figure/cifar-10/1_true.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
colorbar,
colorbar style={ytick={0.45,1.35,2.25,3.15,4.05,4.95,5.85,6.75,7.65,8.55},yticklabels={0,1,2,3,4,5,6,7,8,9},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=9,
point meta min=0,
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-4.41073756217957, xmax=3.65664629936218,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=2.26037125587463, ymax=6.70766730308533,
ytick style={color=white!15!black}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.11174178123474 4.11402797698975 3.0
-2.80219984054565 4.21760702133179 8.0
-3.13363766670227 3.86384129524231 8.0
1.20936501026154 5.583571434021 0.0
1.25052165985107 3.15090656280518 6.0
1.88879525661469 3.96913003921509 6.0
1.05317723751068 2.71386861801147 1.0
-0.705950438976288 5.37626552581787 6.0
0.712970674037933 3.26391196250916 3.0
-2.87086963653564 3.95353198051453 1.0
-0.0978258103132248 4.8680157661438 0.0
-0.218751907348633 3.14233827590942 9.0
2.18070220947266 6.0236439704895 5.0
0.565959572792053 3.28455352783203 7.0
3.22917222976685 4.15528631210327 9.0
-0.0610693693161011 3.82534527778625 8.0
1.75274956226349 5.69508790969849 5.0
-3.8396327495575 4.39651775360107 7.0
-2.70568084716797 3.39151501655579 8.0
-0.775055706501007 5.55504369735718 6.0
-2.75752449035645 3.55108571052551 7.0
0.434147477149963 4.44874620437622 0.0
-3.59207844734192 4.66695642471313 4.0
-0.630109131336212 5.01387643814087 9.0
0.581794202327728 5.607581615448 5.0
-0.352985888719559 3.42492938041687 2.0
2.93911504745483 3.54295301437378 4.0
-1.61727166175842 5.42196273803711 0.0
2.66085863113403 5.12742567062378 9.0
-2.22062993049622 3.42336058616638 6.0
-0.578977584838867 5.62889623641968 6.0
1.27268052101135 2.77563571929932 5.0
-1.44613802433014 5.28843355178833 4.0
-3.35358548164368 4.23707342147827 5.0
0.775574207305908 6.2534327507019 9.0
0.3946233689785 3.83365488052368 2.0
2.36280941963196 5.57221841812134 4.0
1.55077612400055 4.32963562011719 1.0
2.85147953033447 3.69220900535583 9.0
0.741908848285675 4.36251068115234 5.0
-0.49711862206459 3.67666101455688 4.0
-1.11742377281189 3.90512776374817 6.0
-0.230076730251312 4.31235456466675 5.0
-1.45422434806824 4.09652996063232 6.0
-0.965561926364899 6.31476879119873 0.0
0.586908280849457 4.02910757064819 9.0
-2.18987035751343 4.71893453598022 3.0
1.26157367229462 5.0084023475647 9.0
1.53122413158417 6.24638891220093 7.0
-3.69159555435181 4.57926607131958 6.0
1.40312492847443 4.1496262550354 9.0
1.25483667850494 2.87838840484619 8.0
-1.10243546962738 4.95739555358887 0.0
0.687109887599945 5.18329954147339 3.0
-0.506305515766144 3.32850646972656 8.0
0.230137154459953 4.41440200805664 8.0
3.15926432609558 4.85286521911621 7.0
-2.42600893974304 5.88061809539795 7.0
0.821256697177887 4.07027912139893 4.0
-3.82055830955505 5.12918758392334 6.0
2.54693937301636 4.34228992462158 7.0
-3.1132345199585 4.59356164932251 3.0
-0.791116893291473 2.89156675338745 6.0
0.00063099229009822 5.54736089706421 3.0
-3.37823534011841 4.66877269744873 6.0
0.103199288249016 5.58438158035278 2.0
0.738844037055969 3.91845369338989 1.0
0.173601135611534 5.15736484527588 2.0
0.41318091750145 3.46161913871765 3.0
2.86460971832275 5.04123544692993 7.0
-1.70309638977051 3.91297960281372 2.0
1.51913511753082 3.80402493476868 6.0
0.501425802707672 6.36912393569946 8.0
-1.18389976024628 4.90822744369507 8.0
2.83967471122742 3.52842879295349 0.0
0.597425520420074 3.64700698852539 2.0
1.59842467308044 3.80392718315125 9.0
-3.42155957221985 4.733558177948 3.0
0.704637885093689 4.49502849578857 3.0
-1.14583003520966 3.7636547088623 8.0
0.626454174518585 2.93019270896912 8.0
0.202366530895233 6.17172527313232 1.0
3.02364683151245 4.81494617462158 1.0
1.91622507572174 3.717933177948 7.0
1.65650606155396 6.32182788848877 2.0
-1.94205808639526 5.04566144943237 5.0
-0.00716515770182014 3.3976035118103 2.0
-3.52443408966064 5.47399282455444 7.0
2.36118173599243 4.29662990570068 8.0
-2.72612905502319 3.32822299003601 9.0
-2.61306548118591 3.60974216461182 0.0
0.286034345626831 3.47480344772339 3.0
2.32770109176636 5.08819627761841 8.0
0.418297171592712 5.89953088760376 6.0
-0.888747930526733 5.56507110595703 4.0
-2.02703475952148 3.70904397964478 6.0
1.58380138874054 6.20650672912598 6.0
-0.145060434937477 4.88008451461792 0.0
-1.69138395786285 5.02578639984131 0.0
2.56058430671692 5.09410381317139 7.0
-0.511016726493835 6.07774639129639 4.0
-2.08682250976562 3.9236798286438 5.0
0.713422417640686 3.06591892242432 6.0
0.624781608581543 3.86900019645691 3.0
0.239049255847931 5.6338939666748 1.0
-3.89371347427368 4.90594291687012 1.0
1.33628559112549 4.05676221847534 3.0
2.03466200828552 5.30754804611206 6.0
-1.28285264968872 5.07061767578125 8.0
-0.243815213441849 5.85440731048584 7.0
-3.51298642158508 5.01527786254883 4.0
-3.53166699409485 4.64157629013062 0.0
-2.15175604820251 5.98502779006958 6.0
-3.50772714614868 5.27120971679688 2.0
2.20724582672119 4.13507032394409 1.0
-1.61971342563629 4.1649055480957 3.0
0.360158860683441 5.42356395721436 0.0
2.03785848617554 3.22152876853943 4.0
1.74967038631439 3.43698716163635 2.0
2.59139943122864 4.52034711837769 7.0
-3.13323044776917 5.51953983306885 8.0
-0.35088586807251 6.23252487182617 3.0
2.27588558197021 5.468674659729 1.0
1.7073837518692 4.10864448547363 2.0
-2.75303363800049 4.83770799636841 8.0
1.74303877353668 5.66344738006592 0.0
2.8630702495575 4.73626041412354 8.0
-1.06388068199158 4.60273551940918 3.0
1.31132209300995 4.86873626708984 5.0
-3.01536750793457 5.48214244842529 2.0
-2.01736044883728 3.72317028045654 4.0
-0.166055858135223 3.86015939712524 1.0
2.21349477767944 4.86893844604492 8.0
-1.72518563270569 3.11743402481079 9.0
-3.52091836929321 4.64808320999146 1.0
-0.0878341570496559 5.91124391555786 2.0
-0.141045287251472 5.03497171401978 9.0
-1.94727945327759 4.71756935119629 7.0
2.88897609710693 4.29947519302368 2.0
-1.46236562728882 5.27175426483154 9.0
1.28343164920807 4.70546388626099 6.0
-1.13510978221893 4.35643625259399 5.0
-4.03693246841431 4.83101081848145 6.0
-0.509650707244873 3.88073134422302 3.0
0.242223098874092 3.37736892700195 8.0
-1.28671896457672 5.77617025375366 7.0
-0.179361253976822 4.56582641601562 6.0
2.50492787361145 4.58652400970459 2.0
0.741799294948578 4.56669044494629 5.0
-0.25999253988266 3.7888126373291 2.0
2.44504475593567 4.53083372116089 8.0
3.08904027938843 5.30104541778564 9.0
-0.337399810552597 2.84435725212097 6.0
2.7619948387146 5.10991096496582 0.0
0.148055016994476 5.86460542678833 0.0
2.45449829101562 5.30812978744507 5.0
-2.63086009025574 5.39306735992432 2.0
2.46279501914978 3.45320320129395 9.0
1.10949802398682 4.23472452163696 5.0
-2.62920880317688 5.34172010421753 4.0
2.69727110862732 4.96625661849976 2.0
0.585163116455078 6.05586910247803 1.0
2.98282980918884 4.46572828292847 6.0
1.30542314052582 3.61993980407715 6.0
-2.69891548156738 3.81909489631653 8.0
-2.02698111534119 5.32112503051758 4.0
-2.19495248794556 4.51728248596191 8.0
2.17756676673889 3.80406951904297 4.0
1.18055510520935 3.8684401512146 5.0
1.99780714511871 2.89709830284119 0.0
-1.05005514621735 4.73475360870361 9.0
-0.0336351841688156 5.14662933349609 9.0
-1.58310902118683 5.97270488739014 9.0
1.52716326713562 3.24537873268127 8.0
2.39117288589478 4.78096961975098 9.0
2.14257979393005 5.82845544815063 9.0
-1.80578625202179 4.96703195571899 3.0
2.32016134262085 4.68826961517334 7.0
-2.68945479393005 3.54923415184021 5.0
1.96245133876801 5.2550802230835 0.0
1.23657810688019 3.75850081443787 0.0
0.844852387905121 6.33985042572021 5.0
-1.81661224365234 4.30048370361328 2.0
-2.91690301895142 5.47931909561157 2.0
-4.00202703475952 4.88507795333862 3.0
0.657872319221497 4.74467182159424 8.0
-1.00905585289001 3.50469207763672 6.0
-0.581383645534515 4.53285312652588 3.0
-1.32319664955139 5.82927370071411 4.0
0.770475506782532 5.34703063964844 0.0
-2.47995638847351 3.68201732635498 5.0
-1.56053948402405 5.13774251937866 8.0
-0.762091457843781 3.7410614490509 0.0
-1.62353789806366 4.79416751861572 1.0
-3.59433341026306 5.08145904541016 7.0
-2.72753477096558 3.68075752258301 2.0
1.86639046669006 5.25529813766479 8.0
-3.68198347091675 5.2544469833374 8.0
-0.388072103261948 5.42249345779419 7.0
1.49927461147308 3.12572407722473 8.0
-2.92897367477417 4.15703535079956 5.0
2.12642931938171 6.14729261398315 1.0
-2.29629802703857 6.06202793121338 8.0
0.0638039484620094 3.87035918235779 7.0
-0.304352879524231 5.33161497116089 1.0
-2.03879880905151 3.30666899681091 3.0
-1.79375422000885 5.67509126663208 0.0
-0.0179268307983875 5.80462312698364 5.0
1.89661169052124 4.30488014221191 7.0
1.70470535755157 5.3960394859314 9.0
1.75337517261505 4.08130502700806 7.0
-1.52377247810364 2.89622259140015 4.0
-0.156137093901634 5.22237491607666 5.0
-1.44630229473114 3.15090703964233 9.0
0.761143624782562 5.1401104927063 8.0
-0.55305278301239 4.41322755813599 0.0
2.15686964988708 3.47091865539551 7.0
-2.2290198802948 4.82883977890015 9.0
-2.97642779350281 4.95116472244263 8.0
-1.03263008594513 5.17948532104492 2.0
1.81849789619446 3.23033499717712 7.0
-1.85352551937103 5.36275291442871 6.0
0.878787517547607 4.29300117492676 9.0
0.529232501983643 2.66115736961365 4.0
-2.54670476913452 5.30774021148682 3.0
-2.17889428138733 5.4042820930481 9.0
3.05161237716675 4.82106590270996 6.0
-2.27096700668335 5.25285053253174 4.0
-1.80967593193054 5.1801495552063 7.0
0.710671782493591 5.58722543716431 6.0
2.05005073547363 3.23481512069702 5.0
-1.97408270835876 4.78030872344971 1.0
1.24951100349426 6.27753591537476 5.0
0.941950678825378 3.70879507064819 8.0
-0.25494521856308 3.77560043334961 8.0
-1.11641561985016 3.32675743103027 0.0
1.11145567893982 5.05684947967529 4.0
2.43951964378357 3.23104596138 0.0
-2.04877829551697 4.80723524093628 5.0
-3.46931576728821 4.48951053619385 5.0
-0.131336733698845 3.34844350814819 1.0
1.84035277366638 5.77646970748901 1.0
-2.59896612167358 3.87936878204346 8.0
3.00932192802429 4.9310131072998 9.0
-0.997557699680328 5.69173669815063 0.0
0.280448406934738 6.14666271209717 3.0
1.73752510547638 4.42319107055664 1.0
0.698978424072266 6.47416019439697 9.0
1.24640917778015 3.62275767326355 2.0
-1.12449479103088 5.01764392852783 2.0
0.531205832958221 4.83248281478882 5.0
1.28065311908722 2.76455116271973 3.0
-2.74641370773315 3.78295850753784 9.0
-2.68543696403503 4.59301900863647 9.0
-2.02393460273743 4.37258100509644 4.0
-1.65955090522766 5.55524730682373 0.0
-2.55247616767883 5.75777149200439 3.0
-0.309011489152908 5.64911270141602 0.0
-0.689112365245819 3.50429654121399 0.0
1.76755845546722 3.18301486968994 9.0
1.72987878322601 4.65841102600098 8.0
0.628929436206818 3.51038599014282 1.0
1.53573775291443 2.71633982658386 5.0
-0.0949496999382973 3.51188850402832 7.0
-0.731784462928772 6.34725189208984 0.0
1.23221278190613 6.50551748275757 8.0
2.5149929523468 5.07927274703979 2.0
-2.69132375717163 4.42693996429443 4.0
1.50178694725037 4.00055313110352 7.0
-0.198498621582985 5.80953884124756 0.0
-1.31971573829651 5.14019918441772 2.0
-3.83798694610596 5.05859804153442 3.0
-2.89795899391174 4.75163078308105 6.0
-0.209131449460983 3.46350240707397 3.0
1.26629436016083 3.31296396255493 8.0
-0.97232723236084 3.97318959236145 5.0
1.85909759998322 6.12311363220215 0.0
2.2826361656189 5.40842390060425 3.0
0.752516865730286 6.30259418487549 4.0
1.57948875427246 4.6875581741333 3.0
0.421809107065201 5.44036197662354 9.0
-0.987583100795746 3.78817629814148 0.0
-2.71431684494019 5.60804510116577 6.0
1.11737632751465 4.33194923400879 1.0
-1.8536205291748 5.26831293106079 0.0
1.74935853481293 5.846519947052 9.0
0.673625349998474 5.03813028335571 1.0
1.39509248733521 3.72767758369446 0.0
1.65199768543243 3.17081308364868 7.0
-1.87065124511719 5.77611398696899 9.0
0.221475094556808 5.06179428100586 1.0
-2.13909888267517 5.27872037887573 2.0
-0.699223816394806 4.02652931213379 6.0
1.82070088386536 4.26914930343628 9.0
2.51179385185242 4.38839530944824 3.0
2.45897126197815 5.58527421951294 4.0
2.96762156486511 4.68847560882568 6.0
-1.48399007320404 6.09239673614502 0.0
0.399507731199265 5.86385774612427 0.0
1.01845109462738 4.53377056121826 6.0
-1.87860774993896 5.15217971801758 6.0
-4.00849056243896 4.86211633682251 6.0
0.0907602906227112 3.66319561004639 3.0
-1.4958324432373 3.92541885375977 2.0
2.06616854667664 5.19060277938843 6.0
-0.558190584182739 5.48411464691162 1.0
3.17025351524353 4.30246305465698 8.0
1.6473217010498 5.7249550819397 2.0
0.677745699882507 6.04184627532959 1.0
3.00067782402039 4.92497682571411 6.0
0.12292243540287 5.97311067581177 8.0
-1.97406625747681 4.46115922927856 6.0
0.733060419559479 5.08335781097412 8.0
-3.7569465637207 4.52727460861206 0.0
-0.385674595832825 3.17304253578186 4.0
-3.5469856262207 4.38739681243896 0.0
-3.06571483612061 4.79229354858398 7.0
2.99399185180664 4.7979907989502 7.0
-1.33547306060791 4.37253093719482 5.0
-0.148047253489494 3.15885925292969 5.0
-0.287909895181656 3.85202813148499 3.0
-1.06192684173584 3.68347144126892 5.0
-0.0997684895992279 4.99976205825806 2.0
2.82610464096069 5.45745754241943 3.0
-1.41507613658905 3.73598337173462 4.0
-0.441654860973358 4.78683280944824 1.0
-2.99539828300476 5.51033020019531 7.0
-0.752951443195343 6.13159847259521 5.0
-3.51603078842163 4.55413675308228 4.0
-1.65330100059509 4.412437915802 6.0
-0.471545040607452 4.31974411010742 1.0
0.115300133824348 3.7746365070343 9.0
-3.43152236938477 5.27740573883057 3.0
-0.107082784175873 3.52285075187683 6.0
-1.01829493045807 6.2194561958313 6.0
2.56088805198669 5.21765756607056 9.0
-1.9084894657135 5.59615850448608 3.0
-2.73819470405579 5.29122400283813 8.0
-2.31516432762146 3.59748554229736 0.0
2.07866501808167 4.58793926239014 7.0
2.74889779090881 5.49614095687866 2.0
1.63757109642029 4.12457609176636 6.0
-3.29402494430542 5.36807489395142 2.0
3.0569372177124 4.59592533111572 5.0
1.61235308647156 3.88694882392883 8.0
2.07497525215149 4.6376166343689 5.0
-0.79081803560257 4.46254634857178 4.0
0.608715295791626 5.11518239974976 6.0
-1.48477625846863 5.61711740493774 8.0
0.643716216087341 2.78855085372925 9.0
1.40969574451447 3.99133133888245 9.0
1.80281567573547 4.72796821594238 1.0
-1.8254599571228 4.3174467086792 0.0
-1.62178981304169 5.98288631439209 2.0
2.58868336677551 3.94067549705505 2.0
-1.75129795074463 4.6543402671814 7.0
0.087433248758316 4.65530729293823 3.0
-2.64896869659424 3.34444212913513 2.0
2.03983569145203 4.12593221664429 8.0
1.15492498874664 2.70225477218628 0.0
-2.73391556739807 3.67629098892212 9.0
0.136596113443375 4.7517614364624 5.0
-1.49575579166412 4.94334363937378 8.0
1.12228882312775 4.72700691223145 1.0
0.289929091930389 5.23712921142578 9.0
1.68547034263611 2.8056845664978 4.0
-0.765392482280731 5.0169529914856 1.0
-2.36924290657043 4.33568382263184 3.0
1.17075979709625 2.78006052970886 8.0
-2.08965826034546 4.33038663864136 1.0
-1.9152809381485 4.97660875320435 4.0
-3.42524337768555 4.53032493591309 7.0
0.328911781311035 4.61101531982422 9.0
0.376618176698685 3.16793346405029 4.0
1.80466520786285 2.92553925514221 2.0
-2.28890204429626 3.33761882781982 7.0
1.94031989574432 5.81435537338257 0.0
0.238294810056686 3.92944312095642 7.0
0.318995386362076 3.92766571044922 0.0
1.37164700031281 3.73521757125854 6.0
0.474630326032639 5.21137619018555 6.0
-1.86467218399048 5.97594738006592 9.0
-1.70378005504608 5.97116947174072 0.0
2.53821682929993 4.07934474945068 9.0
-0.860296010971069 3.06640291213989 2.0
-1.43068706989288 6.1229305267334 8.0
-1.88687801361084 4.80119037628174 7.0
-0.0918231159448624 4.45304107666016 2.0
-2.84241700172424 5.28401660919189 2.0
2.23341274261475 4.56940031051636 5.0
-0.36544543504715 4.02289247512817 1.0
-0.732965469360352 5.88155364990234 2.0
1.42504715919495 3.61291599273682 6.0
2.58407425880432 4.41395807266235 2.0
3.06332063674927 4.314293384552 9.0
2.92239785194397 4.2491397857666 6.0
-0.439722537994385 3.08885955810547 2.0
0.701248168945312 6.13371896743774 3.0
0.873574137687683 6.4735803604126 0.0
-1.4467910528183 6.21056509017944 3.0
-3.10068583488464 4.63088464736938 9.0
-1.49135708808899 4.73159599304199 8.0
-1.55577528476715 3.921391248703 7.0
-1.04175567626953 3.54227638244629 8.0
-3.0182900428772 4.33964347839355 8.0
1.77770793437958 4.58526229858398 4.0
2.59884309768677 4.30734586715698 0.0
2.62813138961792 3.56862044334412 1.0
-0.156267270445824 4.84333324432373 8.0
-1.42526316642761 3.54288959503174 2.0
-3.28747630119324 4.73880290985107 7.0
-2.16454815864563 4.22462558746338 9.0
-2.55356168746948 4.08669805526733 3.0
1.90123569965363 3.63984107971191 6.0
-0.627954840660095 3.53666591644287 1.0
-0.201189458370209 3.52847003936768 9.0
-2.62223482131958 3.46476697921753 0.0
1.55365443229675 5.64258527755737 7.0
-0.44974809885025 2.9461715221405 3.0
-1.54311549663544 4.02369213104248 7.0
0.557553112506866 2.68220829963684 4.0
3.25894713401794 4.28800964355469 5.0
2.64922571182251 4.30868101119995 0.0
-1.30636525154114 4.62012672424316 0.0
-3.24940633773804 5.28958511352539 2.0
1.88121271133423 3.30007600784302 9.0
-1.15719556808472 5.83656311035156 3.0
1.45231306552887 4.70897531509399 4.0
-0.337897926568985 3.30347442626953 0.0
-2.36390686035156 4.75932788848877 6.0
1.40241992473602 4.20405340194702 2.0
-2.90842819213867 5.28347301483154 5.0
-3.68206262588501 4.98089838027954 3.0
0.579433023929596 5.25102424621582 7.0
1.47913658618927 3.38653254508972 3.0
-1.18232476711273 4.61994504928589 7.0
2.35947275161743 3.24902820587158 2.0
2.27478170394897 5.77575635910034 5.0
2.81868815422058 3.80963373184204 3.0
-2.52646899223328 5.78007984161377 1.0
-2.00938653945923 3.50920414924622 1.0
-2.54845499992371 4.08267974853516 4.0
2.37355971336365 3.4964485168457 9.0
-2.65741896629333 5.32073640823364 9.0
1.90411901473999 3.34224581718445 5.0
1.72378611564636 4.35126399993896 7.0
0.513199508190155 6.12790250778198 5.0
-2.58177709579468 4.75059747695923 0.0
-0.391712486743927 4.4750018119812 2.0
-3.39766335487366 5.10839891433716 2.0
2.79928755760193 3.51924872398376 2.0
-1.47491157054901 4.51075315475464 9.0
1.74801325798035 5.09624004364014 7.0
-2.63537287712097 4.0815954208374 3.0
-0.0334527641534805 5.0181999206543 9.0
-0.801452040672302 6.22029304504395 4.0
2.24458336830139 4.50577020645142 3.0
2.25261998176575 5.81173086166382 5.0
-0.695437848567963 5.20139169692993 4.0
-2.91829633712769 4.0871205329895 6.0
2.20269823074341 3.57573747634888 5.0
-2.17915296554565 4.91514158248901 6.0
2.73270010948181 5.43743896484375 1.0
-1.64365065097809 4.24983549118042 4.0
1.73579156398773 6.30548572540283 3.0
-2.76164078712463 3.80752015113831 4.0
0.347919940948486 3.58797001838684 4.0
-3.09968495368958 4.19605398178101 3.0
1.45560598373413 4.47760772705078 7.0
-1.18716406822205 5.61638450622559 8.0
0.0842521041631699 3.69665765762329 3.0
-3.56383514404297 4.81971788406372 7.0
0.955250263214111 5.84150695800781 8.0
-1.58320939540863 5.31994152069092 0.0
1.85103523731232 5.24746084213257 5.0
2.29270339012146 3.48066782951355 7.0
1.26034116744995 5.16843414306641 6.0
1.73461472988129 5.3605580329895 0.0
-2.45723557472229 4.45705795288086 5.0
-1.63824009895325 6.1096510887146 4.0
1.77539837360382 5.90393924713135 8.0
2.68833494186401 3.65864491462708 6.0
-0.973656237125397 3.13300204277039 8.0
2.63133811950684 5.40165662765503 5.0
-3.30980515480042 4.31728553771973 5.0
1.75906026363373 6.21637487411499 9.0
-0.699166715145111 5.67432880401611 9.0
1.79213774204254 4.60917806625366 9.0
2.13165211677551 5.78520631790161 5.0
-0.487407982349396 3.94707584381104 0.0
-3.41355752944946 4.2632999420166 1.0
2.29744076728821 5.39707612991333 0.0
2.90841221809387 4.67633152008057 8.0
-0.664596915245056 5.47232627868652 1.0
2.16548490524292 4.58892965316772 1.0
-0.313439965248108 3.71266102790833 8.0
1.0672767162323 5.93852233886719 0.0
-2.9880223274231 4.19439935684204 2.0
3.21510148048401 4.65737628936768 2.0
1.79220926761627 6.14315462112427 0.0
-2.72661280632019 3.38624882698059 4.0
0.353920340538025 3.7153639793396 6.0
1.71279418468475 3.41490983963013 5.0
-0.860227942466736 5.09652042388916 4.0
2.08751130104065 5.79748106002808 9.0
-1.56118333339691 5.84415435791016 4.0
-1.69343900680542 4.98956441879272 7.0
-1.17358648777008 5.27782344818115 9.0
-2.24555349349976 4.7428731918335 9.0
-0.465600728988647 2.89833617210388 4.0
-3.60018062591553 5.35486268997192 5.0
-1.86933875083923 3.42410802841187 6.0
2.62242245674133 3.8055145740509 6.0
0.833087921142578 3.42246770858765 1.0
-1.84619891643524 5.56905078887939 5.0
-0.538598597049713 4.72839879989624 3.0
-2.52566933631897 3.57469511032104 8.0
-1.94567894935608 4.76568555831909 9.0
1.29979348182678 3.2783637046814 5.0
-0.398554116487503 2.87501549720764 8.0
0.0360906422138214 4.50291204452515 5.0
-2.66123652458191 4.5750470161438 7.0
-3.70771646499634 4.95040798187256 0.0
1.84650385379791 3.15354156494141 7.0
1.98375773429871 3.5396511554718 0.0
1.17120265960693 3.11214876174927 5.0
2.97950553894043 3.66733050346375 0.0
0.809021532535553 3.57375383377075 0.0
0.778388440608978 5.71022605895996 4.0
-1.44287598133087 5.14799642562866 6.0
-1.36090433597565 3.32039475440979 9.0
1.50203466415405 2.90585803985596 0.0
1.1931746006012 5.65136766433716 9.0
1.46120715141296 5.76034498214722 5.0
-1.26957726478577 4.32644987106323 6.0
0.132972210645676 3.81207060813904 6.0
-2.5748393535614 3.72976517677307 6.0
-3.6827564239502 5.02375555038452 2.0
-0.986512720584869 5.97252321243286 9.0
-0.290115535259247 3.61893367767334 0.0
3.0625 4.47031784057617 1.0
-1.30656778812408 5.40999460220337 7.0
-2.15106344223022 4.96278524398804 6.0
-0.971288025379181 6.16650629043579 7.0
-2.05775022506714 5.87551641464233 5.0
3.00964117050171 5.10782718658447 9.0
-2.30967664718628 3.78147959709167 1.0
-1.00545012950897 3.78413724899292 6.0
0.377053946256638 3.31430888175964 2.0
-2.75591516494751 5.66434669494629 5.0
3.28192138671875 4.58065176010132 5.0
2.25603365898132 3.77053093910217 5.0
1.97381460666656 2.7659707069397 8.0
-1.94415891170502 5.64779567718506 5.0
1.76385450363159 3.70995283126831 9.0
-1.56438398361206 5.94226026535034 4.0
-2.97901606559753 4.26307058334351 6.0
0.530940473079681 3.66756200790405 4.0
1.15275001525879 6.04502296447754 3.0
-3.45532751083374 5.2193922996521 2.0
-0.583152413368225 5.93508672714233 0.0
2.71889805793762 3.51617431640625 7.0
1.57147431373596 3.30495810508728 6.0
-2.83427929878235 5.73606777191162 2.0
1.74223601818085 4.28429698944092 2.0
-1.37619495391846 3.63713669776917 3.0
2.60662341117859 5.62701845169067 9.0
2.53458380699158 4.49171209335327 7.0
1.89672923088074 4.90575122833252 9.0
2.76904988288879 5.36563920974731 2.0
-3.23957967758179 5.38910913467407 6.0
-2.93924760818481 5.45787954330444 7.0
-0.0400682128965855 3.13328623771667 1.0
0.0410145297646523 3.36995148658752 3.0
-1.90182662010193 4.35926103591919 6.0
-0.370992243289948 3.48830509185791 6.0
-0.212087228894234 4.73160076141357 8.0
0.143647834658623 2.69935488700867 9.0
-3.84346580505371 4.92051839828491 7.0
-3.0350399017334 5.34207153320312 5.0
-0.682093858718872 5.93719673156738 4.0
-0.485571533441544 3.78376793861389 0.0
2.21648621559143 3.2016544342041 8.0
-0.591566383838654 3.09305477142334 4.0
0.000151084954268299 4.46591997146606 0.0
1.22304165363312 5.78243923187256 9.0
2.14397978782654 3.19297289848328 3.0
-3.42336130142212 5.2390923500061 4.0
1.27335929870605 3.20056533813477 8.0
1.85670173168182 3.82872223854065 9.0
-3.06892371177673 5.56893253326416 6.0
0.354354321956635 5.50086307525635 9.0
1.0172678232193 5.47155380249023 2.0
-1.28451657295227 3.26292729377747 6.0
-2.32571291923523 5.64154720306396 1.0
0.107551403343678 2.92638564109802 4.0
-2.26205229759216 5.30935907363892 7.0
2.68259644508362 4.17926454544067 3.0
-0.642738401889801 5.13227224349976 5.0
-1.74319970607758 6.09243583679199 3.0
1.52579057216644 3.13811731338501 8.0
2.25883293151855 4.63302326202393 5.0
-1.57976722717285 4.79592561721802 0.0
1.74919128417969 5.82463550567627 2.0
2.54345369338989 5.45745706558228 1.0
-0.549307644367218 3.03196048736572 6.0
2.17391395568848 3.85899877548218 4.0
1.01042103767395 2.75421905517578 3.0
-0.507231950759888 4.4236888885498 3.0
-3.278076171875 3.68614268302917 9.0
-0.320437341928482 4.3225269317627 6.0
-3.02108454704285 4.02563095092773 9.0
0.995073676109314 3.20366644859314 8.0
-0.190406143665314 5.90878343582153 8.0
2.60502910614014 3.83298206329346 5.0
1.61480474472046 4.04255723953247 8.0
2.53895020484924 5.13638401031494 6.0
0.873556673526764 3.45257449150085 6.0
1.22281849384308 6.12311840057373 2.0
1.87724924087524 3.36023664474487 1.0
0.194725602865219 5.46706771850586 7.0
-3.73174357414246 5.05084276199341 7.0
0.671764492988586 3.8962287902832 1.0
2.45348024368286 4.47326374053955 2.0
0.0542421489953995 5.70110654830933 7.0
-3.00219082832336 4.6108341217041 9.0
0.4933100938797 3.87357926368713 9.0
-0.889591097831726 3.96658205986023 4.0
-0.220195651054382 4.03395175933838 4.0
-0.453164309263229 3.69056510925293 1.0
-1.05264317989349 3.83700346946716 2.0
-0.647944748401642 3.70062065124512 5.0
-0.322328388690948 5.37048768997192 6.0
-2.50954294204712 5.43154430389404 8.0
2.02495193481445 3.22409296035767 7.0
-2.73319745063782 3.43903994560242 6.0
1.05183267593384 2.70287418365479 8.0
-3.32951760292053 4.9106593132019 3.0
0.662761092185974 2.85842895507812 0.0
2.84648394584656 3.74750638008118 5.0
-2.01466488838196 5.94761228561401 5.0
-0.00239221821539104 3.78824687004089 3.0
2.32224726676941 3.91145133972168 0.0
1.0323121547699 3.41015434265137 7.0
-2.38388633728027 5.15289878845215 9.0
-3.52046465873718 4.28620672225952 1.0
1.69400775432587 5.95548677444458 3.0
0.0845735445618629 5.13916683197021 4.0
1.03065872192383 4.09428930282593 4.0
-0.0958134010434151 5.47686958312988 5.0
-0.38579523563385 2.88759660720825 3.0
2.3564760684967 3.30511045455933 9.0
-0.438075363636017 5.05875110626221 5.0
-0.0255792234092951 3.45801973342896 6.0
0.366593807935715 3.09209609031677 9.0
3.07096457481384 4.37029790878296 2.0
-1.82393395900726 4.88668584823608 1.0
-1.14688003063202 4.07324028015137 1.0
-1.7218564748764 4.09523630142212 4.0
0.80658745765686 5.77385187149048 1.0
0.643465340137482 3.53701853752136 9.0
3.07117652893066 4.74070644378662 4.0
0.774874627590179 4.34838724136353 7.0
-1.97550225257874 6.12697649002075 6.0
-0.51202791929245 3.27591037750244 3.0
-2.55933237075806 3.78654432296753 8.0
2.20371556282043 4.55706882476807 9.0
-1.57359945774078 4.40700435638428 0.0
1.61642599105835 4.19705104827881 1.0
-0.880321443080902 5.91774797439575 3.0
-3.67652726173401 4.5066385269165 6.0
-1.12040495872498 3.63531827926636 3.0
1.57565748691559 5.24782800674438 6.0
-1.73194229602814 5.07249307632446 3.0
-2.51096272468567 3.27812600135803 2.0
2.63832783699036 4.18157148361206 0.0
-1.76183414459229 4.78534936904907 3.0
1.84224700927734 3.0382125377655 1.0
3.03389406204224 4.55789613723755 0.0
2.51562452316284 4.19565677642822 5.0
-2.88511228561401 5.61865425109863 9.0
-0.917635083198547 5.3536901473999 6.0
1.43408334255219 3.01303696632385 4.0
0.82196432352066 4.69571590423584 8.0
-1.93061339855194 5.38098621368408 9.0
1.16075277328491 4.65950155258179 6.0
0.826956391334534 5.44071006774902 9.0
2.4355731010437 4.00833082199097 6.0
-3.95318245887756 4.7557053565979 3.0
1.58196318149567 3.14795279502869 0.0
-2.35383582115173 3.27160310745239 3.0
1.37693727016449 4.43890810012817 2.0
1.83339428901672 4.05485057830811 2.0
0.344315499067307 2.86377120018005 7.0
2.66696572303772 3.25106525421143 8.0
-0.815257132053375 3.78758263587952 3.0
1.28578984737396 3.63204741477966 8.0
-1.11005198955536 3.85444092750549 2.0
1.6724146604538 4.05285024642944 7.0
-3.35892486572266 4.16089344024658 5.0
-3.77301430702209 4.76821041107178 7.0
-1.48438775539398 5.79974317550659 2.0
-1.85709464550018 3.03241276741028 4.0
-2.4473705291748 3.57720947265625 8.0
-1.40733909606934 4.78579711914062 7.0
-3.4101779460907 5.34809255599976 4.0
1.79553747177124 3.25608015060425 2.0
-0.931752264499664 3.29810476303101 9.0
-2.50095105171204 5.74162101745605 8.0
-2.90744209289551 4.87473249435425 8.0
1.75536549091339 3.5745952129364 6.0
-2.66843724250793 4.08191394805908 8.0
2.23661851882935 4.38417339324951 8.0
2.14033603668213 3.52663397789001 7.0
1.86003637313843 5.20639133453369 4.0
0.0301927160471678 3.53709864616394 3.0
0.941223621368408 4.99561357498169 3.0
1.97973310947418 2.85088920593262 8.0
-1.14079201221466 4.49294662475586 4.0
2.71011185646057 3.69384551048279 9.0
1.32656455039978 5.65195274353027 4.0
-0.957785725593567 3.11352396011353 8.0
-1.04926300048828 5.17451572418213 8.0
0.392933696508408 3.97742009162903 1.0
-0.536902785301208 5.36468172073364 8.0
0.456487238407135 4.51105642318726 2.0
2.41068983078003 4.91600704193115 1.0
-0.25182569026947 2.93097805976868 3.0
2.86366295814514 4.39219093322754 6.0
1.88924789428711 3.36808252334595 5.0
1.79314851760864 6.05071306228638 4.0
-2.05580711364746 3.6717746257782 2.0
-2.74058532714844 4.12123584747314 7.0
-1.19993388652802 4.66271543502808 9.0
0.240994691848755 4.46755504608154 9.0
-3.86444926261902 5.067138671875 4.0
1.40110218524933 3.61915755271912 1.0
0.527773439884186 4.5343770980835 4.0
-0.911060035228729 4.73488187789917 1.0
-0.774929761886597 3.17270684242249 3.0
-2.7025933265686 3.61724305152893 2.0
2.96900796890259 4.14166259765625 7.0
-3.18289542198181 4.25020694732666 0.0
0.983473360538483 2.91149306297302 7.0
0.483682870864868 3.17575311660767 9.0
1.9751158952713 3.22401142120361 7.0
-3.06867957115173 4.4579381942749 6.0
-1.31125175952911 3.98263430595398 6.0
-0.860065340995789 4.5123233795166 2.0
-1.0506637096405 3.44251465797424 5.0
-2.80677247047424 3.54074454307556 9.0
-0.0968263000249863 4.42009973526001 2.0
2.97161149978638 3.93450951576233 9.0
2.20824265480042 3.32719850540161 1.0
-1.13701248168945 4.41693496704102 2.0
0.786461293697357 3.24369859695435 2.0
0.852607488632202 3.21172189712524 6.0
1.6439653635025 3.23903059959412 8.0
0.612938642501831 2.5693678855896 2.0
2.10632276535034 3.92539596557617 1.0
-2.15158319473267 5.26532602310181 3.0
-2.90256762504578 5.62187099456787 6.0
0.995790004730225 5.17615127563477 6.0
1.64721310138702 2.99835014343262 0.0
1.54278242588043 3.87489414215088 1.0
-2.17073106765747 4.30658912658691 2.0
-0.532078564167023 3.72297167778015 7.0
2.40969228744507 3.26082730293274 0.0
-3.02841353416443 5.03324031829834 5.0
3.1448233127594 4.31037187576294 4.0
0.666617691516876 4.20079469680786 6.0
2.81409811973572 4.70297241210938 1.0
0.649886786937714 5.22517204284668 6.0
2.84119129180908 5.27948331832886 4.0
1.88361608982086 6.18349313735962 0.0
0.818810701370239 6.35636520385742 2.0
1.36346113681793 6.10872888565063 2.0
-3.93663096427917 4.91777896881104 6.0
0.833360970020294 4.54033660888672 0.0
3.00771188735962 3.94129943847656 5.0
-2.41414618492126 4.63743305206299 9.0
-0.539796650409698 6.13883543014526 1.0
-2.9822723865509 4.48867511749268 7.0
-1.33372843265533 4.52717971801758 6.0
1.14867162704468 3.1547999382019 7.0
0.614242136478424 5.19002389907837 0.0
-2.23901605606079 4.69614839553833 3.0
-1.77047228813171 4.36572599411011 9.0
-2.11794900894165 4.59410095214844 6.0
0.61167961359024 4.82339477539062 8.0
1.07770192623138 5.2037501335144 3.0
1.50010800361633 3.47782444953918 0.0
-3.54823541641235 5.20526266098022 3.0
2.99592900276184 5.22378206253052 4.0
3.25593161582947 4.20647764205933 7.0
-0.0326917544007301 2.95198249816895 7.0
0.956756353378296 4.9489803314209 1.0
1.96634936332703 5.12882614135742 4.0
2.33467793464661 4.20198345184326 7.0
-2.85651183128357 5.63432502746582 2.0
1.41496193408966 5.10497283935547 7.0
2.76096153259277 4.69454050064087 1.0
-1.29664874076843 3.63199687004089 4.0
-1.4329526424408 5.19551467895508 7.0
0.95869117975235 5.31091356277466 4.0
2.47155165672302 3.54654932022095 4.0
0.655574262142181 4.92105436325073 8.0
-2.85905146598816 5.20703792572021 4.0
0.664736032485962 4.68788290023804 7.0
2.02161431312561 3.90428304672241 7.0
-2.00351333618164 3.74656677246094 5.0
-0.0459806025028229 3.51281404495239 3.0
-1.66880357265472 5.73729276657104 7.0
-2.82564425468445 3.9942569732666 2.0
0.894986271858215 2.92027831077576 0.0
1.77034878730774 2.86434364318848 8.0
0.178119450807571 5.28064584732056 9.0
1.20198559761047 4.3153657913208 5.0
-0.124825611710548 4.86503553390503 8.0
-2.3161506652832 4.74831056594849 3.0
2.51448750495911 3.27156853675842 6.0
-3.63209009170532 5.02591276168823 2.0
2.15596222877502 5.86940813064575 0.0
0.590314149856567 4.24863576889038 8.0
-1.55083453655243 4.34674072265625 7.0
-3.47986197471619 4.41332006454468 3.0
-2.19563937187195 5.11945104598999 7.0
2.25412583351135 4.19391489028931 6.0
-1.93746864795685 4.08111667633057 5.0
1.66996324062347 2.93282628059387 3.0
0.0114393206313252 3.21292352676392 1.0
-1.14912390708923 5.20314168930054 3.0
0.700079917907715 5.72677564620972 2.0
1.57464623451233 3.51808738708496 2.0
1.30034017562866 3.12843418121338 5.0
-1.8727959394455 5.02419996261597 4.0
2.04820370674133 3.19106912612915 1.0
1.27791452407837 2.88784432411194 2.0
0.659455180168152 4.56056451797485 9.0
-2.46609544754028 3.38542103767395 2.0
-3.36555600166321 5.14394426345825 7.0
-0.602554738521576 3.97308015823364 0.0
1.32743954658508 3.48741030693054 7.0
1.21528816223145 3.23649501800537 2.0
1.29682862758636 3.09433531761169 1.0
-2.19036984443665 4.93224668502808 3.0
2.308997631073 4.49852800369263 2.0
0.858109951019287 4.03774881362915 0.0
-2.77806210517883 3.59287929534912 2.0
-0.489289373159409 3.0078809261322 4.0
-1.38434422016144 3.34690570831299 7.0
-0.315858334302902 3.18266415596008 9.0
-1.22592031955719 3.80712604522705 8.0
-0.305274367332458 5.76562929153442 9.0
-1.58759832382202 4.89809226989746 0.0
-2.23560166358948 2.99569892883301 7.0
-0.0359860956668854 2.88778305053711 7.0
-0.879268288612366 4.48005962371826 0.0
1.50514721870422 5.60085010528564 7.0
2.386066198349 4.05532360076904 8.0
-0.453887224197388 5.74390268325806 4.0
0.33853542804718 3.71932244300842 6.0
-2.6810839176178 4.9548807144165 3.0
1.11990320682526 4.59775733947754 3.0
2.01697421073914 5.19961500167847 0.0
-0.467863768339157 5.12751722335815 1.0
2.81810331344604 3.86867809295654 3.0
-3.80230307579041 5.1150598526001 7.0
3.13280582427979 4.21420574188232 0.0
2.68619561195374 4.00552892684937 1.0
2.73535823822021 4.3865704536438 3.0
2.29833555221558 5.21020030975342 1.0
-1.83803462982178 3.09745383262634 4.0
-2.35565257072449 4.40581369400024 2.0
-0.316457033157349 3.61466383934021 3.0
2.78143548965454 5.53623628616333 8.0
-1.41359663009644 5.83916234970093 4.0
-2.53021836280823 4.98273706436157 2.0
0.410232096910477 3.43415355682373 3.0
2.17412495613098 3.10440397262573 7.0
-0.14891628921032 4.69756841659546 8.0
0.384107917547226 3.77123951911926 4.0
2.53615665435791 3.36039018630981 3.0
-0.654973268508911 4.83592557907104 0.0
1.78756773471832 5.85733461380005 9.0
-1.28776907920837 4.11224508285522 0.0
0.528260946273804 3.71204972267151 0.0
-1.79429686069489 6.12990045547485 1.0
-2.67084527015686 3.54191780090332 0.0
-0.705120325088501 5.47378540039062 4.0
-0.908050179481506 6.15370655059814 4.0
-1.50445926189423 5.37003517150879 6.0
1.18115448951721 4.07121562957764 7.0
-2.76516914367676 3.87372779846191 6.0
-1.04255843162537 5.63613367080688 1.0
0.190189868211746 3.29894661903381 1.0
0.34419646859169 3.26874113082886 3.0
-1.60298979282379 5.58327054977417 7.0
1.1606822013855 3.80773711204529 3.0
-1.5881335735321 4.3283576965332 5.0
0.228912129998207 3.33939361572266 2.0
2.06897950172424 5.80803298950195 6.0
-0.815489649772644 3.44702315330505 6.0
1.85006105899811 4.38991975784302 5.0
-3.06785202026367 4.82877635955811 8.0
1.90827703475952 3.80747199058533 7.0
-0.0457442440092564 4.58075571060181 1.0
-3.07517004013062 4.44348955154419 6.0
-1.93769955635071 5.7088885307312 8.0
-1.23103737831116 5.26401424407959 8.0
2.1667594909668 3.76433610916138 5.0
-2.15953040122986 3.32395267486572 3.0
1.59717082977295 5.07061576843262 0.0
2.14109373092651 4.55855178833008 4.0
2.47220826148987 5.0090217590332 0.0
-0.452625036239624 3.07685422897339 1.0
2.57963752746582 3.77758455276489 3.0
2.40468525886536 5.28713798522949 8.0
1.11647546291351 4.13094472885132 8.0
-1.98651909828186 3.68095564842224 0.0
0.357092678546906 4.90670013427734 6.0
-1.23367977142334 5.29828405380249 9.0
0.896749377250671 5.56514644622803 9.0
0.0838992968201637 4.86652278900146 9.0
-3.01927828788757 3.76696586608887 5.0
-1.82922124862671 4.65118360519409 5.0
-3.00657844543457 4.54613161087036 8.0
-2.16425538063049 5.80085754394531 6.0
-1.18823063373566 5.64797449111938 0.0
1.8919677734375 4.44272708892822 0.0
0.267190426588058 3.51648616790771 4.0
0.621989607810974 3.35929179191589 2.0
-0.641501486301422 3.46100211143494 3.0
-2.43806290626526 4.81798553466797 2.0
-1.2412017583847 5.00064420700073 7.0
-2.10377550125122 4.48109197616577 2.0
-1.86432480812073 5.04852628707886 2.0
2.12078452110291 4.1575756072998 5.0
-1.41833341121674 4.18949890136719 9.0
0.727819561958313 5.08350992202759 8.0
2.77511739730835 4.71074056625366 9.0
2.02677845954895 3.19197487831116 1.0
-0.367931067943573 5.47359561920166 7.0
0.778240621089935 3.4856972694397 4.0
2.04062104225159 3.84631729125977 0.0
-0.0838714018464088 3.8473060131073 3.0
-2.35342311859131 3.23293304443359 0.0
2.05975484848022 3.4093062877655 1.0
2.46749687194824 4.53603839874268 3.0
0.231108605861664 5.1199951171875 8.0
-3.75523519515991 4.78610181808472 3.0
-3.52106142044067 4.42404842376709 9.0
-3.10924959182739 4.41662549972534 6.0
1.63312530517578 5.7600564956665 1.0
2.26502299308777 4.68120670318604 4.0
-1.61594235897064 3.356285572052 7.0
0.572916924953461 5.10312175750732 0.0
-1.86157548427582 5.93271350860596 3.0
0.804381906986237 4.99237632751465 7.0
1.28499495983124 3.14147281646729 8.0
-1.91072869300842 6.20507526397705 9.0
-0.857004761695862 4.24978256225586 1.0
1.68982577323914 4.51905298233032 1.0
1.72541487216949 4.35648107528687 6.0
-2.02868866920471 5.24688816070557 6.0
1.09331500530243 3.67818331718445 6.0
-3.62682795524597 4.61767864227295 6.0
-2.21203875541687 3.83903336524963 9.0
2.47074747085571 4.09390544891357 1.0
-0.575089514255524 3.69897413253784 9.0
-0.193255364894867 5.31009817123413 9.0
0.337857633829117 3.43027877807617 4.0
1.57426261901855 5.31791114807129 2.0
-0.558351874351501 3.16350221633911 1.0
1.36519050598145 5.04858636856079 7.0
-0.832432746887207 6.21994543075562 0.0
0.608245015144348 3.91165089607239 6.0
1.25148415565491 4.73915958404541 8.0
0.53114515542984 3.75380516052246 1.0
-2.99062967300415 4.57302141189575 9.0
0.655709266662598 4.20798683166504 2.0
2.99661350250244 5.21815538406372 9.0
-0.463906824588776 5.92165279388428 0.0
-3.13988184928894 4.13578271865845 4.0
1.53681862354279 5.26747417449951 7.0
1.38216376304626 5.33204412460327 8.0
0.299598932266235 5.48819398880005 3.0
-0.856654822826385 5.85907888412476 1.0
-3.60044836997986 4.94380044937134 2.0
-2.88998913764954 4.48540544509888 0.0
0.744719862937927 3.97242712974548 1.0
2.72288751602173 5.05713891983032 5.0
1.32158231735229 4.46071529388428 8.0
1.50652348995209 2.77751469612122 4.0
-0.400229722261429 5.56239461898804 6.0
0.169118389487267 4.45272827148438 3.0
-0.180729523301125 6.12634801864624 8.0
2.76285648345947 4.40093374252319 1.0
-3.62763237953186 5.06592702865601 3.0
3.10706210136414 4.22740745544434 8.0
-3.19811344146729 3.98690819740295 5.0
1.25758278369904 4.01188182830811 0.0
0.754850924015045 5.10987901687622 8.0
-2.56004643440247 5.38186836242676 4.0
-1.29128503799438 4.3569164276123 8.0
1.10214722156525 4.04085826873779 1.0
2.43292546272278 3.75139427185059 1.0
0.968253374099731 4.14679861068726 8.0
1.15713620185852 3.81003856658936 9.0
1.33503139019012 5.77322769165039 6.0
-3.00474500656128 4.13504123687744 0.0
-1.46094763278961 3.35833883285522 8.0
1.49366962909698 5.2245626449585 6.0
-3.94137668609619 4.84028148651123 1.0
-1.61423432826996 4.84298610687256 3.0
1.46420049667358 4.63896036148071 4.0
1.78117144107819 5.7221622467041 1.0
3.00718903541565 5.10105800628662 6.0
-1.64257717132568 3.42595362663269 0.0
2.31916666030884 3.88618445396423 5.0
1.74516952037811 4.63406848907471 1.0
-2.17002868652344 5.62927675247192 1.0
-2.95461535453796 5.66896915435791 0.0
0.373818635940552 3.13724184036255 0.0
-0.628054320812225 5.79666805267334 3.0
-0.0613950863480568 4.83707904815674 5.0
-2.48748278617859 4.30594348907471 0.0
-0.762229323387146 3.38377809524536 0.0
3.10253024101257 3.94541645050049 6.0
-2.01701235771179 5.70556879043579 6.0
-2.09445214271545 5.16274690628052 3.0
-2.20159316062927 5.88523530960083 3.0
1.77544975280762 4.82255601882935 6.0
-3.30518054962158 4.56525611877441 3.0
0.431866735219955 6.39758110046387 6.0
-1.32067322731018 6.02051305770874 6.0
1.55578100681305 4.47775506973267 0.0
-1.7281152009964 3.88549995422363 7.0
-1.03001058101654 3.75415301322937 2.0
2.3063440322876 5.95284271240234 2.0
1.14515590667725 3.43613314628601 7.0
2.35292863845825 4.45774412155151 5.0
-2.24717736244202 5.78976440429688 5.0
-1.61808550357819 5.24958610534668 2.0
2.96317481994629 4.05619287490845 8.0
2.67755722999573 4.74537658691406 5.0
-1.19750165939331 3.11040854454041 2.0
-0.326460182666779 4.63875865936279 1.0
0.0437674932181835 4.49059963226318 1.0
0.280554175376892 5.34465789794922 4.0
0.821176946163177 5.0271110534668 3.0
-0.441914826631546 4.15018367767334 2.0
0.993753671646118 5.48662948608398 0.0
-2.77655053138733 3.95784735679626 3.0
-0.555841565132141 3.19377064704895 1.0
2.33444142341614 5.10021257400513 5.0
-0.765292763710022 5.58313274383545 3.0
2.0535888671875 4.41965103149414 7.0
-0.916291296482086 2.8942437171936 6.0
1.66271221637726 3.49733185768127 8.0
-2.91461849212646 3.97898149490356 9.0
-2.6155149936676 5.3274827003479 1.0
-1.86604297161102 4.75124549865723 6.0
-2.58672451972961 5.45273876190186 4.0
1.75255358219147 3.66088461875916 9.0
1.36720752716064 2.86855721473694 3.0
-1.94177722930908 3.67985892295837 9.0
-2.15334415435791 5.19153928756714 0.0
0.197971671819687 3.13345551490784 9.0
1.42593717575073 4.95211887359619 6.0
-0.849353194236755 5.02163982391357 3.0
0.842020750045776 3.67984700202942 6.0
-0.574251413345337 5.62026596069336 0.0
2.30027437210083 4.43171691894531 7.0
2.02782797813416 3.71404719352722 3.0
-1.05667960643768 5.47881317138672 8.0
-1.28469800949097 3.58093214035034 0.0
-2.71860814094543 3.58341765403748 0.0
2.93156147003174 4.16889619827271 0.0
-3.45317625999451 5.08440542221069 6.0
2.42326474189758 5.76790952682495 6.0
-0.248908966779709 3.83131003379822 6.0
2.69517993927002 4.02014684677124 9.0
-2.05080771446228 3.41577410697937 2.0
-2.77668642997742 5.53312873840332 5.0
-1.2114497423172 5.00295734405518 4.0
0.578455686569214 5.70856809616089 4.0
1.5734875202179 3.53336954116821 6.0
-0.829918384552002 6.13505983352661 3.0
-0.0142760323360562 3.47822594642639 6.0
-0.891997575759888 5.84804105758667 0.0
1.19542324542999 5.40559864044189 8.0
3.2100076675415 4.63366651535034 6.0
1.83104801177979 4.11448812484741 0.0
-2.14166927337646 4.10912656784058 6.0
-2.76287269592285 4.82634925842285 2.0
2.76706981658936 3.92867660522461 7.0
-3.57139372825623 4.36919116973877 5.0
-2.15875291824341 5.32919979095459 1.0
-3.94599485397339 4.85804224014282 2.0
0.884899497032166 3.16019487380981 7.0
-2.16385078430176 5.07261085510254 8.0
-0.614122927188873 4.37228298187256 8.0
2.65583252906799 3.94195628166199 0.0
0.60494190454483 3.89725184440613 9.0
-1.79429495334625 4.09531259536743 4.0
1.65222108364105 4.38214302062988 9.0
-0.0341369844973087 5.1146674156189 7.0
1.33099913597107 5.52432250976562 2.0
-2.42376923561096 5.65476703643799 0.0
-2.23653054237366 2.95642733573914 2.0
0.670040965080261 5.0221734046936 8.0
0.569934844970703 3.53331637382507 3.0
0.722806215286255 4.67194414138794 8.0
-1.46485424041748 3.31798982620239 9.0
-0.153714314103127 4.23327255249023 1.0
-2.62148571014404 3.44126892089844 5.0
-2.13055229187012 4.09193897247314 5.0
3.070063829422 3.99605250358582 4.0
-2.06441617012024 4.23237085342407 7.0
-1.67420816421509 6.03705215454102 5.0
2.65702176094055 4.9644947052002 3.0
2.73400068283081 5.40912199020386 8.0
-2.87037253379822 5.59570264816284 3.0
-1.6810542345047 3.25973796844482 3.0
0.97746217250824 3.56200575828552 6.0
-3.79976344108582 5.21060848236084 2.0
1.23166835308075 4.11548805236816 8.0
-1.35160660743713 3.47705268859863 4.0
1.29732286930084 2.79377865791321 3.0
0.976216018199921 3.86023640632629 7.0
-2.8731791973114 4.07051563262939 1.0
-3.40528321266174 5.13425731658936 2.0
-0.825431346893311 5.61879920959473 4.0
-2.63534832000732 4.38138294219971 1.0
-1.26814186573029 5.76399755477905 6.0
-0.715998291969299 4.19389343261719 9.0
-2.78681302070618 3.81817078590393 0.0
1.25987505912781 3.72007822990417 5.0
2.6502091884613 5.75137996673584 8.0
-2.22346949577332 5.8713550567627 6.0
0.0872852802276611 4.5936131477356 1.0
1.74018514156342 4.23305654525757 8.0
-3.10135889053345 4.83703231811523 6.0
1.53242218494415 5.54620361328125 1.0
-0.21985724568367 4.01439380645752 4.0
1.14238893985748 6.38002109527588 2.0
1.10388648509979 3.685551404953 6.0
0.713881433010101 2.79579067230225 2.0
2.7646472454071 4.33513307571411 7.0
1.90286076068878 4.45061492919922 2.0
1.67348301410675 4.24754858016968 2.0
1.48169004917145 4.82199716567993 0.0
-0.694225251674652 5.47392511367798 8.0
2.4337170124054 5.00442552566528 6.0
-1.56149518489838 5.63113021850586 9.0
1.62292110919952 3.06976008415222 1.0
-1.20470714569092 5.87642955780029 7.0
-1.01806259155273 5.26573181152344 1.0
-1.40167486667633 3.42180323600769 8.0
1.24295723438263 5.94668006896973 8.0
-2.47154498100281 4.12617492675781 0.0
-2.15078115463257 4.78770732879639 7.0
1.09082102775574 6.2785792350769 3.0
-1.71298909187317 3.61302852630615 8.0
-0.442557722330093 5.80243015289307 0.0
-0.744216918945312 4.3373875617981 3.0
3.10449981689453 4.64746952056885 4.0
-3.15256571769714 4.28733110427856 3.0
0.924393117427826 5.87751483917236 7.0
-1.14904320240021 6.15743064880371 7.0
0.545267045497894 6.32695484161377 9.0
-1.85277533531189 4.88825798034668 2.0
-2.6247923374176 3.91097688674927 3.0
-2.72934246063232 5.47325992584229 1.0
2.12371349334717 3.09865379333496 9.0
2.9681658744812 4.90803098678589 1.0
-0.422193944454193 3.15276408195496 9.0
-1.64486968517303 4.995032787323 6.0
1.44197535514832 2.84754300117493 3.0
2.91167497634888 3.75783395767212 3.0
1.50609290599823 4.80616331100464 3.0
1.10371804237366 6.21391296386719 1.0
-2.5656111240387 4.75353193283081 0.0
-3.07603549957275 4.23960733413696 6.0
0.431476026773453 3.07192349433899 1.0
0.429665833711624 5.45698213577271 4.0
2.03406953811646 5.87925577163696 1.0
3.23365902900696 4.6188383102417 0.0
1.41540169715881 3.68505072593689 0.0
-1.397092461586 4.33346366882324 1.0
0.0335769392549992 3.37575459480286 1.0
0.738236784934998 4.79267740249634 6.0
-3.57289910316467 5.26934623718262 5.0
-2.98206448554993 5.04453897476196 4.0
-4.04403829574585 5.00387382507324 6.0
1.48250186443329 6.19856977462769 2.0
0.912314116954803 6.29887056350708 0.0
-2.96707820892334 5.16017246246338 7.0
-1.69454956054688 3.92127299308777 9.0
0.27770584821701 4.72486114501953 8.0
0.0470368452370167 3.44672298431396 7.0
0.309953421354294 4.40803909301758 2.0
-0.504920780658722 5.68201780319214 0.0
-1.62956738471985 5.70840120315552 6.0
-1.7837233543396 4.23674154281616 8.0
-1.3712956905365 4.14593076705933 1.0
2.29445338249207 5.84491395950317 4.0
2.3090672492981 4.17613077163696 3.0
1.49950623512268 4.05975294113159 7.0
-1.68529462814331 5.53183317184448 0.0
2.20062637329102 4.83645629882812 6.0
-0.903198957443237 5.13033819198608 1.0
1.69509780406952 4.39252233505249 8.0
1.19174861907959 4.5851616859436 5.0
-0.467328250408173 5.28159999847412 7.0
-2.99149036407471 5.56230878829956 8.0
-1.99561619758606 4.02716970443726 4.0
2.01304030418396 3.7463047504425 8.0
1.61535882949829 4.71555662155151 3.0
1.89026784896851 5.62019777297974 9.0
1.71411097049713 3.06529688835144 9.0
-2.83653473854065 4.99439430236816 9.0
-0.168302997946739 4.27793836593628 8.0
1.882404088974 3.807785987854 7.0
-0.623877048492432 4.06263780593872 6.0
1.97697997093201 3.34212350845337 6.0
2.87493371963501 4.31766033172607 3.0
2.69327569007874 5.05182838439941 5.0
0.660700798034668 5.57025146484375 1.0
-0.0454907603561878 5.44032573699951 5.0
2.30733203887939 3.76489639282227 9.0
-1.93520247936249 5.33779907226562 1.0
-2.22746801376343 5.35481309890747 4.0
2.2032527923584 3.53373026847839 1.0
-1.75275778770447 4.97251272201538 5.0
0.700100004673004 3.96195411682129 7.0
1.28884673118591 5.34409427642822 0.0
0.116820372641087 6.16413354873657 1.0
-0.64677619934082 3.30250239372253 5.0
-2.89269518852234 4.12829828262329 2.0
-3.61273312568665 4.78046989440918 0.0
-1.92486560344696 5.14032030105591 8.0
0.319837689399719 6.24181270599365 8.0
-2.90997815132141 4.99654531478882 5.0
1.02035355567932 5.76756191253662 6.0
0.164486348628998 3.71269798278809 7.0
-0.221577018499374 3.13528180122375 3.0
-0.985559225082397 3.01533007621765 2.0
1.9152854681015 3.21235394477844 4.0
1.01795506477356 2.65991258621216 7.0
0.500546216964722 4.3481593132019 2.0
1.67062604427338 5.1865611076355 5.0
-3.01776885986328 3.93284559249878 8.0
1.44501721858978 4.78757429122925 2.0
-0.161748424172401 6.03718852996826 4.0
-1.21489655971527 5.6013879776001 9.0
-0.835388243198395 6.1823902130127 2.0
2.4537889957428 3.4138126373291 1.0
-2.87625503540039 5.07281732559204 8.0
-3.77359700202942 5.07472085952759 1.0
-0.547666907310486 6.30584526062012 9.0
-1.43184340000153 4.97092485427856 8.0
1.28249263763428 4.35433292388916 8.0
-2.06913781166077 5.5658597946167 8.0
0.273914963006973 3.25839138031006 9.0
0.676795721054077 5.19978284835815 0.0
1.76474463939667 4.94822835922241 4.0
-1.61854600906372 4.42552137374878 3.0
1.77352249622345 5.28377246856689 3.0
0.335848987102509 5.24142551422119 1.0
-2.11699914932251 5.793372631073 8.0
0.604709267616272 5.75538682937622 4.0
2.44425129890442 4.2886061668396 6.0
-2.17341947555542 5.78570365905762 3.0
1.59325218200684 5.51018953323364 3.0
-2.46110558509827 3.84508514404297 5.0
2.01029253005981 4.95471477508545 2.0
-3.43806219100952 5.04949283599854 2.0
1.69126725196838 5.55516576766968 8.0
2.43279457092285 4.93142175674438 3.0
2.31173133850098 3.99215507507324 8.0
2.79249954223633 5.44535112380981 9.0
2.26697301864624 4.7328782081604 5.0
0.0132452510297298 3.70081758499146 8.0
-1.88242554664612 3.64401078224182 9.0
-2.04879665374756 3.34967851638794 8.0
-1.10745251178741 6.30659294128418 9.0
0.355013877153397 6.01639223098755 1.0
3.03160691261292 5.12206602096558 6.0
-2.00659513473511 3.83862495422363 5.0
-1.06659996509552 3.36607599258423 9.0
-2.08922743797302 3.93891191482544 4.0
2.60604906082153 3.90646743774414 4.0
-0.0755216851830482 2.98699712753296 8.0
-0.396501928567886 3.58320307731628 0.0
-1.00500643253326 3.3118691444397 7.0
0.0963714420795441 6.31746435165405 2.0
-0.816047012805939 3.93000435829163 9.0
-2.9688663482666 4.7956337928772 7.0
-1.60146474838257 4.69095277786255 4.0
-2.25221705436707 4.11154079437256 1.0
-1.4062579870224 4.78047180175781 6.0
-1.16412925720215 4.67593908309937 4.0
0.290746778249741 5.85052585601807 4.0
-0.892871677875519 4.68616628646851 9.0
2.19265985488892 4.24170398712158 1.0
-1.58506083488464 5.80735301971436 2.0
2.49245929718018 4.03359222412109 5.0
0.211251303553581 6.04106283187866 6.0
1.38434255123138 5.45501518249512 0.0
0.409847408533096 3.54453873634338 8.0
-0.929796099662781 6.12125873565674 6.0
1.12427127361298 4.83451223373413 1.0
1.13645732402802 3.34726214408875 9.0
3.14943885803223 4.30186986923218 4.0
-1.70112085342407 3.87665438652039 5.0
-1.00381350517273 4.9710545539856 9.0
-1.16992485523224 3.68817210197449 5.0
-1.42072975635529 4.35274744033813 0.0
2.77399349212646 5.63131332397461 7.0
-1.10357904434204 5.39668130874634 2.0
2.81436204910278 5.1208233833313 0.0
1.89681136608124 4.93446779251099 0.0
-3.06281280517578 4.56640148162842 4.0
-3.28473114967346 4.4751091003418 2.0
1.34358894824982 6.09036350250244 6.0
1.77577877044678 3.11348867416382 6.0
-2.47597742080688 4.52219676971436 5.0
-1.29597687721252 3.80338597297668 5.0
1.67744243144989 4.04459047317505 2.0
1.82240307331085 3.96564126014709 8.0
-1.15311801433563 6.06280422210693 1.0
0.0494143553078175 5.94948959350586 7.0
1.32721745967865 6.16692638397217 3.0
-1.12734794616699 5.96662902832031 1.0
-0.588394820690155 3.54446077346802 4.0
-1.54853200912476 5.0346245765686 5.0
-2.12318968772888 4.08271503448486 6.0
-1.24183583259583 4.80742216110229 5.0
0.413197189569473 2.73910665512085 1.0
-2.74336814880371 4.84580135345459 4.0
2.09839773178101 4.74034690856934 7.0
2.18163800239563 4.7838020324707 0.0
-1.72924339771271 5.85917901992798 9.0
-2.9060845375061 4.01438236236572 4.0
2.63433814048767 4.25261068344116 3.0
-0.89847069978714 5.47297286987305 8.0
1.53953433036804 5.49465274810791 2.0
-3.44005799293518 4.33401489257812 8.0
-2.02343416213989 4.34743547439575 4.0
0.147144079208374 3.2005295753479 7.0
-1.65063631534576 5.56213140487671 2.0
0.253223240375519 2.77476477622986 3.0
-2.12052488327026 3.60922002792358 1.0
1.75596702098846 3.50955247879028 5.0
2.09001684188843 4.19170141220093 2.0
-0.034480195492506 4.29877901077271 9.0
-1.53881597518921 6.17354679107666 8.0
-1.47945892810822 5.10175275802612 9.0
2.71026515960693 4.16205024719238 7.0
-1.12803053855896 3.40354514122009 9.0
-0.389348208904266 4.15843534469604 5.0
0.283754050731659 5.52271413803101 1.0
2.18208193778992 4.99333333969116 4.0
-1.43943440914154 5.4165825843811 0.0
3.01689434051514 4.60997104644775 8.0
-2.77851223945618 5.07035732269287 2.0
1.50281643867493 2.8425874710083 3.0
2.43629145622253 5.52394723892212 8.0
2.70258855819702 4.97670221328735 9.0
1.8691782951355 3.59628915786743 1.0
3.04901385307312 4.97528266906738 1.0
-1.77491450309753 4.90411520004272 3.0
-2.48026251792908 4.89787101745605 2.0
-2.0155508518219 5.43463516235352 4.0
-2.06871628761292 3.47945618629456 9.0
2.43718361854553 4.07463312149048 3.0
-2.64635753631592 5.15674877166748 1.0
3.10755777359009 4.22032785415649 7.0
-3.82338762283325 4.66496562957764 4.0
0.149168714880943 4.48997402191162 6.0
2.15933132171631 4.88860988616943 2.0
-3.19114637374878 4.91276693344116 8.0
1.06294405460358 3.35375261306763 9.0
-0.033388826996088 4.59963655471802 5.0
-1.65465641021729 4.13313293457031 3.0
-0.524853825569153 5.29364633560181 9.0
2.36257481575012 3.67901754379272 5.0
0.439769715070724 5.52474689483643 5.0
-1.45880508422852 4.77612400054932 6.0
-2.54148435592651 4.21606826782227 7.0
2.44930076599121 3.95093679428101 2.0
2.28914880752563 3.60896182060242 4.0
-1.33690667152405 5.2634801864624 6.0
2.34894585609436 3.93673539161682 3.0
0.620267808437347 5.44588851928711 1.0
0.204407215118408 5.03642892837524 0.0
-1.94292485713959 4.06336355209351 7.0
2.19948053359985 4.79461431503296 2.0
-3.78208231925964 4.65316486358643 5.0
0.851170659065247 3.52438235282898 4.0
-2.08976674079895 3.8299126625061 7.0
1.75842607021332 4.37148666381836 6.0
-0.860825181007385 5.59901475906372 1.0
0.441865473985672 3.00108313560486 1.0
2.69733619689941 3.42337608337402 9.0
0.857187330722809 5.25877141952515 8.0
3.02266979217529 4.18053674697876 1.0
1.0772043466568 5.26943349838257 0.0
-1.54389619827271 4.84350395202637 1.0
2.93262839317322 4.10589551925659 3.0
-0.246997460722923 4.32706546783447 1.0
-2.76499176025391 3.90067791938782 1.0
-0.353324055671692 4.89680147171021 1.0
0.157368153333664 3.58062791824341 7.0
2.62851762771606 3.81267189979553 3.0
2.55901050567627 4.20252799987793 9.0
-1.81912243366241 4.7848801612854 6.0
-2.18724489212036 3.49702119827271 8.0
-0.763194918632507 4.85175275802612 4.0
1.46358048915863 5.96153593063354 6.0
0.967993199825287 2.94799184799194 8.0
-2.51052761077881 3.43899273872375 4.0
0.114167466759682 4.62882804870605 9.0
-0.339394122362137 6.32680940628052 4.0
0.332655340433121 4.76184988021851 7.0
0.696596026420593 5.91166114807129 9.0
0.391864031553268 3.85831212997437 7.0
-3.00762844085693 5.32402992248535 6.0
0.00274847634136677 5.23123121261597 8.0
2.10632729530334 4.97372055053711 4.0
-0.724299907684326 4.60789251327515 9.0
2.17939972877502 3.10287094116211 7.0
2.3518967628479 5.7075343132019 0.0
-2.71655797958374 5.581139087677 1.0
-3.92591500282288 4.92701959609985 6.0
-2.09604549407959 3.55912709236145 1.0
0.0836333632469177 5.25355577468872 5.0
0.204768344759941 4.20875120162964 9.0
-0.597686052322388 4.9314341545105 0.0
-3.25044941902161 5.08798360824585 4.0
-0.942094743251801 4.71658325195312 3.0
2.17365741729736 5.89403057098389 4.0
1.59788489341736 3.59353065490723 1.0
0.584052503108978 4.34799957275391 3.0
2.29941082000732 3.44091582298279 0.0
0.566250920295715 3.07859325408936 8.0
-3.17886352539062 4.28762149810791 4.0
-2.3788001537323 5.42407131195068 6.0
-3.60177564620972 4.52501106262207 2.0
0.301765948534012 2.79332113265991 2.0
0.430897355079651 4.5062198638916 6.0
2.68881821632385 4.10803604125977 5.0
0.755043029785156 5.23257446289062 3.0
-3.23592782020569 5.10658073425293 6.0
-1.7590047121048 4.96524000167847 2.0
1.71990203857422 5.13434886932373 1.0
2.27283620834351 6.00319814682007 1.0
-0.149883553385735 4.0615816116333 8.0
-2.45002484321594 3.68172454833984 6.0
2.31879591941833 4.43760633468628 0.0
1.81275248527527 3.41752314567566 4.0
2.63900065422058 3.89716386795044 0.0
0.157885685563087 3.97675943374634 1.0
0.418132394552231 4.57953310012817 9.0
-0.509105026721954 6.06560802459717 7.0
-2.53319692611694 3.5481162071228 1.0
-2.94377756118774 3.86962962150574 3.0
0.167110741138458 3.9121949672699 7.0
-2.04147100448608 5.51551151275635 7.0
0.77193820476532 6.23315477371216 8.0
2.5253221988678 3.55910778045654 7.0
0.344864904880524 4.0014533996582 7.0
-2.76343894004822 3.83522057533264 3.0
-1.9200291633606 5.68858671188354 9.0
-1.86543226242065 6.01864671707153 7.0
1.10731434822083 2.73785948753357 7.0
2.40880513191223 5.35012006759644 7.0
3.07613492012024 5.17459106445312 2.0
0.699115514755249 4.48904085159302 1.0
-2.61265778541565 5.10303449630737 2.0
1.68161404132843 3.17842102050781 8.0
0.971303939819336 2.83030962944031 6.0
-3.55798840522766 4.83128261566162 4.0
0.127483502030373 3.83060026168823 0.0
-2.63091158866882 4.93834829330444 7.0
1.21471047401428 5.80889081954956 9.0
1.00207626819611 3.09899973869324 8.0
-2.05333161354065 5.59146356582642 6.0
0.806446552276611 3.68267464637756 8.0
-2.23044586181641 5.64393758773804 4.0
0.272942185401917 4.1073260307312 9.0
-0.420125961303711 5.81462478637695 1.0
2.59642386436462 3.53036427497864 7.0
0.513647198677063 3.71683716773987 2.0
1.45719909667969 5.1368670463562 2.0
1.93486452102661 5.99070644378662 8.0
1.09137582778931 4.43616151809692 5.0
-2.57806086540222 4.81816244125366 8.0
-0.0185105409473181 5.30688810348511 1.0
0.183760121464729 5.62863922119141 2.0
-3.00865411758423 4.60813570022583 2.0
-0.0233510285615921 4.78007364273071 4.0
-2.42304730415344 5.18703269958496 1.0
-2.20737195014954 4.91386890411377 2.0
1.04256570339203 3.92691254615784 5.0
0.537596046924591 5.07613706588745 2.0
-1.21966230869293 6.15192413330078 8.0
-2.22876214981079 4.626145362854 1.0
-3.04126143455505 5.15214490890503 8.0
-2.53744196891785 4.61296463012695 1.0
0.420173078775406 5.23476600646973 8.0
0.523379027843475 3.9736852645874 6.0
-0.490440636873245 6.41280603408813 0.0
1.10666728019714 4.16677951812744 2.0
-2.28795909881592 4.90384483337402 4.0
-2.3613555431366 3.5448043346405 1.0
-1.56666803359985 4.8093695640564 3.0
2.0864884853363 4.61090135574341 6.0
1.0432288646698 3.541348695755 7.0
0.735674440860748 2.613525390625 7.0
-0.084867037832737 5.40508842468262 4.0
0.329720616340637 3.11848831176758 4.0
-3.77093291282654 4.86747026443481 3.0
0.343891561031342 5.84536457061768 3.0
0.996583223342896 5.08693313598633 4.0
2.7937970161438 5.25919914245605 5.0
2.47738170623779 4.58920955657959 2.0
-0.102640025317669 5.44221067428589 4.0
2.1728208065033 5.15354442596436 3.0
3.0756242275238 4.07004737854004 7.0
-3.17486906051636 5.62560367584229 8.0
0.953101396560669 6.11846971511841 4.0
-1.82796192169189 4.24284315109253 4.0
1.32755482196808 4.39828157424927 4.0
1.75918900966644 5.60160112380981 5.0
2.13643503189087 3.2252254486084 4.0
1.84382677078247 4.36439514160156 3.0
-0.343106478452682 5.39545345306396 2.0
0.964470386505127 5.89927530288696 8.0
1.62002456188202 3.54341697692871 4.0
0.906909048557281 6.26995801925659 5.0
-3.23633146286011 5.2411003112793 5.0
2.4449827671051 4.72163724899292 4.0
-3.13174295425415 5.43469142913818 1.0
2.40014839172363 4.89201879501343 4.0
1.06349778175354 2.7235951423645 2.0
-1.10584795475006 5.94912815093994 5.0
0.0752800032496452 3.7886176109314 1.0
0.293059825897217 3.7185230255127 6.0
-1.49584341049194 4.81452226638794 4.0
1.43585014343262 5.92468786239624 3.0
0.0465762130916119 4.5398325920105 4.0
-1.54509699344635 3.37689018249512 4.0
-1.42568814754486 5.60575819015503 0.0
0.548480033874512 5.26507329940796 8.0
0.760466873645782 4.04175853729248 8.0
2.06068515777588 5.59623670578003 4.0
0.945409834384918 6.26458740234375 5.0
2.16597676277161 3.76212453842163 7.0
-2.40037155151367 4.79210519790649 5.0
-1.67597496509552 3.79672598838806 6.0
-3.5401463508606 5.06869268417358 9.0
-3.3573579788208 4.64604330062866 1.0
0.583504617214203 5.35361766815186 6.0
2.1110737323761 3.91381430625916 7.0
-1.42792952060699 4.36316871643066 2.0
-3.3842294216156 5.29481506347656 0.0
1.88249528408051 3.60849714279175 1.0
0.902929961681366 3.56351685523987 4.0
0.657949924468994 5.43585348129272 5.0
-0.373359680175781 4.02884817123413 6.0
-1.90809452533722 3.9558436870575 0.0
1.56699430942535 3.1037266254425 0.0
0.670245110988617 5.78861236572266 2.0
-1.97191655635834 4.43752574920654 7.0
2.68513965606689 4.79654502868652 5.0
1.83134186267853 4.39205408096313 6.0
2.01374840736389 4.4585599899292 0.0
1.54022943973541 4.01879262924194 6.0
-2.18995952606201 4.60818386077881 2.0
0.320472240447998 6.18339014053345 9.0
-1.81055665016174 4.86543035507202 1.0
-1.44087159633636 4.20186185836792 7.0
0.227261483669281 3.17825555801392 7.0
0.793547093868256 5.2313084602356 5.0
-0.203955084085464 4.89558362960815 2.0
-2.36646413803101 3.73175430297852 5.0
0.463441848754883 3.67538738250732 6.0
-1.98535060882568 3.4547758102417 4.0
0.759341061115265 3.42767000198364 1.0
-1.94417119026184 3.31367301940918 4.0
-2.67584133148193 4.33631706237793 3.0
-2.90581941604614 5.29819011688232 3.0
-2.42289853096008 3.21962308883667 3.0
-0.0886540338397026 3.97103381156921 0.0
2.10446786880493 4.30192804336548 3.0
1.91186332702637 5.8636474609375 5.0
2.48518419265747 4.62736463546753 5.0
-2.22570157051086 5.38739156723022 8.0
-2.58646535873413 5.00160503387451 9.0
-1.97126531600952 5.23043584823608 7.0
-3.73136043548584 4.87917947769165 3.0
1.45358216762543 4.89226865768433 1.0
1.63010680675507 4.99259948730469 3.0
-0.310673594474792 4.63314247131348 3.0
2.09933423995972 4.55672740936279 3.0
-0.552440047264099 5.7291145324707 4.0
1.16102826595306 4.19753789901733 4.0
2.24234199523926 5.23451805114746 2.0
2.87123918533325 5.30240201950073 3.0
1.45882821083069 3.63060927391052 3.0
-1.06011366844177 4.74133157730103 8.0
2.74833106994629 3.99609446525574 1.0
0.109740652143955 4.61697387695312 7.0
1.53960168361664 4.64858341217041 7.0
-0.927200794219971 3.93474364280701 0.0
-1.09950768947601 5.39648199081421 7.0
1.73510599136353 5.44663858413696 4.0
2.54769968986511 3.36985921859741 5.0
2.74414610862732 4.43786239624023 1.0
-3.6600079536438 4.64610767364502 4.0
2.06044363975525 4.62668418884277 2.0
2.32949733734131 5.97256803512573 4.0
0.524300456047058 4.76460027694702 3.0
0.642638146877289 4.77331399917603 9.0
-1.6422643661499 5.13033819198608 9.0
-3.35325217247009 5.15021419525146 4.0
-3.93190360069275 4.93574810028076 9.0
-1.9075448513031 4.44622755050659 9.0
-1.26751208305359 3.90947103500366 1.0
-0.49868905544281 5.64140462875366 8.0
1.54199326038361 3.16233563423157 1.0
-1.81221961975098 5.1416335105896 6.0
2.21465873718262 4.63417768478394 7.0
-0.250307202339172 4.21496248245239 5.0
-1.56670594215393 5.86271476745605 5.0
-3.65106797218323 4.41577625274658 4.0
-0.951127171516418 4.88675975799561 9.0
2.1534366607666 4.48018264770508 7.0
1.94137811660767 4.70562744140625 6.0
-1.24523758888245 3.28646969795227 5.0
0.771511793136597 3.69871711730957 9.0
-3.11977171897888 4.72776317596436 2.0
-1.20652651786804 4.19901514053345 4.0
1.5682338476181 5.93801736831665 0.0
-2.02482461929321 5.29775238037109 7.0
-0.0697996243834496 5.83601760864258 8.0
0.068598136305809 4.99208116531372 5.0
-3.83801484107971 4.88045835494995 5.0
1.85767090320587 3.42743563652039 0.0
0.357433557510376 5.21336364746094 0.0
-1.5228465795517 5.1454963684082 9.0
2.27660369873047 4.18192672729492 9.0
2.83075642585754 4.20910120010376 8.0
-0.930265843868256 3.6303699016571 2.0
0.775238692760468 4.39261913299561 5.0
-0.620801687240601 3.5147864818573 4.0
0.710203528404236 6.27972555160522 8.0
0.529582619667053 4.47030115127563 3.0
-1.83208000659943 5.98073053359985 6.0
1.07996797561646 6.14651727676392 3.0
1.78444540500641 4.71159553527832 6.0
0.360945254564285 4.8600902557373 0.0
1.58932280540466 4.49150991439819 6.0
-2.33492088317871 4.22691249847412 6.0
0.285968273878098 4.34292125701904 6.0
2.06316161155701 5.5099983215332 9.0
1.6346378326416 5.41757869720459 6.0
1.69609832763672 5.3844051361084 6.0
0.433450996875763 4.31540012359619 8.0
2.8885235786438 4.62653684616089 6.0
1.67765629291534 3.96017241477966 2.0
2.24881720542908 3.56961607933044 4.0
-1.95983707904816 5.74106168746948 5.0
-1.81865990161896 5.38406181335449 8.0
0.294788837432861 3.16116786003113 1.0
-2.11961722373962 4.08948945999146 2.0
-0.791650354862213 5.79668951034546 7.0
-2.08255910873413 4.11141967773438 6.0
-0.0200283341109753 4.23852062225342 5.0
-2.52810502052307 3.97248792648315 7.0
1.57692229747772 4.18524885177612 8.0
-3.65320062637329 4.88255643844604 1.0
1.22343242168427 5.56051111221313 8.0
2.99384903907776 4.83337545394897 0.0
-0.608751654624939 4.18664073944092 8.0
1.99620831012726 4.46496391296387 6.0
-1.10874795913696 5.95960760116577 9.0
-2.98117065429688 4.34688091278076 2.0
2.32518410682678 3.58740711212158 8.0
-3.72425937652588 4.57702398300171 9.0
1.15273690223694 6.03188419342041 4.0
-3.51111459732056 4.39025354385376 0.0
1.32773303985596 3.65538311004639 9.0
0.308979541063309 3.11292195320129 4.0
2.38938355445862 5.76717948913574 9.0
-2.85775208473206 5.12240409851074 5.0
-1.51436519622803 5.18766212463379 7.0
-2.9319794178009 4.83404302597046 5.0
-1.00147926807404 4.90244626998901 5.0
-1.47714221477509 3.0999321937561 9.0
2.57953119277954 4.83328723907471 5.0
-2.58866500854492 5.09373378753662 3.0
0.410909682512283 5.67546224594116 0.0
-2.9221498966217 3.88138723373413 1.0
0.69036465883255 5.80138778686523 9.0
1.59277403354645 5.436110496521 7.0
0.493765026330948 4.07597875595093 2.0
1.38690149784088 4.72697448730469 4.0
-1.01960551738739 5.18224859237671 1.0
1.32930707931519 6.10583639144897 0.0
3.09630274772644 5.2211389541626 8.0
-2.81176066398621 5.63855409622192 0.0
-2.34325742721558 4.02529716491699 3.0
-0.641630172729492 5.80305337905884 1.0
-0.601193726062775 5.32898712158203 7.0
0.0305522345006466 3.8755578994751 0.0
1.02411663532257 3.29501008987427 0.0
2.72206687927246 4.48795127868652 4.0
1.07730674743652 5.00221920013428 8.0
2.95769572257996 5.20196342468262 6.0
-0.635926306247711 5.23439693450928 2.0
-0.223352804780006 4.80121946334839 4.0
-0.649066686630249 6.07125568389893 0.0
-1.20182311534882 3.32946157455444 0.0
-1.1866135597229 4.872398853302 9.0
3.08915591239929 4.74276876449585 0.0
1.99312686920166 4.5706934928894 8.0
0.0973950549960136 5.08154392242432 4.0
-3.48688673973083 4.374436378479 5.0
2.021564245224 5.84194374084473 9.0
-0.711698710918427 3.49834012985229 3.0
0.0388064831495285 3.35270738601685 9.0
1.56418585777283 5.71589088439941 0.0
-2.29995083808899 6.03417730331421 5.0
1.61094212532043 6.16035795211792 6.0
-2.65540885925293 3.95322871208191 5.0
-1.76367425918579 4.39380741119385 0.0
0.1002451851964 3.29099178314209 1.0
1.76521909236908 5.59808921813965 4.0
-1.39804899692535 5.79581880569458 8.0
1.4257265329361 4.65978240966797 1.0
0.887132227420807 2.69265174865723 0.0
1.02684533596039 5.21859407424927 5.0
-0.788305461406708 2.65004730224609 2.0
-0.512753069400787 5.42394256591797 1.0
-3.56670308113098 4.97916841506958 0.0
-2.40720224380493 3.27119565010071 2.0
1.93230485916138 3.41911244392395 8.0
0.521093487739563 2.80337452888489 1.0
0.16751803457737 5.44684219360352 5.0
-0.8378746509552 5.09072923660278 6.0
-2.26119685173035 5.70127487182617 7.0
2.32867813110352 3.46671891212463 7.0
-2.18475723266602 5.5691933631897 2.0
2.77729249000549 4.07054471969604 6.0
-3.81319856643677 5.06252813339233 2.0
1.57278323173523 5.31057024002075 5.0
-3.07681035995483 5.43639469146729 0.0
2.60375499725342 3.93574810028076 1.0
-2.12839436531067 4.86480283737183 4.0
-1.44115734100342 4.90188312530518 2.0
-1.68452835083008 4.49874401092529 5.0
-2.38318061828613 3.38869476318359 4.0
1.98550462722778 5.03450870513916 6.0
-0.816627323627472 4.68576812744141 2.0
2.5909378528595 4.36282253265381 2.0
-0.65114688873291 5.19899559020996 1.0
-0.498828768730164 3.91966199874878 7.0
0.534648358821869 4.22510194778442 2.0
-0.952786803245544 4.1876916885376 8.0
-1.73448693752289 5.23868989944458 5.0
2.48935556411743 5.79738330841064 5.0
1.86984694004059 3.72852993011475 3.0
2.86072063446045 4.36534881591797 0.0
2.99107480049133 5.13909101486206 4.0
-1.56562399864197 6.06598997116089 8.0
-1.08705377578735 3.65373754501343 3.0
-2.57873392105103 3.54905772209167 7.0
1.42719423770905 5.0958776473999 6.0
-2.43801641464233 3.33436679840088 3.0
-2.05187368392944 5.34976768493652 8.0
-2.55053663253784 4.65760183334351 1.0
-0.417922586202621 4.06042385101318 0.0
0.0144030451774597 5.8390965461731 1.0
-3.79719567298889 4.7896146774292 3.0
-1.28606259822845 3.08973622322083 3.0
-0.587859332561493 5.41511154174805 0.0
-0.592877805233002 3.61667776107788 7.0
2.68992877006531 4.3955397605896 4.0
2.05988693237305 5.08967065811157 9.0
0.0535301342606544 5.87718391418457 5.0
-1.60356843471527 4.65301704406738 3.0
1.69542968273163 4.78560876846313 6.0
1.01927244663239 4.00856828689575 0.0
-0.975217640399933 4.64094257354736 1.0
-1.98967206478119 3.57103133201599 4.0
-2.94286489486694 4.08325433731079 4.0
1.75392138957977 3.52316617965698 4.0
0.264894872903824 3.71646189689636 4.0
-2.9968466758728 5.14444732666016 2.0
0.388529241085052 5.45263433456421 2.0
1.75828075408936 5.46446132659912 5.0
-2.49405932426453 4.42055320739746 8.0
-1.15461361408234 4.97387599945068 1.0
0.625369369983673 3.3218207359314 5.0
-1.00183439254761 4.42327499389648 9.0
-2.11265230178833 3.65540814399719 8.0
3.12886023521423 5.17150068283081 1.0
-1.22548353672028 4.06520938873291 1.0
-2.25184988975525 5.15626096725464 5.0
-1.37396252155304 4.64496755599976 3.0
1.20873498916626 4.13102388381958 9.0
1.6911758184433 4.69408512115479 9.0
1.58936679363251 4.89233064651489 7.0
-2.15944147109985 4.0031213760376 6.0
-3.27195596694946 4.24494886398315 5.0
0.815675377845764 4.58061647415161 0.0
-0.388895392417908 5.46597576141357 8.0
2.16961073875427 4.64673137664795 4.0
1.58046388626099 3.61542081832886 7.0
-0.66685277223587 5.01587295532227 0.0
-3.22241187095642 4.97586870193481 9.0
-2.93111777305603 4.05578708648682 2.0
-2.81002402305603 5.00878667831421 8.0
0.581327199935913 5.12567329406738 4.0
-1.09358859062195 4.636146068573 7.0
-1.05634009838104 6.02542686462402 1.0
1.48313629627228 4.1985125541687 3.0
-1.84662783145905 4.68554735183716 9.0
1.34030330181122 5.83906126022339 6.0
-0.809923410415649 5.48834466934204 8.0
1.79259943962097 3.65736770629883 9.0
-1.09727370738983 3.68465209007263 0.0
-2.76152014732361 3.78297519683838 4.0
0.234600991010666 3.20540833473206 9.0
2.71584033966064 5.70390510559082 6.0
1.818359375 3.58556962013245 7.0
2.09961271286011 3.69997978210449 8.0
-2.75364255905151 4.7146692276001 9.0
-2.63692188262939 5.86111879348755 4.0
-1.49914610385895 4.98546552658081 8.0
1.44653487205505 4.97845602035522 9.0
0.875527739524841 5.0676212310791 7.0
-0.947426080703735 4.63244581222534 2.0
-1.18237912654877 3.86214232444763 5.0
1.13714385032654 4.99531316757202 3.0
2.86235094070435 4.44196796417236 7.0
-1.16791248321533 5.1183648109436 1.0
2.59512400627136 4.46247577667236 0.0
2.56989812850952 5.42904996871948 2.0
0.127933174371719 4.3801383972168 9.0
0.386596262454987 4.18905305862427 5.0
-2.36146402359009 3.69680333137512 5.0
-1.52856111526489 4.59857416152954 8.0
-2.68302178382874 3.75815796852112 5.0
-0.4589703977108 4.74930572509766 4.0
2.13786029815674 5.07908201217651 2.0
0.865839779376984 4.10314512252808 8.0
0.582929193973541 6.13783979415894 3.0
-0.941493630409241 6.08230781555176 5.0
-2.12865257263184 3.17546463012695 5.0
-1.22620820999146 4.95157527923584 7.0
1.17838490009308 5.27670621871948 7.0
0.857194423675537 4.26773071289062 8.0
2.02091479301453 5.18689489364624 6.0
3.01798295974731 4.8099045753479 2.0
-0.140527322888374 4.82632923126221 8.0
-3.54998874664307 5.19884729385376 2.0
1.59966576099396 4.88105010986328 3.0
2.70322871208191 4.06321477890015 5.0
2.42690896987915 5.36177253723145 6.0
-1.47019279003143 5.66616916656494 8.0
-1.85778546333313 3.41104245185852 0.0
-1.42106938362122 5.81345701217651 2.0
2.23392057418823 3.17298173904419 3.0
-0.841784060001373 4.11471748352051 7.0
-0.410241186618805 4.75697326660156 0.0
1.11514115333557 5.27895784378052 1.0
0.814621269702911 3.14888477325439 9.0
-1.21185660362244 4.34776163101196 1.0
-1.73104476928711 5.99290609359741 3.0
-2.34172105789185 4.91298484802246 7.0
0.298135280609131 6.34258604049683 5.0
1.86847674846649 2.88621520996094 8.0
-2.88860440254211 4.86345243453979 3.0
-0.045081552118063 6.17341041564941 2.0
-0.450174331665039 4.11173105239868 9.0
-2.64806580543518 4.93362951278687 6.0
-2.53253388404846 5.20125150680542 8.0
-2.73835468292236 3.51413989067078 6.0
1.0473827123642 3.47437715530396 9.0
-1.64047205448151 3.71313333511353 3.0
-0.386795371770859 6.18643617630005 8.0
-3.74631977081299 4.89657592773438 9.0
1.97780871391296 4.6340856552124 8.0
0.989311635494232 4.18874740600586 0.0
0.00656488630920649 4.87263584136963 7.0
-0.646421730518341 6.10489797592163 8.0
1.65753376483917 6.15385484695435 5.0
0.00202120863832533 4.19927072525024 0.0
-1.39989268779755 4.96334743499756 0.0
0.928850293159485 6.36409187316895 1.0
0.276710540056229 5.64260721206665 3.0
-3.94955086708069 4.81182813644409 9.0
2.25635242462158 4.12640810012817 1.0
1.28224647045135 4.36101245880127 5.0
-1.15518772602081 4.17251110076904 3.0
3.2170934677124 4.62390756607056 4.0
1.76311790943146 5.6386923789978 4.0
-0.458372086286545 4.89908170700073 0.0
-2.08532309532166 5.19049549102783 9.0
1.92410838603973 4.88409042358398 9.0
-1.83962547779083 3.48046278953552 9.0
-2.40252757072449 4.46422338485718 9.0
1.9648871421814 4.6047830581665 8.0
2.69452571868896 4.19816255569458 2.0
0.0795294418931007 4.18284463882446 4.0
-0.487382084131241 3.33223104476929 2.0
0.93934166431427 5.16977071762085 2.0
0.452240407466888 4.70819091796875 5.0
2.4781494140625 5.27683973312378 1.0
-0.699442327022552 4.83908367156982 9.0
2.57762837409973 5.39274787902832 1.0
-1.9209953546524 3.87152504920959 0.0
-1.37737655639648 3.78156805038452 9.0
2.33245491981506 3.26109790802002 4.0
1.48925423622131 2.83789849281311 2.0
0.941390633583069 4.23682641983032 1.0
1.23478055000305 5.67263984680176 6.0
-2.33636403083801 5.90732717514038 0.0
1.93486869335175 4.81867218017578 3.0
0.624388992786407 3.02667117118835 7.0
-0.649172425270081 4.11830520629883 6.0
-2.82876873016357 4.00997447967529 3.0
-0.0143999708816409 3.8841872215271 1.0
2.06837916374207 4.52849531173706 8.0
-1.72706186771393 3.6589891910553 6.0
-1.41250932216644 4.87852478027344 5.0
-1.8835871219635 5.1470422744751 7.0
-0.377111405134201 2.95759916305542 2.0
1.92496919631958 3.7603931427002 8.0
-1.11516571044922 5.97375011444092 4.0
-2.94470381736755 4.19642734527588 4.0
-1.89306259155273 3.64567089080811 8.0
1.49904155731201 4.61307287216187 3.0
-0.762386322021484 3.78157997131348 5.0
0.261554390192032 4.12480545043945 0.0
-2.11655378341675 3.48427772521973 5.0
-1.62823104858398 3.02769422531128 7.0
2.9713191986084 4.74548578262329 4.0
1.39234292507172 4.44710636138916 4.0
-0.528415858745575 5.12138032913208 2.0
1.15902471542358 5.56049537658691 2.0
1.67166972160339 4.98515748977661 7.0
-0.0936240181326866 6.08984613418579 3.0
-0.429178327322006 3.91477489471436 6.0
1.67670178413391 5.26413679122925 0.0
-0.98343551158905 4.7570366859436 2.0
2.04031705856323 5.43212080001831 7.0
-2.77551531791687 4.38819980621338 6.0
0.826633334159851 3.18008375167847 2.0
1.77862083911896 4.04247570037842 3.0
-2.45524668693542 5.1878981590271 0.0
1.79207348823547 3.91968512535095 7.0
-2.8378689289093 4.72049379348755 7.0
1.57437062263489 6.12056016921997 8.0
1.80153620243073 3.6478111743927 1.0
-0.867843329906464 4.34335708618164 1.0
-1.69535291194916 6.09156894683838 4.0
0.842150688171387 2.75254368782043 6.0
-1.37414574623108 5.01683616638184 0.0
-1.09419178962708 5.49042320251465 6.0
2.70129442214966 4.35698556900024 6.0
0.0108120776712894 4.02864170074463 5.0
-1.89297413825989 3.62987780570984 5.0
-3.61847758293152 5.36772108078003 6.0
-0.475699990987778 3.48755884170532 3.0
-2.76406979560852 4.61835145950317 9.0
-1.75371992588043 4.42571830749512 3.0
-2.57270574569702 4.51506757736206 6.0
0.331265836954117 3.11112189292908 8.0
1.7609578371048 5.63735914230347 7.0
-0.96598881483078 4.9146785736084 6.0
-1.58639001846313 4.56787586212158 4.0
-1.15595722198486 4.93370246887207 9.0
1.22852087020874 6.35705852508545 5.0
-0.611637771129608 4.62210893630981 6.0
-0.586126625537872 3.20389413833618 4.0
1.92684841156006 5.13340044021606 1.0
-0.39493602514267 4.51686382293701 6.0
-0.210260510444641 6.15793657302856 3.0
2.64900684356689 5.63844060897827 8.0
-1.33103692531586 4.03676986694336 2.0
-2.09239530563354 4.62979555130005 3.0
2.59799289703369 5.51007509231567 9.0
-0.166147321462631 4.03022956848145 8.0
1.62530815601349 4.1726975440979 5.0
0.660519957542419 3.39701008796692 1.0
1.50754916667938 4.77965927124023 5.0
-2.26984262466431 3.73370289802551 4.0
-3.00788807868958 4.73609638214111 5.0
-3.5296094417572 4.88576793670654 7.0
0.0909100547432899 3.81578540802002 5.0
0.0134419556707144 2.81535720825195 7.0
0.98338258266449 3.07278108596802 8.0
-3.38947319984436 5.23551225662231 9.0
-3.33871078491211 5.14204168319702 1.0
1.35374975204468 3.56126832962036 7.0
2.14671397209167 5.08869171142578 2.0
-0.422401040792465 4.39325761795044 5.0
-1.0768975019455 5.9017481803894 6.0
1.36422908306122 4.67128658294678 8.0
2.60716009140015 3.41865873336792 4.0
2.71413636207581 5.55641841888428 6.0
2.30628800392151 4.81898260116577 5.0
1.87971520423889 4.68519973754883 3.0
-0.720336973667145 5.85591268539429 9.0
-3.06121730804443 5.42835760116577 9.0
-0.145539522171021 2.9376392364502 8.0
1.1169296503067 4.02182531356812 5.0
-1.99143397808075 4.81047105789185 5.0
-0.696388065814972 5.05202341079712 6.0
-1.80557084083557 5.06305170059204 4.0
-0.368653804063797 5.02780294418335 5.0
-1.79937493801117 4.10511207580566 9.0
-3.24942636489868 4.91644334793091 7.0
-2.24856805801392 5.28042316436768 3.0
1.75387132167816 2.79672956466675 4.0
1.33658754825592 4.12005615234375 1.0
-1.53329491615295 5.13106060028076 4.0
0.738442718982697 6.39429903030396 2.0
1.48887670040131 4.04066848754883 3.0
-2.75773072242737 4.26972198486328 6.0
2.53906583786011 5.9057879447937 5.0
-1.15324223041534 4.34667825698853 5.0
1.03246176242828 4.24602699279785 2.0
1.31552493572235 4.48642778396606 8.0
1.41128444671631 5.31321620941162 0.0
-3.00190353393555 4.31597328186035 0.0
-1.61432421207428 5.41099643707275 1.0
-2.69012928009033 4.62279319763184 8.0
1.43741953372955 3.06159043312073 3.0
0.107029043138027 5.52693176269531 1.0
-1.38919568061829 3.07366442680359 3.0
0.41218701004982 4.0695595741272 5.0
-1.67052984237671 5.43670892715454 8.0
0.104262821376324 4.61528587341309 3.0
2.10061120986938 5.41282510757446 8.0
-2.60157775878906 5.36544561386108 5.0
2.18683409690857 3.75740766525269 8.0
-2.01279449462891 5.3192400932312 6.0
0.777320086956024 5.89131021499634 3.0
1.38618576526642 3.54357528686523 5.0
2.1989483833313 5.1647162437439 5.0
-0.185330435633659 3.26831769943237 5.0
-1.50034117698669 3.69774913787842 0.0
3.22650408744812 4.65815925598145 9.0
1.73734927177429 3.52782344818115 5.0
0.137927144765854 4.48288583755493 5.0
-0.926911771297455 6.05537509918213 7.0
-1.30907320976257 5.49526643753052 1.0
1.20890736579895 4.66693162918091 8.0
0.982027173042297 3.53277373313904 2.0
-1.84596025943756 4.78735542297363 2.0
-0.428141891956329 3.01357269287109 7.0
-1.22038567066193 4.8034200668335 3.0
1.47084486484528 5.04876804351807 4.0
-1.78825068473816 3.68081307411194 2.0
0.941638350486755 6.31474018096924 9.0
-3.54254174232483 5.05117750167847 6.0
1.11243784427643 3.92580771446228 2.0
-2.67474174499512 4.94426536560059 2.0
2.76284527778625 3.21415066719055 4.0
1.47839164733887 4.38123989105225 3.0
1.25384747982025 3.07929515838623 0.0
0.702837586402893 4.80127286911011 2.0
1.55842506885529 3.43151640892029 0.0
1.60017788410187 5.40919065475464 1.0
3.09065842628479 4.82701635360718 3.0
-1.75166738033295 5.24601125717163 2.0
-2.63585519790649 3.5794723033905 2.0
0.681604266166687 4.22452259063721 7.0
-1.90416717529297 3.48399806022644 0.0
0.279978156089783 3.83395552635193 1.0
-0.14407442510128 3.71714854240417 0.0
-0.578006446361542 5.31219148635864 7.0
-2.82525563240051 4.94469261169434 7.0
2.70649909973145 4.45376968383789 2.0
1.07969105243683 3.08510828018188 0.0
2.64112329483032 3.56467032432556 1.0
0.0870850160717964 5.68651151657104 6.0
1.2757955789566 6.30891561508179 5.0
-2.66414070129395 4.76413202285767 0.0
2.62398958206177 4.32751226425171 2.0
-2.37124085426331 4.36069250106812 2.0
0.885173320770264 3.46912431716919 0.0
-2.61346554756165 3.74039244651794 1.0
0.573249816894531 4.66415214538574 2.0
-3.15270519256592 3.74239611625671 6.0
-1.86155080795288 3.76873111724854 0.0
-1.7248649597168 4.75630474090576 1.0
-0.784889996051788 6.33851385116577 6.0
2.71920490264893 5.63355398178101 6.0
-1.588130235672 4.90199375152588 5.0
0.423634499311447 5.00596714019775 3.0
-0.570536494255066 4.59366989135742 4.0
-1.22968566417694 4.41993379592896 0.0
-2.01767706871033 4.2176833152771 0.0
2.50228524208069 4.03301095962524 9.0
-2.38341307640076 3.52799201011658 1.0
-0.970246136188507 5.69290494918823 0.0
-1.46277368068695 4.01781034469604 2.0
1.79434132575989 3.5561854839325 5.0
-0.881909608840942 5.65913152694702 9.0
1.22340953350067 5.88151741027832 7.0
2.70187449455261 4.2021279335022 8.0
1.47703170776367 4.11522197723389 6.0
1.43611919879913 3.47106194496155 4.0
2.79101729393005 5.38748550415039 6.0
-1.14145040512085 3.77105712890625 0.0
-1.60832440853119 4.55534315109253 2.0
-1.57784998416901 4.58418035507202 0.0
-0.614563643932343 5.80982208251953 1.0
-0.956926345825195 4.78443622589111 9.0
1.51117670536041 5.81816148757935 2.0
-0.814035475254059 3.79613494873047 4.0
-2.77611756324768 5.7859902381897 9.0
-3.7329888343811 4.94308948516846 0.0
2.32120013237 5.74876928329468 7.0
2.16896677017212 4.73818063735962 2.0
-1.08886182308197 3.78586196899414 3.0
-2.35123109817505 4.55516958236694 4.0
2.55835390090942 5.44514513015747 8.0
0.869623422622681 3.68129420280457 0.0
-0.394034564495087 5.01383018493652 2.0
1.70362913608551 3.24344229698181 6.0
1.15739727020264 6.12923336029053 8.0
0.331502020359039 5.00640249252319 9.0
1.95396435260773 4.91141796112061 7.0
-1.18433046340942 4.23420524597168 1.0
-1.83359289169312 5.0164532661438 9.0
1.92456841468811 5.93704414367676 3.0
2.34573698043823 5.24941682815552 7.0
-0.895402908325195 3.05281233787537 2.0
3.20070266723633 4.47982215881348 7.0
2.70765733718872 3.69519543647766 9.0
0.0502442084252834 6.29871129989624 6.0
-3.77389717102051 4.77707767486572 9.0
-2.2487964630127 3.20484280586243 5.0
-2.69231843948364 3.35201120376587 7.0
2.25301718711853 5.7357497215271 8.0
-3.43443703651428 5.19476509094238 5.0
-0.865762710571289 3.51957035064697 9.0
0.509488224983215 3.82079434394836 8.0
2.58567690849304 4.68396854400635 3.0
0.926851689815521 5.03975582122803 9.0
-0.863483905792236 4.62252902984619 8.0
-2.3949990272522 5.1234245300293 0.0
1.8462438583374 5.65610218048096 5.0
-1.97333908081055 3.43365621566772 5.0
-0.949986219406128 6.18791341781616 7.0
1.61985838413239 5.8991436958313 1.0
-1.28248238563538 4.71309328079224 2.0
-2.70186877250671 3.58090567588806 0.0
-2.69882488250732 5.37862491607666 7.0
-1.51839554309845 4.33543634414673 5.0
0.795170485973358 2.84824442863464 8.0
-1.83297944068909 4.2766170501709 2.0
-1.24493563175201 5.35476970672607 2.0
0.799688994884491 3.76968550682068 5.0
2.20164823532104 3.78461480140686 3.0
1.23086440563202 4.46224164962769 9.0
0.91467159986496 5.67720651626587 3.0
2.95627546310425 4.58700275421143 1.0
-1.99168515205383 3.53188943862915 9.0
0.756753087043762 2.53733277320862 3.0
-2.75967717170715 4.50222253799438 1.0
1.46890509128571 4.98515367507935 4.0
-3.26416969299316 5.43403720855713 3.0
0.961077451705933 4.40274572372437 4.0
0.778768718242645 5.97509145736694 4.0
2.65841579437256 4.05872869491577 9.0
-1.22612941265106 2.77502965927124 0.0
2.45054650306702 5.51970863342285 9.0
-1.05208480358124 3.54270029067993 5.0
0.510478854179382 3.03794550895691 9.0
-3.056227684021 4.93574476242065 2.0
2.66721272468567 5.41062164306641 9.0
1.89907610416412 5.49761724472046 4.0
-3.8335542678833 5.12069368362427 0.0
1.88144242763519 5.98015594482422 2.0
-0.334596961736679 3.56888961791992 8.0
-2.51163935661316 5.20643854141235 4.0
1.89081466197968 6.04165267944336 8.0
0.488636463880539 3.3320004940033 6.0
-0.906995117664337 4.69815587997437 8.0
-0.793781280517578 3.96457099914551 2.0
-1.16068267822266 4.09496831893921 0.0
0.936399877071381 3.44385051727295 5.0
1.96043944358826 3.39392995834351 9.0
0.229622632265091 3.86000776290894 6.0
2.42018604278564 5.60578966140747 9.0
-0.434662342071533 3.70964288711548 5.0
-3.48394584655762 4.4092812538147 1.0
-0.091121107339859 4.83403968811035 3.0
0.372083514928818 3.80231499671936 4.0
1.12348783016205 6.01261568069458 4.0
2.11057186126709 3.47847509384155 2.0
2.80947852134705 3.32076263427734 7.0
-1.97670090198517 4.89516639709473 2.0
-1.76149606704712 4.80539989471436 4.0
-2.38463854789734 3.74223732948303 4.0
-1.61662805080414 4.43062114715576 0.0
-0.243796780705452 3.69630026817322 2.0
0.983920872211456 4.12047576904297 8.0
0.256075859069824 3.34087920188904 4.0
2.36627888679504 4.62148332595825 5.0
0.594060301780701 5.5809497833252 1.0
2.40697765350342 5.30831050872803 2.0
2.13244485855103 4.39510297775269 6.0
1.82767689228058 5.09688186645508 8.0
1.6033399105072 3.34049034118652 1.0
-1.45314109325409 5.64239311218262 7.0
1.18956232070923 3.98921132087708 2.0
-0.865872025489807 5.94772291183472 8.0
-2.08585929870605 3.32435822486877 7.0
-1.59524250030518 5.75666093826294 4.0
0.520519375801086 2.78278398513794 3.0
1.56118321418762 4.14514684677124 3.0
-2.38630938529968 5.49483728408813 0.0
-3.42217230796814 4.75371026992798 3.0
2.51536417007446 4.3848819732666 7.0
0.673388719558716 3.43561601638794 2.0
-2.95009827613831 5.56241798400879 5.0
-2.50493884086609 4.82246589660645 6.0
2.49405074119568 5.67005443572998 1.0
-2.09884667396545 3.42245507240295 7.0
-1.1265949010849 4.76101064682007 9.0
2.81304407119751 4.86275148391724 0.0
-1.08209705352783 4.96720457077026 2.0
0.982537508010864 3.84779572486877 3.0
-1.09926819801331 3.7567503452301 9.0
-0.663269281387329 5.30629634857178 8.0
1.84204125404358 3.53553533554077 9.0
-2.70817852020264 4.92148971557617 5.0
2.61674475669861 3.93328619003296 0.0
-0.147567629814148 3.71845936775208 0.0
-2.54352116584778 4.74842929840088 7.0
-3.79912853240967 5.19396257400513 6.0
2.1797194480896 3.67852091789246 3.0
-2.3336021900177 4.07779264450073 3.0
-1.08334934711456 4.25926208496094 8.0
-1.90938866138458 5.68169164657593 1.0
1.11034309864044 3.33042240142822 4.0
-0.909910440444946 4.46766424179077 0.0
-1.41963183879852 3.36210083961487 1.0
-1.78962171077728 5.79116630554199 5.0
1.1300550699234 3.40300941467285 4.0
2.06231474876404 5.75359153747559 3.0
-1.92803406715393 3.41429734230042 2.0
2.25291419029236 4.55290651321411 6.0
-2.11219143867493 5.16486072540283 0.0
2.62649083137512 4.03347539901733 8.0
1.28511369228363 6.25446462631226 8.0
-0.444464176893234 6.33506870269775 6.0
-1.92789781093597 3.84703540802002 3.0
2.2522144317627 4.76390647888184 3.0
-2.45365357398987 4.29024267196655 2.0
1.02489936351776 4.49506950378418 9.0
-1.9106787443161 5.48698997497559 7.0
-0.204286947846413 4.67743492126465 5.0
0.615467727184296 3.34039282798767 1.0
-2.02631139755249 4.40379667282104 6.0
-1.56540322303772 4.85362339019775 0.0
2.12588119506836 5.07547950744629 5.0
0.968676745891571 3.5861439704895 9.0
-1.08780562877655 5.18314695358276 9.0
-0.104247115552425 6.14951276779175 4.0
-1.77129733562469 6.21964645385742 5.0
-0.499894618988037 3.82751131057739 9.0
-1.87413036823273 4.57902860641479 4.0
1.9046676158905 4.51543378829956 8.0
-1.29325389862061 4.76904821395874 3.0
1.52470648288727 3.17122220993042 3.0
1.60079550743103 4.44427251815796 2.0
-1.47132480144501 3.2044084072113 5.0
-2.55098056793213 4.12950563430786 1.0
2.61362409591675 5.23528671264648 9.0
-1.51243615150452 4.6489896774292 5.0
2.23003554344177 5.62434864044189 5.0
2.31725907325745 4.24537086486816 8.0
3.27276349067688 4.50172472000122 1.0
-2.20038151741028 5.40046405792236 8.0
-2.60223340988159 5.64318084716797 9.0
2.81539463996887 5.07846593856812 7.0
0.988093495368958 4.59736585617065 0.0
-0.305645883083344 3.11977624893188 6.0
2.77902913093567 4.43231201171875 3.0
-2.68659520149231 4.61098146438599 2.0
2.8772439956665 4.38564872741699 0.0
-2.48574328422546 4.68763637542725 2.0
0.475145876407623 2.99790549278259 6.0
0.924815118312836 5.57969903945923 9.0
1.78835701942444 4.29392194747925 3.0
-0.323856294155121 5.52866363525391 9.0
-2.82218289375305 5.15256929397583 1.0
1.16429388523102 5.89287185668945 6.0
1.45367753505707 3.09680819511414 6.0
-1.77963781356812 4.83547449111938 7.0
-2.23310852050781 3.24457788467407 2.0
-0.275821477174759 6.39554357528687 6.0
-3.02900791168213 4.82891273498535 3.0
-1.76085531711578 5.44060707092285 2.0
-1.64142429828644 3.28443288803101 5.0
3.00778150558472 4.59799242019653 5.0
-2.2157940864563 3.70513987541199 2.0
2.08084630966187 3.99284744262695 7.0
-0.596365869045258 5.50922966003418 5.0
0.154649004340172 4.27125310897827 2.0
0.424308985471725 5.00139236450195 0.0
-3.75138711929321 5.11472988128662 8.0
-2.1494767665863 4.0856761932373 0.0
2.30166149139404 5.79130220413208 7.0
-0.253714203834534 4.04771995544434 7.0
-0.151953637599945 4.59859275817871 1.0
2.36494159698486 5.09902906417847 7.0
2.37045001983643 5.3691201210022 4.0
0.474866718053818 4.35260057449341 0.0
-3.80374526977539 4.77792263031006 2.0
2.13264584541321 5.19911861419678 2.0
-2.3636519908905 3.81682300567627 6.0
0.590568244457245 4.79273843765259 1.0
-0.496818959712982 3.90197944641113 5.0
2.813312292099 4.82538986206055 9.0
-0.81557434797287 4.3753137588501 7.0
-3.39524841308594 4.9876594543457 6.0
0.176425099372864 5.22607898712158 2.0
2.64950919151306 5.82082748413086 7.0
0.12878842651844 5.07588720321655 0.0
-1.94507873058319 3.96916151046753 5.0
-2.00482845306396 4.44681072235107 6.0
2.18684768676758 5.0992259979248 0.0
-1.94141900539398 5.60500383377075 1.0
0.979529917240143 3.77185869216919 1.0
2.74550819396973 5.62028026580811 8.0
-0.0961958542466164 5.77747058868408 4.0
0.420880824327469 4.65177392959595 5.0
-2.75009036064148 4.32537126541138 3.0
-1.06133902072906 5.50740671157837 1.0
1.24694132804871 5.59846019744873 2.0
0.94607412815094 3.63447046279907 4.0
-2.8058135509491 5.03631687164307 8.0
-1.43427968025208 3.89861750602722 9.0
2.90061330795288 5.44892644882202 8.0
2.57225131988525 4.07191610336304 1.0
1.68874394893646 3.46884799003601 7.0
-1.52798783779144 5.00798559188843 2.0
-0.301263779401779 5.33201694488525 7.0
-3.6883430480957 5.08665323257446 2.0
-0.10873781144619 5.70519351959229 3.0
1.34995269775391 3.63231062889099 2.0
-1.25551998615265 3.2768075466156 6.0
0.363312005996704 4.06402206420898 7.0
-2.05720019340515 5.55770587921143 9.0
0.877180218696594 2.66797494888306 4.0
1.91922783851624 5.38781929016113 0.0
-2.20360517501831 4.91532897949219 1.0
1.0617880821228 6.27704954147339 0.0
-0.98248827457428 4.03730297088623 4.0
-1.34324538707733 3.39392399787903 5.0
0.43348491191864 5.24486589431763 0.0
0.29182830452919 5.54211044311523 8.0
-0.302170395851135 3.53735637664795 0.0
0.689741730690002 2.72841238975525 7.0
0.438076883554459 3.34826707839966 6.0
-0.0984267964959145 3.91133069992065 1.0
-2.99970459938049 4.25418710708618 0.0
-2.45388031005859 4.32469940185547 8.0
2.05273509025574 3.7681896686554 5.0
0.719167053699493 6.0073881149292 9.0
3.03575682640076 5.18396520614624 2.0
-1.40132200717926 4.44022512435913 5.0
1.55158472061157 3.32901120185852 4.0
3.00984811782837 4.89333629608154 4.0
3.10444402694702 4.32049465179443 9.0
1.13125956058502 5.32446622848511 0.0
-3.40465545654297 4.4274263381958 6.0
0.814932882785797 6.31264352798462 1.0
-0.516814947128296 4.7496771812439 2.0
2.00679206848145 5.29594326019287 5.0
-1.2975435256958 5.06118774414062 1.0
-1.72911286354065 4.30162715911865 6.0
-3.52146244049072 4.28760290145874 7.0
1.95873951911926 4.6030650138855 1.0
-3.02098965644836 4.10531902313232 5.0
-1.18099641799927 6.19599008560181 8.0
-2.53242516517639 4.27917432785034 8.0
2.65046143531799 5.32789993286133 0.0
1.22789800167084 6.0703272819519 3.0
-2.68070864677429 5.50141763687134 9.0
-0.234452188014984 6.31250286102295 4.0
1.08043718338013 5.19963932037354 0.0
-0.275354653596878 5.63847637176514 3.0
-2.88988208770752 3.65945434570312 4.0
-2.82796025276184 3.76866030693054 9.0
-2.21971035003662 4.88699245452881 2.0
1.42776155471802 4.02067422866821 4.0
1.07787024974823 3.62744092941284 3.0
-2.8909375667572 4.41111087799072 0.0
1.61864292621613 5.07121419906616 6.0
0.408497214317322 5.1556396484375 4.0
-2.82874941825867 4.61089468002319 5.0
-0.772729098796844 4.86056756973267 6.0
0.866791367530823 3.37311339378357 6.0
-0.67036908864975 4.88147640228271 7.0
-0.170651763677597 3.87218451499939 8.0
-0.835609674453735 3.92688465118408 4.0
2.82185745239258 4.2045202255249 8.0
1.72334098815918 5.56900882720947 8.0
0.0616762191057205 5.07410097122192 3.0
-2.27899026870728 3.79722785949707 2.0
-0.736666798591614 4.9740834236145 8.0
0.0436062775552273 5.2302942276001 0.0
-3.41849422454834 4.28852224349976 2.0
2.34822916984558 3.59785556793213 5.0
-2.43197345733643 4.47567224502563 6.0
-0.672574877738953 4.81758069992065 8.0
2.06875729560852 5.51921319961548 7.0
-0.914448082447052 5.20861768722534 8.0
2.41290235519409 3.67390704154968 9.0
0.892672955989838 4.87296390533447 9.0
1.28673219680786 4.04670667648315 0.0
-2.27290320396423 4.55721759796143 6.0
-1.90108752250671 3.81442856788635 6.0
-1.47326242923737 4.35775661468506 8.0
-3.38613057136536 3.92443633079529 1.0
-2.22425436973572 4.04319190979004 1.0
-0.291841238737106 5.19392871856689 7.0
0.444345921278 4.59469032287598 4.0
1.1685379743576 3.95365524291992 4.0
2.21625208854675 4.8131046295166 2.0
0.77844500541687 5.55037355422974 3.0
0.443806141614914 3.0416088104248 6.0
-3.44492268562317 4.90575075149536 9.0
2.37027549743652 3.71849060058594 6.0
0.0380641743540764 4.57431316375732 2.0
1.19332528114319 4.750403881073 4.0
1.42318892478943 4.84588003158569 1.0
-1.76585781574249 4.11731958389282 8.0
1.79345607757568 5.9602165222168 2.0
1.32681202888489 4.81288957595825 3.0
-1.5218790769577 4.09623670578003 1.0
-0.281384080648422 4.94747161865234 6.0
2.80497264862061 3.95327043533325 8.0
-1.52576231956482 4.23284292221069 6.0
1.7096244096756 4.31152391433716 8.0
0.8697230219841 6.07020807266235 5.0
1.38664996623993 5.45002603530884 9.0
-2.51038670539856 4.13681602478027 0.0
1.53079557418823 4.07073783874512 1.0
0.194654509425163 3.86560773849487 0.0
0.285090416669846 6.4598536491394 2.0
2.31031918525696 3.20325875282288 9.0
3.06801795959473 4.08181095123291 2.0
2.33473443984985 3.75788354873657 9.0
0.0752968266606331 3.91610932350159 0.0
-2.6877818107605 3.91104674339294 9.0
1.0415575504303 3.0566611289978 7.0
3.101722240448 4.97292900085449 8.0
-2.53217887878418 4.26324892044067 5.0
1.46527588367462 4.96525096893311 0.0
-2.73077630996704 5.4234881401062 6.0
-2.97394323348999 5.39796257019043 6.0
2.49719405174255 5.06991386413574 8.0
1.3168135881424 3.8560688495636 1.0
-1.61668491363525 4.49916505813599 6.0
-0.891783714294434 3.81206846237183 5.0
-0.0217614807188511 6.08747243881226 8.0
0.995156466960907 6.22796392440796 7.0
1.93033039569855 5.36560583114624 9.0
-2.10756707191467 3.72188639640808 2.0
-0.197534903883934 3.25879263877869 1.0
-2.0817563533783 3.319491147995 6.0
-2.94713711738586 4.95082235336304 7.0
-1.05022704601288 4.29328966140747 5.0
1.51545703411102 3.57643818855286 6.0
1.31954491138458 4.98168802261353 3.0
-1.05385863780975 4.58693408966064 0.0
0.367988079786301 4.74083185195923 9.0
2.87368726730347 3.64828562736511 8.0
-1.6390620470047 4.93594837188721 9.0
-3.94777464866638 4.82214069366455 5.0
1.78180599212646 2.86482763290405 9.0
-0.261501014232635 5.09074640274048 9.0
0.0961334854364395 5.30879974365234 9.0
-3.14885139465332 5.50867176055908 3.0
1.28484570980072 4.58056259155273 6.0
2.05393195152283 3.39227414131165 4.0
2.34918618202209 5.29936408996582 4.0
0.296770006418228 5.0280499458313 8.0
-1.29814422130585 3.17343616485596 8.0
3.05110359191895 4.27801322937012 1.0
1.8056972026825 5.3151478767395 7.0
-3.66092610359192 4.96413421630859 3.0
-3.08109045028687 4.92668724060059 0.0
-0.939500749111176 3.75882863998413 6.0
-0.538103103637695 5.75801849365234 2.0
2.58785271644592 4.75168609619141 4.0
-0.107702970504761 3.78568053245544 8.0
1.8027331829071 4.26588773727417 2.0
-3.32988381385803 4.68947792053223 2.0
-1.14064991474152 5.65010499954224 9.0
3.16600775718689 4.89784908294678 2.0
-0.157345950603485 2.96223497390747 2.0
0.139412134885788 4.55157327651978 9.0
0.675988435745239 4.31157827377319 7.0
-0.88426548242569 5.52000188827515 4.0
-1.01443409919739 4.12709856033325 1.0
-1.19581174850464 3.64488220214844 9.0
-1.50373113155365 5.24961566925049 1.0
0.487263292074203 5.2871036529541 4.0
-2.5104284286499 4.87175130844116 3.0
2.07964205741882 3.73964905738831 5.0
-1.13761818408966 3.7442524433136 3.0
-2.3248119354248 4.17500257492065 8.0
-3.00942611694336 4.62618970870972 9.0
-1.67071235179901 3.12904858589172 3.0
0.67071008682251 6.00717306137085 6.0
2.46572661399841 5.36042308807373 2.0
1.68149065971375 4.01880741119385 0.0
-3.23103523254395 4.9264497756958 8.0
-1.72904253005981 3.21786713600159 9.0
1.6040415763855 4.03102254867554 0.0
3.10605144500732 4.21348190307617 5.0
1.67257595062256 6.21941709518433 1.0
-0.337912440299988 4.97343873977661 5.0
0.791205585002899 2.89945006370544 8.0
0.61407333612442 4.42096614837646 2.0
1.59509384632111 2.91819524765015 1.0
3.15811538696289 4.77483463287354 2.0
0.894735455513 5.573401927948 3.0
-3.36910033226013 4.70743417739868 2.0
0.66218489408493 5.10856103897095 4.0
-1.30075883865356 4.61253690719604 8.0
-1.61532580852509 4.68001937866211 4.0
-3.10790228843689 5.24970722198486 0.0
-1.96396696567535 5.96886968612671 6.0
-0.924705445766449 3.45390129089355 4.0
0.164528906345367 5.04080057144165 2.0
-0.848232090473175 5.02907037734985 9.0
0.26081719994545 4.71579027175903 8.0
2.10494804382324 5.06912517547607 4.0
-0.199459373950958 3.7029492855072 7.0
-3.1563184261322 4.10247421264648 6.0
-1.19626033306122 3.37474060058594 2.0
-2.09260320663452 5.98756265640259 4.0
1.9121869802475 3.6199471950531 7.0
-0.783955156803131 5.20043134689331 7.0
0.0348674170672894 5.03746938705444 6.0
0.0408478118479252 3.78921437263489 4.0
-3.9261360168457 4.820885181427 2.0
1.69037425518036 4.37964200973511 2.0
2.72534584999084 4.95928144454956 3.0
1.97728800773621 2.81260776519775 2.0
2.98006081581116 4.771071434021 4.0
-1.43439531326294 3.13406848907471 9.0
-2.52004456520081 4.480544090271 0.0
-3.59019494056702 5.15405607223511 0.0
1.95589399337769 4.38255548477173 9.0
-0.918886601924896 5.28932094573975 6.0
2.85919189453125 4.31978607177734 5.0
0.588707864284515 4.47625780105591 8.0
-2.52667093276978 5.10215950012207 5.0
-0.515013575553894 5.18586778640747 2.0
1.05414617061615 4.99860572814941 4.0
-0.760169327259064 4.39897489547729 8.0
-3.02478790283203 3.99396944046021 8.0
-3.19101023674011 4.04998302459717 6.0
-1.75188517570496 4.47357320785522 4.0
2.3538646697998 4.47967576980591 5.0
2.33876276016235 4.45573472976685 7.0
-2.648118019104 4.83696365356445 6.0
1.47388482093811 4.50837850570679 3.0
-2.45080876350403 4.56641912460327 7.0
-1.430588722229 5.00843048095703 0.0
-0.329710155725479 5.12748432159424 4.0
2.84822678565979 4.11543464660645 0.0
-0.158200576901436 4.91607141494751 5.0
-0.622816681861877 6.18948888778687 8.0
2.00173473358154 3.68440222740173 2.0
0.00924677029252052 3.85033822059631 8.0
-0.883451581001282 3.59808373451233 0.0
1.99647688865662 3.65582060813904 4.0
-1.84116160869598 6.04184913635254 9.0
-2.36578559875488 5.46506118774414 2.0
2.65226578712463 4.45986080169678 3.0
-2.93660616874695 5.13326120376587 6.0
2.94759106636047 4.25443267822266 8.0
-1.49544024467468 6.10238456726074 1.0
1.28360283374786 4.84484386444092 6.0
-0.837378442287445 5.01877069473267 0.0
-1.14036798477173 5.10082769393921 8.0
0.694424986839294 3.90720295906067 4.0
1.80131340026855 5.21717405319214 3.0
-3.40302777290344 4.98820209503174 1.0
-1.48745179176331 3.91219973564148 4.0
-1.37851548194885 3.83397364616394 5.0
1.81899416446686 4.02328538894653 2.0
-2.00213408470154 3.58973145484924 4.0
2.59337854385376 3.27758193016052 3.0
1.75680148601532 4.59431028366089 6.0
-1.81317794322968 5.30889081954956 0.0
-2.45120477676392 5.2180700302124 7.0
0.301357418298721 5.56678771972656 1.0
1.08457148075104 3.16998219490051 3.0
2.77406358718872 4.60991621017456 5.0
0.424635082483292 5.69588661193848 7.0
-0.56677234172821 4.02632617950439 1.0
0.165305346250534 6.23535871505737 8.0
-2.88320112228394 4.98535299301147 0.0
-0.0555421076714993 5.45361375808716 4.0
1.12028932571411 4.29207992553711 8.0
-1.27792000770569 4.57937622070312 2.0
1.89727401733398 5.04054403305054 7.0
1.60316288471222 6.27193784713745 7.0
1.49087595939636 5.83325147628784 0.0
2.64917922019958 5.59709072113037 2.0
-0.431523829698563 4.3325252532959 2.0
-0.363722145557404 3.1107177734375 4.0
1.96857154369354 5.1895694732666 3.0
2.5215756893158 3.9530508518219 3.0
-2.75110268592834 4.10363721847534 1.0
0.340013921260834 5.64261722564697 6.0
-2.44747877120972 3.69980883598328 1.0
-1.56132853031158 4.52712440490723 6.0
-1.84169459342957 4.30461263656616 4.0
-1.94466030597687 5.58927440643311 6.0
2.51648831367493 4.30349636077881 7.0
0.739368736743927 4.45311832427979 4.0
-2.38738226890564 5.0655255317688 7.0
2.0900502204895 3.38654613494873 3.0
2.97111368179321 5.45633459091187 8.0
0.823238134384155 5.17344188690186 1.0
2.43571519851685 3.63168954849243 3.0
-3.85032296180725 4.90639686584473 1.0
-0.843958497047424 4.38152313232422 4.0
0.128559902310371 3.02991032600403 6.0
0.950121760368347 4.39286184310913 5.0
-1.21802186965942 3.92609524726868 5.0
-0.221222162246704 4.38008403778076 7.0
-1.49670815467834 3.65807318687439 4.0
1.658411860466 5.25093126296997 5.0
-1.73170340061188 4.7109956741333 4.0
-0.673140108585358 3.57571053504944 9.0
2.61565923690796 4.87396621704102 7.0
2.6360182762146 4.98102235794067 7.0
1.59549558162689 4.50225830078125 2.0
1.78048610687256 4.55943059921265 3.0
2.15283846855164 4.28367471694946 3.0
-2.90053796768188 5.49067068099976 6.0
2.00929045677185 6.16410827636719 7.0
1.01593434810638 3.0118613243103 4.0
1.95042335987091 6.08188199996948 1.0
1.9228173494339 5.93240976333618 6.0
1.10617244243622 6.33331298828125 1.0
-2.81591963768005 5.15921401977539 0.0
0.461717158555984 4.45426845550537 6.0
-2.27573943138123 3.97612881660461 9.0
-1.94600391387939 3.10214519500732 6.0
1.08536458015442 5.86754274368286 0.0
-3.41200590133667 5.3049111366272 2.0
-0.868172585964203 4.35721158981323 0.0
-3.28281545639038 5.48151159286499 2.0
-2.57365608215332 5.7770824432373 4.0
0.596433639526367 6.40209102630615 7.0
-3.78877258300781 4.49909210205078 0.0
-1.08476054668427 4.80625438690186 0.0
-0.407059758901596 3.50198101997375 0.0
-2.53737235069275 5.74834299087524 0.0
2.90250039100647 5.29979991912842 7.0
-0.779027462005615 5.60884237289429 5.0
2.04033517837524 2.79201936721802 3.0
-2.20673847198486 3.16151642799377 2.0
2.62132263183594 4.56674528121948 7.0
-2.72948455810547 4.84862852096558 8.0
0.952096581459045 6.29219532012939 5.0
0.807690501213074 3.8285071849823 5.0
2.72066211700439 5.50314474105835 2.0
-3.46049761772156 4.65903854370117 2.0
-0.153299748897552 5.13071584701538 8.0
2.04202890396118 4.80292701721191 9.0
1.34757518768311 3.91420459747314 1.0
-0.713269531726837 5.29245710372925 2.0
2.06348967552185 5.03904581069946 2.0
-2.42606163024902 5.29857397079468 0.0
-0.291715323925018 3.36556196212769 3.0
-1.83455991744995 2.99287796020508 4.0
1.37958097457886 4.80447864532471 9.0
-1.06188893318176 2.9452428817749 1.0
-0.533950626850128 5.635582447052 6.0
0.517272412776947 5.73559999465942 9.0
0.286159604787827 2.8961181640625 0.0
-2.04111528396606 5.99863910675049 8.0
-2.62051749229431 4.11057281494141 3.0
-2.31946969032288 3.4785590171814 6.0
-0.145203128457069 4.51622486114502 4.0
-1.18949139118195 4.41056728363037 6.0
-3.18862962722778 4.6252179145813 7.0
2.46195530891418 5.11581420898438 5.0
-0.0810251012444496 4.36201858520508 1.0
1.25471079349518 3.60565137863159 8.0
-0.410546123981476 5.82931804656982 9.0
-0.37109762430191 3.92618036270142 0.0
-0.574689209461212 3.82239532470703 5.0
-3.59693455696106 4.45293855667114 0.0
1.24281072616577 3.73113393783569 5.0
2.58295655250549 4.24703884124756 4.0
2.41605019569397 4.0275936126709 3.0
2.72296118736267 5.14630317687988 8.0
0.520366489887238 2.95180988311768 5.0
-3.46599841117859 4.52152013778687 2.0
-1.42527866363525 3.31287050247192 0.0
0.199522465467453 5.84904956817627 8.0
-0.977564573287964 5.45384407043457 5.0
-2.36883568763733 5.92592573165894 9.0
-2.95044088363647 4.63962984085083 2.0
-3.10205435752869 5.01394891738892 5.0
2.61926937103271 4.60488748550415 6.0
0.497229993343353 4.71689510345459 5.0
-0.955470025539398 3.55621671676636 7.0
0.583794116973877 2.89553165435791 3.0
2.58400440216064 5.54054355621338 7.0
-1.19861233234406 4.02252578735352 2.0
3.13004565238953 4.55100679397583 8.0
-1.68384301662445 4.07156276702881 8.0
1.65600883960724 3.14332294464111 4.0
-1.22427213191986 3.83553767204285 2.0
-0.0407007671892643 4.82117557525635 1.0
-0.0207330491393805 3.86635971069336 6.0
0.416536331176758 4.39288902282715 2.0
1.85815095901489 4.83136510848999 9.0
-2.72347187995911 4.17225074768066 9.0
-0.293645024299622 4.06081342697144 8.0
0.524683952331543 3.17941641807556 2.0
2.83855652809143 5.38254165649414 3.0
1.49596858024597 4.40256643295288 1.0
-1.62545537948608 4.71683597564697 0.0
0.665855586528778 3.73002672195435 5.0
-2.81364703178406 5.68472480773926 2.0
-1.52484524250031 3.7149543762207 3.0
0.933051884174347 3.76647758483887 7.0
-0.891812562942505 6.03462886810303 9.0
-3.31019949913025 4.69602966308594 5.0
2.21946215629578 6.05364322662354 9.0
0.0114138387143612 5.93561363220215 1.0
-2.55203223228455 3.9721474647522 1.0
-3.02143836021423 4.77314186096191 3.0
-1.3508415222168 3.48499488830566 2.0
1.28421151638031 3.27377367019653 7.0
-1.01700389385223 4.07716035842896 4.0
-0.655749142169952 5.12985038757324 4.0
-1.03651738166809 4.59447336196899 1.0
-1.6556179523468 4.02780103683472 9.0
1.06873691082001 4.58185720443726 4.0
-2.82023191452026 4.10152244567871 5.0
1.85012662410736 3.86725616455078 5.0
0.652363359928131 4.78175830841064 2.0
-2.23170304298401 5.3579797744751 7.0
1.15637385845184 2.71272683143616 7.0
0.672285556793213 3.06818890571594 6.0
-2.20395302772522 4.71279287338257 1.0
2.11676859855652 3.55618619918823 2.0
-2.57041430473328 5.18970441818237 3.0
-1.558021068573 3.49036908149719 7.0
1.42294764518738 4.87152099609375 5.0
2.08954548835754 5.70442533493042 4.0
0.699196577072144 2.77293229103088 3.0
-1.1405234336853 4.49686717987061 7.0
1.6722309589386 5.14795303344727 7.0
0.0299421064555645 4.86271476745605 0.0
-1.53974616527557 4.1549768447876 0.0
-0.488065958023071 6.27596616744995 1.0
1.34068977832794 5.07912492752075 4.0
0.12512394785881 4.97875022888184 4.0
1.43728864192963 3.49341559410095 3.0
-1.20287215709686 4.6414909362793 7.0
-0.628912448883057 5.32427453994751 9.0
2.90178561210632 4.80170345306396 8.0
1.60545933246613 4.57077026367188 7.0
1.71695709228516 4.77804327011108 0.0
2.40077805519104 4.07579040527344 9.0
-3.40826296806335 4.67447519302368 0.0
2.17724299430847 5.33752250671387 3.0
-3.48677182197571 5.09029483795166 7.0
-2.33197665214539 4.05335235595703 6.0
-2.56866526603699 3.65844368934631 3.0
-1.19331026077271 2.84488415718079 8.0
0.574972867965698 3.28661823272705 4.0
-0.876891851425171 3.38209986686707 5.0
-2.10277247428894 5.94126892089844 6.0
0.982863664627075 4.5959906578064 5.0
-1.79537713527679 5.42080211639404 3.0
-0.100005768239498 3.99216198921204 4.0
-1.05935215950012 4.01720714569092 2.0
2.84126996994019 5.4556999206543 9.0
-2.95750832557678 5.09704685211182 2.0
0.228726655244827 3.11263489723206 4.0
2.5639808177948 4.02061796188354 9.0
0.752713978290558 4.74432420730591 2.0
-1.69851911067963 4.53177928924561 0.0
-3.03860330581665 4.77752208709717 1.0
1.78844904899597 5.40907335281372 1.0
0.779198348522186 3.49245834350586 3.0
-3.20344138145447 4.87664651870728 7.0
-1.65686523914337 3.92147159576416 9.0
1.58004999160767 5.05356168746948 5.0
-3.46245241165161 4.30929136276245 1.0
-1.83990716934204 3.93738675117493 6.0
-1.84291136264801 3.94562268257141 0.0
-1.03163576126099 5.55494689941406 3.0
1.1633734703064 4.86240148544312 3.0
-2.21825003623962 5.79828786849976 7.0
-0.22655788064003 4.58603572845459 2.0
2.06369924545288 4.8931679725647 4.0
0.0333686769008636 4.88605928421021 5.0
-0.193648263812065 4.6422872543335 2.0
0.407530546188354 5.93375301361084 3.0
1.45342218875885 4.34655237197876 6.0
0.977501094341278 4.67890882492065 3.0
0.426070988178253 3.48218703269958 3.0
1.95573627948761 4.0067195892334 0.0
1.41213953495026 6.27349948883057 4.0
1.83292806148529 3.30980396270752 4.0
-3.01492476463318 4.02556133270264 3.0
1.87108314037323 5.25392723083496 8.0
-0.778351664543152 3.5576958656311 1.0
-2.63003540039062 5.40117216110229 2.0
3.23061800003052 4.69463872909546 3.0
0.447360068559647 3.69818425178528 2.0
-0.962318003177643 4.11496210098267 7.0
2.92306542396545 4.15105533599854 1.0
-0.798796236515045 3.54523229598999 4.0
-1.24082791805267 3.09428644180298 5.0
1.45055484771729 4.41888761520386 6.0
1.98163080215454 4.32436990737915 8.0
-2.28661227226257 5.83327436447144 6.0
2.25149917602539 3.34286952018738 6.0
-1.79052758216858 4.93443775177002 5.0
-2.23441743850708 5.46380615234375 4.0
-1.35017490386963 4.46785163879395 2.0
1.80935609340668 4.34996366500854 9.0
2.83830761909485 4.91229438781738 9.0
-0.93745356798172 4.298180103302 3.0
0.549165725708008 4.34241580963135 2.0
1.92181384563446 4.31668281555176 0.0
0.218942895531654 5.10713577270508 4.0
2.05454325675964 4.62482786178589 1.0
-3.19038105010986 4.78616333007812 5.0
-1.4327620267868 6.16183280944824 5.0
1.26774251461029 4.97285747528076 6.0
-0.627048254013062 4.89948511123657 6.0
1.22536277770996 3.02565956115723 5.0
0.905629336833954 4.81200265884399 6.0
-0.531789183616638 4.76120901107788 9.0
-1.40950226783752 5.45350027084351 7.0
-2.50030136108398 3.52306580543518 9.0
1.41533219814301 5.9028058052063 4.0
-1.92789733409882 3.87444567680359 8.0
-3.26290392875671 5.0922417640686 3.0
2.25148248672485 4.08711576461792 1.0
0.883473575115204 6.27103424072266 9.0
-0.349459618330002 5.19985055923462 8.0
2.55138468742371 4.01460075378418 1.0
-1.89249157905579 3.9839506149292 9.0
1.13914215564728 5.26160430908203 0.0
2.35612392425537 5.43739748001099 3.0
-2.66629385948181 5.64209604263306 0.0
-2.72811961174011 3.55911898612976 4.0
0.72990745306015 6.12992143630981 7.0
-3.47873258590698 4.58393239974976 7.0
-3.58037114143372 4.4388484954834 2.0
0.360546350479126 5.46183824539185 6.0
2.32489442825317 4.69451999664307 5.0
-3.24796628952026 4.20398139953613 6.0
1.35785615444183 5.13197803497314 9.0
-1.93048131465912 3.23868417739868 7.0
1.64678061008453 5.87585878372192 7.0
-0.417481392621994 4.05438613891602 5.0
2.26734089851379 5.58893728256226 7.0
0.750568032264709 3.97736144065857 0.0
2.0129451751709 4.50631999969482 8.0
1.78030753135681 3.77486038208008 6.0
-1.11014342308044 3.76961588859558 7.0
1.80079174041748 5.74928140640259 8.0
0.261524707078934 4.94479751586914 3.0
0.158607050776482 3.94951558113098 8.0
2.15943789482117 3.97870135307312 9.0
-2.47475790977478 4.96464395523071 3.0
2.82632803916931 4.84840631484985 2.0
1.98851704597473 3.79312658309937 9.0
1.30571448802948 5.31135511398315 2.0
-0.959041893482208 5.52303218841553 7.0
-0.641691923141479 5.4914870262146 4.0
1.32791864871979 3.24290418624878 1.0
2.59344172477722 3.5922999382019 9.0
-1.74156332015991 5.54762887954712 7.0
-3.52499771118164 5.21040201187134 0.0
2.24271559715271 3.85768151283264 8.0
-3.3263144493103 4.92914724349976 1.0
-0.373728603124619 3.90921521186829 2.0
1.249915599823 4.16392755508423 0.0
0.800027847290039 3.60085582733154 6.0
-0.353490829467773 3.79248857498169 5.0
1.40957593917847 5.17040872573853 1.0
2.58210730552673 5.20475482940674 4.0
-2.41515898704529 5.65817737579346 2.0
1.67630898952484 6.00016355514526 8.0
-0.33390799164772 5.45092344284058 2.0
0.426215767860413 5.52321767807007 8.0
-1.99162876605988 4.59327459335327 3.0
1.07781565189362 5.97575521469116 3.0
-2.21309232711792 5.18603515625 1.0
0.2781702876091 4.88327646255493 4.0
2.23745369911194 4.70135021209717 9.0
1.38157403469086 6.16123533248901 8.0
1.86213994026184 3.69937467575073 1.0
-2.47866892814636 4.9956169128418 1.0
2.86093759536743 5.3113317489624 7.0
2.17277789115906 3.06232118606567 9.0
-2.63489890098572 4.41888236999512 9.0
-3.06889820098877 4.94941186904907 4.0
1.34555053710938 3.08514308929443 6.0
-1.70485985279083 6.11567831039429 8.0
2.73678183555603 3.92919731140137 5.0
1.76388669013977 3.94907474517822 3.0
-2.51998162269592 4.47538471221924 2.0
-1.02546119689941 3.40856599807739 2.0
0.916223704814911 2.80011105537415 3.0
-0.368122905492783 2.91697478294373 8.0
-2.81943893432617 4.52078866958618 5.0
-0.84460324048996 6.05488252639771 1.0
1.41954064369202 3.914799451828 9.0
-3.29371356964111 4.77810573577881 7.0
-0.305109262466431 6.10279130935669 9.0
2.02175664901733 4.72464990615845 1.0
-2.30609488487244 3.14085531234741 5.0
-0.640396296977997 3.95599722862244 3.0
-1.59253716468811 3.27256274223328 1.0
-1.413081407547 4.7568621635437 0.0
1.44725823402405 2.92148637771606 3.0
2.40093970298767 4.27006483078003 8.0
0.971742749214172 5.29329967498779 9.0
0.90485030412674 6.14206504821777 2.0
0.139441952109337 3.4714994430542 0.0
-3.70902347564697 4.83367824554443 8.0
-1.03488528728485 5.65057897567749 0.0
1.92472124099731 6.07249689102173 7.0
1.14328992366791 6.25285816192627 9.0
-3.5059928894043 5.0172643661499 4.0
2.34986448287964 3.05364513397217 8.0
-3.58222460746765 4.31014633178711 3.0
0.315713614225388 2.85416030883789 0.0
2.69802093505859 4.75937986373901 7.0
2.70184326171875 4.02848768234253 0.0
-0.0605432242155075 3.1226909160614 7.0
-2.92238163948059 4.88254356384277 0.0
-1.08315789699554 5.71374702453613 5.0
-3.01743388175964 4.98850250244141 5.0
2.21357464790344 5.49745225906372 4.0
-0.438560634851456 4.55090761184692 3.0
0.365513026714325 4.09072923660278 0.0
-1.68131077289581 5.37677621841431 9.0
-0.467241883277893 3.4263904094696 9.0
-2.3887984752655 3.85565948486328 0.0
-3.59369301795959 5.50611400604248 2.0
2.14779376983643 5.55990171432495 2.0
-0.532057166099548 4.94490957260132 0.0
-1.22969257831573 3.16384053230286 8.0
-1.92430782318115 5.97360277175903 4.0
2.57711219787598 5.60664892196655 4.0
-2.28068733215332 4.68510818481445 5.0
-2.49902844429016 4.01258230209351 2.0
-0.36917382478714 5.70378923416138 2.0
2.91562819480896 4.99465751647949 1.0
0.826446413993835 3.6190927028656 1.0
1.93336069583893 5.99854946136475 5.0
2.92904138565063 3.43188047409058 5.0
-3.86615228652954 5.14667558670044 4.0
1.41859447956085 5.55977344512939 3.0
1.63533878326416 6.26025485992432 4.0
1.82650411128998 4.59717559814453 0.0
2.55922222137451 5.88621091842651 8.0
2.85517168045044 5.1652684211731 4.0
1.73380768299103 2.98897576332092 8.0
-0.360139667987823 3.50760865211487 2.0
1.24462795257568 3.02417278289795 5.0
-2.14746236801147 4.95473766326904 6.0
0.00389466132037342 4.39384698867798 5.0
1.97111964225769 3.39719295501709 1.0
-2.93321299552917 3.94632458686829 7.0
-2.55085515975952 4.78225612640381 2.0
-1.51441705226898 3.41451382637024 4.0
-0.506443858146667 5.61173391342163 0.0
1.58112347126007 5.26579427719116 5.0
0.936217308044434 3.17777109146118 6.0
0.185641586780548 6.26941633224487 8.0
-1.25672733783722 4.51383495330811 7.0
-1.14875257015228 3.68108701705933 6.0
1.90880811214447 4.55288410186768 3.0
-0.862346291542053 4.79582500457764 1.0
-2.40936803817749 4.20799779891968 3.0
0.359965980052948 3.05786728858948 6.0
2.92419362068176 4.17132139205933 6.0
-2.35432910919189 3.75308561325073 4.0
-0.535487473011017 3.26475048065186 5.0
1.12402713298798 3.2645001411438 5.0
1.1097503900528 3.34942817687988 5.0
2.20931577682495 3.27250862121582 1.0
2.80638599395752 4.13100719451904 8.0
-1.78459668159485 3.35389614105225 7.0
-3.55346083641052 5.03413248062134 3.0
-1.05888867378235 3.63142538070679 0.0
0.561838209629059 4.08392953872681 2.0
1.66367220878601 3.58891868591309 5.0
2.55574035644531 3.93896627426147 1.0
1.21777844429016 4.25778150558472 1.0
0.621164083480835 5.49011421203613 1.0
-0.92070996761322 4.59947776794434 6.0
3.03815650939941 4.11841487884521 7.0
-2.30551242828369 4.06527185440063 2.0
-1.07892155647278 4.40762138366699 1.0
-3.15766787528992 4.67665958404541 2.0
-3.24662375450134 5.44768524169922 3.0
-1.20916485786438 3.23149847984314 9.0
2.60563015937805 4.07627248764038 8.0
1.95999944210052 6.07906198501587 3.0
0.912436664104462 2.71961712837219 1.0
-2.94060182571411 5.2575364112854 7.0
2.10993647575378 3.01282596588135 4.0
1.79507303237915 3.87503147125244 8.0
-2.22235155105591 4.52360057830811 4.0
-3.10491251945496 5.48737716674805 7.0
3.09710955619812 4.34101819992065 5.0
-0.118589282035828 5.48850202560425 8.0
-0.810392141342163 3.63433384895325 6.0
2.00455069541931 5.01786184310913 0.0
1.73943507671356 4.59111642837524 3.0
0.870562553405762 4.36535930633545 0.0
1.87215411663055 5.14679479598999 8.0
-3.9157235622406 4.95891571044922 3.0
1.07269430160522 3.83698987960815 4.0
1.4381902217865 5.55872488021851 4.0
2.12201237678528 5.92657327651978 9.0
-0.225582629442215 3.44269037246704 4.0
-0.0624201744794846 4.77839803695679 6.0
1.83225119113922 6.07861757278442 1.0
1.57114481925964 5.74204730987549 5.0
0.74144572019577 4.10224437713623 7.0
-2.20740866661072 4.27072858810425 7.0
1.02479124069214 5.56496000289917 9.0
1.20709192752838 4.25127553939819 0.0
-3.53588581085205 4.38803339004517 1.0
-3.20912504196167 4.0851149559021 3.0
-0.209788903594017 5.65124940872192 1.0
1.5995272397995 5.77230453491211 3.0
-1.80156898498535 5.19824123382568 2.0
-1.30022978782654 5.36009931564331 4.0
-1.40465331077576 5.83333539962769 0.0
-0.172823280096054 4.97417593002319 7.0
-1.98922049999237 3.87764263153076 8.0
2.96862506866455 3.97869634628296 3.0
1.94422662258148 5.11588573455811 1.0
0.531594693660736 6.06405639648438 6.0
-1.88712203502655 5.78131055831909 2.0
0.879181623458862 4.1422643661499 1.0
0.794099032878876 4.85708427429199 8.0
0.254107147455215 6.37790298461914 8.0
-2.12423157691956 3.7659707069397 1.0
2.44679999351501 5.51231813430786 9.0
-0.862410545349121 5.75807905197144 7.0
2.53908824920654 5.59939384460449 5.0
-1.55301237106323 5.04321384429932 3.0
2.78526997566223 4.46622610092163 2.0
-1.96145367622375 4.24536371231079 9.0
2.92459726333618 5.17963838577271 0.0
-2.44374179840088 4.30368566513062 6.0
0.272335052490234 3.14487552642822 8.0
1.97668313980103 5.18049335479736 4.0
-2.12597894668579 3.81674838066101 1.0
-3.66657781600952 4.27175283432007 5.0
1.39756345748901 3.31290555000305 7.0
1.22364604473114 4.31815195083618 2.0
-2.4418032169342 4.10568618774414 4.0
-1.35783958435059 3.5154013633728 7.0
-1.93963527679443 5.3855676651001 0.0
1.9044007062912 4.47003412246704 4.0
-2.75460958480835 4.6085147857666 9.0
-0.445740014314651 4.55867338180542 0.0
0.243131026625633 5.65369844436646 7.0
0.322740346193314 3.28855419158936 0.0
-1.90101659297943 5.60484218597412 6.0
2.72871851921082 4.8864574432373 7.0
-3.52495837211609 5.18114757537842 1.0
2.02158427238464 5.61786794662476 8.0
0.20369316637516 5.44860219955444 5.0
2.70473599433899 3.98585367202759 8.0
-0.93922084569931 4.28748178482056 8.0
1.56727433204651 3.19625997543335 7.0
-0.937763392925262 5.99743366241455 0.0
2.73151874542236 4.71252346038818 0.0
0.953203916549683 5.84717559814453 3.0
-1.81920206546783 5.91259431838989 2.0
1.93794739246368 4.37517309188843 5.0
1.56206023693085 3.188645362854 7.0
1.00814056396484 5.65515995025635 0.0
-3.13142848014832 5.14545583724976 6.0
0.763867199420929 4.90512037277222 4.0
0.85614949464798 5.71541738510132 4.0
0.507009327411652 5.41156196594238 9.0
-3.1006019115448 4.55704164505005 1.0
1.45290291309357 2.78705954551697 8.0
-1.17654347419739 6.0228967666626 6.0
-0.815163850784302 5.98737955093384 3.0
-3.31408405303955 4.68050765991211 9.0
-0.0495077893137932 4.2844705581665 4.0
-2.74306583404541 5.28297901153564 9.0
1.6618241071701 5.76813936233521 3.0
0.540828764438629 4.40757846832275 3.0
2.13536548614502 2.92458271980286 7.0
0.779024600982666 4.84647560119629 5.0
-1.41846716403961 3.75730681419373 9.0
1.04738366603851 5.10607957839966 7.0
0.320073306560516 4.47460985183716 7.0
0.214190617203712 4.94521474838257 4.0
-3.78667640686035 4.83556079864502 5.0
0.851145029067993 3.7967894077301 8.0
1.45242142677307 5.29777717590332 2.0
-3.09038543701172 5.39137411117554 8.0
2.12789297103882 4.46854066848755 9.0
-1.52558541297913 5.39847421646118 5.0
0.91162109375 3.65050792694092 3.0
2.45445442199707 5.78769207000732 1.0
1.72201550006866 5.87457704544067 9.0
-0.191085606813431 4.86281394958496 2.0
-1.14783179759979 3.2845401763916 2.0
-2.64203119277954 4.98953485488892 0.0
-3.77929067611694 4.42511558532715 1.0
-0.890814960002899 5.09615755081177 1.0
2.43315052986145 3.3452308177948 8.0
-1.19410538673401 4.07357358932495 1.0
2.18267798423767 5.28104686737061 1.0
2.67517352104187 4.10611629486084 9.0
1.67243218421936 5.43153238296509 8.0
-0.151220977306366 3.47234773635864 9.0
-1.34944653511047 6.3654932975769 9.0
-0.0633633136749268 5.8609471321106 0.0
-0.60108470916748 4.8860068321228 2.0
1.86611104011536 5.74788522720337 6.0
-1.91033029556274 5.7449951171875 9.0
0.747177958488464 4.19330596923828 1.0
0.593713760375977 5.34451341629028 9.0
1.61342322826385 4.26483535766602 0.0
1.36176192760468 6.08366537094116 1.0
-0.0119930254295468 4.73324871063232 9.0
-2.23325538635254 4.66131019592285 2.0
-0.591023027896881 5.89527797698975 9.0
2.39373421669006 3.04354453086853 9.0
2.33154726028442 4.97672176361084 9.0
1.19498300552368 2.68706274032593 0.0
-0.273100525140762 4.56128978729248 9.0
0.395095378160477 5.74440050125122 9.0
0.784868538379669 3.66659641265869 2.0
2.54488134384155 5.8358039855957 1.0
2.60065650939941 3.81867074966431 7.0
1.3199679851532 6.40525197982788 0.0
1.75278079509735 5.26633977890015 5.0
2.72759771347046 3.44181442260742 6.0
2.38935112953186 4.89418077468872 3.0
3.08207869529724 4.4563045501709 9.0
0.0510140731930733 4.44569158554077 8.0
2.17957401275635 5.1263542175293 3.0
0.844160139560699 5.25771951675415 0.0
-0.525248289108276 5.2483229637146 2.0
-2.74571132659912 5.24890184402466 7.0
-1.90761780738831 5.30991125106812 7.0
-0.929822623729706 4.52634429931641 4.0
-0.893136858940125 3.09811162948608 8.0
-3.76206183433533 4.88030290603638 3.0
-0.141630321741104 4.77791976928711 0.0
-2.84678721427917 5.2118353843689 5.0
-1.9222264289856 3.32309532165527 2.0
2.6056182384491 5.61414813995361 3.0
-3.5509614944458 5.11276626586914 5.0
-2.72730135917664 3.71890783309937 7.0
2.42206382751465 4.23752069473267 6.0
-1.40301382541656 4.36273813247681 6.0
-3.33176136016846 5.04893159866333 6.0
0.787494421005249 5.63435745239258 5.0
0.754734456539154 3.04147410392761 6.0
-0.156185135245323 2.95055985450745 5.0
1.62422609329224 5.53037309646606 4.0
0.535384058952332 4.58816909790039 5.0
0.396480590105057 2.54716682434082 8.0
0.397778868675232 3.35764098167419 8.0
2.51784563064575 5.61050224304199 0.0
-0.0383597798645496 4.12806272506714 9.0
0.646756410598755 4.35396003723145 7.0
2.23443031311035 5.29467630386353 9.0
0.892197549343109 3.73998951911926 0.0
0.560793519020081 2.92056465148926 6.0
3.16420006752014 4.32129144668579 9.0
-3.80865001678467 5.08919334411621 6.0
1.72902059555054 3.5000422000885 1.0
0.30422306060791 4.23255443572998 4.0
-2.14637398719788 4.84347152709961 7.0
0.783698439598083 5.06667900085449 9.0
2.23489236831665 5.13728046417236 0.0
2.15230655670166 3.84812831878662 3.0
-3.77020144462585 4.73025846481323 5.0
0.963012397289276 5.02456569671631 4.0
-1.06566572189331 5.3453106880188 7.0
-1.46483421325684 3.55919909477234 6.0
-1.84995818138123 3.92966222763062 9.0
-3.29621934890747 4.2306022644043 8.0
-0.539686858654022 4.16088771820068 2.0
-3.44928216934204 4.47234487533569 3.0
2.36492276191711 4.07745790481567 9.0
-0.464309066534042 6.08406114578247 3.0
-1.08095920085907 5.9813232421875 3.0
-0.930271327495575 3.42515301704407 7.0
0.21602101624012 4.03052377700806 8.0
2.31922841072083 4.93345785140991 3.0
2.6301281452179 5.66106271743774 5.0
1.65903234481812 4.05510663986206 5.0
3.02477979660034 4.96436357498169 9.0
-0.649730384349823 5.71980094909668 6.0
-3.58779883384705 4.70731496810913 1.0
-0.515346646308899 5.26493740081787 4.0
1.09689795970917 3.89865350723267 7.0
2.8993866443634 4.91322422027588 4.0
2.16233897209167 4.85667419433594 8.0
-0.750095248222351 5.22991466522217 7.0
2.41495537757874 3.45201325416565 7.0
1.75135552883148 3.83089923858643 1.0
-2.87908101081848 4.15889930725098 3.0
-3.06919717788696 4.76470184326172 0.0
-0.629535257816315 5.89471817016602 3.0
-0.547823309898376 2.98727416992188 2.0
2.25129723548889 5.11831092834473 5.0
0.013942607678473 3.34462213516235 4.0
2.0160071849823 5.24899530410767 9.0
0.296903133392334 4.57083320617676 3.0
2.2138524055481 5.88873815536499 5.0
-2.37792754173279 3.11500477790833 4.0
-1.46659827232361 4.73371982574463 7.0
-2.40045309066772 5.25234127044678 0.0
-2.71165156364441 3.5474271774292 3.0
-3.73265695571899 5.18116760253906 7.0
-0.183916300535202 3.950279712677 0.0
-1.36986792087555 4.44676113128662 2.0
-3.1432421207428 3.82171773910522 1.0
3.09604001045227 4.57846021652222 5.0
0.613923668861389 6.28554487228394 8.0
-1.60943806171417 2.84830713272095 7.0
1.14228343963623 5.47328758239746 3.0
0.767959475517273 3.99880933761597 5.0
2.32694363594055 3.7579505443573 7.0
3.11663126945496 4.71338844299316 8.0
-0.510514557361603 4.64278888702393 5.0
1.2492778301239 3.78735136985779 7.0
-1.7449826002121 3.65436673164368 8.0
2.41667938232422 5.45665121078491 1.0
0.809520721435547 3.13067603111267 5.0
1.80725526809692 2.70541834831238 4.0
-1.64105629920959 4.6521315574646 7.0
-2.6613187789917 5.06424760818481 0.0
-2.83344650268555 5.54404973983765 8.0
-0.111573778092861 4.69630241394043 3.0
2.19644403457642 5.4432110786438 2.0
-2.14031744003296 3.78217101097107 9.0
-3.34297347068787 5.33594799041748 7.0
-2.45287847518921 3.23938536643982 4.0
1.19351947307587 4.55355739593506 1.0
-1.06766521930695 4.27389574050903 6.0
1.17111253738403 4.00286197662354 5.0
1.48181402683258 3.94399738311768 9.0
1.34143459796906 5.21567964553833 8.0
-2.8618688583374 4.71284770965576 5.0
-1.68419480323792 4.06114864349365 5.0
1.56372106075287 5.6071252822876 4.0
0.449927300214767 4.09280776977539 1.0
-1.70641195774078 5.10261917114258 0.0
0.597071409225464 4.20502758026123 9.0
-0.00325501733459532 4.30178833007812 4.0
-3.19705700874329 5.22612190246582 4.0
-2.30885434150696 4.64008378982544 3.0
-1.95359718799591 4.68195247650146 0.0
2.42620897293091 5.1884446144104 4.0
-1.73701858520508 6.12863540649414 8.0
1.13450145721436 5.28774547576904 0.0
-2.09926199913025 4.36728525161743 8.0
-2.05444741249084 4.35532999038696 2.0
1.70720112323761 5.71210718154907 9.0
1.09896075725555 5.0092921257019 5.0
2.90159201622009 5.44070720672607 9.0
-0.932606160640717 4.20834255218506 7.0
1.55390274524689 2.8138644695282 4.0
-2.22129583358765 4.57013320922852 6.0
2.57586908340454 5.11684036254883 7.0
-0.506570994853973 4.17241525650024 9.0
-1.00187826156616 4.50313234329224 2.0
-0.146271646022797 4.58476209640503 9.0
0.381985664367676 4.73103857040405 3.0
1.98436558246613 2.82873034477234 7.0
1.72151970863342 5.69731378555298 7.0
-1.57975745201111 4.31677150726318 8.0
2.38422584533691 3.87338423728943 2.0
0.171850726008415 4.84113931655884 2.0
-2.24468326568604 3.68376994132996 0.0
-0.471548289060593 4.62052583694458 2.0
2.03081011772156 4.82972049713135 5.0
-2.17990040779114 5.60284805297852 3.0
0.685298800468445 5.60705232620239 6.0
-1.74110472202301 4.65831756591797 4.0
1.62220013141632 5.19399452209473 7.0
-3.6382896900177 4.96061944961548 2.0
1.58620274066925 3.5645227432251 3.0
-2.76292204856873 3.38066744804382 7.0
-0.219277411699295 4.46275758743286 8.0
0.507765352725983 6.23269605636597 7.0
2.29311060905457 5.48948574066162 2.0
2.50933051109314 4.92631196975708 5.0
-0.0478391647338867 3.4823215007782 0.0
-1.72247743606567 3.5238196849823 0.0
-2.67126250267029 3.68079447746277 7.0
3.0671112537384 4.70641994476318 0.0
-0.00420407531782985 4.17149877548218 9.0
-3.25688910484314 4.71306991577148 6.0
1.96241617202759 3.10908436775208 1.0
-3.22441983222961 4.22751522064209 0.0
1.64959728717804 4.6034049987793 3.0
0.359051734209061 4.9286527633667 9.0
2.54778218269348 4.79265785217285 7.0
0.541836857795715 4.65304088592529 4.0
-1.16113603115082 4.55903768539429 9.0
-1.42316246032715 5.29580020904541 1.0
3.02560186386108 4.42183303833008 6.0
1.62553536891937 3.62681031227112 8.0
2.36669516563416 4.31208372116089 1.0
0.417177885770798 5.29109764099121 2.0
-1.98222923278809 5.27819585800171 3.0
-0.339988112449646 4.92855453491211 3.0
-2.21862483024597 4.95458459854126 5.0
-1.90926456451416 5.16760683059692 4.0
-1.19324886798859 5.12649822235107 8.0
0.222725301980972 3.49732780456543 9.0
-2.41530394554138 5.74292087554932 7.0
-2.10543966293335 3.69194221496582 4.0
1.98043942451477 5.53789472579956 4.0
2.38780498504639 3.45686793327332 1.0
1.11537027359009 5.08021068572998 2.0
0.947849333286285 4.64941501617432 4.0
-0.806412398815155 3.96877336502075 9.0
2.20868301391602 5.10503768920898 8.0
0.980157792568207 2.90152931213379 7.0
-1.9821195602417 3.50369739532471 9.0
-1.82286167144775 3.2316370010376 5.0
-2.39153981208801 3.70607948303223 1.0
-0.685202121734619 5.76061773300171 2.0
2.44693565368652 4.45584058761597 1.0
-3.66029644012451 5.02634048461914 6.0
-1.98194992542267 5.69106817245483 6.0
-1.83658981323242 3.20630145072937 4.0
2.29511523246765 3.16955828666687 5.0
1.24057531356812 3.84934949874878 7.0
0.0587905645370483 4.18926334381104 4.0
-3.83178567886353 4.76890850067139 5.0
-1.85747611522675 3.95122480392456 8.0
-1.40290975570679 6.11987972259521 5.0
-0.00749594392254949 5.39117431640625 2.0
0.590233862400055 4.04047346115112 8.0
0.0749616995453835 3.33282732963562 7.0
1.12338364124298 5.17615461349487 8.0
0.552854955196381 2.88772797584534 2.0
1.28274643421173 3.97223472595215 3.0
-0.755216777324677 4.93096017837524 6.0
1.26805233955383 3.07400870323181 1.0
1.1894565820694 5.09119749069214 3.0
-1.64234948158264 4.88425254821777 3.0
1.69882845878601 3.90799736976624 1.0
-3.77588438987732 4.83826494216919 5.0
2.76202130317688 4.76587390899658 1.0
0.815316557884216 3.91180729866028 9.0
-2.6124849319458 3.42686557769775 0.0
1.4861786365509 5.60183382034302 9.0
0.312014013528824 5.39595031738281 2.0
-0.419443696737289 4.70551300048828 0.0
-0.980929970741272 4.48098373413086 6.0
1.72814428806305 5.26212739944458 2.0
-2.42780232429504 4.3861403465271 4.0
3.06536555290222 4.28958892822266 8.0
0.0220701992511749 5.95665454864502 5.0
2.55020952224731 4.43807315826416 7.0
-3.69999074935913 4.55251407623291 6.0
-1.20971381664276 3.45269179344177 1.0
2.03051543235779 4.68393182754517 2.0
1.53424990177155 6.20873785018921 9.0
-1.31901824474335 4.32387018203735 4.0
-3.76902031898499 4.76401567459106 5.0
-0.619248569011688 3.09881949424744 0.0
1.50695371627808 3.59271907806396 3.0
2.38586831092834 4.38039541244507 3.0
0.0145748164504766 4.10014390945435 7.0
-2.33841061592102 4.3690619468689 7.0
1.47054612636566 3.65788102149963 7.0
-1.21005141735077 6.30213594436646 1.0
-3.81338787078857 4.83362579345703 4.0
-1.4689736366272 3.60735845565796 5.0
2.57224917411804 4.09883785247803 0.0
-1.49571919441223 5.85450887680054 2.0
-1.17290854454041 4.6189923286438 8.0
-1.89134240150452 6.02773714065552 5.0
2.4838080406189 4.10200452804565 0.0
-2.02184724807739 5.14104986190796 0.0
2.36805105209351 4.69904708862305 6.0
0.0305389538407326 4.22158718109131 2.0
2.39700245857239 3.97964954376221 0.0
2.47922825813293 4.08314180374146 8.0
0.924664556980133 4.50635623931885 4.0
-3.29725742340088 4.20561361312866 5.0
1.6185040473938 4.975661277771 4.0
0.345436275005341 2.91708207130432 5.0
2.72637343406677 3.39961886405945 6.0
2.66207265853882 5.07602262496948 4.0
0.195686921477318 3.472731590271 7.0
2.97754716873169 4.12343263626099 9.0
-0.795545697212219 5.33765649795532 4.0
-2.11245036125183 4.80313587188721 2.0
0.00608893018215895 5.34281253814697 0.0
2.21421480178833 5.42307901382446 6.0
2.44047927856445 4.19916296005249 4.0
2.54200267791748 5.08534955978394 0.0
-2.56797361373901 4.75458860397339 0.0
-2.16986870765686 3.2883996963501 6.0
1.53820109367371 5.80464458465576 4.0
-1.94679665565491 4.16740226745605 6.0
-2.34945321083069 4.7232780456543 1.0
-0.339017480611801 4.49212789535522 9.0
0.607103884220123 3.00338125228882 5.0
0.936161994934082 4.19277095794678 5.0
2.06398463249207 5.05829572677612 2.0
-3.73249173164368 4.54337406158447 2.0
-3.91812062263489 4.9562783241272 6.0
1.77376854419708 5.28801488876343 3.0
-2.01564025878906 3.25588274002075 4.0
0.972582638263702 4.60374307632446 5.0
2.25840950012207 3.81802272796631 9.0
1.1893595457077 5.09554386138916 1.0
0.739949584007263 3.23059892654419 7.0
1.53688132762909 3.10310292243958 2.0
1.04405617713928 3.62842655181885 3.0
1.11079406738281 3.76750326156616 9.0
-0.173289135098457 5.0442795753479 6.0
-2.32677531242371 5.17042350769043 5.0
0.552501857280731 5.94245052337646 0.0
-0.124839723110199 5.1052074432373 2.0
-2.80698823928833 5.72499513626099 9.0
-3.41233730316162 4.13413715362549 7.0
-0.895927608013153 5.24017572402954 1.0
-0.282313674688339 3.29993748664856 7.0
-2.71067500114441 3.5505518913269 2.0
-1.87450134754181 5.37553787231445 2.0
-0.275097012519836 5.7153582572937 0.0
0.914396345615387 5.46694564819336 8.0
1.67427980899811 5.98101186752319 6.0
1.34455549716949 4.41284418106079 4.0
0.306370407342911 4.10061073303223 3.0
0.940987229347229 4.29948711395264 2.0
-2.26673793792725 5.86650371551514 7.0
-1.26577401161194 3.72375440597534 7.0
-1.03429925441742 3.30747485160828 0.0
1.00647437572479 4.01876306533813 4.0
-0.141808390617371 5.06147003173828 1.0
-0.807275354862213 5.65039587020874 6.0
2.72785305976868 4.22622966766357 5.0
1.97295153141022 5.74601554870605 1.0
2.08969140052795 4.6457953453064 3.0
0.0996010228991508 4.24643039703369 0.0
1.4882538318634 5.67263555526733 3.0
1.11593234539032 3.28675556182861 9.0
2.30309796333313 5.08581066131592 0.0
-3.63905262947083 5.17205047607422 0.0
-1.43977499008179 4.10209321975708 2.0
-2.88555192947388 4.19346141815186 5.0
-0.411160260438919 2.94176650047302 0.0
0.262456715106964 3.13907980918884 4.0
-0.303276121616364 5.12539577484131 0.0
0.901033639907837 2.8837878704071 1.0
-1.12756419181824 3.11432433128357 9.0
0.894991338253021 4.00972080230713 8.0
-2.0453736782074 5.03839302062988 4.0
-0.957340359687805 3.4592866897583 9.0
-2.86287832260132 5.01807737350464 4.0
-2.79178547859192 5.27162790298462 2.0
2.48189187049866 5.58814573287964 4.0
1.63073945045471 3.90163969993591 3.0
1.88407528400421 5.41667509078979 3.0
-3.78300547599792 4.67994499206543 4.0
2.67983818054199 4.09143018722534 0.0
1.24753832817078 3.73248791694641 4.0
-0.622398436069489 3.02277445793152 3.0
-0.0110722538083792 4.60285234451294 2.0
0.284366488456726 3.57003903388977 8.0
1.98098933696747 5.52273654937744 9.0
-2.62498021125793 4.80491209030151 1.0
0.52572238445282 4.43369483947754 5.0
-0.232843026518822 4.0229754447937 8.0
-3.59180116653442 5.01455211639404 1.0
2.25115132331848 3.73531293869019 8.0
1.338010430336 6.05268049240112 2.0
0.825344324111938 6.05822515487671 4.0
0.679943382740021 3.81662130355835 5.0
0.711581885814667 4.115647315979 2.0
2.13360810279846 4.87329959869385 4.0
3.18582272529602 4.72537612915039 1.0
-3.02679300308228 4.64522647857666 1.0
1.4310827255249 5.41597843170166 6.0
0.222732409834862 4.40100622177124 6.0
-1.36330187320709 3.93541884422302 8.0
2.29694151878357 5.85803604125977 5.0
-1.61863470077515 5.86920881271362 2.0
1.80184543132782 2.96712279319763 2.0
2.12153768539429 5.49732160568237 5.0
1.46862256526947 5.46324062347412 0.0
-2.87066078186035 3.89676547050476 8.0
1.02113330364227 3.16842889785767 2.0
-3.17952513694763 4.82080316543579 3.0
-1.43519604206085 3.89105486869812 6.0
-0.285502165555954 4.22742462158203 2.0
2.54439401626587 4.33435535430908 9.0
2.75530290603638 5.47555160522461 6.0
1.8046247959137 3.70912289619446 1.0
1.6390415430069 5.97370958328247 4.0
2.47217226028442 4.97090244293213 5.0
-3.54152703285217 4.86470413208008 9.0
-2.45279765129089 3.37823104858398 0.0
1.18449020385742 3.69286108016968 1.0
0.606061220169067 4.33840227127075 0.0
1.76507902145386 5.70471811294556 0.0
1.81507277488708 3.31659436225891 8.0
2.41961574554443 4.23108625411987 1.0
1.93965888023376 4.50785541534424 1.0
-2.40777826309204 4.23034715652466 6.0
-2.67384171485901 3.86431169509888 6.0
-2.50852823257446 5.65531349182129 9.0
1.57934880256653 3.58905053138733 5.0
0.389884382486343 2.94992232322693 4.0
-2.86170220375061 3.4650137424469 1.0
-2.6570827960968 3.37794923782349 7.0
-1.88044202327728 3.94796967506409 8.0
-3.49309396743774 4.53586053848267 6.0
2.90813302993774 5.47636079788208 9.0
-3.82242703437805 4.58476591110229 1.0
-3.80423450469971 4.60580396652222 7.0
0.561256110668182 4.48837995529175 6.0
-1.11775732040405 5.59800910949707 0.0
2.08586597442627 3.67975163459778 9.0
-1.97502136230469 5.86569929122925 3.0
1.90744376182556 3.45341300964355 5.0
-0.337311148643494 6.04775524139404 3.0
1.50824749469757 3.83127593994141 2.0
2.05237054824829 4.88132381439209 5.0
-2.32162857055664 4.48554372787476 3.0
2.45716881752014 4.909423828125 4.0
1.01810562610626 5.03696632385254 9.0
1.82811510562897 4.81433439254761 7.0
1.46313452720642 3.74558639526367 1.0
1.65714204311371 5.78203916549683 4.0
-1.83537113666534 3.76830792427063 4.0
2.2476909160614 3.12579107284546 6.0
-3.29916048049927 5.48624181747437 1.0
1.84222781658173 3.25796914100647 3.0
1.76188886165619 5.50607919692993 8.0
1.66246485710144 3.70021104812622 8.0
1.06604421138763 4.29302787780762 0.0
-1.4218989610672 6.15689373016357 6.0
1.17024183273315 6.13091802597046 7.0
-3.16388392448425 5.28602027893066 7.0
1.67058670520782 4.72893142700195 6.0
-0.322024583816528 5.42648410797119 7.0
0.199837908148766 4.46280002593994 2.0
0.76899790763855 4.55690240859985 3.0
2.42568159103394 5.29426097869873 2.0
-2.75744605064392 5.10857534408569 2.0
0.104733690619469 5.100501537323 6.0
2.20183134078979 5.79778623580933 2.0
1.91554236412048 3.98215937614441 7.0
-2.59367561340332 3.4248161315918 4.0
-1.81675732135773 5.71408414840698 0.0
-2.85764169692993 3.55211329460144 3.0
-2.32192468643188 4.68303871154785 6.0
-1.73113191127777 4.34850215911865 2.0
1.37633156776428 5.55223226547241 6.0
2.35358738899231 3.70988321304321 3.0
0.13546296954155 3.48610353469849 3.0
0.117968872189522 5.04257965087891 0.0
-1.78875398635864 5.0371241569519 9.0
-1.38670980930328 5.86626005172729 5.0
-2.75842070579529 4.6260929107666 1.0
-3.36048913002014 4.22980451583862 1.0
1.08677244186401 4.17032432556152 5.0
2.24781131744385 3.85603356361389 3.0
-0.688812971115112 4.76647090911865 6.0
0.312207907438278 4.56042385101318 4.0
-1.21685194969177 3.47173976898193 3.0
-2.42325401306152 4.13266229629517 4.0
-0.53360515832901 4.10571146011353 1.0
-1.46920382976532 5.2643256187439 0.0
1.74790930747986 6.15929555892944 4.0
1.7654904127121 6.04874038696289 5.0
-0.38688987493515 4.260498046875 5.0
-1.38046860694885 4.163330078125 2.0
-0.626063466072083 3.33174347877502 8.0
2.33929133415222 5.77677583694458 9.0
-0.299541383981705 5.14874505996704 4.0
2.19476723670959 3.88495993614197 3.0
2.11461305618286 5.84823274612427 1.0
2.88485503196716 4.48206615447998 8.0
1.65276753902435 4.27722883224487 0.0
-1.16681838035583 3.75795316696167 1.0
0.790371060371399 6.08744239807129 3.0
2.98769855499268 5.00910234451294 3.0
2.79425072669983 5.44203233718872 4.0
-3.33976984024048 5.43792009353638 4.0
-2.73836183547974 4.34171342849731 2.0
2.10190176963806 5.8893084526062 9.0
-0.640411972999573 5.64421510696411 7.0
-1.48328685760498 3.17441558837891 6.0
-1.49395155906677 3.77279376983643 8.0
-2.77682447433472 4.82732629776001 1.0
1.0337438583374 2.55644130706787 8.0
-1.81745076179504 3.25164651870728 9.0
-0.303019165992737 5.17710399627686 1.0
-2.89692831039429 3.58698320388794 3.0
0.874744474887848 4.27527523040771 1.0
0.970137774944305 4.99681806564331 7.0
1.39987969398499 4.04613304138184 3.0
-1.18073844909668 5.37677526473999 0.0
0.391008764505386 2.75124049186707 0.0
-1.95670199394226 4.41823577880859 2.0
-0.660481870174408 3.13120484352112 8.0
-2.19154477119446 3.9268844127655 3.0
1.4742910861969 4.93563795089722 9.0
-2.31687831878662 3.65772986412048 2.0
-1.1054413318634 3.71138596534729 7.0
0.681250631809235 5.79532527923584 2.0
2.68387866020203 4.61027383804321 6.0
-3.79588055610657 4.93493843078613 0.0
-2.34292268753052 4.81026744842529 1.0
-1.20514154434204 4.73939085006714 6.0
0.980169713497162 3.2693498134613 1.0
-2.45834589004517 4.2085919380188 6.0
2.21716928482056 2.96483540534973 7.0
-2.2568461894989 4.43968343734741 5.0
1.62223649024963 5.91042757034302 5.0
1.49363994598389 6.09268140792847 2.0
-0.300173401832581 5.61685037612915 5.0
2.97609972953796 5.10443639755249 9.0
-3.3452353477478 4.89322471618652 4.0
-0.799099743366241 4.05055093765259 0.0
0.502190351486206 5.40390300750732 2.0
-0.734386384487152 5.16366243362427 3.0
2.44984459877014 5.07290744781494 4.0
2.86377024650574 4.34163188934326 9.0
0.641839444637299 3.39164352416992 4.0
-3.51455307006836 4.99208450317383 1.0
2.63965535163879 3.36334371566772 0.0
2.0929217338562 4.26753091812134 0.0
-3.16157579421997 4.59875011444092 2.0
-1.29917860031128 4.82589054107666 3.0
2.59031367301941 4.69315147399902 8.0
-0.45853778719902 4.97269153594971 9.0
-2.47446441650391 4.22696828842163 2.0
1.90073311328888 4.38302040100098 8.0
2.22577214241028 3.37370204925537 9.0
-1.23842978477478 6.18827867507935 5.0
-0.391036599874496 4.31772232055664 7.0
2.33290839195251 4.96433925628662 9.0
2.32745862007141 4.77534151077271 1.0
2.68629431724548 4.68919229507446 4.0
2.08714294433594 3.32911062240601 6.0
-2.83556437492371 5.53298854827881 2.0
-2.53660845756531 3.27595448493958 8.0
-3.62000775337219 4.52874135971069 4.0
0.347006946802139 4.1424994468689 4.0
-0.612322747707367 5.35900545120239 8.0
-1.53434205055237 3.998703956604 9.0
1.63155782222748 5.50634098052979 3.0
-2.10792541503906 4.51697158813477 1.0
-1.29501211643219 4.23303937911987 1.0
2.340003490448 5.83117485046387 6.0
-1.06828701496124 3.9106457233429 5.0
-1.18904078006744 6.09754037857056 8.0
2.77523636817932 5.57160806655884 4.0
-0.50992876291275 4.02027034759521 6.0
0.767618596553802 5.09946155548096 4.0
-0.966906487941742 4.36175727844238 5.0
1.90264320373535 5.40626907348633 2.0
-0.839169502258301 6.06587553024292 6.0
1.2566784620285 5.12379837036133 4.0
-0.70991450548172 4.00364828109741 2.0
-2.65425443649292 4.04904270172119 3.0
-1.86654055118561 6.23196935653687 1.0
1.60560345649719 5.17938804626465 3.0
0.701469123363495 5.18695211410522 6.0
2.40632247924805 4.66561460494995 8.0
-0.235933378338814 4.70885133743286 5.0
-0.168441370129585 3.27215194702148 2.0
-1.6059513092041 5.54816436767578 2.0
1.9348566532135 5.31485986709595 7.0
-3.14439535140991 5.35889530181885 1.0
-2.34510946273804 4.42097473144531 6.0
1.6959103345871 5.83988046646118 2.0
-2.26390957832336 3.03569173812866 5.0
-1.93899083137512 3.2002477645874 9.0
2.86726021766663 4.25890684127808 2.0
1.60165202617645 5.79472398757935 8.0
2.92260909080505 5.03212451934814 1.0
-0.122229807078838 4.20385599136353 6.0
2.71721410751343 5.15487384796143 9.0
-0.552022695541382 4.82685089111328 2.0
2.42189407348633 4.37451934814453 7.0
-2.53357028961182 5.21377897262573 5.0
-0.371749371290207 4.1124472618103 3.0
-0.759159445762634 4.81427192687988 2.0
1.92861807346344 4.87105655670166 9.0
-2.15375542640686 4.55296087265015 7.0
-1.44292545318604 3.16694808006287 0.0
-3.18387508392334 4.09286260604858 2.0
-0.289500147104263 4.68103122711182 9.0
0.498081088066101 4.34881162643433 3.0
2.16649079322815 5.5021333694458 4.0
2.45874094963074 5.43103790283203 1.0
-3.39901208877563 5.2806396484375 7.0
2.24284291267395 4.84702634811401 9.0
0.842985033988953 3.66898822784424 5.0
-1.36796271800995 5.96352338790894 8.0
0.866165399551392 3.53553438186646 9.0
-1.57326114177704 3.15497255325317 7.0
0.0296450443565845 4.99529933929443 3.0
-1.92054390907288 4.94391775131226 4.0
-0.564276516437531 4.83186197280884 0.0
-1.23781800270081 5.08387327194214 9.0
-1.83240950107574 4.32725048065186 7.0
-3.90768671035767 4.89968109130859 4.0
0.0637251138687134 2.90469789505005 2.0
-3.84194564819336 4.77078294754028 4.0
1.4882880449295 3.00022387504578 7.0
0.818046569824219 4.01720714569092 0.0
-0.854049324989319 2.82079362869263 1.0
1.31947493553162 3.14721369743347 8.0
-2.29283857345581 3.72356200218201 1.0
2.98373818397522 3.88741970062256 0.0
2.16873669624329 4.57427406311035 4.0
1.28987550735474 3.2510347366333 6.0
0.890350878238678 4.00074052810669 1.0
-0.87905490398407 3.89662337303162 9.0
1.23871660232544 3.01065802574158 9.0
0.365099132061005 4.74631786346436 2.0
1.13982236385345 4.75999879837036 1.0
-2.65973663330078 4.02144050598145 2.0
2.59120607376099 4.02357769012451 5.0
-0.908716201782227 5.80696582794189 6.0
0.0953332409262657 2.97376465797424 9.0
1.86598670482635 6.04122066497803 7.0
-1.13818538188934 4.31776666641235 7.0
-1.80655586719513 5.81728172302246 3.0
1.91250884532928 5.01901435852051 4.0
-1.19263982772827 3.59395456314087 2.0
1.83336579799652 6.0494909286499 0.0
-3.93201231956482 4.88268232345581 2.0
0.791583657264709 5.72411727905273 5.0
-2.03824663162231 3.6062171459198 6.0
2.13609027862549 4.07780265808105 7.0
1.5223525762558 4.59081840515137 3.0
-0.0722947046160698 4.12281131744385 7.0
-0.678062200546265 6.28084516525269 9.0
-1.5385707616806 4.88935422897339 4.0
2.68036532402039 4.15672826766968 2.0
-0.787465989589691 4.64800357818604 0.0
1.26588439941406 5.56498432159424 6.0
1.93247056007385 5.05700588226318 1.0
-0.914591491222382 5.69375991821289 7.0
0.614594638347626 2.86222577095032 5.0
-2.52655100822449 5.48689985275269 6.0
0.939438700675964 5.75157499313354 5.0
-0.130068898200989 5.84497451782227 3.0
-1.82469487190247 4.05434894561768 9.0
-0.461059242486954 4.47148132324219 2.0
2.12364745140076 3.02581882476807 7.0
-0.353804081678391 2.79389953613281 8.0
-2.10116076469421 3.78548455238342 5.0
-2.65854454040527 4.0488862991333 9.0
-0.1353979408741 5.65498876571655 5.0
2.32421898841858 5.42811679840088 8.0
-3.07858848571777 4.96702575683594 5.0
2.31418633460999 4.79905891418457 4.0
2.91559886932373 5.13072490692139 3.0
2.55655431747437 5.37282752990723 7.0
-0.811616778373718 4.65081691741943 9.0
1.35841751098633 5.18255853652954 8.0
-2.34678816795349 4.23974323272705 1.0
2.77367544174194 5.48593139648438 2.0
1.8105880022049 4.75248146057129 2.0
-2.19412446022034 4.10477113723755 8.0
-3.5273015499115 4.8759560585022 9.0
0.431206911802292 5.02387094497681 3.0
-1.51676487922668 4.2040867805481 0.0
-1.55270004272461 4.71549415588379 8.0
2.07766246795654 5.62287378311157 4.0
1.01340508460999 5.64613914489746 0.0
-2.62564659118652 5.15633916854858 2.0
-0.964239060878754 5.78238868713379 0.0
2.68994426727295 4.58407878875732 1.0
2.03897166252136 4.15021181106567 4.0
0.733815848827362 5.34199905395508 1.0
1.47475814819336 3.1372013092041 8.0
-2.25280785560608 5.09947490692139 5.0
-2.43404603004456 4.42222833633423 5.0
2.93906354904175 4.09273624420166 7.0
1.8179897069931 5.31174659729004 9.0
-0.181748509407043 3.47039175033569 8.0
1.83017551898956 5.29185199737549 3.0
2.3114914894104 3.17932105064392 7.0
0.776724636554718 4.46918869018555 9.0
-0.120811454951763 2.63174533843994 1.0
-1.60536158084869 4.37665748596191 5.0
0.37866485118866 3.28497767448425 6.0
-2.13314247131348 5.52354431152344 9.0
-2.93421387672424 4.73647165298462 8.0
2.83092617988586 3.99242377281189 7.0
-1.70649433135986 4.61870813369751 2.0
0.248518630862236 5.36835050582886 0.0
-3.10777878761292 5.09726572036743 9.0
-2.45096492767334 3.48468923568726 0.0
0.261718153953552 4.14947032928467 8.0
-1.76010930538177 5.32256937026978 5.0
3.0543806552887 5.04345273971558 9.0
-1.75865066051483 3.71144413948059 4.0
-1.73307371139526 3.2852668762207 2.0
-1.80453109741211 5.62032461166382 9.0
-1.68640303611755 3.40676021575928 8.0
2.87830305099487 4.38730239868164 1.0
2.1035475730896 5.06011772155762 9.0
-2.67205858230591 3.88400912284851 1.0
2.349853515625 3.26661396026611 8.0
-1.73747873306274 3.35720872879028 3.0
-0.630615174770355 5.38475704193115 7.0
-1.68821620941162 3.69811749458313 6.0
2.06854343414307 5.19134569168091 4.0
0.283389866352081 5.86057996749878 2.0
2.96167373657227 3.83762240409851 3.0
2.5042576789856 5.14791297912598 7.0
1.67575967311859 3.39875483512878 0.0
1.66528534889221 3.06035494804382 3.0
0.802171885967255 5.89699935913086 5.0
0.560233950614929 5.30056285858154 8.0
-2.07583451271057 3.86336207389832 8.0
-1.71119058132172 4.82094764709473 8.0
1.9695725440979 5.75513172149658 7.0
-2.80827260017395 5.3806586265564 9.0
-1.46022534370422 5.08741903305054 6.0
-1.02585649490356 4.51309251785278 2.0
2.55215311050415 4.87857437133789 7.0
1.68639862537384 6.10300397872925 4.0
2.04098534584045 4.28967094421387 5.0
2.77663207054138 4.19056701660156 7.0
1.65276598930359 2.78744673728943 6.0
-1.55635917186737 4.01532793045044 7.0
1.7293803691864 4.04888582229614 1.0
-2.28736209869385 4.3540563583374 7.0
-1.12485659122467 4.36260938644409 3.0
-1.81899869441986 4.84431600570679 6.0
2.26343822479248 5.20660018920898 8.0
1.07820546627045 4.93959999084473 2.0
0.23137192428112 4.15170288085938 6.0
0.975301563739777 4.85131883621216 6.0
-0.349846035242081 6.10966825485229 7.0
-3.18957281112671 3.82796430587769 1.0
-3.46550989151001 4.59016466140747 5.0
-1.98302388191223 3.62731456756592 9.0
2.05847668647766 5.59594964981079 7.0
0.691046059131622 3.99859237670898 1.0
-0.977613031864166 3.88820147514343 7.0
0.757897078990936 4.03028678894043 0.0
0.24687747657299 3.8280725479126 1.0
-3.58425903320312 4.47013807296753 6.0
-3.79348826408386 5.20400953292847 3.0
1.08655607700348 3.47979211807251 3.0
1.74666905403137 3.61638188362122 9.0
-0.0413155406713486 6.29051351547241 0.0
2.64913392066956 3.66991972923279 1.0
-2.95089316368103 4.43188095092773 2.0
-0.0518358498811722 5.85040473937988 3.0
0.750558197498322 3.62533092498779 2.0
-2.60761070251465 5.49774789810181 2.0
2.83241772651672 5.52885055541992 5.0
-1.78267180919647 3.26379632949829 4.0
-1.15013790130615 4.73846483230591 9.0
3.22260570526123 4.32080602645874 8.0
-2.68573093414307 3.87949013710022 7.0
-1.32041525840759 5.28514099121094 4.0
0.198662385344505 5.08662796020508 4.0
-0.021048542112112 4.38308811187744 9.0
-1.98015630245209 5.7340087890625 7.0
0.9117271900177 4.56674194335938 6.0
0.716186046600342 4.25477409362793 7.0
2.24820494651794 3.27357077598572 7.0
-0.640012562274933 3.45026135444641 1.0
-2.22413635253906 4.8889012336731 2.0
-0.307254910469055 4.58000183105469 3.0
-2.55225586891174 4.04270267486572 5.0
0.731110632419586 2.72746562957764 1.0
1.56305122375488 4.48270511627197 9.0
0.227210775017738 2.97520446777344 0.0
-2.80725455284119 5.2113938331604 3.0
1.73829460144043 3.11069297790527 3.0
2.15936589241028 5.13459300994873 1.0
-2.31434607505798 3.9179904460907 5.0
1.49792349338531 6.27877712249756 6.0
1.4717344045639 4.98438262939453 6.0
-0.991162240505219 5.48004770278931 2.0
2.44167327880859 5.45492315292358 4.0
-0.379362553358078 4.55874061584473 6.0
-1.47611212730408 5.92342281341553 8.0
2.45495986938477 3.56748938560486 8.0
-2.69422769546509 4.90133953094482 9.0
-1.55464732646942 3.74321985244751 6.0
1.12458837032318 5.1728835105896 6.0
-0.764282524585724 3.28477740287781 1.0
0.462964534759521 6.42798805236816 0.0
-2.40608549118042 3.4417462348938 7.0
-3.69034051895142 4.64899063110352 5.0
2.39516830444336 4.03300285339355 8.0
1.11752665042877 3.40587663650513 2.0
-2.00034475326538 4.61512041091919 1.0
-2.9930248260498 5.25127172470093 5.0
2.09979867935181 5.52120733261108 8.0
-0.225755840539932 5.82512807846069 1.0
0.422262102365494 5.12420034408569 4.0
2.01130604743958 4.81706190109253 7.0
-1.93458759784698 5.48165464401245 5.0
-1.92590546607971 3.21968173980713 0.0
-1.37273347377777 2.94366264343262 3.0
2.85248613357544 3.89076781272888 9.0
0.996213912963867 6.07787942886353 9.0
0.86084109544754 5.74593591690063 5.0
-0.968764960765839 4.05591917037964 2.0
2.34595775604248 3.81768393516541 8.0
-0.171538919210434 5.75723695755005 4.0
-1.7862982749939 5.71270513534546 1.0
3.01603055000305 3.78363609313965 9.0
-3.07039499282837 3.89769816398621 0.0
3.00236845016479 5.28498077392578 4.0
1.63853371143341 3.9057343006134 4.0
0.0448986254632473 4.88697290420532 8.0
1.97748410701752 3.86692667007446 2.0
0.803169965744019 5.95564079284668 9.0
1.53794395923615 5.42110967636108 0.0
2.59669017791748 4.3194694519043 7.0
2.28246760368347 4.22345876693726 9.0
0.188475653529167 3.22259497642517 8.0
2.80197167396545 4.18735647201538 7.0
-2.51697063446045 3.58474922180176 1.0
-0.881409823894501 3.82551217079163 3.0
1.69104599952698 4.5173454284668 2.0
0.106872357428074 5.09703350067139 9.0
0.787818193435669 4.87533283233643 9.0
2.37266826629639 5.2379093170166 5.0
-1.27692592144012 4.71413898468018 9.0
-1.2109500169754 6.33951759338379 7.0
-1.25582659244537 5.25259876251221 6.0
-3.36007881164551 4.73926115036011 7.0
-0.590366065502167 3.96019053459167 7.0
0.749506056308746 4.08621883392334 1.0
-2.2352659702301 4.00854158401489 1.0
-1.40354597568512 4.5782732963562 2.0
-1.07651543617249 5.05192422866821 4.0
-2.85635209083557 4.73462343215942 2.0
-1.56396317481995 3.22177124023438 0.0
-3.39924073219299 4.87379837036133 6.0
-3.38650321960449 4.22180414199829 8.0
1.45581483840942 4.44369220733643 7.0
-2.37729859352112 5.31461524963379 6.0
1.79498684406281 3.36273956298828 2.0
0.901421010494232 3.28655362129211 2.0
1.6031311750412 6.00996541976929 9.0
-2.17690324783325 5.12480640411377 8.0
-1.95857787132263 3.09117341041565 2.0
-0.0716744661331177 6.05545854568481 4.0
1.05291390419006 3.36742115020752 2.0
2.53149223327637 4.80580854415894 0.0
0.785666644573212 4.27235460281372 5.0
0.0422926060855389 3.12678217887878 8.0
-2.01435041427612 5.07712984085083 6.0
-2.55312776565552 4.40013647079468 8.0
-1.30481386184692 2.91703200340271 2.0
-2.1981885433197 3.38133692741394 7.0
-3.18460845947266 4.88900279998779 7.0
-3.11647748947144 4.1466178894043 3.0
-3.01971697807312 5.61489725112915 1.0
2.5148777961731 4.76075983047485 8.0
1.50723206996918 3.56281852722168 1.0
-0.773825287818909 3.29150176048279 6.0
1.25849688053131 3.88420486450195 5.0
0.681961536407471 4.5553617477417 9.0
-2.15516448020935 6.05450582504272 7.0
0.966561555862427 4.39576959609985 8.0
0.739810526371002 3.54528284072876 9.0
0.781130433082581 3.07993650436401 6.0
0.682043969631195 3.00244784355164 4.0
-0.70727401971817 5.92008399963379 8.0
2.36900019645691 4.83059787750244 1.0
-2.01980042457581 5.12987518310547 9.0
-2.7317202091217 4.25816679000854 4.0
1.73933124542236 4.88481330871582 0.0
-3.42430400848389 5.41098356246948 4.0
0.897875845432281 3.34944796562195 1.0
1.46342957019806 5.30049610137939 4.0
-1.65610086917877 4.8809175491333 3.0
-1.52534103393555 4.37800168991089 6.0
-2.44335865974426 4.02797174453735 2.0
-1.34309840202332 3.8120584487915 2.0
1.63567006587982 6.14562702178955 7.0
-2.30526423454285 3.58365631103516 0.0
-2.08920407295227 5.87648677825928 0.0
0.608436524868011 4.67066240310669 7.0
1.28956723213196 4.4354453086853 0.0
0.651539862155914 4.6885404586792 7.0
-3.59031200408936 4.97288751602173 4.0
0.149324372410774 5.78567552566528 3.0
1.139652967453 5.20768594741821 6.0
0.640303552150726 6.31050777435303 7.0
-1.22219395637512 4.49859380722046 7.0
0.649364173412323 5.3139271736145 4.0
-0.678608298301697 4.83382558822632 5.0
0.233507916331291 3.71819305419922 4.0
-2.86041522026062 3.9612123966217 3.0
1.53198480606079 4.23221826553345 5.0
-1.02105510234833 5.44898414611816 5.0
0.782761335372925 4.59008693695068 4.0
-0.0125758042559028 4.64846324920654 7.0
1.47260117530823 2.57351541519165 1.0
0.243106737732887 5.24361371994019 0.0
2.00789499282837 2.91577553749084 7.0
1.18332374095917 5.76151371002197 7.0
1.64562273025513 5.04236030578613 1.0
0.947756350040436 5.4133358001709 6.0
-1.14777219295502 4.45104169845581 5.0
-1.02580320835114 3.15042781829834 0.0
1.92449522018433 5.70689249038696 7.0
0.166908442974091 5.07780599594116 7.0
-2.20914316177368 4.92145299911499 4.0
-0.746566712856293 5.08066558837891 6.0
-1.53722751140594 3.81518650054932 1.0
-0.698821425437927 4.7941198348999 8.0
-1.49756574630737 4.68324613571167 5.0
-2.70004677772522 4.33287858963013 9.0
-2.30117106437683 3.79701685905457 3.0
-0.874295711517334 6.30283737182617 5.0
0.730863988399506 4.43152952194214 6.0
2.04175996780396 4.30616235733032 2.0
1.63548529148102 4.89077472686768 2.0
-0.0874419882893562 4.07324266433716 7.0
-0.810440719127655 5.27252197265625 3.0
-0.560174345970154 5.78368234634399 5.0
1.71121716499329 3.10444641113281 8.0
1.56458747386932 5.29097318649292 1.0
1.98720479011536 3.89188385009766 0.0
0.70945417881012 4.56106281280518 6.0
1.9388325214386 4.30205488204956 8.0
-3.50286149978638 4.27003240585327 7.0
0.357085287570953 6.44030427932739 8.0
1.71838414669037 4.90091276168823 8.0
0.469391286373138 3.09910011291504 5.0
0.00665814569219947 5.84880208969116 7.0
-1.08961546421051 3.43453621864319 5.0
-2.77993035316467 5.2995023727417 4.0
-2.56850981712341 3.61812138557434 9.0
0.451929777860641 3.24818253517151 7.0
0.57968658208847 2.78026294708252 3.0
-2.58574962615967 3.79633951187134 3.0
2.83320569992065 5.5001745223999 8.0
-0.740719676017761 4.24502515792847 8.0
-0.665924191474915 3.42595887184143 3.0
-2.36569786071777 4.18916034698486 9.0
1.0266592502594 3.1996009349823 4.0
0.893016338348389 3.51271820068359 7.0
-2.21883726119995 4.91406154632568 2.0
-1.36482429504395 4.74492597579956 0.0
1.61128878593445 5.75823068618774 8.0
-2.96605515480042 4.79443502426147 0.0
-0.149067014455795 6.19677591323853 7.0
2.01243591308594 5.60015916824341 3.0
0.664538443088531 3.48360419273376 3.0
1.43983495235443 5.33769273757935 2.0
1.98030972480774 4.32729196548462 5.0
-1.45433878898621 4.97447299957275 2.0
-1.64512133598328 5.57572031021118 4.0
1.01412010192871 4.76972818374634 4.0
-1.81801354885101 5.26768493652344 0.0
2.35776042938232 3.53771924972534 4.0
2.62295842170715 5.23195219039917 8.0
-0.660245776176453 3.04094839096069 2.0
-0.0269753709435463 4.22896146774292 4.0
2.13763523101807 4.90253114700317 0.0
-1.13142919540405 3.13913011550903 6.0
-0.861911773681641 4.7094841003418 4.0
-0.268733620643616 4.73475646972656 5.0
-1.36729264259338 6.0927152633667 6.0
-2.47370004653931 5.8286919593811 0.0
-1.5335636138916 4.98059844970703 8.0
1.47456800937653 5.35900640487671 8.0
1.4689040184021 2.96709752082825 0.0
-1.77657890319824 4.73840236663818 6.0
1.94075787067413 2.94287085533142 1.0
0.900288462638855 4.82108306884766 1.0
1.19048404693604 2.84465026855469 6.0
-0.933690309524536 3.42438006401062 1.0
0.441959530115128 2.71116638183594 4.0
-2.94166564941406 4.42377614974976 2.0
-1.03536057472229 5.98505687713623 1.0
-1.74539482593536 4.16901159286499 1.0
-2.45843100547791 4.62338781356812 2.0
0.998581826686859 5.79867124557495 4.0
0.831350684165955 4.12710475921631 4.0
1.06390845775604 4.09471750259399 5.0
2.93169903755188 4.6755518913269 5.0
-3.02713823318481 5.49375009536743 8.0
2.22588706016541 3.62653374671936 8.0
1.49821305274963 5.49586343765259 5.0
-0.76009202003479 4.50542068481445 1.0
0.513985931873322 4.31763029098511 8.0
2.78375053405762 4.21535015106201 2.0
-0.0681387335062027 4.10149049758911 3.0
-1.57678949832916 4.32966613769531 3.0
-2.04818630218506 3.85049152374268 9.0
-0.692189931869507 5.93633794784546 6.0
2.42902374267578 5.1248722076416 6.0
1.94695293903351 3.75650644302368 5.0
1.81171655654907 4.6781792640686 0.0
-1.23681998252869 5.42111015319824 7.0
1.97532963752747 4.30445623397827 3.0
0.834594190120697 6.07230615615845 3.0
-4.02006244659424 4.86792469024658 2.0
-0.000411912245908752 5.08516502380371 7.0
-1.75494694709778 4.86307621002197 4.0
1.2463104724884 4.3761420249939 5.0
0.882971405982971 6.19508838653564 6.0
1.09259581565857 3.78430104255676 0.0
0.458032041788101 4.37503290176392 2.0
1.50334072113037 5.36532211303711 1.0
3.1502149105072 4.2957935333252 8.0
2.50682282447815 5.21642971038818 1.0
-3.62980937957764 4.89542436599731 0.0
1.81333708763123 3.88294339179993 9.0
0.520977258682251 3.12399959564209 3.0
-1.42567574977875 3.18907761573792 1.0
-2.461177110672 4.44047355651855 0.0
-2.18090748786926 5.25386619567871 5.0
-3.85295796394348 4.82116031646729 4.0
-1.6169900894165 6.11326837539673 2.0
1.80547595024109 2.9999144077301 3.0
-1.61647987365723 6.17021656036377 3.0
2.84080076217651 4.54444789886475 6.0
2.67544412612915 5.62659406661987 7.0
0.410561561584473 4.46233034133911 6.0
0.481164127588272 5.24005603790283 0.0
1.20939481258392 4.71531295776367 0.0
0.889373302459717 4.54074001312256 5.0
1.78797459602356 5.42448091506958 7.0
-2.09741425514221 5.31982469558716 4.0
-3.22087788581848 4.60487985610962 7.0
2.48005795478821 3.32543444633484 7.0
-2.14691257476807 4.47828960418701 0.0
0.902361571788788 3.35320329666138 6.0
1.11806929111481 4.54843378067017 1.0
0.140834838151932 2.95099759101868 3.0
-2.24924087524414 3.20243692398071 9.0
2.16096973419189 3.15421867370605 0.0
2.31962037086487 5.34749412536621 9.0
0.305073976516724 4.12128591537476 0.0
1.75784778594971 6.22050952911377 3.0
1.16923677921295 3.30599761009216 8.0
2.41887378692627 3.28694081306458 4.0
-0.483487010002136 3.65956711769104 8.0
-0.446692198514938 4.5524115562439 8.0
2.26319360733032 3.91062808036804 4.0
2.32835602760315 4.07061672210693 1.0
-2.63717007637024 5.33785915374756 0.0
1.58334314823151 5.92202949523926 2.0
-3.14256048202515 4.00623989105225 2.0
1.63569939136505 5.32269525527954 4.0
0.292354017496109 6.38929605484009 1.0
-0.0397454313933849 3.29862523078918 1.0
-2.41823029518127 5.3404712677002 2.0
2.27011108398438 3.82560253143311 4.0
2.64133310317993 4.13309049606323 3.0
-0.891180515289307 3.73476147651672 4.0
-1.05500018596649 3.40325951576233 1.0
1.03471100330353 5.39751958847046 4.0
-1.65090179443359 5.9321928024292 7.0
1.52895963191986 4.91844987869263 1.0
-2.30918121337891 4.34903955459595 0.0
2.34738087654114 3.94991827011108 0.0
2.50621056556702 5.65776109695435 9.0
-1.45192193984985 4.49116563796997 0.0
-3.67571020126343 4.59696197509766 4.0
-1.55592226982117 3.58081841468811 2.0
1.94208431243896 3.88156318664551 8.0
-2.72601747512817 3.78233337402344 8.0
-1.67629814147949 5.28997707366943 5.0
-0.629136919975281 4.20400238037109 5.0
2.01659560203552 5.51007318496704 0.0
-1.31069326400757 4.10375118255615 4.0
1.72094392776489 3.88006019592285 0.0
0.472933113574982 5.01423072814941 8.0
2.53177046775818 3.66658973693848 6.0
0.19701874256134 3.80335569381714 2.0
-2.9533007144928 4.20349168777466 5.0
2.96116185188293 4.17326068878174 9.0
-3.71065258979797 5.0436487197876 2.0
1.48690104484558 5.56930828094482 9.0
-4.01064920425415 4.97140741348267 1.0
-2.10866737365723 4.72298717498779 1.0
-0.732345998287201 5.29610157012939 5.0
-3.91527390480042 4.990882396698 4.0
1.97727537155151 4.23813581466675 7.0
1.73254716396332 5.46845960617065 5.0
-0.743183135986328 6.22007274627686 8.0
-0.270483255386353 5.80226182937622 6.0
-0.294726729393005 4.4044361114502 2.0
-0.700499475002289 3.41707754135132 1.0
-1.13872921466827 5.71206855773926 5.0
-0.684450328350067 5.10579967498779 5.0
2.00413537025452 3.30052804946899 3.0
2.27153372764587 4.61887836456299 4.0
-0.650754928588867 4.30602312088013 1.0
-0.242833465337753 4.23688793182373 8.0
-0.499669760465622 5.70137166976929 9.0
1.99119353294373 5.86658096313477 9.0
1.0025919675827 4.2341160774231 8.0
0.714306354522705 6.2322793006897 9.0
1.41708564758301 3.5943808555603 8.0
-0.533673584461212 3.41978287696838 6.0
-1.2457799911499 4.50556993484497 8.0
2.94414210319519 4.45246887207031 5.0
0.835305333137512 4.49700593948364 8.0
-1.09419989585876 5.59358072280884 9.0
2.88111424446106 4.09190654754639 4.0
3.02077531814575 4.27228498458862 6.0
-0.160342410206795 5.67985391616821 2.0
-0.74904203414917 2.99108839035034 6.0
-3.14601182937622 5.13368511199951 3.0
-3.55863189697266 4.34151887893677 7.0
-2.1661856174469 5.32527256011963 4.0
1.85790860652924 5.86037826538086 0.0
-1.82019364833832 6.1164436340332 0.0
-1.36367070674896 3.79363560676575 1.0
1.14518308639526 3.7200243473053 7.0
-3.93138647079468 4.94254875183105 5.0
-0.413366734981537 3.89259815216064 1.0
-0.146695017814636 3.41979718208313 5.0
-1.09682834148407 5.63064289093018 9.0
1.06357276439667 3.5455379486084 3.0
-0.238631576299667 5.12500476837158 1.0
-1.70184803009033 3.87069964408875 6.0
2.53033304214478 4.9630913734436 8.0
-1.03871357440948 5.89178466796875 7.0
1.29351401329041 3.76609349250793 3.0
-1.88799953460693 5.5306248664856 6.0
1.9172899723053 5.64330959320068 9.0
2.98094820976257 3.90927314758301 1.0
1.88381683826447 4.33912372589111 2.0
2.38430309295654 4.88565540313721 0.0
2.76249361038208 4.07577276229858 1.0
3.2846896648407 4.32434272766113 7.0
0.279772013425827 2.84391093254089 2.0
-3.91575145721436 4.71418285369873 6.0
-1.72166383266449 6.11323642730713 1.0
1.65707767009735 3.86817121505737 9.0
0.635181486606598 4.96624326705933 0.0
0.3749780356884 4.76192760467529 0.0
-1.24826538562775 5.49363470077515 8.0
2.19198846817017 5.82138538360596 9.0
-0.166683360934258 5.73318815231323 9.0
0.68774425983429 3.53695487976074 2.0
1.23637819290161 4.85963821411133 8.0
2.42661905288696 5.39509391784668 6.0
1.45613992214203 3.83063054084778 2.0
-0.343274146318436 3.05876564979553 5.0
1.06384313106537 4.14819383621216 6.0
-0.45930227637291 5.56000375747681 0.0
1.68284928798676 4.1316967010498 3.0
1.10286426544189 3.63098907470703 3.0
0.776431500911713 3.55753540992737 0.0
-2.66688394546509 3.86417126655579 7.0
-1.87262713909149 4.76892137527466 4.0
-3.48588490486145 4.61463212966919 7.0
-2.78145670890808 3.7883198261261 5.0
-0.328609734773636 3.51038360595703 0.0
-1.71630704402924 5.60465288162231 1.0
-2.47334218025208 4.99520111083984 6.0
-0.495841592550278 3.68241143226624 8.0
-1.61436021327972 3.41931772232056 8.0
1.33770298957825 5.14894104003906 1.0
-2.15612149238586 5.06002855300903 2.0
-0.654881954193115 6.04427146911621 1.0
-3.29754567146301 4.17039489746094 5.0
0.819377779960632 5.42185831069946 4.0
-0.803583741188049 4.91738080978394 5.0
-0.377827167510986 3.04441547393799 9.0
-1.99119412899017 4.14781427383423 6.0
0.843895077705383 3.73198080062866 7.0
-0.86065274477005 5.47631168365479 1.0
2.33358645439148 5.92383527755737 0.0
1.53478026390076 5.63760566711426 6.0
1.76272857189178 5.14820051193237 9.0
2.1719970703125 6.00730323791504 2.0
2.59316039085388 5.61579751968384 7.0
-1.92520499229431 4.38252544403076 7.0
-0.189388394355774 5.99267816543579 3.0
1.84269142150879 4.80397510528564 9.0
-1.70922255516052 4.6495566368103 9.0
0.845156729221344 6.32701444625854 1.0
-3.80726838111877 4.8611216545105 9.0
-1.55063140392303 3.1520824432373 7.0
-1.39714407920837 3.01563763618469 0.0
1.07635068893433 4.87199258804321 1.0
-0.22392949461937 5.22524785995483 3.0
0.727169692516327 5.80608224868774 5.0
1.03920114040375 4.90975522994995 4.0
-2.39452981948853 3.132981300354 6.0
0.0783724412322044 3.86552047729492 3.0
-1.30472326278687 6.1655969619751 8.0
2.00622916221619 5.19156455993652 8.0
-1.02054536342621 4.24127340316772 0.0
-1.08289885520935 3.0581431388855 4.0
-2.70152807235718 4.07987833023071 8.0
0.286247938871384 4.65626001358032 3.0
-1.58166456222534 4.60639429092407 6.0
-2.52835893630981 4.78937816619873 7.0
0.753979623317719 4.13836288452148 0.0
-2.21553802490234 5.58672666549683 0.0
-2.36473155021667 3.75565600395203 4.0
-1.22481799125671 4.44601631164551 5.0
-1.98786604404449 4.85903072357178 2.0
1.25684797763824 6.06703853607178 6.0
2.25239706039429 4.78288793563843 8.0
-3.56358575820923 5.14429664611816 4.0
-2.1583206653595 4.62737369537354 9.0
2.90384602546692 5.03203010559082 9.0
2.33356285095215 3.35302042961121 9.0
0.344515293836594 5.70324420928955 2.0
-3.15973615646362 3.95383453369141 0.0
-0.317171603441238 2.63112902641296 4.0
2.54529190063477 3.92625975608826 2.0
-1.4242936372757 5.42004919052124 8.0
-1.32619082927704 4.55944156646729 1.0
-0.572171628475189 5.43357801437378 1.0
2.65983653068542 3.87513279914856 0.0
-1.67490947246552 5.20247459411621 0.0
0.877992451190948 4.0884222984314 3.0
3.04638743400574 4.77565860748291 7.0
3.00464844703674 4.06161117553711 4.0
0.275503486394882 5.81904602050781 1.0
0.670951783657074 4.07186985015869 1.0
1.25711119174957 5.31528425216675 9.0
-2.24817609786987 3.52867412567139 7.0
1.69512248039246 3.63910794258118 7.0
-2.0426299571991 4.18899440765381 4.0
-1.08658540248871 3.58124256134033 6.0
0.68072110414505 4.96935796737671 8.0
0.270140886306763 5.09109830856323 6.0
-1.55742073059082 4.1929407119751 0.0
-0.689243018627167 4.14297819137573 2.0
-1.31972217559814 2.99579071998596 8.0
0.510079264640808 6.27551126480103 5.0
-0.483559161424637 5.51849460601807 3.0
1.14119958877563 4.78515911102295 5.0
-2.16473388671875 3.39524388313293 3.0
1.94277203083038 5.54426288604736 5.0
2.75460886955261 4.2169361114502 7.0
-0.463841527700424 4.29664087295532 9.0
2.73225879669189 4.75210285186768 8.0
-2.77843546867371 4.47779512405396 4.0
-2.62882256507874 3.41749286651611 4.0
1.11806857585907 3.61113095283508 3.0
-0.911211729049683 3.20622134208679 1.0
1.43477499485016 4.17161178588867 4.0
-1.43484497070312 3.31867980957031 8.0
0.713902473449707 3.23926877975464 3.0
-1.30005061626434 4.90205383300781 6.0
-1.29912972450256 5.02151489257812 5.0
-1.43596017360687 3.64471197128296 3.0
1.37734341621399 3.62912774085999 0.0
2.2722647190094 4.05523920059204 8.0
0.85011500120163 4.4844856262207 9.0
1.69729256629944 4.74686717987061 5.0
1.50551760196686 4.76907348632812 7.0
-0.720930695533752 3.86077976226807 6.0
-2.4332160949707 3.71845889091492 2.0
-3.03590846061707 4.59414100646973 0.0
-3.57566905021667 4.73831605911255 4.0
1.43306028842926 3.97934627532959 9.0
0.920816004276276 4.47510433197021 9.0
-1.85887742042542 5.01653337478638 0.0
1.79321980476379 5.76206970214844 5.0
-1.64400970935822 4.87555885314941 2.0
-1.71729218959808 3.66163682937622 3.0
2.19920825958252 4.77409601211548 6.0
-3.03713178634644 5.27346467971802 1.0
0.0059099467471242 5.18801164627075 1.0
0.120859429240227 4.65573644638062 0.0
-0.0332066975533962 3.94122290611267 2.0
0.822094619274139 3.9874427318573 8.0
-0.348393261432648 5.72485017776489 2.0
2.3451521396637 3.50148701667786 1.0
0.38473778963089 3.30449557304382 1.0
2.41528987884521 4.41257238388062 7.0
0.81894063949585 3.73182487487793 5.0
-1.91571807861328 3.34564995765686 2.0
1.38579249382019 4.00667572021484 3.0
-0.979147374629974 4.43665885925293 4.0
-2.12187719345093 5.63276338577271 1.0
0.192399382591248 3.14091229438782 2.0
2.47374033927917 4.34627056121826 9.0
1.44914567470551 3.29221487045288 2.0
-2.93948554992676 4.72056865692139 1.0
-3.40394759178162 4.45008945465088 3.0
0.607582569122314 3.30075979232788 4.0
2.73903512954712 3.71239185333252 8.0
-3.22915101051331 5.15552997589111 9.0
1.88792657852173 3.72537899017334 0.0
2.83060121536255 4.26025772094727 0.0
-3.38584923744202 4.72294998168945 4.0
2.25843501091003 5.32628917694092 9.0
0.590182840824127 2.97860264778137 0.0
1.60769176483154 5.03273487091064 2.0
-2.86351847648621 5.34093952178955 2.0
1.81909167766571 4.90183258056641 0.0
-1.68373036384583 3.80727434158325 6.0
-2.83272695541382 4.6051812171936 8.0
-2.94221520423889 4.18044090270996 7.0
0.211454346776009 6.36589574813843 3.0
1.40709149837494 3.84527778625488 3.0
0.197109788656235 3.55223894119263 8.0
0.515787601470947 4.32233333587646 9.0
-1.49590504169464 4.67710399627686 0.0
-1.9799268245697 6.07776212692261 2.0
-1.21886730194092 2.74561953544617 5.0
3.13931345939636 4.51564073562622 3.0
-0.457299381494522 4.65369892120361 6.0
2.27754712104797 4.07359313964844 1.0
-1.21759212017059 5.00052165985107 3.0
2.96631646156311 4.90486812591553 9.0
0.977935016155243 2.91088581085205 5.0
1.32344615459442 5.22259759902954 0.0
1.89983308315277 4.36630392074585 5.0
0.070269413292408 5.63945245742798 4.0
-2.17717051506042 4.9196982383728 4.0
-0.253740102052689 5.04053974151611 0.0
-3.67183327674866 5.20322179794312 1.0
2.65067934989929 3.60313653945923 1.0
-0.746116161346436 3.98670125007629 6.0
-1.42628383636475 4.54299926757812 1.0
0.779592216014862 3.37943935394287 7.0
-0.515977740287781 3.80710077285767 9.0
-0.611809432506561 6.23693418502808 9.0
1.23190367221832 5.34199380874634 6.0
2.05461168289185 4.55606126785278 2.0
3.00633478164673 4.4989914894104 4.0
3.05395889282227 4.37026214599609 3.0
1.3024355173111 4.29019403457642 8.0
-0.422823190689087 3.67338514328003 3.0
-1.03453969955444 4.79804563522339 4.0
0.107818007469177 3.3609471321106 7.0
-2.87138843536377 5.50299263000488 0.0
-3.64667248725891 4.54398679733276 2.0
1.04502332210541 4.58337020874023 8.0
-0.858436226844788 3.92798089981079 4.0
1.39003670215607 6.27065944671631 8.0
2.17072367668152 5.06205701828003 3.0
1.51976311206818 5.7763729095459 8.0
-1.07783806324005 5.7430272102356 8.0
-1.22830891609192 4.04387426376343 8.0
-1.73936605453491 4.10553169250488 3.0
1.2608470916748 2.87073731422424 3.0
-0.643029808998108 6.28916454315186 5.0
-1.83502066135406 3.82944416999817 7.0
0.161828473210335 4.96349668502808 7.0
-3.81491804122925 5.21407842636108 0.0
1.10093820095062 5.91803169250488 4.0
-1.32155358791351 5.44277620315552 1.0
1.39851474761963 4.26530742645264 5.0
-3.01943945884705 5.36092758178711 9.0
2.77593779563904 4.29640626907349 7.0
-2.66590166091919 4.36631774902344 0.0
-2.64470410346985 4.23702526092529 6.0
-3.20216727256775 4.45659971237183 8.0
-0.206431239843369 3.48242044448853 4.0
-0.207838982343674 5.67942667007446 9.0
1.66945374011993 5.19477558135986 0.0
-3.56295132637024 4.60271024703979 1.0
2.32685995101929 4.71858167648315 8.0
2.30388259887695 4.62285041809082 9.0
2.74159097671509 4.36153554916382 6.0
0.57902717590332 3.07536673545837 3.0
-2.49834680557251 3.6147928237915 9.0
0.510945379734039 3.51461815834045 2.0
0.411485016345978 6.153733253479 4.0
-1.31138062477112 3.66592311859131 4.0
-0.958531558513641 3.98755788803101 0.0
-3.78842282295227 4.8668417930603 3.0
2.925372838974 4.88631868362427 3.0
1.21358251571655 5.52089357376099 5.0
0.986773133277893 2.86376333236694 4.0
-1.81939792633057 4.93302440643311 5.0
2.2058732509613 3.17315125465393 1.0
2.79124069213867 5.27173089981079 1.0
-1.91530847549438 3.63007068634033 8.0
1.85155940055847 4.59218311309814 2.0
-2.32268524169922 5.05356502532959 2.0
2.30344223976135 3.01639556884766 9.0
-1.19508409500122 3.53784322738647 3.0
0.928148925304413 5.91174793243408 7.0
-1.87687337398529 5.63175439834595 8.0
0.613568007946014 2.76895260810852 9.0
-0.338947117328644 4.12700319290161 2.0
-0.996789157390594 4.19011259078979 3.0
-0.829709649085999 5.17228841781616 1.0
-2.12737679481506 4.33750820159912 7.0
0.617404580116272 5.25288057327271 3.0
-1.89147961139679 4.5989842414856 2.0
-2.67964100837708 4.5436692237854 3.0
-2.37538695335388 4.84744262695312 0.0
1.68112361431122 5.28522157669067 1.0
-0.910750925540924 6.0904335975647 9.0
-3.21333813667297 5.26136302947998 5.0
-0.955548107624054 4.91561222076416 5.0
-0.982152283191681 6.2141489982605 3.0
0.39316126704216 3.8869035243988 4.0
-2.10833859443665 4.82456302642822 5.0
2.4915623664856 5.22993516921997 2.0
2.29328775405884 4.59379482269287 0.0
1.09113764762878 3.79114389419556 0.0
-1.31133258342743 4.59435415267944 3.0
1.27346348762512 4.15909910202026 1.0
2.33469676971436 3.59567618370056 3.0
1.06085133552551 3.95206475257874 4.0
0.557731330394745 4.28670978546143 7.0
1.03833794593811 4.14072275161743 4.0
0.73568731546402 5.51573324203491 2.0
-1.50498509407043 4.38282346725464 8.0
0.477566957473755 4.39111804962158 4.0
-2.45670676231384 4.09402084350586 8.0
1.95149314403534 5.09679222106934 9.0
2.11268758773804 4.37345314025879 9.0
2.83247423171997 3.97337627410889 4.0
-2.70241832733154 5.50161838531494 2.0
1.50003039836884 4.14562892913818 4.0
0.377650499343872 4.091628074646 3.0
0.478818446397781 4.37666177749634 6.0
0.363407075405121 4.80355548858643 4.0
1.62369310855865 4.59908056259155 6.0
1.48996937274933 6.04460382461548 4.0
1.28592789173126 4.8285436630249 6.0
-3.3337299823761 5.29549694061279 6.0
1.48650014400482 4.34518909454346 3.0
-2.58940410614014 5.49232292175293 8.0
2.76883506774902 4.97729253768921 7.0
0.593093156814575 4.38959741592407 4.0
1.0387054681778 2.8709135055542 8.0
-0.814723670482635 5.87450885772705 0.0
-0.647672116756439 5.20423793792725 5.0
-3.88776230812073 5.13924074172974 9.0
-2.74411725997925 5.4127049446106 3.0
-2.15902185440063 5.13259983062744 9.0
-1.56439924240112 3.095050573349 0.0
-1.50588822364807 6.08097648620605 7.0
1.58427405357361 4.66116857528687 5.0
2.85912179946899 4.16715908050537 1.0
1.07315587997437 4.08840370178223 9.0
0.351601719856262 3.38138055801392 7.0
2.63485956192017 3.87077379226685 9.0
-2.62847638130188 3.38462567329407 1.0
-0.819684386253357 4.17958354949951 8.0
-0.317011743783951 5.98607015609741 4.0
-1.46413743495941 5.25716829299927 2.0
-0.951226890087128 5.70589447021484 1.0
1.72559678554535 3.75881314277649 6.0
-1.82650554180145 3.08012318611145 4.0
2.75673723220825 4.90205049514771 3.0
1.08615267276764 5.13902378082275 0.0
2.2711009979248 5.86014175415039 1.0
2.9359769821167 4.10729598999023 4.0
2.85239195823669 4.1445198059082 8.0
-3.62833833694458 5.00875663757324 6.0
1.16783475875854 5.16593742370605 1.0
-0.331413507461548 4.63507556915283 7.0
1.93266928195953 5.01618480682373 1.0
0.320049673318863 3.9480984210968 3.0
0.485121250152588 6.16081666946411 5.0
0.0929966792464256 4.2024827003479 4.0
1.73655235767365 5.91561508178711 3.0
-1.80109333992004 4.33758354187012 3.0
0.225402683019638 5.94169187545776 9.0
-1.66608214378357 5.17146158218384 7.0
1.70422661304474 4.91386699676514 8.0
-0.128070846199989 5.32268667221069 2.0
-1.93481314182281 4.91000890731812 5.0
-2.02155375480652 5.88242387771606 5.0
-0.983847677707672 4.66295099258423 4.0
-1.96459341049194 3.97865676879883 5.0
-0.202363923192024 4.81666564941406 4.0
1.65283977985382 4.93192386627197 5.0
-0.811174750328064 3.48623943328857 7.0
-1.88660955429077 3.04772305488586 2.0
-1.30403590202332 5.6964168548584 5.0
1.45221376419067 4.11214542388916 5.0
2.08216190338135 4.81583833694458 1.0
2.01337885856628 4.14976978302002 7.0
-3.47113275527954 4.61622095108032 7.0
-0.0469902865588665 5.4390983581543 8.0
1.05660450458527 6.08218955993652 3.0
1.37970411777496 5.76623725891113 6.0
-0.398601651191711 4.86084270477295 0.0
-1.31664729118347 5.43302869796753 2.0
0.159924656152725 4.35791969299316 5.0
-2.28608274459839 3.56123638153076 2.0
-1.61294484138489 3.31310629844666 3.0
2.76260137557983 4.6354808807373 7.0
-1.94135212898254 5.1663031578064 4.0
-1.69907593727112 4.80175113677979 2.0
-0.494949698448181 4.62216329574585 1.0
2.13053965568542 5.8887939453125 6.0
-0.770599842071533 5.93611001968384 8.0
1.50818765163422 4.61242771148682 6.0
2.00753688812256 3.71329832077026 8.0
0.575562238693237 3.79804301261902 3.0
-3.61367964744568 4.87625551223755 2.0
1.86918699741364 2.60500478744507 7.0
-1.71100270748138 5.75938558578491 7.0
-0.954861223697662 3.54999828338623 9.0
-0.470027774572372 3.3467698097229 7.0
-0.0770530253648758 3.82614421844482 1.0
2.23361825942993 3.04343390464783 4.0
-2.81329441070557 3.65074467658997 7.0
1.62254989147186 5.85741710662842 4.0
-3.59213733673096 4.63275480270386 6.0
-0.179493635892868 4.48063182830811 1.0
-2.8770272731781 5.01278257369995 7.0
-1.02775704860687 4.22290802001953 3.0
2.20774698257446 5.95855140686035 0.0
-1.05812287330627 6.21842670440674 0.0
0.721736669540405 2.83279299736023 6.0
-2.24062609672546 5.18292379379272 6.0
2.20071578025818 2.95463132858276 8.0
0.540352880954742 3.75378894805908 6.0
-0.375581622123718 4.29414129257202 6.0
-0.532935798168182 4.39293384552002 0.0
-1.49594807624817 3.22316575050354 3.0
2.97008275985718 4.41254949569702 4.0
-0.43633159995079 4.73974561691284 7.0
2.12775111198425 5.45718050003052 4.0
1.47336542606354 4.04791593551636 9.0
0.167573258280754 3.31841492652893 4.0
1.32804083824158 6.07103443145752 9.0
-1.47586417198181 5.18994331359863 9.0
-1.34357607364655 5.12238264083862 3.0
-2.81650495529175 5.80438566207886 4.0
0.485612899065018 5.59400939941406 1.0
-1.4814168214798 4.59238958358765 4.0
2.56019735336304 4.98649072647095 0.0
-3.56660294532776 4.69747018814087 3.0
1.60197830200195 4.86565160751343 7.0
-2.94518756866455 3.68478393554688 1.0
2.3426239490509 3.58378100395203 2.0
1.53413379192352 4.43672037124634 2.0
-2.97015190124512 4.19077730178833 8.0
-3.09296345710754 4.00648164749146 4.0
-2.39956164360046 3.43368196487427 7.0
1.90621197223663 3.46440100669861 8.0
-1.58991694450378 5.62013816833496 5.0
-3.43275952339172 4.70730972290039 5.0
-1.12173020839691 4.24189949035645 6.0
-1.40549767017365 4.89439105987549 5.0
2.46020722389221 4.5424690246582 6.0
1.11667537689209 5.45211839675903 0.0
-0.426737099885941 4.03220558166504 6.0
3.11591029167175 4.69800281524658 4.0
-0.905633985996246 6.0511794090271 9.0
2.38857126235962 5.33199214935303 3.0
-3.31835865974426 4.95020294189453 2.0
-0.791991889476776 6.31212568283081 7.0
1.42410361766815 3.70891976356506 3.0
2.08461904525757 4.4705867767334 8.0
0.759466469287872 5.17507362365723 3.0
2.25504660606384 4.50275564193726 9.0
1.91860270500183 4.31668281555176 4.0
-1.9464316368103 5.22531795501709 1.0
1.38313639163971 5.14922618865967 6.0
1.74157667160034 5.01091909408569 9.0
-0.479233205318451 5.53107690811157 9.0
0.778159081935883 4.95282030105591 4.0
-1.56213855743408 5.31665849685669 3.0
-2.1320812702179 4.52555990219116 9.0
1.69394278526306 4.80564260482788 8.0
-1.46190166473389 3.88880968093872 1.0
-2.30759596824646 3.73318457603455 6.0
0.150838404893875 5.08080673217773 9.0
-0.718673646450043 5.69328546524048 5.0
-1.54458737373352 6.18968725204468 9.0
2.25114512443542 4.47983026504517 0.0
0.774450778961182 3.53680896759033 9.0
-0.999521732330322 5.85076522827148 7.0
0.13884262740612 5.46047687530518 2.0
-3.62526154518127 4.85296154022217 2.0
-3.4265341758728 4.74870538711548 4.0
-0.496055871248245 3.41549158096313 2.0
-3.1874737739563 5.51191854476929 6.0
1.06481337547302 4.40536975860596 4.0
2.3535852432251 5.03479814529419 8.0
-1.77996385097504 3.82365942001343 1.0
2.483802318573 4.85978603363037 9.0
0.81066769361496 4.79082918167114 5.0
-1.88465583324432 5.16890001296997 6.0
-0.575210452079773 3.78321027755737 5.0
-0.168610453605652 3.56563138961792 1.0
1.01609337329865 3.93025326728821 8.0
2.07181429862976 5.75039625167847 6.0
1.65435934066772 3.89304733276367 6.0
-1.62052440643311 3.83510303497314 7.0
2.19116878509521 5.20441865921021 6.0
1.0254693031311 3.02365946769714 5.0
-0.855508267879486 4.51490211486816 0.0
-1.81887459754944 4.81943368911743 2.0
1.56453692913055 5.19209861755371 7.0
0.494348675012589 4.84077024459839 6.0
-0.80266660451889 3.58277726173401 1.0
-0.253352969884872 3.71672487258911 2.0
-0.590197026729584 5.76653909683228 3.0
-2.76978635787964 4.48851299285889 1.0
1.38796603679657 6.09734344482422 6.0
1.5215003490448 4.41193199157715 4.0
-0.614813029766083 5.98449897766113 9.0
0.804119169712067 5.31635236740112 0.0
-1.00483167171478 3.16552329063416 3.0
-2.27204918861389 4.13207769393921 9.0
-0.533790826797485 4.86965942382812 1.0
-3.9976019859314 4.70785331726074 0.0
2.00204229354858 4.35593557357788 5.0
1.89536798000336 4.95587015151978 3.0
2.74881649017334 5.57981538772583 1.0
-4.00213813781738 4.92905855178833 6.0
2.74085664749146 4.70919990539551 9.0
2.89473581314087 4.4762716293335 8.0
0.409140378236771 4.48696184158325 9.0
-1.80619299411774 3.32150602340698 0.0
-0.533323645591736 6.46579504013062 6.0
1.90312528610229 4.97649621963501 1.0
-3.89160871505737 4.94873952865601 6.0
2.84217143058777 4.3978214263916 2.0
-2.07773423194885 5.72923994064331 3.0
-1.30034041404724 4.97621726989746 5.0
0.27157860994339 4.73008060455322 6.0
1.83155691623688 4.90550851821899 9.0
2.17342472076416 5.43269968032837 0.0
0.421930551528931 5.32568740844727 7.0
0.89192008972168 5.70466375350952 2.0
-0.57268875837326 4.11256742477417 4.0
-0.856201231479645 4.44161891937256 0.0
-0.164794355630875 4.85632133483887 3.0
0.531345427036285 4.96810054779053 6.0
-2.75015306472778 4.43238401412964 8.0
2.83632373809814 5.4823694229126 6.0
-2.92646884918213 4.99213647842407 9.0
0.170757859945297 6.30869579315186 1.0
-1.67074334621429 3.12833213806152 9.0
0.852686583995819 3.09041333198547 0.0
2.6833016872406 5.55633544921875 6.0
-0.185572221875191 6.03155755996704 4.0
-0.925320446491241 3.9729688167572 5.0
-2.04000186920166 3.15570425987244 9.0
-3.26099848747253 4.0989785194397 5.0
-1.1883807182312 3.2951283454895 4.0
-2.2374370098114 5.11750650405884 1.0
1.39562559127808 5.37532758712769 9.0
1.16051983833313 6.02731990814209 2.0
1.53406393527985 4.91444540023804 0.0
1.82606303691864 4.80655336380005 7.0
1.31263446807861 4.05514097213745 3.0
-0.156367018818855 5.47369623184204 5.0
1.66500782966614 4.33702182769775 1.0
-1.42720377445221 4.10228395462036 8.0
2.14910864830017 5.51011848449707 3.0
-1.56834518909454 3.29188394546509 0.0
-2.68972086906433 4.96833324432373 5.0
-2.81025719642639 4.73539113998413 2.0
-3.21140480041504 4.89446306228638 8.0
-0.0673377141356468 3.87230920791626 8.0
2.24707818031311 4.17883634567261 3.0
-1.30926299095154 4.88381576538086 9.0
-1.80496788024902 5.06630897521973 6.0
-1.66312503814697 4.2151346206665 0.0
0.357975006103516 3.41605949401855 3.0
-1.69453763961792 3.69268155097961 5.0
0.0812628120183945 5.63755941390991 3.0
0.969419717788696 2.74689650535583 4.0
0.242208570241928 4.22699689865112 1.0
-1.93633508682251 4.28078031539917 5.0
0.767201900482178 3.84026741981506 0.0
-0.785826504230499 4.80368947982788 7.0
-0.45538467168808 5.81510210037231 3.0
2.21397829055786 3.0464460849762 9.0
-0.723924875259399 4.32935762405396 4.0
2.02374720573425 3.89725756645203 5.0
1.31239056587219 4.72724676132202 3.0
2.0738582611084 4.73953104019165 1.0
1.76898789405823 4.65464782714844 4.0
-2.58229422569275 4.47329664230347 2.0
1.27105295658112 5.97282314300537 4.0
-0.581663608551025 5.79173517227173 9.0
-1.37283313274384 4.30719184875488 9.0
1.73636662960052 4.12757778167725 7.0
-2.35264682769775 4.15881776809692 1.0
-2.42417740821838 4.5289134979248 7.0
2.86105847358704 5.03820848464966 0.0
-1.15319728851318 4.97753715515137 1.0
0.484540313482285 3.50673770904541 2.0
-0.818739593029022 5.11693382263184 1.0
-3.23926162719727 4.64461469650269 5.0
-2.51998472213745 4.50369119644165 3.0
-3.77339553833008 4.72707176208496 8.0
1.17258846759796 4.94609260559082 4.0
-2.39587926864624 4.31862449645996 1.0
0.400146752595901 3.36161875724792 5.0
1.57772934436798 2.96660614013672 1.0
0.39262667298317 4.25560760498047 9.0
1.81439638137817 5.78409481048584 9.0
2.39950704574585 5.20094394683838 7.0
-1.07022666931152 4.68043184280396 0.0
-0.279725134372711 5.74654006958008 1.0
1.61230552196503 5.11730575561523 7.0
1.81617391109467 4.90078067779541 6.0
-1.50523626804352 3.25899600982666 2.0
-3.63227391242981 4.96317625045776 6.0
2.62217569351196 4.41692304611206 5.0
1.84611403942108 5.68949747085571 0.0
2.23444366455078 5.60948848724365 3.0
-1.59837341308594 3.69751954078674 1.0
-1.55458426475525 3.81052708625793 3.0
2.34177947044373 4.24780654907227 8.0
0.430014073848724 5.20812940597534 9.0
-2.72877097129822 4.90014696121216 9.0
1.19409728050232 4.42844295501709 0.0
-0.75438779592514 6.22807168960571 8.0
2.59592700004578 4.49018430709839 8.0
-0.398283272981644 3.05615949630737 7.0
-1.81029915809631 5.56165838241577 9.0
1.82401740550995 3.82082962989807 2.0
2.16364979743958 3.90680003166199 9.0
-2.31280827522278 5.72524070739746 1.0
-2.99908232688904 5.55935478210449 3.0
0.0326486267149448 3.87476778030396 6.0
2.15553855895996 4.28194761276245 7.0
1.34992027282715 5.11574029922485 6.0
-1.59767031669617 4.81334114074707 0.0
2.00478887557983 4.16612482070923 8.0
-0.835686206817627 4.28562450408936 6.0
-1.50050354003906 4.45027732849121 2.0
-1.60230803489685 5.41289901733398 4.0
-3.47497749328613 4.73067808151245 2.0
1.71981632709503 4.30232191085815 3.0
1.06310880184174 2.82733535766602 5.0
-2.38423562049866 5.16996383666992 5.0
-2.46025586128235 3.95529246330261 4.0
1.10067963600159 5.03847360610962 1.0
-1.83175039291382 4.46404933929443 6.0
0.473301202058792 5.3808445930481 7.0
0.832502722740173 4.28708696365356 1.0
1.88123297691345 4.68325090408325 6.0
-0.437549948692322 5.60249519348145 1.0
0.561274945735931 5.55128717422485 7.0
-1.23443746566772 3.86879777908325 1.0
-0.406333327293396 6.3100004196167 6.0
-0.433639496564865 3.97319841384888 2.0
-0.256095468997955 4.06762504577637 3.0
-2.3582911491394 3.91668581962585 0.0
0.223921164870262 2.99653959274292 4.0
-0.319613188505173 4.65317583084106 2.0
1.62784135341644 4.60781478881836 9.0
-0.637882471084595 5.756667137146 7.0
2.80079936981201 4.88032245635986 5.0
-1.66271317005157 4.19920206069946 5.0
0.770634114742279 3.10809230804443 6.0
-1.05265772342682 5.48690843582153 0.0
1.0379980802536 5.40012359619141 8.0
-0.917933642864227 4.00482749938965 8.0
-1.88534307479858 4.5989727973938 1.0
1.640056848526 4.065598487854 1.0
0.02903663367033 3.84224963188171 3.0
-2.48218750953674 3.40289855003357 5.0
-0.146302789449692 2.96368360519409 6.0
-3.10599613189697 3.75429344177246 5.0
-0.975054144859314 3.05572390556335 3.0
1.6971617937088 5.46878051757812 8.0
2.19228434562683 5.47972440719604 7.0
-1.13616490364075 5.49986791610718 5.0
1.83394968509674 3.23313593864441 0.0
2.30374503135681 4.00852012634277 7.0
2.65406918525696 5.48048257827759 7.0
-1.96030223369598 4.17918014526367 5.0
-2.46277713775635 4.62056589126587 7.0
-1.36326694488525 4.40406465530396 1.0
1.87829577922821 4.16634130477905 9.0
-1.71073961257935 5.44531154632568 9.0
-0.76839017868042 4.20263051986694 1.0
1.42220604419708 5.71606636047363 9.0
2.1305034160614 5.23749256134033 9.0
2.47921514511108 5.06540775299072 3.0
-2.29707145690918 3.05446696281433 5.0
-1.56452286243439 3.1451849937439 5.0
0.481026291847229 5.70119476318359 3.0
-3.20263290405273 4.22597026824951 0.0
-2.05326175689697 3.11472749710083 3.0
-2.33704566955566 5.83737802505493 0.0
-3.43909955024719 4.72873973846436 6.0
1.65924322605133 2.75038719177246 6.0
-1.11070728302002 4.17985963821411 5.0
1.49640274047852 5.74719142913818 6.0
-2.19417572021484 4.78440999984741 8.0
2.05720853805542 5.09391260147095 9.0
0.585120499134064 3.23211598396301 4.0
-1.20100426673889 3.91929721832275 5.0
2.02033686637878 4.40590715408325 1.0
2.36640572547913 3.065349817276 1.0
-1.70111584663391 4.21491432189941 2.0
-1.92536699771881 5.14309024810791 7.0
-0.151407569646835 4.36910104751587 9.0
3.07225012779236 5.38202524185181 0.0
1.42884695529938 3.55835437774658 1.0
-3.06319761276245 5.45581293106079 2.0
1.72043228149414 4.31585359573364 5.0
2.31679630279541 5.03726434707642 4.0
-1.68052840232849 4.66972589492798 4.0
0.290564239025116 4.16819477081299 7.0
-1.80817627906799 3.78669881820679 4.0
2.61370968818665 4.72307300567627 8.0
-2.40402173995972 4.18978023529053 3.0
2.5723512172699 3.59682941436768 3.0
-2.7966582775116 4.90046453475952 5.0
0.475865811109543 3.10864639282227 3.0
-2.93684387207031 3.79079580307007 5.0
1.24791836738586 3.3266749382019 7.0
1.82781887054443 5.75314474105835 0.0
-1.7873500585556 3.95121884346008 1.0
-2.55758309364319 4.08671712875366 2.0
0.1557587236166 4.97242736816406 9.0
-1.30330789089203 4.52992534637451 8.0
-2.152987241745 4.06085443496704 1.0
-2.17442226409912 4.93028926849365 7.0
-0.426362186670303 5.45970678329468 3.0
-1.36448061466217 5.54695177078247 5.0
1.97789585590363 5.88382291793823 9.0
2.0537633895874 5.50463056564331 1.0
-2.01819849014282 4.86429691314697 9.0
-1.41118359565735 2.85413956642151 1.0
0.944622278213501 3.5162980556488 1.0
-0.423608154058456 5.47751140594482 3.0
1.85766613483429 3.23744416236877 6.0
2.59622192382812 4.14392757415771 7.0
2.38886070251465 3.79662895202637 4.0
-0.167936503887177 4.52093315124512 8.0
-0.683022618293762 4.34355020523071 3.0
-1.26492404937744 3.86896729469299 5.0
-3.05111932754517 4.55030965805054 6.0
0.132102012634277 3.68566370010376 7.0
-0.938135027885437 4.0555624961853 0.0
-2.94032025337219 5.14733982086182 1.0
-0.355122059583664 4.72837591171265 7.0
2.16052889823914 3.6724374294281 7.0
1.04880440235138 3.40387082099915 2.0
-3.45727109909058 5.1637749671936 3.0
1.65323841571808 3.21577501296997 3.0
1.86613321304321 3.83512234687805 5.0
2.8909330368042 5.34132623672485 1.0
1.23929965496063 4.93053770065308 7.0
-0.207392871379852 5.63300323486328 6.0
2.25785803794861 3.19732666015625 8.0
-1.06281352043152 4.94283866882324 4.0
-1.22669076919556 5.59122848510742 4.0
-2.52902340888977 3.85097360610962 5.0
-1.75816237926483 3.8678867816925 7.0
-2.73655986785889 4.05657863616943 3.0
-0.840002238750458 4.91141653060913 4.0
0.181139573454857 5.02095746994019 7.0
2.83869338035583 4.19516563415527 7.0
0.484468460083008 5.84280395507812 3.0
-3.51504421234131 4.83954906463623 6.0
3.0525484085083 4.30937576293945 0.0
-2.73826766014099 4.00115919113159 7.0
-1.20718467235565 5.47149705886841 2.0
2.63272333145142 5.3679895401001 6.0
2.32276797294617 3.89983487129211 7.0
-2.66821622848511 3.72429323196411 4.0
2.72391486167908 4.89436054229736 1.0
-1.57941675186157 3.73364281654358 8.0
-1.17275989055634 4.60566091537476 0.0
-2.48392295837402 3.59256529808044 2.0
-2.81959676742554 3.59201312065125 2.0
1.46156287193298 4.73064804077148 1.0
0.169741749763489 3.19460010528564 5.0
-1.56992495059967 4.5277624130249 4.0
1.20567190647125 3.45090293884277 0.0
0.331944465637207 4.55708456039429 9.0
-0.0942433476448059 4.81671762466431 3.0
-0.332778781652451 6.20110416412354 4.0
-1.53100264072418 6.1352801322937 4.0
-0.261223316192627 4.97646522521973 2.0
3.06935358047485 5.11513423919678 3.0
0.570229470729828 4.83715915679932 8.0
1.39034748077393 4.62585496902466 5.0
1.25888955593109 4.50568437576294 0.0
2.12801861763 5.90991163253784 0.0
0.0263367518782616 4.09332847595215 4.0
1.62183308601379 5.49356889724731 6.0
1.51805245876312 6.30420017242432 3.0
0.988177835941315 4.59698295593262 9.0
-3.68464851379395 4.87288427352905 2.0
-1.974325299263 5.84534549713135 0.0
1.18712627887726 2.83205437660217 5.0
1.24980843067169 3.10906076431274 7.0
0.996394753456116 3.12797880172729 5.0
2.09277319908142 4.33752679824829 5.0
0.260006427764893 2.80633878707886 1.0
-2.49450349807739 4.60808324813843 7.0
-3.5855610370636 4.09375429153442 3.0
1.21432185173035 3.32889580726624 1.0
-3.3437283039093 4.54401636123657 6.0
1.33410549163818 4.77586364746094 7.0
-2.95817065238953 5.07372760772705 9.0
-0.110421873629093 6.29656744003296 0.0
1.40233159065247 3.67878150939941 1.0
1.50456154346466 2.91926026344299 2.0
-2.37237238883972 3.95247650146484 1.0
-0.476221263408661 5.54685401916504 4.0
0.668655097484589 5.35947513580322 6.0
0.510865271091461 5.02041816711426 1.0
-0.725394725799561 3.93993616104126 5.0
2.76862597465515 5.54102945327759 9.0
0.450638622045517 4.58461475372314 5.0
0.410427570343018 4.02878475189209 0.0
-1.00061678886414 5.60333776473999 4.0
2.17930960655212 4.67596101760864 9.0
-3.87481951713562 4.84945011138916 4.0
0.949714660644531 5.56465625762939 9.0
1.63608658313751 4.73259973526001 7.0
1.85324347019196 5.12454032897949 1.0
-0.202168762683868 5.66817951202393 6.0
1.47369933128357 4.6455078125 8.0
0.278393894433975 4.36003065109253 0.0
-3.21980023384094 4.27682065963745 6.0
-1.91972935199738 5.9822154045105 5.0
0.257954508066177 5.31134366989136 0.0
-1.28773212432861 3.47373819351196 8.0
0.587868869304657 2.87986278533936 1.0
0.551680684089661 5.57414102554321 7.0
0.929784059524536 4.74516916275024 5.0
-0.452407240867615 3.37280631065369 6.0
-3.01738405227661 5.00290536880493 9.0
0.142065286636353 4.15408658981323 3.0
-2.97824048995972 4.56954526901245 2.0
-1.57528555393219 5.92489910125732 3.0
1.42053842544556 5.45084619522095 9.0
-0.0462924353778362 5.69900751113892 8.0
-0.0473526380956173 5.36448287963867 6.0
1.04793405532837 4.75285863876343 1.0
2.59467053413391 5.44896173477173 0.0
2.69176149368286 3.92728209495544 9.0
0.359513312578201 3.30348992347717 0.0
-0.138527259230614 6.07838153839111 9.0
0.515120387077332 4.26871776580811 8.0
1.08316767215729 4.62537384033203 7.0
-3.48991632461548 4.52289438247681 7.0
2.76058149337769 5.01511478424072 5.0
-3.27680420875549 5.15410900115967 2.0
1.54237985610962 4.75173616409302 3.0
1.62086141109467 3.48801136016846 5.0
-0.796691596508026 2.98145389556885 5.0
2.47172808647156 5.86504983901978 7.0
2.46730184555054 3.87073063850403 8.0
-3.07206678390503 4.90766954421997 7.0
-1.39990746974945 6.1474666595459 6.0
1.99301958084106 4.56977987289429 9.0
-2.26593613624573 4.20757341384888 1.0
-3.83884167671204 5.05088138580322 9.0
1.02845776081085 4.76341772079468 8.0
-2.68117141723633 5.15846729278564 6.0
1.63724887371063 3.52758288383484 5.0
-1.23038709163666 5.70258378982544 6.0
0.656240880489349 5.26218271255493 7.0
0.767047107219696 5.17983150482178 5.0
-2.94039630889893 4.09914493560791 6.0
-2.30712604522705 3.44330883026123 7.0
-3.05774545669556 4.98882436752319 2.0
0.78757381439209 4.41846704483032 5.0
2.21251344680786 5.74895715713501 9.0
-3.23630046844482 4.25084733963013 6.0
-2.35042929649353 3.16990900039673 6.0
1.60661673545837 4.47353363037109 7.0
-1.30557119846344 5.02384471893311 0.0
-1.34588503837585 5.38835048675537 1.0
0.11994557082653 2.65150499343872 0.0
0.66290694475174 5.72701835632324 1.0
1.14755010604858 4.35804891586304 3.0
1.5460832118988 5.13560342788696 2.0
2.30852341651917 3.90150475502014 5.0
-3.22515225410461 5.02552843093872 6.0
2.43620610237122 5.57505226135254 1.0
-2.61733961105347 5.74856042861938 2.0
0.478357076644897 4.82340288162231 5.0
2.64682078361511 5.15491676330566 1.0
-1.72109973430634 3.31252312660217 9.0
-3.78994965553284 4.9824366569519 9.0
1.08236885070801 2.94153356552124 8.0
-3.29423046112061 5.50678300857544 6.0
0.932770311832428 4.67569255828857 8.0
1.17140626907349 6.20407152175903 6.0
3.05740809440613 3.96654105186462 8.0
-1.73586308956146 5.08197498321533 9.0
-2.79096841812134 5.32711458206177 0.0
-0.235833376646042 5.71496105194092 4.0
0.768969416618347 4.5668249130249 0.0
2.58269858360291 4.1443510055542 3.0
-1.73704624176025 5.98915767669678 3.0
0.036260936409235 3.86716198921204 6.0
-0.971391439437866 3.43541407585144 4.0
-0.974035382270813 3.50773024559021 9.0
2.01267123222351 4.08739757537842 9.0
0.49021303653717 3.74822235107422 7.0
-2.56482028961182 5.51683616638184 2.0
-2.08696341514587 3.9467625617981 3.0
1.11828541755676 4.66999006271362 5.0
-1.33136570453644 4.57075500488281 6.0
0.28048300743103 3.92875409126282 4.0
-3.04403257369995 5.30567216873169 6.0
1.49305737018585 5.53027200698853 0.0
-0.261004984378815 3.05084633827209 3.0
-1.95934236049652 3.68459892272949 7.0
1.52970623970032 4.1952338218689 5.0
-1.26829040050507 5.84784078598022 0.0
-2.90847659111023 4.71654653549194 2.0
1.06678116321564 5.4272141456604 9.0
-1.36402034759521 5.82962036132812 2.0
-0.61813098192215 4.78323984146118 7.0
0.714657843112946 5.49552154541016 2.0
1.33643269538879 4.77257537841797 9.0
2.85984086990356 5.36076784133911 2.0
-3.01715850830078 4.36747217178345 4.0
-1.89409303665161 4.54588651657104 0.0
-0.848828613758087 3.04984664916992 6.0
3.10805749893188 4.41448259353638 6.0
1.67607080936432 6.10621213912964 3.0
3.13338875770569 4.32542562484741 4.0
-1.36886036396027 3.17028379440308 5.0
-1.96036815643311 4.560462474823 5.0
-0.684483110904694 5.50965023040771 9.0
-3.21454691886902 4.10180234909058 1.0
1.52055668830872 5.54226589202881 1.0
-0.882467925548553 4.95447540283203 4.0
2.92639088630676 5.16840934753418 4.0
2.32769179344177 3.36790132522583 3.0
1.2794132232666 4.74311113357544 5.0
-0.138488903641701 3.12120318412781 4.0
2.35201001167297 5.49167203903198 8.0
-2.21123313903809 3.93745732307434 0.0
1.51400828361511 4.4381742477417 0.0
-2.47125887870789 5.0113525390625 3.0
1.01081514358521 4.86248445510864 9.0
0.133606478571892 4.16615581512451 4.0
-0.311920344829559 6.05104732513428 7.0
-0.649477481842041 4.56289434432983 4.0
-3.33864688873291 5.33457565307617 2.0
-1.56462132930756 3.06104803085327 8.0
-3.83905291557312 4.8030743598938 3.0
-3.40027785301208 4.95813989639282 6.0
1.6613894701004 5.59274339675903 3.0
-3.19245386123657 4.73731231689453 1.0
0.847572684288025 5.46381378173828 9.0
-1.45696806907654 4.36931800842285 6.0
-2.01615905761719 3.53546476364136 3.0
1.46258723735809 5.1907811164856 8.0
-1.96386396884918 4.76809740066528 3.0
0.587229788303375 4.89137029647827 8.0
1.66008937358856 6.18159055709839 4.0
-1.5065324306488 4.96293258666992 7.0
1.36896300315857 2.89579463005066 5.0
2.17423534393311 4.03936862945557 7.0
1.98611831665039 2.86331343650818 5.0
0.24670073390007 4.41852951049805 3.0
2.97132062911987 4.1671667098999 1.0
-1.94167745113373 6.05117177963257 2.0
-1.83843016624451 3.66895461082458 6.0
-0.677807986736298 4.27990055084229 1.0
-3.38572430610657 4.97036743164062 3.0
0.751787185668945 3.19429397583008 2.0
-3.56938123703003 4.96593427658081 0.0
2.46336317062378 3.82048344612122 7.0
-1.96297872066498 3.6316614151001 5.0
-1.24071884155273 3.70246815681458 0.0
-0.958283960819244 5.4167332649231 0.0
2.34980607032776 4.64162445068359 0.0
0.428555011749268 3.44488620758057 1.0
-1.05005836486816 4.07419681549072 4.0
-0.487318754196167 4.77923917770386 3.0
2.07209706306458 3.61211180686951 5.0
2.69852137565613 4.12368631362915 8.0
0.341027826070786 6.28141593933105 4.0
1.95236158370972 4.99996471405029 3.0
0.130179286003113 3.30749726295471 1.0
-1.2933464050293 4.32385683059692 7.0
-2.41132426261902 3.41365170478821 1.0
1.72516214847565 4.68687582015991 0.0
-1.63988161087036 3.43139910697937 4.0
2.04416513442993 2.89374113082886 2.0
-0.839645266532898 4.07746267318726 4.0
2.20439028739929 4.26804876327515 1.0
1.75004482269287 4.96973133087158 4.0
-0.487109333276749 2.99799728393555 0.0
0.122064903378487 5.77741527557373 1.0
1.32833325862885 4.09693574905396 2.0
1.48431444168091 5.48749256134033 1.0
1.48302233219147 5.61807155609131 7.0
2.46654582023621 3.32463979721069 7.0
-0.318722128868103 4.93879461288452 9.0
-0.116762019693851 3.45828628540039 8.0
-3.59480834007263 4.85932445526123 7.0
-1.85369896888733 3.87936782836914 5.0
-2.23501229286194 4.98412084579468 4.0
-3.4359028339386 4.28064393997192 0.0
-1.2578239440918 3.49811840057373 9.0
-2.21689033508301 4.66670751571655 0.0
2.23529863357544 3.49606776237488 0.0
-0.507917046546936 5.6204514503479 8.0
-1.40729379653931 4.65682458877563 2.0
-2.97800445556641 4.49055147171021 0.0
-1.19141817092896 4.79646921157837 0.0
1.00476562976837 3.18474817276001 2.0
-2.61421513557434 4.01108074188232 4.0
1.45558631420135 6.1554970741272 8.0
0.813621044158936 5.86857795715332 6.0
-1.27363407611847 3.41709303855896 2.0
2.8966691493988 3.6199643611908 4.0
2.72805452346802 5.13510227203369 6.0
1.31758725643158 3.35298323631287 3.0
-2.98253345489502 5.55320358276367 5.0
1.68852043151855 3.83564114570618 1.0
2.53101325035095 5.61553764343262 5.0
2.34245538711548 4.18614864349365 3.0
-0.134929180145264 4.99538326263428 7.0
-1.8471919298172 4.35238933563232 2.0
-0.958720684051514 5.04676198959351 2.0
0.281402081251144 5.15132427215576 9.0
-1.77413392066956 4.45975065231323 8.0
1.18434846401215 5.69456624984741 0.0
0.20126685500145 5.11906862258911 0.0
1.8872104883194 5.49175500869751 0.0
1.13428711891174 3.97893738746643 3.0
2.30191349983215 5.18916749954224 4.0
1.09501528739929 3.01227784156799 4.0
0.43099844455719 5.51162338256836 6.0
-3.55237722396851 4.83527565002441 1.0
-0.459770560264587 5.26483488082886 6.0
1.00019443035126 2.88529324531555 7.0
1.51290619373322 3.06989026069641 4.0
0.314137637615204 5.52873659133911 4.0
-0.288214802742004 5.9302544593811 3.0
0.699257910251617 3.17987298965454 9.0
0.864786267280579 6.22365856170654 4.0
-1.39775907993317 4.72125673294067 0.0
0.151530623435974 5.67765951156616 8.0
-0.833485066890717 3.56138610839844 0.0
-3.18478393554688 5.14790964126587 4.0
-0.605761587619781 4.57953834533691 6.0
2.35551524162292 4.80047035217285 5.0
1.85787189006805 3.17839884757996 7.0
1.56197607517242 4.03719043731689 9.0
-2.68855261802673 4.10501575469971 7.0
-0.194128036499023 4.38134050369263 0.0
2.02678942680359 4.77686452865601 5.0
-1.8353351354599 4.64387512207031 7.0
2.40416812896729 5.28620719909668 7.0
-1.75868403911591 4.28816223144531 3.0
-1.0672367811203 4.58533477783203 1.0
1.64833664894104 3.3734712600708 9.0
-1.28256165981293 6.12521076202393 3.0
-2.14705586433411 5.56612253189087 0.0
-1.41965639591217 4.10386562347412 9.0
3.14999270439148 4.14580917358398 5.0
-0.0294108558446169 4.19575071334839 3.0
-3.42550802230835 5.36539030075073 7.0
-3.3544807434082 5.14838790893555 9.0
2.32006049156189 4.73269748687744 4.0
0.685860574245453 2.93857932090759 4.0
0.0312221031636 3.36181545257568 1.0
0.197419673204422 3.89498090744019 7.0
-1.31632697582245 5.91147708892822 7.0
1.57560551166534 5.91682434082031 1.0
2.7142505645752 4.35397720336914 4.0
2.03275942802429 5.41460084915161 1.0
2.97892045974731 4.00168037414551 2.0
1.90866434574127 5.76625204086304 8.0
-0.2019382417202 5.72560977935791 7.0
-2.91774582862854 5.19109439849854 0.0
-1.45160627365112 3.29488515853882 0.0
-2.57207894325256 4.22267723083496 4.0
-0.82039350271225 3.56249022483826 7.0
-0.82455587387085 4.02273082733154 2.0
-0.375609785318375 5.53888082504272 9.0
1.23108220100403 4.1448917388916 7.0
0.248431220650673 6.00673532485962 6.0
1.68638062477112 4.78724098205566 9.0
1.06381511688232 4.16108131408691 3.0
0.185984492301941 4.80523490905762 5.0
-2.76709651947021 4.73160886764526 8.0
-3.46039438247681 4.43459844589233 0.0
-0.369597464799881 3.74779558181763 3.0
-2.60061717033386 4.88199472427368 6.0
-1.60572612285614 5.78436517715454 8.0
-0.150592729449272 5.9307074546814 3.0
-1.59816777706146 4.73402404785156 2.0
1.52873909473419 6.22819423675537 4.0
0.726255655288696 4.01946878433228 7.0
-3.04217720031738 5.01621103286743 1.0
-2.5464231967926 3.9086799621582 1.0
-2.54275298118591 5.20553302764893 3.0
-0.938758134841919 4.87563037872314 9.0
-2.98924374580383 4.14972400665283 7.0
-0.262340933084488 4.99940776824951 5.0
1.33536493778229 5.59186124801636 1.0
1.90032362937927 4.24469041824341 0.0
-1.17558217048645 4.16254091262817 8.0
1.56716370582581 3.24840378761292 7.0
-0.176506206393242 4.7924427986145 0.0
1.04595422744751 4.0079517364502 1.0
-0.575053095817566 3.75187397003174 6.0
1.53279781341553 3.60907411575317 9.0
0.291006863117218 2.6522159576416 3.0
0.655701994895935 3.95126104354858 2.0
-1.47970879077911 2.91558980941772 7.0
2.97428631782532 4.92504787445068 7.0
1.38810014724731 3.7007257938385 8.0
3.09990453720093 4.27982378005981 1.0
-2.13221096992493 4.67877531051636 0.0
2.6536660194397 4.43839693069458 3.0
-3.51396679878235 4.88868284225464 4.0
0.210322394967079 6.00070524215698 6.0
0.42319118976593 6.12554407119751 7.0
-0.190432518720627 5.17618799209595 5.0
0.559491038322449 3.21597456932068 2.0
-2.43998837471008 3.94697451591492 0.0
-0.731946289539337 3.51325845718384 1.0
0.147490814328194 6.18657779693604 5.0
-1.88055169582367 5.82057523727417 5.0
1.23950088024139 3.71034502983093 1.0
-2.13563942909241 4.59068155288696 4.0
1.71718633174896 5.5610466003418 1.0
1.41634702682495 6.14157629013062 3.0
-3.15529799461365 3.85822939872742 0.0
1.79260885715485 3.43134450912476 8.0
1.45127952098846 4.21446704864502 6.0
0.292182862758636 4.68694496154785 2.0
2.07638120651245 5.19874715805054 1.0
-1.61625814437866 3.59700179100037 3.0
-0.478124171495438 5.46245670318604 6.0
-1.6373279094696 3.45048689842224 4.0
0.918474197387695 5.15723991394043 1.0
-1.86920368671417 5.32340145111084 9.0
2.27102446556091 3.57172107696533 0.0
-1.25552046298981 5.86356353759766 4.0
-0.866107940673828 3.87503123283386 1.0
3.28994703292847 4.51095962524414 0.0
0.96125715970993 5.87255764007568 1.0
1.58597636222839 5.02522039413452 9.0
-3.41437482833862 4.22653818130493 8.0
0.218675494194031 6.23840236663818 6.0
1.13464152812958 3.85011267662048 9.0
0.797138810157776 6.3123607635498 2.0
-1.585777759552 4.70698976516724 4.0
-2.02700686454773 4.05446910858154 7.0
1.2212495803833 5.02970838546753 2.0
-3.46843147277832 4.66644144058228 2.0
-0.996717095375061 4.22508144378662 7.0
0.0447587296366692 2.79943466186523 4.0
-3.69862508773804 4.75020551681519 9.0
1.52556896209717 6.04906463623047 1.0
3.15598297119141 3.90165638923645 3.0
-1.56445157527924 4.91170644760132 2.0
-1.24487090110779 3.8950617313385 6.0
0.482732564210892 3.92741680145264 3.0
1.31106078624725 4.28332090377808 4.0
-1.82011270523071 3.08346676826477 4.0
1.42768275737762 4.18510484695435 9.0
-0.432700723409653 4.35570192337036 4.0
-1.41324090957642 4.46847438812256 8.0
0.624560356140137 4.35412216186523 2.0
0.35229080915451 4.30548763275146 6.0
2.13918519020081 4.16801500320435 6.0
2.37181234359741 3.36103320121765 1.0
-1.21530795097351 5.98135709762573 6.0
-2.86591410636902 4.99491834640503 3.0
-1.44709980487823 4.38291692733765 6.0
-1.94417214393616 4.79550838470459 5.0
0.400411903858185 2.86834645271301 8.0
-3.17167997360229 5.32981729507446 4.0
1.177325963974 4.87104845046997 6.0
0.422194331884384 5.12427997589111 7.0
2.99338960647583 5.20580959320068 1.0
0.583536386489868 3.85004949569702 9.0
-2.6250216960907 3.81973719596863 3.0
1.70287585258484 4.22229814529419 6.0
-1.40061175823212 3.87523508071899 7.0
2.33777165412903 4.54218006134033 6.0
-1.82588970661163 4.551109790802 0.0
-3.46975159645081 5.29251527786255 7.0
0.373859047889709 5.71828556060791 1.0
-3.60392379760742 4.76710557937622 9.0
-1.15366864204407 5.04456233978271 5.0
-0.434503942728043 5.12711429595947 2.0
-0.160454496741295 5.07296752929688 6.0
2.6345386505127 5.07370328903198 7.0
1.55857443809509 3.2898964881897 7.0
-0.965899527072906 4.1438684463501 6.0
1.49575805664062 4.47337102890015 5.0
-1.97380840778351 5.60948801040649 9.0
1.46199131011963 4.95151138305664 1.0
-1.98554456233978 4.47277402877808 5.0
-2.52076554298401 3.96081733703613 6.0
-1.26925957202911 2.7728898525238 0.0
1.31181812286377 4.76522970199585 2.0
-1.31604397296906 3.84466505050659 0.0
1.88823020458221 5.22385549545288 9.0
-0.116399846971035 3.47091817855835 1.0
1.62009477615356 3.56838226318359 8.0
1.37780344486237 5.86108303070068 3.0
0.636936128139496 4.03298091888428 5.0
0.350016951560974 4.80411386489868 0.0
0.474091947078705 3.61532950401306 0.0
0.417025148868561 3.01684832572937 0.0
0.825984120368958 4.10454845428467 5.0
1.90665423870087 3.2128472328186 7.0
-3.7138876914978 5.11648797988892 7.0
2.15663194656372 3.55115151405334 8.0
0.966385781764984 5.88238143920898 5.0
-1.56492531299591 6.08140087127686 5.0
1.35748589038849 5.5269718170166 5.0
0.282846063375473 5.4239559173584 1.0
-0.920426309108734 6.10852146148682 6.0
-2.44981169700623 4.29226875305176 1.0
2.40360164642334 5.33053302764893 5.0
-0.254688620567322 5.76361083984375 1.0
-1.43444716930389 3.31633257865906 0.0
-2.8749520778656 4.64261722564697 6.0
1.23409926891327 6.18786859512329 2.0
1.9178614616394 3.48770070075989 3.0
-0.906681597232819 5.17854690551758 2.0
1.35723257064819 3.30259871482849 1.0
-2.11698389053345 4.86571073532104 7.0
1.15334522724152 3.68701362609863 5.0
0.589193522930145 4.84552192687988 1.0
-1.07538175582886 4.75427770614624 9.0
-1.77881395816803 5.86538314819336 8.0
2.81920576095581 5.50398206710815 3.0
1.2109409570694 5.33776903152466 6.0
2.17815971374512 4.39485168457031 9.0
-0.295828640460968 4.19442653656006 7.0
0.891082584857941 4.99327898025513 3.0
-2.50028848648071 4.38741540908813 0.0
2.02895474433899 4.15832090377808 2.0
0.677912712097168 4.84127902984619 3.0
-1.19270443916321 5.27543878555298 9.0
0.625322997570038 2.6502091884613 4.0
2.62180280685425 4.28168773651123 4.0
-2.08825588226318 4.69139051437378 3.0
0.226378738880157 5.54877805709839 9.0
-3.10737299919128 4.2898998260498 6.0
-1.73680317401886 5.47826290130615 8.0
-2.47276186943054 4.97536468505859 6.0
1.812255859375 3.90900063514709 6.0
2.25970554351807 4.6614875793457 8.0
-2.36211252212524 5.23254346847534 5.0
0.141840413212776 4.18827152252197 4.0
0.752907037734985 5.85138702392578 3.0
0.566682934761047 3.91381359100342 6.0
-0.771198809146881 4.75432729721069 7.0
-1.70342457294464 4.24474239349365 7.0
0.707266271114349 3.84658813476562 4.0
-3.20073175430298 4.85899686813354 3.0
1.2746753692627 3.88682699203491 9.0
-0.997053563594818 3.15851163864136 6.0
-3.5518217086792 5.33464860916138 2.0
1.96478450298309 4.84394121170044 4.0
2.3186662197113 5.24589204788208 0.0
1.55969655513763 3.69061183929443 1.0
-2.04800844192505 5.57298851013184 3.0
-2.05167150497437 4.6609411239624 6.0
-0.941984593868256 4.59778833389282 4.0
-2.96745705604553 4.03114557266235 9.0
1.40822613239288 4.04106044769287 2.0
-0.119397602975368 5.0865740776062 6.0
-0.0676493495702744 5.83328866958618 0.0
-1.53630530834198 4.1975417137146 3.0
1.24788784980774 5.20740127563477 8.0
2.22562885284424 5.10504388809204 7.0
-1.20116662979126 4.05351257324219 5.0
2.77691555023193 5.34634780883789 3.0
-0.850120961666107 4.3228931427002 3.0
2.63835787773132 3.67957162857056 8.0
-2.7554087638855 5.37232875823975 3.0
-2.1879403591156 4.91619777679443 2.0
-0.422132283449173 4.88952016830444 6.0
2.13961672782898 3.42552447319031 3.0
1.74997067451477 3.23056840896606 6.0
1.46724843978882 4.85118722915649 2.0
-2.62538647651672 5.43632745742798 7.0
0.226911529898643 6.04743194580078 4.0
-1.54979932308197 4.06333589553833 5.0
-0.759135961532593 5.44359397888184 7.0
-1.96986603736877 3.68719458580017 9.0
0.856081068515778 2.89170479774475 0.0
1.6857658624649 4.33905935287476 0.0
-3.73295783996582 4.52617311477661 6.0
-0.603871762752533 5.64670753479004 7.0
0.285251379013062 3.69814562797546 2.0
2.49365997314453 4.34218311309814 8.0
-0.279106199741364 4.60710859298706 5.0
1.28064811229706 5.26132869720459 5.0
2.88439536094666 5.51344537734985 7.0
2.45777201652527 3.36869144439697 5.0
0.380558848381042 5.61543750762939 5.0
1.58101153373718 4.7339391708374 9.0
-0.783516049385071 5.7814474105835 4.0
0.672536492347717 3.88269901275635 6.0
-0.671676576137543 4.11609601974487 4.0
-1.19580399990082 4.04650163650513 7.0
-2.35749888420105 5.50126218795776 3.0
-3.03492045402527 5.42275142669678 3.0
1.94322872161865 4.4358024597168 6.0
-0.538361787796021 4.16908931732178 4.0
1.05454158782959 5.06057262420654 1.0
-1.0463160276413 4.40139961242676 6.0
2.51817750930786 4.88477563858032 3.0
-1.40430867671967 3.07716226577759 1.0
-3.76740097999573 4.91674375534058 6.0
-0.43467903137207 6.24488592147827 7.0
-2.09981536865234 5.0462474822998 0.0
2.32988572120667 3.98597168922424 5.0
2.64986252784729 3.43344497680664 0.0
2.27157759666443 5.04156255722046 1.0
0.0221987552940845 5.48781394958496 9.0
1.5054566860199 4.68972969055176 7.0
1.27852916717529 3.55546069145203 3.0
-2.41266989707947 5.00019121170044 5.0
0.812091410160065 4.4832878112793 2.0
-1.37063467502594 5.39360523223877 3.0
-1.06230163574219 4.19074583053589 9.0
-1.77958071231842 5.5423698425293 5.0
-0.614384651184082 5.73702049255371 6.0
-2.80721282958984 5.10339736938477 4.0
-3.402916431427 5.0938572883606 0.0
-3.43014693260193 4.65294218063354 0.0
-1.73200798034668 4.20573568344116 0.0
-0.566183507442474 3.36675429344177 8.0
2.79746651649475 5.50008344650269 0.0
-1.74007344245911 3.55662822723389 3.0
1.28304421901703 6.14764642715454 2.0
1.71995770931244 5.2222695350647 4.0
-1.78560793399811 3.50702142715454 5.0
-0.0478207543492317 3.60380530357361 3.0
0.142732813954353 3.61214661598206 7.0
1.96344804763794 5.6176643371582 9.0
2.55986046791077 4.24664783477783 6.0
1.47560107707977 3.08830666542053 9.0
-0.397440224885941 5.94785118103027 3.0
-0.398782819509506 3.58276224136353 1.0
-1.47387647628784 3.55104780197144 2.0
0.212826579809189 2.99904251098633 6.0
-2.8891327381134 3.82541942596436 7.0
0.818221688270569 6.07283878326416 4.0
0.779096364974976 5.44564151763916 5.0
2.01123952865601 3.91696262359619 1.0
-2.75903749465942 5.40239715576172 3.0
-1.52621078491211 5.62272119522095 7.0
1.04109954833984 4.39825296401978 6.0
-1.73858678340912 3.90651965141296 9.0
-2.16471576690674 3.71291971206665 5.0
2.97001433372498 3.72376918792725 8.0
-2.8416543006897 4.15016317367554 5.0
-0.95136821269989 4.45759916305542 8.0
1.56473052501678 5.27294445037842 5.0
-2.9743595123291 4.22250747680664 8.0
0.116398744285107 3.86991500854492 5.0
-0.594069242477417 4.71612787246704 6.0
1.58401012420654 4.67116069793701 5.0
2.15126657485962 5.85082626342773 0.0
2.75923299789429 4.74261665344238 8.0
-1.01052451133728 3.49288821220398 3.0
-0.893329620361328 6.162353515625 8.0
-2.81453442573547 5.67609930038452 1.0
0.421177297830582 5.79345273971558 8.0
-0.725534021854401 5.87434911727905 1.0
0.700327038764954 3.56029725074768 5.0
-1.9579519033432 3.75340032577515 0.0
2.26583290100098 4.9424786567688 9.0
-0.169776484370232 4.94200658798218 8.0
-3.40570735931396 4.46782445907593 6.0
2.25958561897278 4.08857583999634 3.0
-1.97630643844604 6.00574731826782 6.0
-0.681544840335846 4.24534034729004 3.0
-1.8220921754837 4.24164724349976 4.0
-2.48562169075012 5.12677383422852 4.0
-2.50396466255188 5.92435359954834 7.0
-0.573292851448059 4.38873386383057 4.0
2.22615075111389 4.7890305519104 7.0
-3.47221684455872 4.24845504760742 4.0
-1.56391632556915 4.72545194625854 3.0
-0.869065046310425 4.51415300369263 2.0
1.5031270980835 3.65831756591797 4.0
-2.19342660903931 5.88119125366211 5.0
2.16634368896484 4.56379270553589 5.0
0.981955111026764 2.75995755195618 7.0
2.77135491371155 4.17386198043823 5.0
2.28947424888611 4.45076370239258 4.0
2.05353450775146 5.1677041053772 5.0
1.76263773441315 5.95491170883179 8.0
-3.38531231880188 5.4227557182312 0.0
-1.76013374328613 5.34919452667236 5.0
-2.09081673622131 5.83215427398682 4.0
-1.5759642124176 5.23609781265259 0.0
-0.981819748878479 4.05821371078491 5.0
0.224484145641327 4.25144386291504 4.0
-0.014207461848855 3.93112540245056 3.0
-2.42831039428711 5.13692283630371 3.0
1.93637299537659 4.47880506515503 2.0
1.50363385677338 4.24204778671265 4.0
1.81157517433167 4.44051313400269 2.0
-3.40443015098572 4.37363862991333 9.0
1.69462156295776 5.14318704605103 4.0
1.97361314296722 6.00127220153809 8.0
-0.487911105155945 3.52784395217896 8.0
-2.72411155700684 4.70421981811523 6.0
-3.28368639945984 4.98809051513672 2.0
2.27991533279419 3.8903820514679 6.0
-3.23315095901489 5.41229772567749 1.0
-0.926183938980103 5.55228137969971 7.0
1.83986353874207 5.15199089050293 0.0
-1.82093691825867 4.60187768936157 4.0
1.16416347026825 2.99139714241028 3.0
-0.960853099822998 4.35973978042603 8.0
3.0763578414917 4.72392892837524 5.0
2.63476920127869 5.02995204925537 9.0
1.1647390127182 5.48147010803223 7.0
1.74228942394257 5.58309698104858 6.0
2.50302696228027 4.94450998306274 7.0
-1.68225455284119 3.68470525741577 1.0
-2.2418692111969 3.91245794296265 0.0
1.16819357872009 3.77399468421936 2.0
0.0648172944784164 4.60779666900635 3.0
-2.59595656394958 5.95402526855469 5.0
-0.27019590139389 5.58505201339722 6.0
2.22675323486328 5.53221559524536 7.0
-0.782679796218872 5.09195995330811 1.0
-1.78626012802124 4.06885290145874 6.0
-2.67082810401917 4.41296863555908 2.0
-2.0405900478363 3.88118577003479 8.0
-0.638324022293091 5.2960524559021 3.0
-1.64762890338898 3.29949808120728 7.0
0.801919043064117 6.15486431121826 2.0
0.183859184384346 5.38936901092529 5.0
-1.23137521743774 3.71340751647949 7.0
1.95366907119751 5.86811208724976 5.0
1.4985523223877 5.17766284942627 7.0
2.6572060585022 5.00296354293823 7.0
0.283493965864182 4.106773853302 1.0
-1.59255433082581 4.69809532165527 7.0
-0.348093569278717 3.59967875480652 4.0
1.74907124042511 4.68445348739624 3.0
-1.24192845821381 4.50235223770142 3.0
2.87659049034119 4.83393430709839 4.0
2.38478207588196 4.02754163742065 0.0
-1.08514785766602 5.01563835144043 4.0
0.612808227539062 5.26139688491821 2.0
-2.55230188369751 3.38912582397461 7.0
1.89115059375763 4.7787070274353 0.0
-1.22715878486633 4.58427333831787 2.0
1.68350696563721 4.58142948150635 2.0
2.13504266738892 4.98246955871582 6.0
-2.56538510322571 3.94045352935791 6.0
-2.92320227622986 4.40413951873779 2.0
-1.43235921859741 3.12185382843018 5.0
2.06655383110046 4.95548629760742 2.0
-3.24262928962708 5.2535834312439 6.0
-1.56073224544525 5.41992902755737 0.0
-1.64173996448517 3.54495930671692 6.0
1.59483873844147 4.79946374893188 1.0
-2.56421995162964 4.0786018371582 2.0
0.514346837997437 6.21805000305176 9.0
-0.844904780387878 5.23154783248901 0.0
-0.481323570013046 4.1907000541687 0.0
-2.21032190322876 5.58243083953857 1.0
1.81734979152679 4.94505262374878 5.0
-0.711184203624725 4.77841663360596 5.0
1.08767533302307 4.60875225067139 1.0
0.882165491580963 3.50258278846741 6.0
0.208922818303108 5.47993564605713 7.0
1.69082581996918 3.88306832313538 8.0
2.03084373474121 5.09275674819946 5.0
-1.06659162044525 4.37555646896362 6.0
-1.6994047164917 4.07981300354004 3.0
-0.581740200519562 4.4560284614563 3.0
1.49974083900452 4.99790954589844 6.0
-2.85909056663513 5.18072700500488 0.0
-0.143065139651299 3.58747172355652 9.0
-3.3264331817627 4.61577272415161 9.0
-0.0652821213006973 4.67199277877808 2.0
2.22437167167664 3.20867991447449 2.0
-2.45002508163452 4.41848993301392 6.0
0.387009292840958 3.53523898124695 1.0
1.25375115871429 5.61252641677856 4.0
1.38839256763458 5.34601211547852 6.0
1.62559652328491 4.22613191604614 2.0
-3.94103145599365 4.86292552947998 5.0
-0.225588798522949 5.34276580810547 7.0
1.74311828613281 4.77444314956665 8.0
2.20230460166931 5.7569146156311 8.0
1.10233092308044 5.2740626335144 5.0
0.565408170223236 3.73169684410095 6.0
0.734773576259613 3.54404211044312 4.0
-3.7112352848053 4.50046634674072 3.0
-2.38312196731567 4.05310535430908 2.0
2.9214038848877 4.82872343063354 3.0
-3.06402611732483 5.54888772964478 4.0
1.83805298805237 5.31719875335693 4.0
-2.38326454162598 5.05652141571045 4.0
2.65306735038757 4.70010566711426 8.0
0.617659211158752 5.47368764877319 9.0
-2.58697533607483 5.90647268295288 2.0
-0.956581354141235 4.37823820114136 6.0
-1.22168815135956 5.91650533676147 0.0
-1.1587518453598 5.88167953491211 9.0
1.30144011974335 5.35214185714722 7.0
1.11655879020691 5.73412227630615 9.0
2.41520309448242 5.29277849197388 8.0
2.94635510444641 5.24663209915161 7.0
1.86970090866089 5.46084308624268 7.0
0.198251113295555 5.47378730773926 3.0
2.87657642364502 4.87418842315674 8.0
-1.51092207431793 3.9017505645752 2.0
2.37402772903442 4.35218477249146 9.0
0.391276836395264 4.87804126739502 3.0
-1.99305808544159 5.9580659866333 5.0
-2.30850219726562 5.56553316116333 7.0
-2.66658544540405 4.72643232345581 5.0
1.6156975030899 5.07122468948364 8.0
0.569507896900177 4.61575078964233 7.0
-0.586158812046051 3.89218640327454 3.0
1.18876469135284 3.22733402252197 7.0
-1.65556156635284 4.3753399848938 0.0
1.32186901569366 4.28285026550293 7.0
-2.58159232139587 4.70988130569458 1.0
1.68065214157104 4.99940299987793 6.0
-0.513829529285431 4.96502494812012 2.0
0.849815607070923 6.01491165161133 4.0
-2.40725350379944 5.52419662475586 0.0
-0.0724912583827972 5.48746871948242 0.0
-1.38240432739258 4.81170272827148 2.0
-1.06177055835724 4.48505210876465 9.0
1.74986505508423 5.04375791549683 8.0
-0.0411919690668583 2.81376600265503 2.0
2.51738905906677 5.65868759155273 8.0
-3.80514430999756 4.59811496734619 7.0
-0.417476922273636 4.99690771102905 7.0
-2.14688563346863 4.71025085449219 5.0
-0.381853640079498 5.32555341720581 5.0
-3.20941376686096 5.26444959640503 0.0
-1.43100249767303 4.04645490646362 1.0
2.18715596199036 4.44302558898926 2.0
1.66906082630157 5.98539781570435 9.0
-1.95676493644714 3.33961725234985 6.0
2.06252002716064 4.6636757850647 1.0
2.13646292686462 3.537837266922 0.0
2.16309642791748 5.0075888633728 1.0
-2.26886248588562 5.30340242385864 0.0
-0.919298648834229 4.23994827270508 6.0
-2.51129627227783 4.4127254486084 5.0
0.194025978446007 3.46519732475281 0.0
-2.09691500663757 4.35229539871216 5.0
1.1821893453598 4.23611688613892 7.0
-3.2436637878418 5.06893968582153 4.0
1.9386078119278 5.52203416824341 4.0
1.2348929643631 5.77870655059814 8.0
1.68695497512817 4.88470029830933 3.0
-1.11118245124817 6.04169178009033 5.0
2.73797249794006 5.38181829452515 3.0
2.93110632896423 4.42564630508423 7.0
-1.17167723178864 3.18978905677795 2.0
1.77080833911896 4.57332277297974 5.0
0.385490655899048 5.24177837371826 8.0
-1.69054532051086 5.15629482269287 3.0
1.56363081932068 4.07607173919678 5.0
2.69383502006531 5.25211381912231 7.0
-3.71181797981262 4.72764730453491 3.0
-2.81205058097839 5.1491379737854 7.0
-1.4687352180481 3.56335163116455 0.0
-0.508177101612091 4.23828554153442 5.0
-0.661319255828857 3.27244210243225 4.0
0.898325145244598 3.6047031879425 5.0
0.13542728126049 4.06043672561646 6.0
-0.921364188194275 2.63142442703247 9.0
-2.71411037445068 3.91673564910889 3.0
-1.45900309085846 4.25941038131714 5.0
0.223627835512161 3.27359580993652 3.0
1.4650057554245 4.88551187515259 8.0
1.27397465705872 4.64602661132812 2.0
-0.0395750664174557 4.12240886688232 4.0
-0.774476170539856 4.4056510925293 2.0
0.354976058006287 5.05768346786499 2.0
0.817271530628204 5.83483552932739 6.0
-1.47755563259125 4.50156259536743 7.0
1.07029247283936 3.55841207504272 6.0
1.69441473484039 4.75887632369995 0.0
-1.72312819957733 5.06441974639893 5.0
-2.11367177963257 3.80407738685608 5.0
-0.351321369409561 4.59247779846191 8.0
1.72080051898956 5.3586745262146 4.0
-3.10946893692017 5.02821350097656 5.0
-0.123984687030315 3.71556448936462 6.0
0.912669837474823 4.85796403884888 1.0
1.07836604118347 3.94559550285339 3.0
0.562357306480408 2.6401207447052 5.0
1.59815955162048 5.03144502639771 4.0
-0.0857327505946159 3.43012285232544 7.0
2.06964993476868 4.12673377990723 3.0
0.948096513748169 4.17888116836548 0.0
1.21813750267029 6.26088285446167 7.0
1.95218014717102 4.5414080619812 2.0
2.27086067199707 4.9638295173645 0.0
-3.04324436187744 4.54988956451416 1.0
0.622746586799622 5.63889265060425 2.0
-2.22015762329102 5.50851964950562 4.0
-2.42628765106201 4.78642129898071 9.0
-1.8534677028656 4.18304681777954 6.0
-0.704323470592499 5.46307420730591 4.0
0.805515646934509 4.82733917236328 5.0
0.983262479305267 4.02781534194946 9.0
-3.66458463668823 4.62400770187378 7.0
3.12295484542847 4.64186000823975 7.0
0.0177957657724619 5.89376258850098 6.0
1.43614137172699 3.21714878082275 7.0
1.07768988609314 3.54560351371765 4.0
0.209809243679047 3.0735125541687 3.0
-0.0686590671539307 3.07192659378052 1.0
-1.28210520744324 3.69269323348999 6.0
1.97122371196747 4.68138837814331 9.0
-2.74927711486816 5.30349159240723 4.0
0.511715412139893 4.54503488540649 8.0
-1.21544277667999 5.78422689437866 0.0
-3.09790444374084 4.67472219467163 3.0
-2.03666090965271 5.77251958847046 1.0
-3.66053009033203 4.59627532958984 6.0
2.44294786453247 6.00965118408203 4.0
1.75957524776459 5.61570739746094 4.0
1.6846752166748 5.44975566864014 2.0
-1.03871512413025 3.6500232219696 1.0
2.457035779953 3.72504639625549 4.0
1.07726168632507 3.36273622512817 6.0
1.92021560668945 4.23969602584839 3.0
2.06683278083801 3.15643525123596 0.0
-0.769186973571777 5.47560930252075 8.0
-3.74102592468262 4.96139764785767 9.0
2.67529559135437 4.00051355361938 7.0
0.0622716024518013 4.32084131240845 6.0
-0.901961922645569 4.21873474121094 8.0
-2.3524534702301 3.76076722145081 4.0
-1.02329778671265 2.86270785331726 8.0
-1.40792536735535 4.73303937911987 1.0
-1.93357920646667 4.45783996582031 4.0
2.83644509315491 4.6596097946167 5.0
-1.39899015426636 4.33675336837769 9.0
-0.562678098678589 4.68393707275391 4.0
-1.6993328332901 3.81085848808289 7.0
-2.14043235778809 4.02954578399658 1.0
-1.14183354377747 5.59686803817749 4.0
-2.98547101020813 4.10035228729248 5.0
-0.258017182350159 3.27080488204956 3.0
1.69426190853119 3.33592796325684 1.0
-2.6779944896698 5.40750026702881 2.0
1.73218023777008 5.56476497650146 6.0
1.28377091884613 6.15163326263428 4.0
1.07870829105377 3.40067219734192 7.0
2.47966575622559 3.74135541915894 1.0
-0.501198530197144 3.62638378143311 5.0
0.418931990861893 3.29568433761597 9.0
-1.58697354793549 4.46105432510376 3.0
1.36972761154175 4.65724658966064 1.0
-1.5817883014679 4.55195426940918 4.0
1.93900907039642 4.40427398681641 8.0
2.5429310798645 3.96332836151123 7.0
-2.25670218467712 5.95561075210571 7.0
-1.09833109378815 5.5586404800415 0.0
1.35985326766968 6.23719882965088 4.0
1.13374602794647 4.95046901702881 3.0
-2.05983591079712 3.52931189537048 4.0
-2.70108389854431 4.27063369750977 6.0
-0.0671757310628891 4.94798278808594 7.0
-1.23819494247437 3.91928791999817 7.0
-2.15958619117737 3.55860185623169 5.0
-1.76494359970093 3.16396522521973 4.0
0.712833642959595 5.32522058486938 4.0
1.38152289390564 3.76649069786072 4.0
1.52994215488434 4.01589965820312 3.0
-1.66700077056885 5.32227659225464 6.0
1.03892886638641 3.24825024604797 6.0
2.7847638130188 5.63470268249512 1.0
1.30115413665771 3.736492395401 9.0
-2.12074017524719 3.8226854801178 9.0
-2.54793810844421 4.68414068222046 7.0
1.02388691902161 3.35644221305847 9.0
-2.32271218299866 4.59553337097168 4.0
-2.26781582832336 3.35083532333374 3.0
0.63843035697937 3.92164635658264 2.0
-2.94275164604187 3.81922245025635 9.0
1.64196336269379 5.28349542617798 8.0
-1.29766225814819 4.06195020675659 5.0
-0.308011204004288 3.03494262695312 0.0
0.00492379954084754 4.77826404571533 6.0
2.3405647277832 4.28323602676392 9.0
-2.36114478111267 3.55906653404236 0.0
-3.15167784690857 5.12599849700928 9.0
-0.310097992420197 5.90324974060059 7.0
2.44489741325378 3.71047186851501 8.0
-1.16112101078033 4.38247442245483 5.0
0.258820980787277 3.62427806854248 4.0
1.35894334316254 5.95941781997681 4.0
1.35533773899078 3.43971419334412 9.0
-1.24750936031342 3.5699028968811 4.0
2.53554153442383 5.15074348449707 2.0
1.62616848945618 2.79018378257751 6.0
-1.90504801273346 5.4333233833313 6.0
-1.69244539737701 2.96019577980042 9.0
0.830156087875366 5.33349180221558 9.0
2.02870345115662 4.75381088256836 7.0
-3.51029586791992 4.93146514892578 9.0
1.79538381099701 4.95986032485962 9.0
-2.7731831073761 5.56057071685791 0.0
-1.28409230709076 6.01166868209839 5.0
1.2485933303833 3.59991264343262 1.0
-3.21573185920715 4.85416173934937 1.0
0.293335169553757 6.10421895980835 8.0
-1.1416825056076 4.78667783737183 6.0
-1.61965358257294 4.70413255691528 9.0
1.61531913280487 5.67311954498291 9.0
1.34121024608612 3.63041424751282 5.0
-2.11716532707214 4.46809673309326 6.0
-0.737285852432251 3.91148996353149 5.0
-2.28921341896057 3.33348870277405 5.0
0.754005074501038 4.42876052856445 9.0
-2.07477426528931 3.22492861747742 7.0
-0.545071184635162 5.40479469299316 9.0
2.30546855926514 4.39775562286377 4.0
-2.71273922920227 3.71023082733154 5.0
-3.18853878974915 4.51244068145752 4.0
0.597531795501709 4.01390886306763 3.0
1.95318746566772 4.10113286972046 3.0
-2.48564696311951 3.54764890670776 9.0
2.4134202003479 4.37986755371094 8.0
2.92399382591248 4.65413331985474 8.0
3.08266234397888 4.34449434280396 3.0
-3.03763580322266 4.45897722244263 4.0
1.47146332263947 3.36853957176208 8.0
-1.28346514701843 5.75337553024292 4.0
-0.0481789223849773 4.03559827804565 0.0
-0.948417663574219 4.65545082092285 4.0
-3.14772295951843 4.34145069122314 0.0
0.971519947052002 3.53645515441895 7.0
0.243673175573349 3.34252786636353 2.0
0.0515788272023201 5.4335880279541 8.0
-1.85523152351379 5.19067811965942 0.0
-1.81857252120972 4.24226713180542 2.0
0.444991856813431 5.13858604431152 0.0
0.413448959589005 5.46351623535156 7.0
-2.86877608299255 4.14855670928955 4.0
2.14715051651001 3.87587547302246 0.0
-0.244245916604996 4.05768823623657 6.0
1.69550573825836 4.66877031326294 3.0
-3.77110052108765 4.7829532623291 3.0
1.15874111652374 4.51606321334839 1.0
-1.30692708492279 5.86739158630371 7.0
-2.41114234924316 5.41288566589355 4.0
1.44155204296112 3.41483664512634 6.0
-2.37359642982483 4.40068197250366 5.0
0.905972898006439 5.63194370269775 0.0
0.122149430215359 2.6828465461731 4.0
1.22624754905701 3.33062839508057 9.0
-2.77180051803589 4.31094884872437 5.0
-3.21715307235718 5.09269571304321 6.0
-2.48078966140747 4.2712779045105 6.0
2.92758321762085 5.2423677444458 3.0
-2.56900572776794 3.39845538139343 0.0
0.573479115962982 2.904048204422 5.0
-1.72914147377014 5.75447034835815 2.0
0.305336743593216 4.62053251266479 6.0
-0.422284156084061 6.23130941390991 3.0
1.00263833999634 4.87119436264038 3.0
-2.48118996620178 3.41261553764343 8.0
-3.48011112213135 4.9057412147522 0.0
-1.40421450138092 4.43705987930298 8.0
1.70059394836426 2.82374787330627 5.0
1.96972262859344 4.05404233932495 4.0
1.55258870124817 4.66483974456787 2.0
-0.701968491077423 5.25382709503174 9.0
-1.9861022233963 4.15517282485962 5.0
-2.33466339111328 5.46577501296997 0.0
1.3162442445755 4.1046724319458 5.0
2.2698347568512 5.09566497802734 4.0
0.658458232879639 4.87944602966309 8.0
1.26234948635101 5.56523084640503 2.0
-0.968367993831635 3.37841439247131 7.0
0.220087587833405 4.54138422012329 6.0
-1.72011113166809 3.37472248077393 5.0
-0.587835371494293 5.13529777526855 7.0
0.950371384620667 3.83518409729004 8.0
-1.73503255844116 5.87005615234375 2.0
-1.41963803768158 4.70629262924194 0.0
2.17995762825012 4.40129709243774 1.0
-0.138383314013481 4.40885591506958 8.0
0.419179677963257 4.0350227355957 2.0
0.717708647251129 3.19445466995239 4.0
2.01851224899292 4.29790735244751 8.0
2.35337948799133 3.80876159667969 4.0
-0.762165904045105 3.48417782783508 3.0
-0.954544723033905 5.02626657485962 0.0
-3.14276647567749 4.56966495513916 4.0
-1.53711676597595 4.40873384475708 0.0
-1.86159324645996 3.32512593269348 1.0
2.04412007331848 5.1170129776001 9.0
-3.85024738311768 5.11699390411377 3.0
1.91375160217285 3.31625628471375 0.0
2.57942175865173 5.13359546661377 3.0
-1.73237526416779 4.5329909324646 6.0
-1.76468205451965 4.5510721206665 5.0
2.16248369216919 3.25897765159607 5.0
-1.88757491111755 4.72096872329712 2.0
0.188607633113861 5.52607250213623 8.0
1.02462434768677 5.69886064529419 5.0
-0.399659633636475 4.23983764648438 0.0
2.56570219993591 3.61110639572144 8.0
0.201935306191444 4.20399522781372 7.0
1.0533127784729 4.14072227478027 5.0
-1.96719515323639 4.72116279602051 2.0
0.699077725410461 5.56071996688843 4.0
1.60781097412109 5.10436534881592 3.0
1.67208242416382 4.34643220901489 7.0
-3.41136574745178 5.29600667953491 0.0
-1.23648273944855 5.3255467414856 2.0
-2.55822372436523 4.08848571777344 3.0
1.37152695655823 4.74462604522705 1.0
0.512702465057373 3.86939096450806 0.0
1.71406173706055 4.21566772460938 0.0
-1.27133250236511 4.83615398406982 2.0
1.8451828956604 3.66747522354126 1.0
0.886928975582123 5.94095420837402 2.0
-1.01113831996918 3.43106341362 1.0
-0.110842160880566 4.55302906036377 4.0
-1.95166313648224 5.67337226867676 6.0
1.47649776935577 5.80703496932983 7.0
-2.81482529640198 4.38268947601318 1.0
1.44302141666412 5.84344005584717 0.0
-0.526630043983459 3.91398954391479 5.0
2.46386098861694 4.38550853729248 2.0
-1.7759165763855 6.15954160690308 5.0
1.72026574611664 3.33243012428284 9.0
2.93487691879272 4.79051160812378 2.0
0.805536508560181 2.95791959762573 5.0
-2.75332617759705 3.46347308158875 6.0
-0.58882737159729 3.9253032207489 7.0
1.19183945655823 5.14467334747314 1.0
-2.98031568527222 5.24304008483887 9.0
-1.22626221179962 4.32139730453491 3.0
-3.04659461975098 4.37689733505249 6.0
-0.780339598655701 4.91651964187622 1.0
-1.02073609828949 3.70630955696106 0.0
2.26507973670959 4.19446086883545 2.0
1.94047451019287 4.23126935958862 9.0
-2.13089203834534 3.95224332809448 4.0
-0.61746609210968 5.80673503875732 2.0
-1.85007691383362 3.35093402862549 9.0
1.70386135578156 5.54974842071533 3.0
0.996820747852325 3.85980844497681 8.0
-0.835532069206238 3.87428593635559 2.0
-2.50329613685608 4.08205318450928 9.0
-3.27525281906128 5.13629817962646 8.0
3.18492722511292 4.25754451751709 5.0
0.75267082452774 3.32793736457825 1.0
0.643601775169373 4.46446752548218 0.0
0.676052927970886 3.98955917358398 1.0
0.996798813343048 5.87640333175659 5.0
3.11482310295105 5.02026081085205 2.0
-0.286375612020493 3.31102824211121 5.0
-3.42389130592346 4.61260747909546 6.0
-1.98293685913086 4.94956541061401 8.0
-1.25595200061798 4.46281957626343 8.0
-1.42281770706177 6.07161235809326 3.0
0.714078664779663 4.59355354309082 5.0
-3.44095683097839 5.4040412902832 0.0
2.47806215286255 5.60183143615723 4.0
1.41416919231415 5.64772415161133 1.0
-1.39635908603668 4.67786741256714 3.0
-0.828477621078491 5.36875629425049 7.0
-0.926262497901917 3.96498656272888 0.0
-0.416375935077667 4.14423036575317 3.0
0.875972032546997 4.05133295059204 3.0
2.42524003982544 5.3912558555603 9.0
1.47583496570587 3.09755277633667 2.0
-0.273615598678589 3.87398791313171 3.0
1.8920783996582 4.13436937332153 9.0
2.38532447814941 3.34008097648621 9.0
-3.0151195526123 4.0791015625 8.0
1.90698873996735 5.73917007446289 5.0
1.19406306743622 4.2455940246582 9.0
1.18885469436646 5.59307193756104 7.0
2.13571953773499 3.5434136390686 2.0
2.05423355102539 5.15135622024536 0.0
-0.646492779254913 4.56134223937988 9.0
1.16970348358154 2.92366790771484 4.0
-3.63684988021851 5.12444829940796 7.0
-0.161803871393204 3.91484308242798 1.0
-1.51284885406494 4.57389307022095 7.0
2.3128821849823 4.55094957351685 6.0
-2.1023542881012 3.95694303512573 4.0
-2.37441468238831 4.96200704574585 4.0
1.47554194927216 4.99729537963867 8.0
1.64374852180481 4.67819499969482 9.0
1.21952295303345 4.5455493927002 0.0
-3.90812039375305 5.05200576782227 7.0
1.5336651802063 3.59406638145447 1.0
0.845564484596252 5.04373931884766 2.0
2.57269930839539 4.69987630844116 4.0
1.4769674539566 4.91906404495239 0.0
-0.958815932273865 5.41695928573608 3.0
0.75283271074295 3.25549840927124 7.0
1.95049571990967 3.78414535522461 5.0
-0.510369956493378 5.61094093322754 1.0
0.114660531282425 5.73469638824463 9.0
2.09485483169556 5.20370483398438 3.0
-2.31092286109924 5.02206802368164 5.0
-2.63843035697937 4.9565486907959 2.0
-1.88200306892395 4.12404012680054 4.0
-2.94259190559387 4.17421197891235 1.0
3.09620356559753 3.98655891418457 1.0
0.898577451705933 3.64707899093628 3.0
-2.55879497528076 4.91352939605713 3.0
3.07057285308838 4.62928533554077 9.0
0.636449992656708 3.17342019081116 2.0
-1.52248883247375 5.02271223068237 5.0
1.86597275733948 3.161616563797 8.0
-1.06965684890747 5.12164974212646 0.0
-2.16512060165405 4.65633535385132 8.0
-3.04455018043518 5.62998008728027 1.0
1.30477547645569 5.33178853988647 5.0
-2.55252504348755 4.01328897476196 1.0
-2.19181299209595 4.09724855422974 5.0
-0.0346466451883316 4.17853355407715 9.0
1.26330649852753 4.26520872116089 0.0
1.63283288478851 3.52678036689758 9.0
-3.32432270050049 4.61449289321899 2.0
1.31196773052216 5.57654523849487 4.0
-1.59311413764954 5.08465003967285 0.0
1.37056338787079 3.9485342502594 6.0
0.028401231393218 2.62117147445679 9.0
0.430350422859192 5.46584177017212 1.0
1.34438765048981 3.62460684776306 1.0
0.264017850160599 3.83260035514832 3.0
2.27609491348267 4.59646654129028 4.0
1.12423431873322 3.52853965759277 9.0
0.8006551861763 5.9669189453125 5.0
-3.04667544364929 5.2565655708313 3.0
1.48134326934814 4.29361295700073 3.0
0.036094319075346 5.94525241851807 3.0
-0.660484969615936 4.40912532806396 3.0
0.810169041156769 3.62720823287964 4.0
0.0898943841457367 6.09052896499634 1.0
-0.320610255002975 4.10815334320068 5.0
1.88003790378571 4.82146835327148 9.0
3.01357221603394 4.57989263534546 8.0
-1.35916757583618 3.4417998790741 7.0
0.0312464460730553 4.80431365966797 4.0
2.57417249679565 4.24981784820557 8.0
-3.0090811252594 3.8940794467926 7.0
1.16514754295349 2.91151404380798 3.0
1.71982562541962 4.63241004943848 5.0
-3.2839207649231 5.15170240402222 2.0
-2.91940999031067 4.10592651367188 5.0
2.32306337356567 4.37452507019043 8.0
0.380500704050064 4.70938491821289 9.0
1.53456163406372 3.59458875656128 7.0
1.57601583003998 3.43371319770813 2.0
-1.38683271408081 4.14525365829468 0.0
1.79772162437439 4.48517847061157 0.0
0.692915558815002 4.14869594573975 7.0
-3.15416598320007 5.49041509628296 5.0
2.57299280166626 4.0187087059021 3.0
0.758743941783905 4.6451997756958 5.0
-3.60289740562439 5.02668523788452 7.0
0.706374406814575 2.84606170654297 4.0
-1.52169609069824 4.90147018432617 6.0
1.57452058792114 5.38154220581055 2.0
-0.00379434670321643 5.57026243209839 8.0
-1.37523555755615 4.20314884185791 2.0
-2.04226660728455 4.51332092285156 7.0
-1.78352379798889 4.59121370315552 7.0
-2.34117126464844 5.47922468185425 6.0
0.794036149978638 3.69354009628296 1.0
0.709323048591614 3.12989091873169 3.0
-2.71433734893799 4.56711530685425 8.0
-1.18944978713989 4.14080905914307 6.0
0.617789447307587 4.3493824005127 2.0
-2.59114074707031 5.1836895942688 0.0
-0.122118234634399 4.65124464035034 4.0
-0.608820974826813 5.07861566543579 4.0
1.87636911869049 3.97429180145264 8.0
-1.22939169406891 5.58447933197021 6.0
1.48021483421326 6.16276073455811 4.0
-0.0540787130594254 3.95551991462708 0.0
2.52107858657837 5.77897119522095 2.0
-3.7536187171936 4.93417835235596 5.0
2.22012877464294 4.91513681411743 4.0
-1.66672587394714 5.5621166229248 1.0
-1.91943442821503 4.47272205352783 2.0
-1.36569035053253 4.38694667816162 5.0
2.57641792297363 4.72662782669067 4.0
-0.623777329921722 4.43236970901489 6.0
2.38176393508911 5.40930509567261 9.0
-2.62693762779236 4.01556968688965 5.0
1.56030738353729 4.76547956466675 0.0
2.01424908638 3.78450989723206 5.0
1.45082223415375 3.06577253341675 2.0
-3.59057688713074 5.25868844985962 0.0
-1.13751745223999 5.06374931335449 8.0
-0.623023450374603 5.87900733947754 2.0
1.14297389984131 5.5450963973999 6.0
-0.523861467838287 3.92050552368164 4.0
2.07348203659058 3.10110592842102 7.0
-0.825725138187408 4.68760013580322 9.0
2.12243866920471 4.80509996414185 5.0
1.02849102020264 3.28844666481018 7.0
0.0485242418944836 3.24371123313904 2.0
-3.11845803260803 4.8514404296875 6.0
-2.71893048286438 5.32232236862183 2.0
2.52023315429688 5.17628765106201 1.0
2.38427758216858 4.65385770797729 9.0
1.38426053524017 2.77518939971924 9.0
-0.273809045553207 3.76746249198914 7.0
1.78891599178314 4.37011289596558 2.0
-1.97669053077698 3.31255292892456 5.0
-1.45807456970215 6.07198619842529 1.0
1.35995948314667 3.65893006324768 8.0
-0.573236584663391 6.12400484085083 1.0
2.90340566635132 4.70020484924316 6.0
-2.00325226783752 3.05759167671204 3.0
0.352389454841614 4.99006938934326 0.0
0.549334168434143 3.02501034736633 8.0
-0.704426765441895 5.77913427352905 8.0
-0.278918653726578 5.24175930023193 5.0
-2.49166989326477 3.93910002708435 6.0
-1.14803791046143 3.88795471191406 9.0
2.47931027412415 3.80511260032654 9.0
1.44778311252594 6.19053268432617 9.0
-2.79457211494446 5.23866415023804 6.0
-3.26735424995422 4.40746450424194 3.0
1.22071838378906 4.67070960998535 0.0
0.187071844935417 3.0589747428894 8.0
-0.248469293117523 5.73356342315674 8.0
-0.000860495842061937 4.15602445602417 5.0
-3.51129984855652 4.1878342628479 3.0
0.459634989500046 3.25753879547119 3.0
-0.525035679340363 3.79348611831665 1.0
0.184975996613503 3.33709192276001 1.0
-0.734476625919342 3.4328773021698 0.0
0.769366145133972 2.77483224868774 7.0
-3.45573139190674 4.5381064414978 0.0
2.71732807159424 5.42776441574097 6.0
0.362539649009705 3.71767735481262 0.0
-1.0834858417511 5.23662424087524 4.0
0.331696152687073 3.71368980407715 4.0
-1.11297929286957 4.30516815185547 6.0
-0.0550108924508095 5.27531433105469 5.0
2.76964569091797 3.99469065666199 3.0
-2.17236948013306 6.08224487304688 2.0
0.857146620750427 6.09923410415649 9.0
0.133492156863213 4.23545789718628 6.0
1.04060482978821 5.9822678565979 6.0
-2.61162281036377 3.80549287796021 7.0
-0.842817485332489 3.76754760742188 9.0
-1.40335094928741 4.73130130767822 7.0
1.57179188728333 6.07321071624756 7.0
1.63046181201935 4.92318773269653 0.0
0.719642281532288 4.09851408004761 8.0
0.602265417575836 4.41643762588501 4.0
1.02428317070007 2.93480229377747 2.0
2.22373509407043 3.53280019760132 7.0
1.91650807857513 3.51986455917358 7.0
1.44203162193298 3.1757824420929 7.0
-1.45287895202637 4.70137786865234 4.0
-0.659470617771149 4.03914976119995 0.0
-3.14581251144409 5.23900413513184 1.0
-3.2321982383728 4.89950847625732 6.0
1.50107729434967 5.36086082458496 0.0
2.04028415679932 5.51082277297974 5.0
3.1035783290863 4.18238210678101 3.0
-1.63194215297699 5.72928714752197 0.0
-2.33651351928711 5.15999794006348 2.0
0.979199588298798 5.60324048995972 4.0
0.10022746771574 2.66576814651489 9.0
-3.89767599105835 4.80173873901367 7.0
1.13237679004669 5.79189777374268 3.0
-2.11202812194824 3.93032741546631 3.0
0.379094809293747 3.10856986045837 2.0
3.01621532440186 4.75184011459351 8.0
-0.663963496685028 6.32481956481934 8.0
2.34762573242188 4.41808271408081 5.0
0.267068773508072 3.97142839431763 3.0
2.35184216499329 3.5754246711731 8.0
3.00161004066467 4.53026676177979 0.0
0.749591290950775 5.38202142715454 8.0
0.558423817157745 5.89997148513794 0.0
1.45878756046295 5.4979248046875 0.0
-1.28020000457764 3.82393717765808 0.0
-3.16297078132629 5.25819301605225 2.0
-0.917735695838928 3.93866753578186 2.0
0.612234830856323 5.18105602264404 7.0
-3.12529325485229 4.13441467285156 0.0
-0.268847852945328 4.59392404556274 7.0
0.00928349420428276 5.19955015182495 7.0
2.33799505233765 3.77048206329346 7.0
0.219043239951134 5.33687019348145 2.0
2.10504245758057 4.44697189331055 2.0
1.80528628826141 4.4737720489502 0.0
0.274311363697052 5.93564558029175 4.0
-1.95033466815948 5.92693376541138 0.0
-2.76941990852356 5.49728107452393 3.0
1.42846655845642 5.08986806869507 7.0
-0.97738915681839 3.01429295539856 8.0
0.568716943264008 4.82076168060303 4.0
1.13437592983246 5.3194146156311 7.0
1.41271758079529 4.84746408462524 9.0
2.4061107635498 4.15465211868286 6.0
-0.181395888328552 3.64022302627563 1.0
-1.06025123596191 6.13882684707642 1.0
-3.45021271705627 5.14912223815918 6.0
1.20760869979858 5.28100061416626 9.0
2.1643750667572 4.87050151824951 3.0
0.0399941951036453 3.30457425117493 8.0
0.502967596054077 3.00908231735229 9.0
-1.04791367053986 4.23887872695923 5.0
2.07314825057983 5.24043750762939 8.0
-1.96202480792999 3.33693933486938 3.0
-0.54465526342392 4.97473287582397 9.0
-3.71589803695679 4.96458911895752 4.0
1.32137870788574 3.13573312759399 3.0
0.548413872718811 5.1671199798584 7.0
-2.11744999885559 5.63818168640137 5.0
-2.90170216560364 4.3594217300415 5.0
-0.207833781838417 4.41205883026123 2.0
0.473613202571869 5.43321752548218 7.0
-0.937832295894623 3.9415180683136 5.0
-0.869523406028748 4.47967433929443 7.0
-0.615207195281982 4.51444244384766 9.0
3.02888703346252 4.86477041244507 6.0
2.02605581283569 4.7059383392334 3.0
2.24925899505615 4.20676898956299 0.0
-2.5625479221344 4.20846605300903 8.0
0.63829243183136 4.01088809967041 4.0
-1.40454971790314 4.41621446609497 5.0
1.55984389781952 3.65283846855164 6.0
-1.7016636133194 4.68585395812988 1.0
1.68315470218658 3.26158905029297 0.0
-0.230498120188713 3.78794240951538 4.0
1.65403521060944 5.09019756317139 8.0
0.60945737361908 3.97847104072571 4.0
-2.168785572052 3.12152147293091 7.0
-0.788309216499329 5.90931558609009 1.0
2.11990094184875 4.72832536697388 3.0
-0.971147358417511 3.67056918144226 2.0
3.05701351165771 4.59742259979248 0.0
1.5673770904541 4.06551599502563 9.0
-0.815633177757263 3.27995634078979 1.0
-0.990231812000275 3.02088904380798 8.0
0.151900202035904 5.96333980560303 8.0
2.56663870811462 3.70210027694702 6.0
0.0606567338109016 2.96128964424133 8.0
-0.491319924592972 4.54497623443604 1.0
-2.37229323387146 3.81009888648987 7.0
1.32263505458832 4.74753379821777 1.0
-2.02694797515869 4.50723314285278 0.0
1.4883496761322 5.27640199661255 9.0
-0.613412499427795 4.02135229110718 7.0
1.16051626205444 3.62755489349365 6.0
0.129207208752632 4.65497875213623 4.0
2.0333788394928 4.69503831863403 5.0
-2.64188981056213 4.25539588928223 8.0
1.46081411838531 3.81652069091797 2.0
0.914898812770844 4.98996782302856 1.0
0.140145972371101 3.33236122131348 2.0
-3.87990832328796 4.75228500366211 5.0
-1.97511291503906 4.23907899856567 8.0
-2.18288540840149 5.0713996887207 1.0
1.43438541889191 5.65483045578003 1.0
2.00050783157349 5.84626770019531 8.0
2.22459721565247 3.91735625267029 8.0
1.2096129655838 5.00199222564697 0.0
2.28801894187927 4.90510559082031 9.0
0.920001208782196 3.78344368934631 0.0
-3.85470819473267 4.85024166107178 0.0
0.322714179754257 5.86098051071167 4.0
2.98987627029419 4.42223310470581 3.0
-1.46963858604431 4.73907470703125 3.0
1.58078229427338 4.18192529678345 5.0
-1.02322363853455 6.01441287994385 6.0
-1.63182139396667 3.90714263916016 6.0
-3.1313636302948 5.62664842605591 3.0
0.513156592845917 3.38700795173645 1.0
-1.97251343727112 5.45851850509644 4.0
-0.943259656429291 3.48887848854065 4.0
1.2808176279068 3.33979964256287 7.0
-2.34624695777893 3.63911271095276 8.0
1.60087943077087 4.22939443588257 0.0
1.07130014896393 3.9966025352478 1.0
-1.4854462146759 4.15774011611938 4.0
0.482424676418304 5.39932775497437 8.0
2.14560103416443 4.7757887840271 4.0
-1.62242686748505 3.18741106987 6.0
-1.8311128616333 3.46603441238403 2.0
2.48269295692444 3.87576627731323 2.0
1.28630602359772 5.4713306427002 2.0
0.0589129999279976 3.7587730884552 6.0
2.37618279457092 5.15057897567749 3.0
-3.6275954246521 4.7913384437561 4.0
3.00731039047241 5.21983003616333 0.0
-0.422010838985443 3.47437405586243 8.0
-1.56112492084503 6.11992454528809 1.0
2.43042087554932 4.53525400161743 3.0
-0.373164802789688 5.29239654541016 8.0
0.509469449520111 3.77635455131531 3.0
1.482950091362 2.69426488876343 8.0
1.80042672157288 5.14963102340698 9.0
0.971871733665466 4.2802939414978 1.0
-1.72610282897949 4.73413228988647 6.0
-1.73373353481293 4.39944362640381 1.0
2.971510887146 5.41514492034912 9.0
-2.64160418510437 4.52061557769775 8.0
0.288739591836929 3.79409241676331 2.0
-1.36819851398468 3.8797607421875 0.0
-0.315784692764282 4.09810876846313 4.0
1.75419068336487 5.35592031478882 7.0
2.32966279983521 5.35970163345337 4.0
-1.90499019622803 4.94273233413696 0.0
-2.73591232299805 5.41389894485474 0.0
0.580619335174561 5.37800455093384 7.0
-0.456674039363861 4.21267223358154 6.0
-0.105517245829105 5.19771862030029 8.0
-2.12950277328491 5.20144891738892 9.0
-1.11752474308014 4.93489503860474 8.0
2.11319804191589 5.2110013961792 6.0
-2.22801971435547 4.20552444458008 2.0
0.783011674880981 3.96744847297668 8.0
-2.03050327301025 5.83672285079956 8.0
-1.68682110309601 5.43849992752075 0.0
-3.36133289337158 5.31284523010254 1.0
0.54999315738678 3.71257066726685 1.0
-1.33851706981659 4.95854234695435 0.0
1.41953527927399 4.90252351760864 7.0
-0.242678165435791 5.18550968170166 7.0
1.09178042411804 4.90639209747314 4.0
1.1570326089859 5.43328046798706 4.0
2.10193347930908 3.96170544624329 7.0
0.87216728925705 5.25951051712036 7.0
1.07295453548431 4.36157989501953 2.0
-0.917141377925873 5.11132001876831 6.0
-0.548008382320404 3.15454030036926 6.0
1.9010843038559 4.48809289932251 7.0
-1.32939648628235 4.24901342391968 4.0
-0.785372674465179 4.77283477783203 5.0
-1.05420255661011 4.58561563491821 4.0
-2.10805511474609 5.70715141296387 0.0
-1.02603769302368 4.118079662323 9.0
0.903150737285614 6.46243715286255 4.0
-2.51807284355164 3.89630317687988 7.0
-3.10911774635315 4.60961389541626 2.0
2.23879098892212 5.7494044303894 5.0
2.48858022689819 4.32734727859497 3.0
1.82124078273773 6.0138897895813 2.0
-3.23512840270996 4.81628131866455 2.0
-1.53180265426636 5.61186647415161 7.0
-1.95916271209717 4.98579120635986 6.0
2.62315201759338 3.58253240585327 2.0
-0.674287557601929 4.9546275138855 6.0
1.52450859546661 3.30828309059143 4.0
-1.57383275032043 3.65462923049927 9.0
0.741374492645264 3.52000570297241 6.0
-2.05894136428833 4.71085119247437 8.0
3.078120470047 4.90402269363403 3.0
2.78864860534668 4.20013904571533 8.0
0.181605964899063 6.37733364105225 5.0
0.174099266529083 4.03896760940552 5.0
-2.53770542144775 4.74900722503662 2.0
-1.31692802906036 4.92415857315063 3.0
-2.27079606056213 4.10439014434814 4.0
2.93812417984009 4.81708002090454 5.0
-1.91052544116974 4.2561559677124 2.0
-0.598046839237213 4.08957862854004 7.0
2.27976822853088 5.09704399108887 5.0
3.026123046875 5.12343311309814 1.0
1.05417549610138 3.67024755477905 5.0
-1.23862278461456 2.67552018165588 3.0
-0.47058966755867 4.82367610931396 7.0
2.85222482681274 4.85841274261475 8.0
1.97886312007904 3.94172692298889 8.0
-1.80323207378387 4.83682012557983 9.0
0.885687947273254 3.42111110687256 6.0
-2.44457483291626 5.06175947189331 0.0
2.16065907478333 4.60125064849854 9.0
-2.59573817253113 4.86703252792358 2.0
-0.358295083045959 4.01261186599731 6.0
0.00370263704098761 4.60160112380981 0.0
0.915936231613159 4.14997529983521 0.0
-1.75725531578064 5.9195384979248 1.0
1.81827628612518 4.31480646133423 4.0
0.110380634665489 2.82853507995605 1.0
-0.33450511097908 4.65024995803833 3.0
2.68038392066956 4.2169337272644 5.0
2.10499310493469 4.5116024017334 1.0
-0.111178211867809 5.92902708053589 8.0
-2.81706213951111 4.31538009643555 9.0
-3.53209710121155 5.25601196289062 6.0
-2.3227436542511 4.46682262420654 2.0
0.262763440608978 4.86587810516357 6.0
0.618644118309021 5.39131689071655 9.0
1.49233663082123 5.47072505950928 5.0
-2.47683262825012 5.73241996765137 6.0
-2.22446441650391 4.29873085021973 5.0
-3.76519918441772 5.05908679962158 9.0
0.210837975144386 2.97164535522461 1.0
-0.807924091815948 3.69138240814209 4.0
1.73877453804016 4.64826583862305 2.0
-1.12776553630829 4.22404098510742 8.0
-2.42546415328979 4.90576219558716 9.0
1.91701650619507 5.30331945419312 5.0
-1.42299377918243 4.33397960662842 4.0
-3.2452278137207 5.01871728897095 7.0
3.01138734817505 3.94144129753113 0.0
0.278446555137634 4.21870756149292 3.0
1.10078585147858 4.8958683013916 7.0
2.0775899887085 4.70598316192627 1.0
-1.57981216907501 5.60578155517578 6.0
-0.265664160251617 4.03022766113281 9.0
1.77374315261841 3.12506294250488 1.0
-1.35043716430664 2.86426854133606 1.0
-1.00529301166534 5.67900133132935 4.0
2.85099530220032 4.60180425643921 0.0
1.9195249080658 4.26046657562256 5.0
-1.44585025310516 5.94530868530273 1.0
-1.8581475019455 5.57988405227661 6.0
1.06271159648895 4.79366779327393 3.0
0.621863007545471 3.18703413009644 0.0
2.90492677688599 4.70807409286499 2.0
-2.26928687095642 4.07262420654297 5.0
-2.31911563873291 4.26699352264404 5.0
-2.90131235122681 4.64878845214844 5.0
1.86176466941833 4.97425413131714 2.0
2.42238330841064 5.21082019805908 8.0
-1.86380183696747 4.71852111816406 2.0
-0.688864469528198 3.66853904724121 3.0
0.00277824141085148 4.08025741577148 1.0
2.42610096931458 4.04469871520996 6.0
-3.60392785072327 5.41079473495483 2.0
0.757575333118439 4.06357955932617 7.0
-2.65348672866821 5.11490869522095 0.0
2.12416219711304 3.06264090538025 8.0
-3.40302848815918 4.74819898605347 9.0
1.8859875202179 4.49973392486572 2.0
0.223501309752464 5.05237150192261 6.0
2.21384119987488 4.57017803192139 4.0
2.51444053649902 3.50182747840881 7.0
-1.04974544048309 4.08906841278076 5.0
0.223354861140251 5.48625898361206 5.0
1.92665898799896 5.76821517944336 8.0
-2.86257815361023 4.15457963943481 8.0
0.732840061187744 3.2971556186676 7.0
1.53866708278656 4.6114649772644 8.0
0.597895383834839 4.78221893310547 5.0
-2.02463436126709 5.01966047286987 7.0
1.09793770313263 5.47537088394165 4.0
-0.657377898693085 6.20017957687378 4.0
-2.83187699317932 4.07119750976562 0.0
-3.48668694496155 4.50747919082642 0.0
2.78313946723938 4.96617794036865 7.0
-3.47431921958923 5.14932060241699 0.0
1.97322022914886 3.50291180610657 4.0
1.97476851940155 5.72284078598022 0.0
1.58070492744446 4.89124965667725 4.0
-1.9178079366684 4.55460977554321 4.0
1.8969886302948 4.92785882949829 2.0
-2.09046983718872 5.35184717178345 5.0
2.90541553497314 5.23807907104492 4.0
-0.2500179708004 3.65554547309875 0.0
1.03271293640137 4.35251569747925 7.0
-0.6056849360466 5.21139574050903 7.0
2.87583255767822 4.59899568557739 7.0
-2.56364130973816 5.76613998413086 0.0
0.965796768665314 4.92275524139404 4.0
-2.21593141555786 4.74713087081909 6.0
0.241839542984962 4.2624979019165 2.0
2.70160555839539 4.4397144317627 9.0
-2.47497749328613 4.60163164138794 1.0
1.43439877033234 4.48443269729614 1.0
-2.53392362594604 5.69660139083862 5.0
1.66163086891174 3.11896371841431 0.0
-1.9183896780014 6.16909265518188 9.0
0.475746273994446 5.29652261734009 1.0
-2.45315146446228 4.29880857467651 0.0
-1.66401541233063 4.84074831008911 6.0
0.35794660449028 4.24601888656616 5.0
-2.23356962203979 4.82147932052612 3.0
1.09920692443848 5.4135479927063 0.0
-1.15739691257477 6.19972467422485 9.0
2.61232304573059 4.25322675704956 0.0
0.53447300195694 3.57099008560181 6.0
-2.07124829292297 4.17490911483765 2.0
2.15418434143066 4.50973987579346 0.0
-2.39803218841553 5.39135646820068 4.0
1.57381701469421 3.24069404602051 1.0
1.74982583522797 3.52843070030212 6.0
0.91186112165451 3.95084524154663 7.0
-2.77512192726135 4.32785272598267 6.0
2.66075897216797 4.95982599258423 1.0
-0.137626856565475 5.78685998916626 0.0
0.510979652404785 5.10276508331299 4.0
2.08866381645203 3.37194085121155 6.0
0.568198561668396 4.76042938232422 0.0
0.444762408733368 3.5509557723999 4.0
-3.92279195785522 4.76119089126587 4.0
-2.98294568061829 5.0921802520752 2.0
1.53348755836487 3.95751070976257 7.0
-0.155368536710739 5.53924942016602 6.0
0.707459270954132 5.99760055541992 5.0
-0.440948635339737 5.30030059814453 3.0
1.05183327198029 3.17484402656555 5.0
-0.542262256145477 4.37741470336914 9.0
-2.51691007614136 4.62410640716553 4.0
-0.786779761314392 4.18485498428345 5.0
-3.23225331306458 5.0574369430542 2.0
0.883442044258118 4.02189493179321 0.0
1.03926289081573 3.67388415336609 5.0
2.11523509025574 5.45277643203735 7.0
2.51777076721191 3.85935688018799 2.0
0.127243474125862 4.22714710235596 3.0
-2.10965585708618 5.16479778289795 9.0
-0.754911243915558 3.96536803245544 4.0
-1.32543301582336 4.281822681427 5.0
-1.93030095100403 3.13423418998718 8.0
2.61836504936218 3.49738574028015 1.0
0.651192128658295 2.87401008605957 9.0
-2.26002979278564 4.97360944747925 3.0
0.0630423650145531 3.03112816810608 1.0
1.60217380523682 3.91179513931274 8.0
2.81357789039612 4.73583364486694 5.0
-0.69097912311554 4.44367647171021 8.0
-0.0365632064640522 4.88698768615723 6.0
1.26043581962585 5.02450513839722 6.0
0.933560907840729 3.42819476127625 3.0
-2.26043915748596 5.81416034698486 4.0
-2.24795365333557 3.95118737220764 0.0
1.38560891151428 5.06543636322021 2.0
-2.26861095428467 4.65818405151367 3.0
2.50691199302673 3.88077974319458 2.0
-3.25167369842529 4.67901039123535 6.0
0.396249264478683 4.43709516525269 1.0
2.6607666015625 5.10177803039551 8.0
-0.309136420488358 3.43353343009949 2.0
-3.62476968765259 4.22106599807739 1.0
-1.5884917974472 3.79478240013123 3.0
-0.725490689277649 4.29229927062988 6.0
-0.501859128475189 4.61301755905151 2.0
-1.99301385879517 3.86985158920288 2.0
-1.24864268302917 5.29333782196045 3.0
1.64064681529999 4.9135537147522 3.0
-3.21518850326538 5.05798053741455 5.0
-2.78464365005493 5.61786842346191 0.0
1.73203563690186 5.17313957214355 2.0
-1.18195176124573 5.28093433380127 1.0
-3.38768243789673 4.81019115447998 2.0
2.96987724304199 4.47966718673706 8.0
-1.31736969947815 3.43606328964233 0.0
-0.819464445114136 4.59834766387939 8.0
1.69746196269989 4.83514451980591 2.0
-0.84351521730423 5.01078510284424 2.0
1.18193733692169 5.72871923446655 7.0
-0.172666326165199 5.78061580657959 3.0
-3.03631591796875 5.22412919998169 5.0
-2.40658688545227 3.22074007987976 9.0
-1.66254484653473 3.96943473815918 8.0
-3.25114965438843 5.01573467254639 3.0
-0.0361716821789742 4.76961421966553 6.0
-1.46686339378357 4.75674486160278 1.0
1.75530576705933 5.24590635299683 0.0
2.74882578849792 3.61820960044861 8.0
0.276017427444458 4.58740425109863 6.0
-0.901647806167603 5.72964572906494 3.0
1.55756092071533 4.74747276306152 5.0
-2.37061452865601 5.45257663726807 8.0
-3.88732504844666 4.71084547042847 9.0
1.73546314239502 4.04451608657837 4.0
-3.53634023666382 4.48003339767456 8.0
0.835983574390411 2.90454030036926 0.0
0.619251012802124 3.80223822593689 0.0
-0.498783379793167 3.84477472305298 2.0
2.58567667007446 4.25200605392456 9.0
1.69121658802032 2.90117073059082 1.0
0.222860068082809 4.11452627182007 8.0
1.48399341106415 5.01850748062134 3.0
2.01504683494568 4.63786506652832 7.0
-0.943902432918549 3.17277908325195 2.0
1.38071548938751 4.69060230255127 8.0
-3.21665525436401 5.2806453704834 0.0
2.62441468238831 4.73397302627563 9.0
2.33321356773376 3.10718655586243 4.0
1.09694540500641 2.83886981010437 8.0
-2.76836037635803 3.93858170509338 9.0
-2.73201656341553 3.54026746749878 4.0
0.412505805492401 4.15704107284546 8.0
1.999391913414 2.9879252910614 9.0
-2.27059006690979 4.11740159988403 5.0
-1.92208230495453 5.05775117874146 4.0
-1.92797112464905 4.99959278106689 8.0
1.70100069046021 5.5162501335144 1.0
-2.11987471580505 3.8719367980957 5.0
2.060142993927 3.00146317481995 5.0
1.47001886367798 5.82322692871094 7.0
1.53612184524536 5.75803136825562 2.0
2.25406265258789 3.33551239967346 5.0
2.64694571495056 4.46634435653687 8.0
0.587536454200745 3.89428043365479 8.0
-1.18986833095551 5.04436635971069 1.0
-0.229443535208702 3.75839352607727 2.0
-0.0186329539865255 5.63911199569702 3.0
-1.43132698535919 5.80517864227295 1.0
-0.296935379505157 5.77918004989624 5.0
0.922373235225677 3.51302266120911 0.0
-1.40072953701019 5.88466167449951 2.0
1.41625428199768 5.36231899261475 3.0
1.64993166923523 5.4564151763916 0.0
2.91649436950684 5.22940921783447 8.0
0.31835064291954 4.016517162323 2.0
-1.72310245037079 4.3194055557251 2.0
2.1278874874115 4.29490089416504 8.0
-1.8135746717453 4.70050096511841 7.0
-3.38763618469238 4.83210372924805 3.0
1.66685271263123 4.44490957260132 5.0
-1.15852379798889 4.77170753479004 3.0
-2.23220109939575 3.90473294258118 9.0
-0.462668269872665 4.55955266952515 6.0
-3.26800608634949 5.12379598617554 3.0
0.218896180391312 4.87603235244751 5.0
0.575222790241241 4.76471281051636 1.0
-0.200586900115013 3.73082113265991 1.0
1.245490193367 4.07677888870239 7.0
-2.97811913490295 5.41855764389038 7.0
-0.994137763977051 5.60506057739258 3.0
-0.981291234493256 4.25198554992676 3.0
2.69074964523315 4.53912305831909 8.0
1.94573724269867 5.23782444000244 9.0
-1.26882338523865 6.13745403289795 6.0
0.494732677936554 3.48899602890015 0.0
-0.438508778810501 4.68374300003052 8.0
2.69618272781372 4.93545007705688 0.0
-2.24114394187927 5.57022857666016 6.0
2.03680276870728 5.72841691970825 6.0
1.70744037628174 3.20593428611755 4.0
-2.93001246452332 5.13931465148926 6.0
2.17769765853882 3.71804571151733 9.0
0.64218133687973 2.88949966430664 1.0
-3.10451889038086 5.19631290435791 1.0
-0.156658306717873 4.36412239074707 7.0
0.0358930230140686 4.31487894058228 0.0
-0.821852743625641 3.35568428039551 6.0
-3.08165240287781 5.19748449325562 8.0
1.25918519496918 5.09840726852417 9.0
0.231063798069954 4.28485536575317 0.0
-2.16751098632812 4.60284757614136 6.0
2.40841007232666 4.33924341201782 9.0
-1.43184185028076 3.44909262657166 0.0
1.46709811687469 6.03586149215698 1.0
-0.359241873025894 3.55577301979065 1.0
-1.85944664478302 3.50536489486694 7.0
-2.24285483360291 3.46656250953674 2.0
-2.35524129867554 4.0150671005249 1.0
1.24178647994995 5.15144968032837 0.0
1.92845964431763 4.89181709289551 4.0
1.39380633831024 4.11905717849731 5.0
-3.44963479042053 5.20930671691895 0.0
-1.13703572750092 5.44989204406738 3.0
0.760993242263794 3.30670094490051 6.0
0.635862529277802 2.94206547737122 3.0
-1.25077199935913 3.40252184867859 3.0
0.0507537722587585 5.47802019119263 8.0
0.68136602640152 3.64431190490723 1.0
-0.510424256324768 6.41220378875732 8.0
1.56463980674744 3.66437339782715 1.0
-0.828648805618286 5.43320083618164 3.0
0.789390444755554 5.18294382095337 1.0
-3.43930506706238 3.94986057281494 5.0
1.14322304725647 4.81694412231445 4.0
0.243175804615021 4.60257434844971 5.0
-0.244669422507286 4.21063423156738 1.0
0.657335996627808 3.69029712677002 8.0
-1.45953071117401 3.90228962898254 9.0
2.78128576278687 4.19941759109497 1.0
-2.80420684814453 4.53313446044922 3.0
0.318673193454742 3.69848775863647 1.0
0.567920804023743 3.88301777839661 7.0
-2.32728481292725 3.977534532547 2.0
-0.555368006229401 4.47125816345215 9.0
-1.23783338069916 5.42517852783203 8.0
2.34221744537354 3.58302974700928 9.0
1.04312717914581 3.70071840286255 4.0
0.578385710716248 4.56715488433838 6.0
-2.25268626213074 5.54977416992188 0.0
1.76408731937408 4.65798759460449 9.0
-3.18257331848145 5.05280828475952 4.0
0.503720641136169 5.58610677719116 0.0
0.236533805727959 5.95511293411255 4.0
-1.78130984306335 4.89665699005127 6.0
1.42528855800629 4.35395479202271 2.0
-2.61361384391785 3.571373462677 1.0
0.625859081745148 4.66397666931152 3.0
1.2925466299057 4.58416795730591 0.0
0.42542839050293 4.23833084106445 8.0
-3.8298556804657 5.04776382446289 5.0
-1.19567024707794 3.7635223865509 6.0
2.14871406555176 3.51865935325623 0.0
1.81849098205566 4.15107583999634 3.0
-1.70103764533997 3.05307698249817 4.0
1.86482334136963 5.41047048568726 6.0
2.4628701210022 4.28815317153931 9.0
0.394974589347839 6.16077852249146 5.0
-1.38687717914581 5.09206533432007 7.0
0.0438954718410969 3.72089338302612 9.0
-3.47008919715881 4.54283905029297 0.0
1.2766205072403 3.47322034835815 3.0
1.44303321838379 6.18282794952393 6.0
-0.498152494430542 4.41485071182251 5.0
0.310015022754669 3.78332710266113 7.0
-2.78466176986694 4.45646142959595 0.0
2.35257339477539 4.34133386611938 5.0
-1.70787465572357 3.59789109230042 1.0
2.67662024497986 4.93654251098633 2.0
-0.999104022979736 4.18090486526489 2.0
-2.07108855247498 2.9828188419342 9.0
-2.30684351921082 5.69754266738892 7.0
2.4018771648407 3.96680212020874 0.0
1.27982676029205 4.35339450836182 0.0
1.31393015384674 3.74767303466797 1.0
-0.976875483989716 3.19209694862366 4.0
-0.946414232254028 3.64668607711792 4.0
1.9341287612915 4.12412548065186 5.0
-3.49547386169434 5.13429403305054 5.0
2.31648254394531 5.62408494949341 9.0
-1.24803340435028 5.18577861785889 6.0
-2.30870485305786 4.3008861541748 3.0
-2.03120541572571 5.59087896347046 6.0
-1.30793952941895 4.26812362670898 2.0
-2.14583873748779 3.17425394058228 6.0
-1.45590257644653 3.89531755447388 9.0
-1.65005528926849 4.11906862258911 3.0
2.20884847640991 3.07656025886536 2.0
1.44478857517242 3.99710750579834 3.0
-2.31507039070129 4.16073131561279 2.0
0.542380273342133 3.87675786018372 4.0
2.2983021736145 5.80061197280884 9.0
0.66630619764328 3.40412878990173 5.0
-1.37502896785736 4.82354307174683 2.0
-2.26618027687073 5.45766258239746 1.0
2.02207946777344 4.24520254135132 6.0
2.09404826164246 4.66525316238403 6.0
-1.20699453353882 4.06888389587402 4.0
-2.17712688446045 3.06340551376343 7.0
-1.64336335659027 4.73514652252197 6.0
0.340985238552094 5.99697589874268 3.0
2.21111702919006 5.03400135040283 3.0
-2.84775924682617 4.09772205352783 8.0
-3.56236815452576 4.41415214538574 1.0
1.79901468753815 4.2101526260376 4.0
1.03975558280945 4.74638843536377 6.0
0.558379948139191 3.23461556434631 4.0
-0.219028696417809 4.68395900726318 4.0
-2.51812267303467 5.31808042526245 5.0
-1.53377413749695 5.08612537384033 6.0
1.36364841461182 4.74985027313232 2.0
1.57317888736725 5.42064380645752 0.0
2.80035495758057 4.29307985305786 5.0
-3.7964768409729 4.94821929931641 2.0
-0.630915105342865 6.09024429321289 7.0
1.88354444503784 4.30166530609131 5.0
-2.17000031471252 5.13350343704224 2.0
-1.6507556438446 3.33827710151672 5.0
1.05010616779327 4.83212089538574 2.0
1.24429833889008 4.03071451187134 5.0
-0.521062910556793 4.90232229232788 9.0
2.3463089466095 4.4635648727417 0.0
2.5776572227478 4.68367099761963 6.0
1.54784166812897 4.46139049530029 7.0
0.974342405796051 3.08499073982239 9.0
-0.112856902182102 4.74154663085938 8.0
1.88335931301117 4.866286277771 3.0
-3.84909820556641 5.07597541809082 2.0
-2.115558385849 3.49556732177734 1.0
0.0898330062627792 4.13745927810669 4.0
0.763446807861328 3.7034432888031 3.0
-1.07733523845673 5.10439777374268 4.0
-1.57728111743927 3.60229587554932 5.0
0.165952295064926 5.27763748168945 5.0
0.0906845033168793 6.25016975402832 6.0
-0.395601242780685 4.41768312454224 8.0
-2.89233899116516 4.94151449203491 6.0
0.860575675964355 4.75862979888916 0.0
1.47037315368652 3.39401292800903 8.0
-0.580639779567719 4.97400665283203 9.0
2.39538335800171 5.19612216949463 8.0
1.35311496257782 4.41759061813354 0.0
-3.38254237174988 4.9198956489563 7.0
1.11211216449738 4.09963369369507 7.0
0.82953953742981 4.87373113632202 6.0
2.19489502906799 5.02612161636353 6.0
1.01998329162598 4.54045391082764 7.0
1.22242224216461 3.21613812446594 5.0
-0.933966219425201 5.53741645812988 9.0
-2.40967750549316 5.66440582275391 8.0
0.841033101081848 4.67209672927856 7.0
0.437465131282806 4.03525161743164 9.0
1.9098687171936 4.2012357711792 5.0
1.18085539340973 5.87364101409912 6.0
-3.02560114860535 5.34458303451538 0.0
-3.180504322052 5.59341526031494 4.0
0.0561167187988758 3.86925339698792 8.0
1.21873950958252 5.6472110748291 2.0
-3.36508822441101 5.0890040397644 0.0
1.21835243701935 4.45681428909302 9.0
-1.94134998321533 3.22844648361206 1.0
0.473891317844391 3.80170917510986 3.0
1.53942286968231 2.90621376037598 9.0
-1.05608594417572 3.62500953674316 8.0
-3.82658076286316 5.03594541549683 3.0
-1.08580601215363 4.57412099838257 7.0
2.74737548828125 4.90178060531616 4.0
0.490369617938995 3.94527220726013 5.0
-0.634010791778564 5.94756650924683 0.0
-2.40475487709045 4.91976928710938 2.0
0.95453292131424 3.87111186981201 1.0
2.08334994316101 5.20402812957764 9.0
-2.51552486419678 5.85481882095337 1.0
2.73295569419861 4.86586236953735 0.0
-1.32118654251099 3.57016515731812 5.0
0.955048739910126 3.71806526184082 8.0
-3.36059951782227 4.66369247436523 4.0
3.03464889526367 3.90192914009094 7.0
2.58717727661133 3.85264039039612 3.0
-0.0959317982196808 3.08347177505493 1.0
-0.607953369617462 5.1278977394104 4.0
-1.45090365409851 3.10837602615356 5.0
-3.26298522949219 4.67738580703735 3.0
0.534191310405731 2.79727745056152 1.0
-2.52231025695801 3.99171948432922 0.0
0.951563894748688 3.4405734539032 8.0
-0.863026857376099 5.79452705383301 8.0
2.62031030654907 3.9605712890625 8.0
-1.44092321395874 4.46199083328247 2.0
-1.18135094642639 4.66204166412354 1.0
2.09477210044861 5.09418869018555 3.0
-0.383352547883987 5.63114070892334 7.0
2.09262800216675 4.07611179351807 3.0
-2.63786602020264 5.4616494178772 1.0
0.287936061620712 5.350670337677 6.0
1.05062806606293 5.11386299133301 9.0
0.801180005073547 3.20374321937561 1.0
-1.3557847738266 5.20139265060425 6.0
2.59799909591675 4.56719541549683 0.0
-2.01170468330383 5.91430282592773 7.0
-0.842310905456543 4.15227699279785 7.0
-0.0886924266815186 3.8890323638916 1.0
1.10904884338379 5.07688665390015 3.0
-0.992829620838165 5.12075042724609 3.0
1.34500813484192 2.88767194747925 3.0
0.227171167731285 3.45682573318481 1.0
-1.56230843067169 4.34571981430054 0.0
-2.93372368812561 3.89467477798462 2.0
-1.10046005249023 5.28360748291016 7.0
0.488449424505234 4.49883460998535 1.0
-3.93113660812378 4.96630859375 2.0
-1.00351309776306 4.57519102096558 2.0
-1.53770685195923 4.50236845016479 9.0
2.50374126434326 4.61302518844604 6.0
-0.227261424064636 3.99897933006287 3.0
0.696077764034271 5.14287376403809 5.0
0.364561080932617 2.82106423377991 9.0
1.69349598884583 5.48748922348022 4.0
-1.29594969749451 2.95517373085022 8.0
1.0125607252121 2.70321273803711 0.0
1.73344385623932 4.46215963363647 4.0
-2.49057173728943 5.24166631698608 8.0
-1.78536224365234 3.56022644042969 0.0
3.05199837684631 3.97798895835876 1.0
-3.00095105171204 4.3538932800293 3.0
1.78275430202484 2.6448986530304 7.0
1.25588083267212 4.85558366775513 0.0
1.8033252954483 4.5023341178894 4.0
1.39716577529907 5.57445573806763 7.0
0.0209879484027624 2.91255307197571 4.0
-1.32690000534058 4.59967279434204 8.0
-1.54347503185272 5.72177171707153 6.0
1.71861934661865 4.14552640914917 4.0
1.06917464733124 4.62336826324463 3.0
-0.941745221614838 6.30154705047607 9.0
1.86832463741302 5.10589218139648 8.0
2.32799196243286 3.71630501747131 2.0
-2.43068718910217 5.32795238494873 2.0
1.74038195610046 5.66981649398804 8.0
-2.17297506332397 4.57098817825317 3.0
-0.930863976478577 3.88998484611511 1.0
-3.78256154060364 4.86501359939575 1.0
1.76548886299133 3.47410273551941 2.0
-0.332069575786591 3.23147416114807 8.0
-2.81189775466919 5.23786640167236 2.0
0.629040241241455 3.55526089668274 6.0
0.674342155456543 4.30020570755005 9.0
2.27035999298096 3.90986108779907 4.0
-1.91883099079132 6.01596212387085 8.0
1.00300621986389 4.66752338409424 4.0
-1.95505332946777 5.05855417251587 4.0
-0.713312149047852 3.67974543571472 1.0
-1.19085049629211 4.44296216964722 5.0
-1.7226756811142 5.40611934661865 2.0
-1.19526529312134 4.81888723373413 6.0
1.15134251117706 5.47496271133423 9.0
-1.01451194286346 4.00211381912231 2.0
-0.060107409954071 3.28795862197876 0.0
1.85321319103241 5.11628246307373 7.0
-1.21859908103943 5.91828966140747 1.0
2.33946013450623 5.90822601318359 8.0
2.24276828765869 4.67261457443237 9.0
-3.65216898918152 5.32743835449219 3.0
2.17953705787659 3.7780556678772 9.0
0.652464747428894 5.29715347290039 9.0
1.49423158168793 4.44797372817993 0.0
1.05723893642426 5.60857963562012 7.0
2.12098431587219 3.06625914573669 7.0
-2.64319443702698 4.27359867095947 5.0
3.0497043132782 3.96389889717102 4.0
3.12165451049805 4.18436479568481 2.0
-0.345897138118744 2.8801097869873 6.0
-1.22854650020599 3.82229399681091 4.0
-1.69051587581635 4.97167015075684 5.0
-1.42634344100952 4.5311336517334 7.0
0.410204082727432 2.50867462158203 7.0
1.57825767993927 5.3398609161377 8.0
1.52379655838013 5.27051067352295 7.0
1.31579744815826 3.61600375175476 2.0
-3.5798180103302 5.12142372131348 6.0
-0.210301145911217 5.02871990203857 2.0
2.55933094024658 5.51242685317993 2.0
-2.05351567268372 3.14150214195251 4.0
-2.13684916496277 4.41633892059326 4.0
-1.65667378902435 4.60168838500977 0.0
0.139899969100952 5.75644874572754 7.0
-3.1510317325592 5.39431571960449 1.0
-1.15350222587585 5.58434057235718 3.0
1.12601697444916 3.68391752243042 9.0
1.3940452337265 4.23773241043091 6.0
2.025883436203 4.03276538848877 0.0
-0.376299470663071 3.39204692840576 0.0
-1.95752656459808 4.20343255996704 2.0
-0.428534746170044 4.36405515670776 3.0
-1.67510855197906 5.99888515472412 8.0
1.99155938625336 3.17064905166626 2.0
0.862615704536438 4.95714855194092 2.0
0.811962783336639 2.6331627368927 4.0
-0.874900162220001 4.51050567626953 3.0
1.12209618091583 3.85000872612 5.0
-2.4169237613678 5.02180242538452 2.0
-2.27022504806519 4.22309112548828 9.0
-0.114572919905186 5.87576770782471 1.0
1.80962872505188 3.81747603416443 0.0
2.95466303825378 4.05915451049805 0.0
1.35625243186951 3.67889022827148 6.0
-2.23288154602051 4.36495447158813 5.0
0.673868536949158 3.15165495872498 5.0
0.360218495130539 4.65537118911743 7.0
1.91564667224884 3.46743631362915 9.0
3.05599164962769 4.36497735977173 9.0
-3.00790619850159 5.37501049041748 6.0
-2.67579293251038 4.88529109954834 5.0
-2.28064298629761 5.21396112442017 5.0
1.16756439208984 3.47059226036072 0.0
-3.43047595024109 4.17554044723511 5.0
2.88343501091003 3.92829513549805 7.0
2.19571304321289 3.03771924972534 1.0
-2.16093420982361 5.51316547393799 6.0
-2.83456873893738 4.5308403968811 6.0
1.09884941577911 5.81345272064209 4.0
0.472420305013657 5.83807563781738 1.0
0.886425673961639 6.20034599304199 4.0
0.664989054203033 3.70015716552734 4.0
0.700694262981415 2.69120407104492 1.0
1.13638985157013 4.36595106124878 5.0
0.436277210712433 3.18149018287659 0.0
-1.49693131446838 3.37519264221191 0.0
-2.1832013130188 3.70611238479614 4.0
-2.14404654502869 5.7074146270752 5.0
-1.52402448654175 5.06215476989746 8.0
1.43952143192291 4.93077707290649 4.0
-1.37161993980408 3.82462215423584 8.0
0.714508414268494 4.32605791091919 3.0
1.03558158874512 3.02969336509705 0.0
-2.01145458221436 4.41976451873779 5.0
-1.14337420463562 4.99576473236084 0.0
-1.03703320026398 5.66181612014771 5.0
-3.75524044036865 4.91423177719116 3.0
1.93717265129089 4.3202109336853 1.0
-1.13132810592651 3.96732020378113 6.0
-2.05055499076843 3.95187926292419 7.0
-1.22798120975494 4.08965301513672 0.0
3.21004033088684 4.38825416564941 9.0
2.65380573272705 5.02929449081421 1.0
-1.18857932090759 4.48012924194336 5.0
0.0760022029280663 5.13532066345215 7.0
-1.85041797161102 5.57735347747803 6.0
-2.38083577156067 4.97753238677979 5.0
-0.603404700756073 4.54552745819092 5.0
2.92476630210876 4.30873775482178 5.0
-0.765510737895966 4.21202898025513 6.0
-0.247454583644867 4.68324375152588 0.0
-1.82964563369751 4.42876577377319 0.0
-1.7183974981308 3.9574728012085 1.0
2.18904685974121 4.70857763290405 7.0
-0.118653327226639 5.25666666030884 5.0
1.65171039104462 3.7669620513916 1.0
-1.99212121963501 3.90654826164246 9.0
2.48988103866577 4.72895860671997 2.0
1.18613243103027 2.90154027938843 4.0
2.71505928039551 3.62155365943909 1.0
-1.53139114379883 4.24846601486206 3.0
-1.47939085960388 4.96526956558228 7.0
1.57317364215851 5.15370559692383 8.0
-2.32204818725586 4.22758483886719 2.0
-1.62066280841827 4.05094480514526 0.0
0.9328453540802 5.05891990661621 9.0
-1.81301867961884 3.43768334388733 6.0
-1.6197863817215 5.53194332122803 6.0
0.213599041104317 4.07918930053711 0.0
-3.18208599090576 4.88691377639771 6.0
1.15151536464691 2.81443738937378 5.0
0.394707828760147 4.15131711959839 8.0
0.507898330688477 6.14743661880493 2.0
-0.0283645801246166 3.47427296638489 7.0
3.05063939094543 4.53117752075195 4.0
0.630402863025665 4.99578332901001 0.0
-0.78904664516449 4.81147146224976 2.0
-2.84657597541809 3.72338271141052 7.0
-1.41918122768402 3.25605273246765 7.0
3.18816256523132 4.40616416931152 8.0
-1.57635772228241 3.84945344924927 8.0
0.0687458738684654 4.09856128692627 7.0
1.71653842926025 5.4205584526062 0.0
-2.53721785545349 4.36921882629395 4.0
0.278901249170303 4.16351938247681 9.0
-3.31881952285767 4.61110734939575 1.0
0.978672921657562 4.1041693687439 4.0
-3.49755954742432 5.3030104637146 4.0
-1.37651073932648 4.1330418586731 3.0
-1.86215054988861 5.92391204833984 5.0
2.84627556800842 4.10541868209839 4.0
-0.791458606719971 4.70046472549438 6.0
0.633190810680389 2.46252107620239 2.0
-0.72752982378006 4.15155935287476 3.0
-1.81725287437439 4.35820579528809 1.0
-1.9649053812027 4.9756383895874 0.0
1.30473434925079 3.72679448127747 3.0
-3.18055009841919 4.99122667312622 3.0
-0.50667542219162 5.58648252487183 3.0
1.36631488800049 5.80332374572754 6.0
-1.30778050422668 4.4731183052063 3.0
1.22686290740967 3.73776054382324 1.0
2.80592489242554 4.34298276901245 2.0
-2.16880464553833 3.92962574958801 8.0
-1.59463906288147 4.21861743927002 9.0
2.98437929153442 4.79209136962891 7.0
-1.84124314785004 3.57927107810974 9.0
1.78885734081268 3.8603503704071 3.0
0.286598145961761 3.48445129394531 8.0
1.85351252555847 5.28547620773315 7.0
2.19855499267578 5.50484848022461 3.0
-1.32042992115021 4.79927015304565 1.0
1.78456401824951 4.00801610946655 7.0
-2.5506899356842 4.24149513244629 7.0
-0.942818164825439 5.70482444763184 3.0
0.3430115878582 3.86732935905457 2.0
-1.46168231964111 5.72214412689209 2.0
2.62552976608276 3.59537696838379 8.0
-2.48971629142761 5.28410911560059 9.0
1.43773245811462 5.94497489929199 5.0
-1.46503055095673 3.69433903694153 9.0
1.26504921913147 4.14952993392944 2.0
0.711674511432648 3.9101824760437 1.0
1.84428036212921 4.84412288665771 7.0
-1.586665391922 4.29882574081421 4.0
-1.34681785106659 5.1186089515686 4.0
-2.09727048873901 4.31783151626587 0.0
0.615041315555573 2.95628094673157 5.0
-0.598075270652771 3.80061960220337 7.0
-1.79813945293427 3.73330545425415 1.0
2.0582914352417 5.91974020004272 5.0
1.55410552024841 3.49665951728821 4.0
-3.29811668395996 5.21007776260376 0.0
-2.43844676017761 5.08262872695923 8.0
3.11954021453857 3.95377016067505 4.0
-2.63414335250854 5.33574390411377 9.0
-1.44203960895538 5.46315622329712 8.0
-2.07102489471436 3.78648686408997 7.0
2.09802556037903 3.38132882118225 8.0
-0.987603366374969 5.7985668182373 4.0
1.43864715099335 4.56208372116089 2.0
-0.836038172245026 3.31299638748169 3.0
2.46432566642761 5.02144145965576 4.0
-0.268876194953918 4.5558910369873 0.0
-0.539072871208191 5.34957313537598 5.0
-2.13608646392822 5.30087566375732 4.0
1.6457200050354 6.11611604690552 1.0
1.84372687339783 5.2627911567688 8.0
0.798734247684479 6.19593000411987 2.0
0.854489862918854 4.30370092391968 5.0
0.450800567865372 4.6259503364563 4.0
-1.22103571891785 4.02207088470459 5.0
-1.47237169742584 3.57851696014404 2.0
2.79026818275452 4.61150789260864 5.0
0.764236032962799 3.11664819717407 3.0
-3.89085555076599 4.88633489608765 7.0
2.46097350120544 3.87973856925964 9.0
0.549281001091003 4.04822731018066 7.0
-0.399758607149124 4.24929761886597 1.0
0.151342317461967 4.37681913375854 4.0
1.0850590467453 3.95054197311401 1.0
3.03423571586609 4.69598960876465 3.0
-0.835230469703674 5.63504648208618 1.0
-1.30842065811157 5.5653133392334 4.0
0.133571520447731 4.06245279312134 5.0
-1.03940987586975 4.09921836853027 5.0
-2.13196873664856 3.12623572349548 1.0
0.106073744595051 4.72936105728149 7.0
-2.69794631004333 4.53889608383179 1.0
0.109346836805344 4.30675363540649 3.0
-1.87980222702026 4.35566759109497 0.0
0.905572175979614 4.34673595428467 1.0
2.32680130004883 5.46428489685059 2.0
-1.40828633308411 4.89645910263062 5.0
0.173835873603821 4.86220741271973 7.0
1.90091419219971 4.96019458770752 0.0
-0.952808022499084 4.00820016860962 6.0
-0.0194890592247248 4.56739377975464 3.0
0.699262201786041 4.71847009658813 5.0
-2.05966401100159 4.83950138092041 7.0
-1.0574609041214 4.56165027618408 5.0
-1.80728137493134 4.80415487289429 5.0
1.66395127773285 3.93853783607483 8.0
0.576106548309326 3.92006421089172 9.0
2.85902762413025 4.43706798553467 4.0
-3.00194358825684 4.93522930145264 6.0
0.871640205383301 5.40086984634399 3.0
2.74043250083923 4.54463863372803 6.0
-3.01448702812195 5.58860397338867 6.0
-3.5272171497345 4.58345508575439 8.0
1.81070709228516 5.25634956359863 2.0
-3.81243848800659 4.68211841583252 6.0
-1.84120631217957 5.15439701080322 4.0
2.94055151939392 4.93461513519287 8.0
0.766763746738434 3.03623342514038 4.0
2.70151782035828 4.61631202697754 1.0
1.98554480075836 3.93701314926147 3.0
1.17694771289825 3.45193362236023 1.0
-3.0465247631073 4.99090099334717 2.0
2.32326626777649 3.38902878761292 3.0
2.71094655990601 4.81591463088989 3.0
2.98261618614197 4.83230590820312 0.0
-2.99936485290527 4.49399757385254 1.0
-1.03892266750336 3.44736695289612 6.0
-1.48773920536041 3.35131812095642 4.0
-0.520140707492828 4.83704853057861 2.0
1.61631691455841 4.34135913848877 8.0
-2.46502828598022 4.80188989639282 2.0
-1.71250081062317 5.28834867477417 4.0
-1.71705746650696 4.65914392471313 3.0
-1.57037115097046 4.42646408081055 1.0
-0.55741959810257 5.96355628967285 4.0
-3.45825600624084 5.326247215271 4.0
-1.41345024108887 4.30073738098145 4.0
2.81558203697205 4.74033832550049 4.0
2.97372651100159 4.27582454681396 1.0
-1.70343947410583 4.3877477645874 5.0
-1.98443937301636 3.28681468963623 5.0
-2.5164806842804 3.96715927124023 7.0
-2.75357460975647 3.56440281867981 6.0
-1.50193107128143 5.69340372085571 5.0
-3.30213975906372 4.51181840896606 4.0
-2.49588799476624 3.95481443405151 5.0
-1.85812389850616 6.17307233810425 6.0
0.912996172904968 5.92705059051514 5.0
-2.18880915641785 3.56591320037842 6.0
-2.5131733417511 3.35200500488281 2.0
0.289908081293106 4.18504762649536 4.0
0.808620929718018 3.09099197387695 7.0
0.169835075736046 3.94045567512512 7.0
2.54282569885254 4.72026109695435 4.0
-0.516500055789948 5.80116510391235 6.0
0.674692690372467 4.11996269226074 5.0
-1.51562213897705 3.47498607635498 0.0
-3.24234533309937 4.24801349639893 2.0
1.95493900775909 5.19306087493896 3.0
-1.74784123897552 6.03153991699219 9.0
1.98633372783661 4.96685934066772 2.0
-0.336327582597733 4.91103363037109 3.0
2.81382131576538 4.00088548660278 8.0
3.04899978637695 4.17682600021362 0.0
-1.27624607086182 4.62198066711426 7.0
-0.590956509113312 4.46883392333984 0.0
-0.252272993326187 6.41213941574097 6.0
2.65092158317566 4.07864475250244 8.0
2.97557854652405 4.77707481384277 1.0
-0.951979875564575 6.02078437805176 2.0
2.15074157714844 5.48997974395752 8.0
-1.55522310733795 4.86999845504761 9.0
-1.29638755321503 6.11374521255493 1.0
-1.16145145893097 4.78796768188477 5.0
0.426520198583603 4.08110666275024 4.0
-1.75091290473938 5.19538164138794 2.0
1.59680962562561 3.95251202583313 3.0
2.40566349029541 3.95308065414429 5.0
1.83196687698364 5.70026397705078 5.0
-2.54342222213745 4.08371448516846 3.0
-2.29960942268372 5.58818769454956 6.0
0.99205756187439 4.27346658706665 5.0
-1.50817978382111 4.93134069442749 0.0
-3.28963112831116 5.51307392120361 3.0
0.654204964637756 5.43704748153687 2.0
0.229191511869431 4.38712024688721 1.0
-1.6306688785553 4.78154277801514 3.0
-1.03962254524231 6.02619552612305 3.0
2.53205561637878 3.4356472492218 7.0
-1.20929682254791 5.92676258087158 7.0
-1.2342072725296 4.20325994491577 4.0
2.69268417358398 5.51761913299561 9.0
0.881297290325165 5.27004432678223 4.0
1.14298844337463 3.09415483474731 3.0
0.563132345676422 4.73583507537842 9.0
0.906820476055145 4.2930736541748 5.0
-0.467077702283859 4.03760862350464 1.0
-0.40979790687561 5.03735113143921 7.0
-3.60268640518188 5.15164661407471 6.0
-1.52761089801788 3.33148908615112 6.0
0.771404981613159 5.42909336090088 4.0
2.81981825828552 5.25317716598511 8.0
-3.70015239715576 5.27343606948853 5.0
-0.775465250015259 4.63181781768799 1.0
0.612968444824219 4.58848237991333 2.0
-1.04527759552002 3.702467918396 8.0
-1.74894094467163 4.78087854385376 4.0
1.84680235385895 4.68088006973267 5.0
2.67689299583435 5.1830587387085 3.0
3.16807126998901 4.16841220855713 3.0
-2.13274931907654 5.35589504241943 3.0
-0.797064960002899 4.35176515579224 0.0
-2.95162844657898 4.55915021896362 4.0
-2.13551568984985 4.11951589584351 8.0
1.36157810688019 4.76985836029053 7.0
3.05587959289551 4.48986673355103 7.0
2.21191215515137 3.12424397468567 9.0
0.115146890282631 3.66411113739014 4.0
-0.172413989901543 3.99647331237793 8.0
1.50039315223694 4.28446102142334 4.0
-2.6404345035553 5.75876760482788 5.0
-0.788327932357788 3.22902703285217 9.0
0.353878736495972 4.71914958953857 1.0
-2.70424962043762 4.48005151748657 8.0
1.42883896827698 5.67577981948853 3.0
3.00068140029907 4.5268383026123 1.0
-3.52501511573792 4.71498250961304 3.0
2.08077478408813 3.71916317939758 8.0
-1.0165867805481 4.2901349067688 0.0
-2.32456350326538 3.54059433937073 3.0
1.31777822971344 4.36671161651611 5.0
1.88816368579865 4.96691751480103 4.0
0.241167798638344 3.0482017993927 6.0
-2.5138144493103 5.25750875473022 9.0
-0.783550560474396 5.06018161773682 2.0
-0.341393977403641 4.53319978713989 7.0
-0.0702039450407028 4.56493663787842 2.0
-1.83751940727234 5.47631120681763 0.0
-1.55494236946106 5.30233287811279 5.0
1.02132976055145 3.8513514995575 2.0
1.76347875595093 3.54101824760437 9.0
-0.184747397899628 6.1664662361145 7.0
2.15332674980164 3.85675311088562 5.0
-1.86158573627472 3.89168691635132 0.0
0.974651455879211 3.58314418792725 7.0
2.6740083694458 4.77118110656738 0.0
0.940777480602264 3.6395742893219 3.0
-2.06157732009888 5.71787405014038 5.0
0.934120237827301 3.22592973709106 5.0
-1.52775692939758 5.05352163314819 3.0
2.40033984184265 4.31956481933594 8.0
-0.883368968963623 3.29940676689148 7.0
-2.58870768547058 5.51617050170898 7.0
1.40434265136719 4.18991756439209 9.0
-2.25597047805786 4.99744081497192 6.0
-1.42519807815552 4.595947265625 5.0
0.156752556562424 6.15582656860352 8.0
1.32055902481079 5.04229879379272 9.0
-1.34936833381653 4.06139278411865 0.0
-0.331774950027466 5.51759386062622 1.0
0.425771057605743 3.62901926040649 9.0
2.07163190841675 4.35839319229126 4.0
0.719801723957062 3.15577030181885 0.0
-2.00321841239929 4.73862981796265 0.0
-1.0221391916275 4.20042943954468 1.0
-0.124330222606659 2.88515067100525 7.0
0.998824238777161 4.88567495346069 2.0
0.318488538265228 2.99241209030151 2.0
2.01422119140625 4.27429723739624 8.0
-3.8014657497406 5.10085201263428 5.0
2.36034154891968 3.68481302261353 9.0
1.31654798984528 4.09649658203125 8.0
1.25173211097717 4.19415760040283 2.0
-2.56021666526794 4.74543523788452 8.0
-2.9598982334137 5.4775824546814 0.0
-2.36289930343628 4.45667219161987 6.0
-0.171071067452431 5.09310054779053 6.0
1.4183554649353 4.41206550598145 8.0
-2.00470471382141 4.33862495422363 6.0
-0.725761890411377 5.53746557235718 9.0
-1.26590037345886 4.77692222595215 6.0
-2.80350399017334 4.94924259185791 1.0
1.23880076408386 5.64641332626343 1.0
-0.407659649848938 5.51586532592773 5.0
2.96696853637695 4.54819583892822 3.0
-0.898134887218475 4.63590717315674 5.0
2.68858504295349 3.72342395782471 0.0
1.72664415836334 4.74655628204346 7.0
1.64737021923065 4.30191802978516 6.0
-2.63088583946228 3.70943546295166 1.0
0.836962759494781 3.44533753395081 4.0
0.837478518486023 4.31793308258057 4.0
2.71699285507202 4.31842088699341 1.0
0.783227264881134 4.01644945144653 1.0
-3.51031517982483 5.02357625961304 8.0
1.71016263961792 3.69229173660278 1.0
-2.03938579559326 3.77534461021423 1.0
0.831611454486847 4.17776203155518 2.0
1.81653940677643 5.43621397018433 3.0
2.67390370368958 5.37836694717407 4.0
0.369687676429749 3.58494353294373 9.0
0.2986880838871 3.92011880874634 9.0
-0.215114831924438 6.10338878631592 5.0
-3.64890336990356 4.71643114089966 2.0
-0.91261088848114 4.9072060585022 7.0
-2.87326502799988 5.47246360778809 3.0
0.58672171831131 3.7324492931366 3.0
-0.219745323061943 4.24668502807617 6.0
-1.63524878025055 3.69454002380371 9.0
-2.0166962146759 4.35842370986938 6.0
1.36445939540863 5.61740732192993 9.0
0.215821847319603 3.34370565414429 8.0
2.80607533454895 4.70177793502808 8.0
-3.7098913192749 4.88806104660034 6.0
1.30178761482239 3.67474985122681 7.0
-2.57015919685364 5.00955963134766 4.0
-0.449730426073074 3.30651068687439 7.0
-1.82933747768402 5.75082874298096 2.0
0.495776504278183 4.19750642776489 3.0
-1.48374605178833 3.16661620140076 8.0
1.03027176856995 3.86942839622498 0.0
-2.31767845153809 3.72074460983276 9.0
1.31563150882721 4.92725658416748 0.0
0.632318079471588 6.2736554145813 7.0
2.01837754249573 5.3938946723938 8.0
2.15856575965881 4.53703451156616 1.0
-1.69075179100037 3.76211047172546 2.0
0.710671424865723 4.15163660049438 3.0
1.36901986598969 5.32913827896118 2.0
1.16242468357086 3.58955478668213 4.0
-2.21968388557434 5.53997230529785 2.0
2.54255437850952 4.88555717468262 9.0
-3.57198691368103 4.98561191558838 0.0
2.45957112312317 4.13961172103882 3.0
1.17593967914581 4.09967708587646 8.0
1.95743596553802 3.51028060913086 9.0
0.84123033285141 3.06161236763 6.0
-0.599636733531952 4.79443359375 5.0
1.8519401550293 5.0406551361084 5.0
-0.804277062416077 4.23820924758911 2.0
2.40664958953857 5.25871801376343 4.0
-2.14080333709717 4.69830417633057 1.0
0.124288536608219 6.16733026504517 0.0
0.0559595860540867 5.16291856765747 6.0
0.333899348974228 4.32729959487915 1.0
0.945921123027802 3.54624319076538 8.0
-1.5193452835083 4.69210147857666 4.0
-0.65797632932663 3.97914505004883 5.0
-3.31878972053528 5.33662271499634 5.0
-1.81634116172791 4.20948362350464 5.0
1.45953130722046 4.95578098297119 0.0
2.7905125617981 4.97597503662109 8.0
2.1564474105835 5.9113826751709 9.0
-2.73762798309326 5.2074089050293 0.0
-2.21338152885437 4.43853664398193 5.0
-1.23057723045349 3.31516170501709 7.0
0.677063941955566 5.88107395172119 9.0
-3.14441680908203 5.27681922912598 6.0
-3.15274715423584 4.30928087234497 3.0
1.92548644542694 5.6055121421814 4.0
-2.51546692848206 5.13400173187256 6.0
0.0916656851768494 3.6724898815155 4.0
1.02500247955322 4.36957979202271 9.0
0.853377103805542 2.7928032875061 7.0
-2.07888007164001 4.93139171600342 1.0
1.42479991912842 5.15284442901611 2.0
-2.11767792701721 5.52993154525757 5.0
-1.00871086120605 5.17183685302734 2.0
-0.733308553695679 4.68259954452515 8.0
-2.88495349884033 4.73814487457275 0.0
-3.455322265625 4.84331369400024 2.0
-1.6014358997345 3.79373717308044 2.0
1.87323570251465 3.83640170097351 9.0
-1.66588413715363 4.14275217056274 8.0
-1.76264905929565 4.71504783630371 1.0
-2.51591753959656 4.01719522476196 9.0
2.21186423301697 4.19090557098389 7.0
-2.69510054588318 5.73063850402832 7.0
-0.729570686817169 3.31984901428223 3.0
-0.340332955121994 4.07229852676392 1.0
2.87608027458191 4.66639852523804 4.0
-1.56083559989929 5.91894626617432 1.0
1.90557301044464 4.21932935714722 1.0
-3.10647296905518 5.20122814178467 3.0
0.0789183080196381 5.44345617294312 8.0
1.10544085502625 3.95974588394165 8.0
1.88179039955139 4.72690629959106 1.0
-0.784149467945099 4.23549604415894 9.0
3.01687598228455 4.34369373321533 3.0
2.87876391410828 5.5063362121582 8.0
-1.90060460567474 5.29883003234863 9.0
-0.571146130561829 6.43389225006104 5.0
0.972541630268097 5.86178684234619 1.0
-0.424593955278397 3.36569476127625 1.0
1.52647995948792 5.81088924407959 6.0
-1.33031046390533 3.24660158157349 2.0
2.60667514801025 5.3749942779541 7.0
0.568709969520569 4.94887018203735 2.0
-0.679435074329376 3.50195097923279 6.0
-3.29202079772949 4.36223411560059 2.0
-2.1309380531311 6.00783777236938 6.0
-0.130473867058754 4.41387319564819 9.0
-2.10789275169373 5.84563636779785 6.0
-2.46804070472717 5.52390813827515 0.0
-2.43813633918762 5.03195238113403 1.0
1.37214338779449 4.61501598358154 3.0
1.81397783756256 4.78331518173218 9.0
1.36409962177277 4.02530670166016 3.0
0.839611411094666 5.61892986297607 8.0
0.437400996685028 6.2642502784729 8.0
1.58254826068878 4.54275846481323 8.0
1.21897089481354 3.20510840415955 2.0
-1.91366875171661 3.97919249534607 9.0
-2.62895059585571 5.67922973632812 1.0
1.20247650146484 4.18962574005127 2.0
1.81229221820831 5.06579685211182 6.0
1.37419855594635 3.52886128425598 0.0
1.41177725791931 4.42041110992432 5.0
-1.2315171957016 5.69108629226685 0.0
-2.28712630271912 3.46783089637756 7.0
1.15292143821716 4.04958391189575 7.0
-0.338517904281616 4.26213359832764 7.0
-1.58233070373535 4.95006227493286 9.0
0.74295961856842 4.79826164245605 4.0
-3.20884680747986 4.62451696395874 5.0
-1.76590979099274 3.09748792648315 0.0
2.36857461929321 3.15468692779541 2.0
-0.965009570121765 4.91284894943237 3.0
2.29227662086487 5.71425008773804 5.0
1.13531804084778 3.02229118347168 5.0
-2.80324387550354 5.52281284332275 8.0
1.10999739170074 5.82423782348633 9.0
-2.10791969299316 3.8700385093689 1.0
-2.05409359931946 4.2224817276001 2.0
1.77348697185516 3.97630596160889 7.0
-1.80360472202301 5.4821310043335 1.0
1.11605405807495 5.3529806137085 3.0
-1.5847624540329 4.34177732467651 4.0
-2.47455382347107 4.00186538696289 6.0
1.43339371681213 4.76670789718628 9.0
-3.3373110294342 4.77082538604736 1.0
2.14499592781067 5.37696838378906 0.0
1.75856566429138 4.08774137496948 7.0
2.86758613586426 4.53921508789062 1.0
-1.56910252571106 3.9005286693573 9.0
-2.22529768943787 4.26868581771851 5.0
-2.64854001998901 4.8397011756897 8.0
0.0137627748772502 3.56515192985535 1.0
3.11235165596008 3.9528341293335 9.0
1.74910175800323 5.18428564071655 9.0
-1.99628090858459 3.8516047000885 7.0
-1.45694768428802 4.34760046005249 9.0
1.53426694869995 3.96825313568115 8.0
1.27412045001984 3.27199149131775 3.0
2.83974075317383 4.96450614929199 0.0
-2.83834648132324 4.14101266860962 2.0
-0.538260102272034 4.9093222618103 6.0
-2.58166193962097 4.84811878204346 0.0
-1.44005501270294 5.17168617248535 2.0
-1.88040888309479 5.10144996643066 2.0
0.88804566860199 4.66205358505249 4.0
2.31226229667664 4.98034381866455 0.0
-1.59715032577515 5.1527886390686 8.0
-3.28483414649963 4.56207323074341 4.0
-1.97766149044037 5.0022439956665 8.0
2.21893525123596 3.12605261802673 1.0
2.97389912605286 4.33223056793213 2.0
-1.87699639797211 5.28277254104614 7.0
-0.37338000535965 5.54796171188354 2.0
-0.364051520824432 6.35806465148926 7.0
1.53606808185577 3.62864303588867 9.0
2.02406454086304 4.98852968215942 5.0
1.14216315746307 5.9186315536499 2.0
-2.22021532058716 4.67970752716064 2.0
0.993906676769257 4.59455394744873 9.0
2.44514155387878 4.79925489425659 2.0
-1.54448580741882 4.82025384902954 6.0
2.22582077980042 4.56652593612671 5.0
-2.31489992141724 4.19175672531128 7.0
1.81732845306396 3.74657726287842 2.0
-1.91600501537323 4.75127077102661 5.0
1.11290740966797 5.48790454864502 6.0
2.27093291282654 3.18415117263794 5.0
0.638903796672821 4.55569791793823 1.0
-1.12188816070557 4.75171852111816 8.0
-1.06734812259674 4.12274122238159 2.0
-2.82461094856262 4.94771003723145 6.0
1.54672718048096 3.69564652442932 8.0
-2.30632662773132 4.2071475982666 6.0
3.03136372566223 4.40114736557007 3.0
2.02664136886597 5.83925676345825 0.0
2.10331606864929 4.25008773803711 8.0
-2.88546299934387 4.46497106552124 0.0
-2.639892578125 5.27666091918945 0.0
1.4461305141449 3.56322288513184 9.0
0.0676848441362381 5.75080585479736 9.0
-1.7496725320816 5.05554103851318 6.0
-0.206270694732666 3.31124138832092 8.0
-0.611737549304962 3.21038889884949 0.0
-2.52957129478455 4.50580215454102 6.0
-0.101372256875038 3.37168025970459 6.0
2.08144855499268 5.56900453567505 0.0
-1.93915069103241 4.61187505722046 7.0
2.543785572052 3.48676729202271 9.0
-0.449137568473816 4.40718555450439 8.0
0.0603988543152809 6.08705711364746 0.0
-1.53924012184143 5.69666719436646 5.0
-0.0235774293541908 3.50527882575989 0.0
0.81659609079361 3.23944115638733 9.0
-0.735804200172424 3.25546789169312 6.0
-2.05810737609863 5.15189504623413 0.0
-2.99520254135132 4.28263139724731 4.0
1.76374042034149 5.09870624542236 7.0
-0.626738846302032 3.43534874916077 1.0
-2.19010925292969 4.9201774597168 7.0
0.708471834659576 4.89685201644897 8.0
2.05244731903076 4.03376150131226 8.0
-1.18045473098755 4.80534839630127 2.0
0.568045198917389 4.69068813323975 3.0
0.0611759349703789 3.8839635848999 9.0
-3.42164301872253 4.80158615112305 6.0
0.062726303935051 5.92177438735962 5.0
-2.5427713394165 3.68009924888611 5.0
1.77021074295044 6.15976858139038 3.0
3.15771341323853 4.48682117462158 1.0
0.667785048484802 3.45834755897522 5.0
1.72712528705597 4.70028591156006 3.0
2.41396021842957 4.88270473480225 0.0
2.93519043922424 5.34488296508789 2.0
1.33916914463043 5.35777568817139 5.0
0.138779431581497 3.59865474700928 2.0
-1.19816279411316 5.2683482170105 7.0
-3.1762478351593 4.75594758987427 3.0
-0.519536435604095 5.46763563156128 8.0
0.155578464269638 3.43450307846069 4.0
-3.4032142162323 4.88038635253906 4.0
-1.82255148887634 6.07919597625732 6.0
-3.16213226318359 3.82460165023804 1.0
-3.17399716377258 4.40123891830444 9.0
-1.27126610279083 4.54993200302124 4.0
1.64179539680481 5.02783584594727 1.0
1.59474444389343 5.94354057312012 7.0
-2.70927333831787 4.94041204452515 0.0
-1.19684660434723 3.46844720840454 1.0
1.35099303722382 6.11410570144653 4.0
2.31109070777893 5.70569705963135 3.0
1.21080589294434 4.64575624465942 0.0
1.17785787582397 5.89726161956787 2.0
-2.38207578659058 3.96989321708679 9.0
1.37790966033936 4.13102579116821 4.0
-2.19365882873535 4.17536401748657 5.0
0.635168612003326 5.81144189834595 0.0
-0.0807832553982735 2.70726704597473 3.0
1.2243754863739 3.77261328697205 4.0
-0.542635440826416 4.89189338684082 7.0
-0.329930782318115 3.34958696365356 2.0
-0.140037715435028 6.0525279045105 3.0
1.40033090114594 3.01589202880859 0.0
1.4316668510437 3.62833046913147 1.0
2.1994161605835 4.26601982116699 3.0
-0.0396497249603271 5.57589292526245 7.0
-1.56611001491547 4.62366580963135 9.0
2.90462756156921 4.32250690460205 9.0
-3.1326732635498 5.13100814819336 0.0
-1.68686127662659 5.59182786941528 7.0
0.284532755613327 5.3745903968811 5.0
1.69149839878082 5.77816486358643 6.0
0.38352757692337 4.27689695358276 7.0
2.74494004249573 5.15066719055176 1.0
-3.05037093162537 4.27148914337158 2.0
-3.43704724311829 4.46882486343384 2.0
-0.13272699713707 4.50410413742065 7.0
1.41997563838959 3.96122884750366 4.0
-0.981065392494202 4.40683794021606 6.0
2.20895957946777 3.80841279029846 8.0
-1.18421459197998 5.32033395767212 4.0
-0.688228011131287 3.63965344429016 9.0
-2.75419187545776 4.14696407318115 8.0
-0.703463792800903 4.40579986572266 4.0
-0.944141924381256 5.42815113067627 9.0
-1.13504528999329 3.15871810913086 2.0
1.31996250152588 3.08554816246033 3.0
0.173534512519836 3.5190007686615 4.0
-1.27874791622162 4.89054679870605 0.0
-0.0424065850675106 6.1944637298584 2.0
1.84653663635254 5.74525308609009 5.0
-1.27120780944824 4.64253616333008 6.0
-2.43376207351685 4.61102533340454 0.0
-1.59521090984344 4.0950779914856 5.0
-1.12091767787933 4.64228582382202 3.0
-2.94909811019897 4.96580839157104 5.0
-1.26301777362823 6.14192628860474 8.0
-1.49514496326447 4.2391414642334 3.0
1.72046077251434 4.08697032928467 7.0
-1.62913060188293 4.35071229934692 4.0
-1.56549870967865 4.70622587203979 9.0
-1.7876204252243 4.10660648345947 5.0
-2.6809618473053 4.93856716156006 6.0
1.08997821807861 4.30993175506592 3.0
0.068978026509285 3.57951521873474 8.0
1.81644535064697 4.72015714645386 6.0
2.21935558319092 4.5426607131958 9.0
2.2865903377533 5.19125175476074 8.0
-1.88469707965851 4.66597366333008 5.0
2.14681673049927 5.61114645004272 5.0
-0.875487923622131 5.40953588485718 8.0
-0.530779123306274 6.06454086303711 3.0
1.21257352828979 4.41935205459595 5.0
1.49368596076965 5.31128168106079 9.0
-2.55028080940247 5.37474584579468 0.0
0.81742125749588 4.92300462722778 4.0
0.741394460201263 3.48847579956055 2.0
-3.11124157905579 5.10999059677124 0.0
1.33732604980469 4.25913858413696 5.0
2.81128907203674 4.79798412322998 9.0
-0.102363422513008 3.52411293983459 9.0
-2.26728010177612 3.70847320556641 3.0
0.356542319059372 5.42182064056396 8.0
2.03932332992554 5.30510759353638 0.0
-2.82212495803833 5.17480897903442 6.0
2.46661782264709 4.67373371124268 0.0
1.99794507026672 5.0704083442688 2.0
-3.3236083984375 4.86617040634155 3.0
1.16483473777771 3.88388562202454 7.0
1.49624752998352 4.66820335388184 0.0
1.44183552265167 4.13299465179443 0.0
2.57734036445618 5.01970052719116 6.0
-2.47567701339722 3.94732117652893 9.0
2.70226168632507 3.75271654129028 1.0
-3.37003374099731 5.1727123260498 5.0
1.13685214519501 4.12820911407471 2.0
-1.47199678421021 3.97375416755676 2.0
2.19631862640381 3.87708830833435 7.0
-0.715250670909882 5.35541439056396 9.0
-2.85237073898315 5.71530342102051 3.0
1.90263342857361 4.69430589675903 9.0
-1.24408304691315 5.12412786483765 3.0
1.32535088062286 5.07862854003906 5.0
-2.91970586776733 5.19571495056152 2.0
1.96751976013184 4.59802150726318 2.0
1.70313918590546 4.4812970161438 2.0
-0.430960923433304 4.66080856323242 8.0
-2.00849628448486 4.48563575744629 8.0
0.426898330450058 5.04968118667603 5.0
1.27468502521515 2.86996984481812 0.0
-3.62287139892578 5.09581470489502 0.0
2.25222229957581 5.11802673339844 7.0
-1.89913725852966 3.176833152771 0.0
-2.45244860649109 3.19181609153748 3.0
-3.58713054656982 4.98936605453491 1.0
2.5723876953125 5.3966064453125 6.0
1.62689566612244 4.37371826171875 5.0
2.33242082595825 5.11394357681274 0.0
2.3516001701355 4.51935386657715 9.0
2.15617513656616 4.86195087432861 2.0
-1.42051815986633 5.42776584625244 6.0
1.8990204334259 4.61443281173706 7.0
2.41155004501343 5.34137630462646 4.0
-3.68089914321899 4.94639301300049 2.0
-3.709233045578 4.91509580612183 0.0
1.71987760066986 4.60139131546021 0.0
1.96760523319244 3.85523533821106 5.0
1.94508349895477 3.34592151641846 3.0
1.63580906391144 3.13964009284973 3.0
-0.0213231090456247 4.57721710205078 2.0
0.405466973781586 5.77746295928955 6.0
1.49358606338501 5.88947057723999 4.0
0.83019632101059 4.535315990448 2.0
0.754937827587128 5.91780614852905 7.0
0.886289358139038 3.38599181175232 8.0
-3.40679478645325 5.18847513198853 0.0
-2.08954000473022 4.63076543807983 1.0
-2.70661211013794 4.25483322143555 0.0
1.49793303012848 4.79630279541016 1.0
-2.50328707695007 5.34873628616333 3.0
-3.23680233955383 4.76750898361206 6.0
0.445193350315094 2.84322071075439 4.0
0.335183292627335 5.06405687332153 8.0
-3.14425253868103 4.990807056427 0.0
0.48855048418045 3.75245714187622 6.0
-0.0418770164251328 4.90693235397339 0.0
1.83973705768585 5.5210862159729 9.0
-3.53516817092896 5.19412660598755 1.0
-3.62800097465515 4.8482027053833 6.0
-1.70175898075104 4.74220561981201 2.0
1.90031790733337 3.03535032272339 1.0
-3.10967373847961 4.2384991645813 0.0
-0.0736057311296463 5.25285053253174 1.0
-2.30667924880981 4.86384725570679 3.0
-0.436792701482773 4.70835447311401 0.0
0.61951071023941 4.18766021728516 3.0
2.27827262878418 4.40927267074585 7.0
-2.10622262954712 4.74008512496948 9.0
2.42889142036438 5.47465324401855 9.0
-0.793387055397034 4.90003728866577 3.0
1.49460852146149 4.01691198348999 7.0
1.58409583568573 5.00608587265015 5.0
1.99996471405029 5.77056646347046 7.0
-2.09922862052917 5.41069555282593 1.0
2.25531649589539 4.19499492645264 6.0
-1.74185526371002 3.88670754432678 6.0
2.87872052192688 4.68224382400513 1.0
-0.68488472700119 5.96869611740112 1.0
-2.16150307655334 4.46918058395386 1.0
1.44710123538971 4.06585216522217 4.0
-1.76297736167908 4.35871267318726 4.0
2.49461388587952 5.37283611297607 2.0
-2.23546457290649 4.59981775283813 1.0
2.63074016571045 4.06312227249146 7.0
-1.53142511844635 3.30810785293579 0.0
1.24268090724945 3.29203176498413 1.0
-1.82621920108795 5.07284450531006 2.0
1.82757616043091 5.54798316955566 1.0
-1.378662109375 4.62039375305176 1.0
-0.0685382261872292 4.14760065078735 3.0
3.03653264045715 4.67354917526245 2.0
-3.27141761779785 5.39180469512939 6.0
-1.04836070537567 4.31171798706055 9.0
-0.664813160896301 3.70264911651611 1.0
-0.167628914117813 4.50625371932983 3.0
2.04561495780945 4.46430730819702 2.0
0.0256070159375668 6.01530790328979 0.0
-1.74054336547852 4.82565546035767 8.0
-2.18643546104431 3.2637186050415 7.0
2.17481446266174 4.59988737106323 3.0
1.45938909053802 2.89584898948669 4.0
2.30603075027466 4.32592248916626 6.0
0.759730219841003 4.35561800003052 4.0
-2.82893443107605 5.52093553543091 6.0
2.62280702590942 4.01900291442871 9.0
-1.02493298053741 3.76907014846802 4.0
2.41176176071167 5.49100303649902 8.0
2.14106059074402 4.63932275772095 9.0
-2.3378369808197 3.79964518547058 3.0
-1.79844522476196 5.49590301513672 0.0
-2.18124198913574 5.85647821426392 5.0
-0.480635404586792 3.19374871253967 7.0
1.37500369548798 4.12521171569824 2.0
-0.309267580509186 5.71596384048462 0.0
-2.98067116737366 4.40491819381714 2.0
-1.38066351413727 4.19634819030762 9.0
-0.385104089975357 3.94503092765808 9.0
1.97335112094879 3.57459497451782 3.0
2.77943515777588 5.60462093353271 8.0
-2.53748846054077 5.17188549041748 7.0
0.914291322231293 3.00469923019409 1.0
2.49949288368225 5.46305751800537 1.0
-2.29942607879639 5.38432502746582 2.0
-2.38523864746094 4.07908344268799 2.0
-1.64923882484436 3.76259279251099 2.0
-2.05356359481812 4.66970443725586 5.0
-1.86296916007996 4.90773010253906 9.0
2.27264189720154 4.4227180480957 1.0
-0.423404306173325 5.01434946060181 2.0
0.298378318548203 4.71850490570068 6.0
-1.14121985435486 4.15188312530518 1.0
-1.05106151103973 3.916583776474 2.0
1.90457832813263 4.53724718093872 1.0
-0.532788574695587 4.37042188644409 8.0
-3.69542694091797 4.76744794845581 9.0
-2.89732646942139 4.78093194961548 2.0
-1.7758195400238 3.4306948184967 3.0
1.31229960918427 4.82737064361572 1.0
2.34785008430481 4.31871938705444 9.0
-2.31498384475708 3.79228329658508 9.0
2.19528579711914 4.12201547622681 4.0
1.15710210800171 3.20126986503601 4.0
0.68974632024765 6.23300647735596 5.0
1.28883171081543 5.39106273651123 5.0
2.8188316822052 4.31954193115234 0.0
-2.32582783699036 5.4616174697876 3.0
0.729378581047058 5.06273698806763 3.0
2.18822026252747 3.51138257980347 7.0
2.17111301422119 3.54477739334106 1.0
-3.37699747085571 5.12616443634033 7.0
2.28592658042908 3.11891913414001 7.0
-2.55569911003113 4.43032884597778 9.0
2.12810230255127 5.64025592803955 8.0
-2.37231063842773 5.45450019836426 6.0
-3.82176470756531 5.08119344711304 3.0
0.797754466533661 4.60993671417236 5.0
-2.1977071762085 4.56593179702759 5.0
2.14201688766479 4.57550716400146 1.0
-2.2308349609375 5.74589967727661 6.0
0.39938622713089 5.34865093231201 2.0
2.3079206943512 3.8931941986084 7.0
0.731698453426361 3.21304488182068 8.0
-2.00969362258911 4.525221824646 4.0
-1.29829680919647 4.28608798980713 3.0
2.49750709533691 4.64943838119507 3.0
-2.56079459190369 4.89752435684204 5.0
1.99649786949158 5.83944797515869 9.0
1.57885980606079 3.45682787895203 6.0
2.15857481956482 4.0981330871582 8.0
-0.28202873468399 6.06473970413208 5.0
1.98130321502686 3.93709969520569 1.0
1.8920156955719 4.86459398269653 0.0
-1.89021599292755 5.7343168258667 6.0
1.51242649555206 4.13639450073242 7.0
-3.1472327709198 5.07255554199219 0.0
0.945303082466125 3.74332046508789 9.0
1.85446608066559 4.62263822555542 6.0
-2.41680669784546 5.29212808609009 2.0
-2.38505458831787 5.29557514190674 0.0
1.5306168794632 6.08944988250732 8.0
0.597076952457428 3.61198616027832 7.0
2.07099080085754 3.55184006690979 1.0
-2.27162766456604 4.80307769775391 2.0
-1.86487257480621 4.36267995834351 6.0
-1.44142997264862 5.72617673873901 9.0
0.550628066062927 5.26596593856812 1.0
1.50947844982147 4.00255346298218 6.0
1.57422232627869 5.06477355957031 4.0
-3.49812293052673 4.46811628341675 7.0
-3.11180591583252 5.55316066741943 1.0
0.289692878723145 5.72145891189575 9.0
-1.88854503631592 4.89563798904419 0.0
2.66785597801208 4.45781946182251 0.0
-1.35887360572815 5.13046312332153 5.0
0.731435656547546 3.35853219032288 2.0
2.23490810394287 4.43812370300293 8.0
-3.72574520111084 4.93016242980957 3.0
2.33719611167908 5.60795211791992 8.0
-3.53662943840027 4.84057712554932 2.0
1.26487994194031 4.86746692657471 8.0
0.419110000133514 3.79517531394958 4.0
2.1093475818634 3.42551875114441 0.0
-2.02260446548462 4.62673616409302 8.0
-0.243844762444496 5.09923791885376 3.0
2.40398693084717 4.38416242599487 6.0
1.14400339126587 3.12993001937866 1.0
0.922685027122498 4.06790256500244 2.0
-1.82105362415314 5.63153791427612 3.0
1.65439283847809 4.47995710372925 0.0
-2.41848611831665 3.65606784820557 5.0
-1.90241026878357 4.6969199180603 0.0
2.6580753326416 5.47794246673584 4.0
0.355231612920761 5.64081382751465 1.0
1.5871102809906 6.00337982177734 7.0
-0.311116397380829 3.56429696083069 2.0
-1.73007619380951 5.09566640853882 0.0
0.397116839885712 4.29181241989136 1.0
2.0510687828064 3.8628716468811 3.0
2.23576307296753 5.5752387046814 9.0
2.60132813453674 3.79430627822876 1.0
-1.93084073066711 3.48671388626099 6.0
-2.24054336547852 4.28557825088501 1.0
-1.48280394077301 4.27410507202148 6.0
-3.24965524673462 4.58905792236328 1.0
1.60094594955444 4.93910694122314 2.0
-0.93878698348999 3.75770378112793 8.0
-0.726321280002594 4.38370037078857 7.0
0.795265436172485 4.33320808410645 0.0
1.38870680332184 3.13770604133606 9.0
0.888655185699463 4.66864490509033 5.0
0.43215411901474 3.26178646087646 8.0
-0.965233027935028 5.6222939491272 0.0
0.950473964214325 5.32204484939575 0.0
-1.0554963350296 4.24627161026001 1.0
-1.82895183563232 5.54758262634277 7.0
-2.47780919075012 3.67568683624268 9.0
1.34237337112427 3.57015228271484 7.0
0.19405160844326 6.03789949417114 1.0
1.68436145782471 3.09097123146057 9.0
-1.17300987243652 5.57636404037476 2.0
-2.81653070449829 4.33083057403564 1.0
2.71323418617249 5.5514087677002 9.0
-0.886554062366486 4.13931846618652 4.0
1.21265232563019 3.92408299446106 3.0
0.673495471477509 3.80263638496399 6.0
-3.77572345733643 4.93340158462524 0.0
1.90871453285217 3.55954384803772 2.0
-2.50855755805969 5.06722068786621 0.0
-0.932419300079346 3.82733249664307 0.0
0.616316199302673 4.01584672927856 9.0
2.7196569442749 5.4591212272644 9.0
-0.0333640836179256 4.82043266296387 8.0
2.26044511795044 4.64287662506104 9.0
0.251487821340561 3.85713076591492 4.0
1.36498641967773 3.41742491722107 5.0
-1.89530944824219 5.58738279342651 4.0
-2.51858448982239 4.90208101272583 3.0
2.80430245399475 5.68661832809448 0.0
-2.78790593147278 5.3355655670166 7.0
2.33416080474854 3.93151760101318 8.0
0.749665856361389 5.37429618835449 7.0
2.32673692703247 3.61859178543091 3.0
-0.376694113016129 3.51573419570923 7.0
1.03979551792145 6.30961179733276 5.0
2.14097762107849 4.5057053565979 4.0
0.317341446876526 6.09011268615723 6.0
-0.921626389026642 4.74900579452515 5.0
1.75050604343414 3.28100800514221 9.0
-2.26528835296631 4.77046966552734 5.0
-3.59329891204834 5.08334493637085 2.0
-1.63311076164246 5.74908876419067 4.0
1.79100835323334 3.64846348762512 2.0
-1.60739398002625 5.78192281723022 7.0
0.419634521007538 5.60434484481812 9.0
-1.75863075256348 4.51274299621582 6.0
-0.0151576651260257 2.80918073654175 7.0
2.19626212120056 3.12206602096558 4.0
-1.52611339092255 4.05751276016235 7.0
1.44612193107605 4.08188104629517 1.0
0.404890954494476 4.23215007781982 2.0
1.48695313930511 3.15116810798645 3.0
-0.0151387127116323 6.07260274887085 1.0
-0.749955594539642 4.18785333633423 1.0
-3.22293043136597 4.713942527771 3.0
-3.72036123275757 5.01785516738892 6.0
-1.78144490718842 4.12086296081543 8.0
1.0379855632782 5.83490133285522 3.0
-1.01814937591553 4.83840656280518 7.0
1.79559051990509 5.23468446731567 7.0
2.4775025844574 3.65295052528381 0.0
2.34272956848145 4.62410068511963 8.0
0.389506757259369 3.12946105003357 1.0
-0.558622121810913 4.2085485458374 5.0
-1.12759006023407 3.88842368125916 2.0
-0.905444145202637 3.85420441627502 5.0
-1.49778127670288 4.00570583343506 5.0
1.00878727436066 3.05190825462341 3.0
-2.08494424819946 4.78649139404297 6.0
-2.10072636604309 5.40481185913086 3.0
-0.974220275878906 5.15082502365112 5.0
1.71336507797241 3.722580909729 9.0
-1.99310445785522 5.13863563537598 8.0
-1.8393292427063 3.64388728141785 4.0
-3.76246881484985 5.20879077911377 6.0
0.319949358701706 4.04208135604858 8.0
1.7691410779953 6.04700374603271 0.0
1.71329951286316 3.13209581375122 4.0
3.02655029296875 4.80602121353149 1.0
1.83247828483582 4.11295986175537 7.0
-1.72519481182098 5.39637422561646 8.0
1.85898566246033 3.83796977996826 4.0
2.330326795578 4.24012517929077 9.0
-2.56369209289551 5.41955518722534 7.0
-1.53301215171814 3.08107829093933 2.0
2.31301856040955 4.10227489471436 6.0
-3.92853355407715 4.90235471725464 3.0
1.02000534534454 5.8582592010498 8.0
1.20697259902954 3.59124350547791 8.0
1.38874816894531 3.17583823204041 6.0
1.26977837085724 3.60358500480652 7.0
-2.13039684295654 3.21077489852905 3.0
0.271623194217682 5.32126617431641 8.0
2.98302173614502 4.19691896438599 1.0
0.544106304645538 3.59288859367371 1.0
1.41428160667419 4.53026103973389 5.0
1.27538752555847 4.83950519561768 3.0
1.78709578514099 3.7311053276062 7.0
-2.89706110954285 5.1851019859314 9.0
-3.52261328697205 4.58347463607788 9.0
0.587492525577545 4.10773468017578 9.0
2.03291749954224 5.56665086746216 8.0
1.37406265735626 4.21479368209839 5.0
-0.997630417346954 5.22973346710205 9.0
0.722249388694763 6.07081270217896 9.0
-1.91388583183289 3.88417625427246 6.0
-0.687271893024445 5.01706981658936 8.0
0.0324935130774975 5.12346029281616 8.0
-3.37929821014404 5.34116506576538 4.0
-0.054854229092598 4.55385875701904 8.0
-3.16216778755188 5.5679669380188 1.0
1.62844955921173 6.04317188262939 0.0
2.13764786720276 3.97248673439026 1.0
1.79052460193634 5.09407997131348 8.0
0.581866502761841 2.80507636070251 8.0
-2.59802293777466 4.49701118469238 6.0
0.426040261983871 2.71704530715942 5.0
-1.40353357791901 5.33820819854736 9.0
-0.583431959152222 4.82875919342041 0.0
0.701305449008942 4.17499208450317 6.0
-0.67173844575882 4.05970525741577 1.0
1.20386028289795 3.90825247764587 2.0
-2.63694667816162 4.88804912567139 6.0
-2.57139158248901 4.03742647171021 6.0
2.69775533676147 4.66853046417236 3.0
-0.820553958415985 5.53053331375122 5.0
-1.43055200576782 4.69733285903931 6.0
-2.05374646186829 5.04963254928589 5.0
1.09902334213257 4.03412342071533 5.0
0.00598089303821325 4.6065993309021 3.0
-3.72864890098572 4.80414819717407 3.0
2.3159282207489 5.11099529266357 6.0
-1.6962217092514 4.19818449020386 8.0
1.02782559394836 4.82598066329956 9.0
0.279249131679535 5.82028818130493 4.0
-2.6570827960968 4.13059234619141 4.0
1.72929954528809 3.75930762290955 3.0
2.73017263412476 3.49927186965942 8.0
0.817509055137634 4.77527523040771 3.0
-3.18904423713684 4.69795894622803 6.0
1.94291520118713 5.90859270095825 0.0
1.71429812908173 5.22074317932129 8.0
-2.12391257286072 4.1993522644043 5.0
1.52601933479309 5.04760837554932 7.0
2.05870962142944 5.8951563835144 8.0
2.05724263191223 4.44260597229004 4.0
-1.30602848529816 3.73483109474182 6.0
0.0193242952227592 4.46773099899292 5.0
-2.13695406913757 5.12681579589844 3.0
-1.32723474502563 4.67315864562988 1.0
2.18056344985962 5.0853476524353 8.0
2.56287980079651 3.95706152915955 3.0
-1.59062445163727 4.84649276733398 0.0
-2.88785099983215 4.29087448120117 4.0
-0.860088765621185 4.00773239135742 4.0
-2.23304891586304 4.08728218078613 3.0
0.527383744716644 3.05389952659607 3.0
-2.63389205932617 4.94984292984009 5.0
1.9796530008316 4.69058561325073 3.0
-3.18363857269287 5.51641893386841 3.0
-1.44338512420654 5.32847309112549 2.0
0.361047446727753 4.01045417785645 7.0
1.34297609329224 6.03379964828491 7.0
-1.09910237789154 3.99595761299133 8.0
-2.59529876708984 5.49608421325684 2.0
-1.37964284420013 5.99417495727539 0.0
-1.64473104476929 5.29669237136841 5.0
-2.28963208198547 3.11234617233276 5.0
-0.22969876229763 4.58041620254517 6.0
-0.834795415401459 4.65112495422363 1.0
2.2507209777832 3.64374256134033 1.0
1.07762396335602 4.59035062789917 3.0
0.900152742862701 4.26280879974365 9.0
-0.453514903783798 5.55125522613525 9.0
2.61701965332031 5.10200309753418 3.0
1.5182431936264 6.09692668914795 6.0
-1.37067925930023 5.67053461074829 7.0
0.412757694721222 3.56702566146851 1.0
2.49580192565918 4.09072065353394 8.0
-2.57762622833252 5.64084482192993 3.0
2.4106912612915 4.51864576339722 9.0
-1.94234943389893 4.60537481307983 8.0
2.71346998214722 4.92802047729492 7.0
-0.576070785522461 4.38881158828735 8.0
1.32383644580841 5.67547273635864 8.0
-2.65488243103027 4.13197135925293 0.0
2.95950222015381 5.01473760604858 3.0
1.21996784210205 4.26164627075195 2.0
-1.06192469596863 5.72987127304077 4.0
-3.3655788898468 4.93736982345581 8.0
-1.91809666156769 3.95365190505981 7.0
0.477146446704865 5.64918756484985 5.0
-0.582631766796112 3.88887429237366 7.0
1.93481147289276 4.14685678482056 1.0
3.13561987876892 4.6409969329834 8.0
0.455280274152756 2.78254580497742 7.0
-2.03565859794617 4.91383171081543 3.0
0.123623490333557 4.51210832595825 5.0
2.12460207939148 5.03379201889038 4.0
-0.87522566318512 5.38908672332764 4.0
-2.15471148490906 4.55613803863525 3.0
-0.326901912689209 6.06224727630615 8.0
2.03414273262024 2.92970871925354 6.0
-2.05562949180603 3.55470561981201 1.0
1.08489656448364 6.3215274810791 1.0
-0.884187400341034 4.55665588378906 6.0
-1.14841973781586 4.60002613067627 3.0
-2.90945744514465 5.15433263778687 2.0
-0.724348783493042 4.75848865509033 2.0
-2.04484677314758 5.58450794219971 8.0
1.02627778053284 5.57007694244385 9.0
1.81948065757751 3.47709202766418 8.0
-1.65589416027069 3.85099005699158 3.0
2.2874174118042 4.16453123092651 3.0
0.460122168064117 4.70389938354492 8.0
0.986657977104187 3.86087512969971 1.0
-1.63678598403931 3.51493453979492 1.0
-2.81979417800903 4.4727578163147 0.0
-2.12975025177002 4.08547592163086 5.0
-3.27905321121216 4.72770261764526 2.0
-1.86539900302887 5.84607362747192 0.0
0.682078719139099 3.97995948791504 5.0
2.94739770889282 4.22998476028442 0.0
1.72520124912262 3.65200090408325 5.0
-0.542076349258423 5.7495288848877 8.0
-0.697957217693329 4.61215353012085 6.0
-2.61726188659668 4.02391386032104 3.0
1.88126420974731 3.59671807289124 9.0
-2.80226254463196 4.66881608963013 6.0
1.99392151832581 2.99851226806641 6.0
-1.16521120071411 4.61959791183472 3.0
0.550784766674042 4.19288301467896 9.0
1.34755098819733 3.21552848815918 4.0
0.97152578830719 3.81823372840881 8.0
-2.2151141166687 3.66134572029114 3.0
-2.92594695091248 4.64414405822754 4.0
-1.78916084766388 3.61094856262207 3.0
0.98014760017395 5.85794401168823 1.0
1.8104373216629 3.1522479057312 1.0
1.87755310535431 2.95614004135132 2.0
-0.978680729866028 4.10026836395264 9.0
1.01147043704987 4.17018842697144 7.0
2.17589545249939 5.08856058120728 8.0
3.06969714164734 3.91862654685974 5.0
0.291577219963074 3.46434140205383 5.0
1.68479084968567 4.57806634902954 8.0
2.21187949180603 4.65752363204956 6.0
0.644522368907928 6.15452194213867 9.0
-2.11243605613708 4.24744653701782 0.0
1.5064549446106 5.31249475479126 8.0
2.25202059745789 4.34734439849854 3.0
-2.80443906784058 4.07321262359619 5.0
2.72165966033936 3.82191228866577 1.0
-2.1483793258667 3.18294906616211 3.0
0.921316504478455 5.98136281967163 3.0
-3.2158579826355 4.55900812149048 5.0
1.75320470333099 4.7053804397583 5.0
-0.0264020208269358 4.08460283279419 3.0
-3.07995676994324 4.84175634384155 8.0
-2.25234270095825 3.53022861480713 1.0
-2.22775053977966 4.73061227798462 4.0
-0.297523200511932 5.12759208679199 6.0
-1.18581426143646 2.9895646572113 4.0
1.8029408454895 3.92467832565308 2.0
-0.466148167848587 5.48483276367188 4.0
2.17993307113647 4.06964492797852 3.0
-0.142016395926476 3.94992828369141 8.0
1.46470904350281 5.23277139663696 9.0
0.638514757156372 4.13805723190308 6.0
-1.47911095619202 4.85249042510986 6.0
0.249189838767052 5.43392086029053 6.0
-3.26288104057312 5.16355037689209 5.0
-3.45888781547546 4.76598501205444 5.0
0.542827308177948 4.26859855651855 2.0
-1.92543816566467 4.06641292572021 7.0
2.1712441444397 3.54391026496887 7.0
-2.5004096031189 3.95452046394348 4.0
-2.69389986991882 4.68004322052002 4.0
2.20591711997986 5.14573621749878 9.0
-2.51907229423523 5.86686277389526 3.0
0.847217679023743 3.56888580322266 8.0
-0.349440515041351 4.62407541275024 3.0
-0.286413162946701 6.20947551727295 7.0
-1.78156757354736 4.29356527328491 7.0
1.66117644309998 5.22936391830444 8.0
-2.52958941459656 4.53516054153442 5.0
0.786863744258881 5.00360679626465 3.0
2.05915951728821 5.00722122192383 9.0
-0.0943779125809669 3.12694764137268 1.0
-2.40974092483521 3.79824161529541 6.0
2.04489898681641 4.96303367614746 7.0
0.740060329437256 4.02673435211182 3.0
-1.64374363422394 3.84249520301819 3.0
-2.52112483978271 5.20116710662842 3.0
-2.26756477355957 4.75864791870117 8.0
1.43583416938782 2.66694045066833 5.0
0.479180932044983 4.09445810317993 6.0
-0.41116538643837 5.8805947303772 1.0
1.02020990848541 3.509108543396 3.0
0.239158973097801 3.08127570152283 7.0
0.9953693151474 4.25246858596802 9.0
1.46311664581299 5.16446113586426 6.0
-0.113785617053509 3.698237657547 1.0
1.65436279773712 3.06166172027588 6.0
0.10688379406929 5.0948920249939 4.0
-1.67041170597076 5.91359615325928 9.0
-1.91607737541199 5.9419093132019 0.0
-3.00203490257263 5.058424949646 5.0
-0.331880271434784 4.87965536117554 7.0
0.992993772029877 5.40242290496826 4.0
0.657933831214905 5.21025705337524 9.0
-1.45988667011261 4.44221019744873 1.0
-0.423514813184738 3.02135610580444 0.0
1.33518862724304 2.92256093025208 0.0
1.798304438591 3.40334010124207 2.0
-1.64560413360596 5.04444456100464 7.0
2.51735711097717 4.29891729354858 8.0
-0.108597747981548 4.34696435928345 3.0
2.48520278930664 4.22183227539062 2.0
-0.243648707866669 2.6857647895813 7.0
-3.44323205947876 4.70615005493164 6.0
-1.16440987586975 5.42671346664429 1.0
0.578010261058807 3.78653216362 6.0
-3.03555560112 4.07217121124268 6.0
-1.4006040096283 3.68270921707153 4.0
2.21431064605713 4.50258874893188 4.0
-0.34001487493515 5.66480541229248 2.0
1.81548070907593 4.62934827804565 1.0
-2.18344211578369 3.07129859924316 8.0
2.15349960327148 3.99254965782166 4.0
0.279703289270401 4.83389091491699 4.0
1.53796911239624 5.23883199691772 7.0
3.00803208351135 4.77314472198486 8.0
-3.74086952209473 5.09399461746216 5.0
0.19159609079361 5.23517322540283 8.0
2.96556043624878 3.94252991676331 9.0
0.697576999664307 4.21596956253052 4.0
-0.120377264916897 5.25153350830078 3.0
2.21787691116333 5.27907466888428 2.0
-2.64323568344116 4.75131988525391 2.0
2.13556981086731 4.43285274505615 9.0
-2.9993896484375 4.73317432403564 3.0
2.71510434150696 3.95009684562683 0.0
1.20292019844055 6.19593906402588 1.0
0.357668191194534 3.31194186210632 1.0
0.280518025159836 3.42470908164978 1.0
2.67517137527466 5.12121915817261 1.0
1.56161034107208 4.99134206771851 6.0
0.846205055713654 3.60870265960693 8.0
-0.490574538707733 5.07854890823364 7.0
-3.41410899162292 5.02790784835815 1.0
-0.0893911421298981 4.01170778274536 3.0
-2.67253470420837 4.31465578079224 0.0
-3.24162602424622 4.32725429534912 4.0
2.48349952697754 4.67516613006592 5.0
0.231585532426834 6.13713788986206 0.0
2.01341605186462 3.97259378433228 3.0
1.65416765213013 3.100341796875 0.0
-2.52555155754089 3.9465537071228 6.0
-2.05662608146667 4.44548892974854 2.0
-1.60018372535706 3.39882445335388 0.0
0.930894613265991 4.91549062728882 9.0
2.66377377510071 5.67353963851929 8.0
1.47519218921661 3.63862729072571 6.0
-2.0248646736145 3.15632343292236 8.0
-0.436068505048752 3.238201379776 5.0
-2.02994513511658 4.01318883895874 8.0
0.139427870512009 5.47674751281738 2.0
2.52661848068237 5.01770544052124 9.0
-2.22075629234314 3.99970173835754 6.0
1.82526576519012 5.17936706542969 0.0
-0.0846744924783707 4.18798065185547 6.0
-3.62763428688049 5.3884744644165 1.0
1.4139461517334 4.9008264541626 8.0
1.2314258813858 4.81563520431519 7.0
-3.02941560745239 5.12450981140137 3.0
0.588722348213196 3.12877726554871 2.0
-1.98252868652344 6.02542018890381 2.0
-2.13453364372253 4.36646127700806 6.0
-3.05122303962708 5.06874752044678 5.0
-2.43279242515564 5.1273136138916 6.0
-0.0744621828198433 5.12628555297852 9.0
1.86818432807922 5.81092071533203 2.0
1.83231425285339 3.47909069061279 5.0
-1.71787023544312 4.61527967453003 4.0
1.9502922296524 3.49961972236633 9.0
-0.546221733093262 5.16891670227051 8.0
-2.07568120956421 4.49274444580078 5.0
0.387102574110031 4.95710897445679 3.0
-1.66799128055573 5.79882335662842 9.0
-0.665483951568604 5.1218376159668 3.0
1.43611919879913 3.74974131584167 5.0
0.325708448886871 4.00499868392944 7.0
-0.143731698393822 3.96419191360474 1.0
-2.78830504417419 3.90753269195557 8.0
2.83936095237732 4.54360294342041 5.0
3.05483102798462 4.63749933242798 8.0
1.46246767044067 5.9041223526001 6.0
0.653119087219238 6.03209257125854 2.0
-0.042683731764555 3.46419739723206 5.0
-1.22881817817688 5.144615650177 1.0
1.32953476905823 4.43271780014038 3.0
1.78191673755646 4.67939615249634 0.0
-0.954262375831604 4.46392774581909 4.0
1.1626672744751 4.47909069061279 1.0
2.55508589744568 4.92321109771729 9.0
0.320192843675613 3.09666752815247 5.0
-1.82009160518646 5.43679618835449 4.0
2.96933388710022 5.0821099281311 9.0
2.43994879722595 5.01148891448975 2.0
-3.42705893516541 4.91992521286011 1.0
2.40254688262939 5.84937191009521 4.0
-2.96864032745361 5.12860250473022 2.0
-0.294145435094833 5.69232177734375 5.0
-2.91070652008057 4.34075498580933 9.0
1.86904585361481 5.40415239334106 8.0
1.27350687980652 3.17257046699524 7.0
1.69778859615326 4.37291145324707 2.0
-1.05553340911865 6.08869934082031 1.0
2.42463278770447 3.82719802856445 6.0
1.38092768192291 4.26248788833618 9.0
-1.1117285490036 4.92814683914185 7.0
1.88818252086639 3.88540601730347 3.0
0.139968037605286 2.73836183547974 6.0
-3.0553891658783 4.36250400543213 5.0
1.65373170375824 3.71379351615906 8.0
0.460265308618546 4.09708023071289 0.0
-3.61244606971741 4.58430242538452 2.0
-3.32866358757019 4.76296472549438 2.0
-2.19982695579529 4.96950006484985 4.0
-3.89955186843872 4.9712929725647 9.0
1.24800443649292 4.74868392944336 0.0
1.51366746425629 4.46254014968872 5.0
1.27521097660065 4.19726800918579 5.0
-1.67781841754913 2.96006536483765 4.0
1.26006269454956 6.22892093658447 2.0
1.25774323940277 5.93320989608765 3.0
-2.06417870521545 4.71286582946777 1.0
-2.65856194496155 3.55918598175049 0.0
-0.15284052491188 5.27335596084595 3.0
0.178677946329117 4.00233459472656 0.0
-1.66163802146912 5.32842111587524 4.0
-2.23759365081787 5.16137552261353 4.0
2.19037079811096 5.57249927520752 9.0
-1.37796449661255 3.24854016304016 1.0
-0.525348007678986 5.24546098709106 3.0
1.39836132526398 5.80617570877075 3.0
0.287897199392319 5.573974609375 0.0
-1.03723335266113 5.76931095123291 2.0
-0.236865729093552 5.04741764068604 1.0
-2.12255430221558 3.59587645530701 1.0
1.03282296657562 3.06976962089539 0.0
-0.666558802127838 5.94051599502563 4.0
2.46963834762573 4.24464845657349 1.0
-3.25707602500916 5.50143766403198 9.0
-2.90085029602051 5.66208744049072 4.0
2.06431794166565 4.44851207733154 8.0
2.15421676635742 5.66565704345703 1.0
-1.92324268817902 5.87560415267944 1.0
2.02666687965393 4.45725202560425 1.0
-3.12532258033752 3.96745085716248 5.0
2.98093819618225 5.31957387924194 9.0
-1.92908692359924 6.01808929443359 8.0
2.71279811859131 4.78084564208984 1.0
-2.17494535446167 3.34256911277771 6.0
0.485750913619995 5.20020008087158 7.0
0.928446292877197 4.26546907424927 2.0
-0.623001933097839 4.67554712295532 9.0
-1.58900690078735 5.99933862686157 9.0
2.59136986732483 4.78575038909912 7.0
1.60206651687622 4.7068452835083 8.0
2.39088773727417 5.65494775772095 8.0
0.839547634124756 3.5477831363678 1.0
1.94685816764832 4.87108516693115 9.0
-1.1739194393158 4.71624994277954 7.0
0.504569888114929 3.71034693717957 8.0
2.59206438064575 5.2094898223877 9.0
-0.992228806018829 5.4217324256897 1.0
0.121771425008774 3.25173234939575 6.0
-3.53602623939514 4.64678382873535 6.0
0.720374286174774 4.47292804718018 3.0
0.754113972187042 4.38705492019653 3.0
2.2989935874939 4.61202383041382 1.0
-1.28716003894806 4.13411378860474 3.0
-1.59592425823212 2.99785304069519 0.0
-2.52115702629089 4.83643627166748 8.0
2.41681361198425 4.9263334274292 8.0
0.872057557106018 4.27400398254395 3.0
-0.942615807056427 2.97003579139709 6.0
-0.321333944797516 5.64580774307251 6.0
-1.19078361988068 3.43456506729126 7.0
1.8257417678833 5.06447649002075 1.0
0.35225036740303 3.81260323524475 0.0
-3.12156677246094 4.69136667251587 7.0
-3.21571111679077 4.7506742477417 6.0
0.909149706363678 4.11173295974731 4.0
-1.53472971916199 4.76687240600586 8.0
-1.040731549263 5.22554874420166 2.0
-3.45579385757446 5.04551458358765 0.0
3.04247283935547 5.0670485496521 6.0
-1.20245862007141 4.70109987258911 6.0
-0.576201021671295 5.38760614395142 8.0
2.54724144935608 3.7748498916626 6.0
-1.05547177791595 4.61002111434937 3.0
-1.95548367500305 5.75845861434937 1.0
1.49310433864594 5.65355825424194 1.0
-1.57561385631561 4.91732263565063 8.0
-3.58829998970032 5.08526277542114 6.0
-0.829128384590149 5.32076835632324 7.0
2.97544002532959 4.33938598632812 0.0
1.89891922473907 4.44273805618286 5.0
-0.27361124753952 4.23751258850098 4.0
-1.47498798370361 5.00586366653442 3.0
-0.792016506195068 3.6090247631073 2.0
-1.84257304668427 4.17205190658569 1.0
0.772516429424286 3.70050573348999 7.0
2.65974712371826 3.60545873641968 8.0
-1.71657621860504 4.26862668991089 2.0
2.2586236000061 4.65517091751099 0.0
-1.66265285015106 5.37996101379395 1.0
1.27944147586823 5.17675161361694 7.0
1.49171996116638 3.51774168014526 4.0
1.53636968135834 5.37889242172241 8.0
-0.566572785377502 4.36445236206055 7.0
-2.53322529792786 4.60325193405151 6.0
-2.40368485450745 5.84376764297485 6.0
0.684292018413544 4.30040264129639 7.0
-2.48395872116089 3.3887345790863 0.0
-2.44375896453857 3.42529392242432 6.0
1.6055234670639 4.22958087921143 4.0
-1.55871570110321 3.63279676437378 9.0
-3.24035954475403 4.66993188858032 2.0
-2.25314450263977 4.93544006347656 3.0
-3.27982473373413 4.998854637146 2.0
1.62537062168121 4.96561622619629 1.0
1.37169313430786 4.39400243759155 3.0
-0.602160215377808 2.73373627662659 8.0
0.788038015365601 4.80538177490234 6.0
-0.151776999235153 4.27706289291382 8.0
0.499343812465668 4.4783616065979 1.0
-0.854966640472412 4.1484375 9.0
1.06174111366272 4.451012134552 6.0
-0.928208768367767 5.87814426422119 7.0
1.48567354679108 4.9013786315918 6.0
-3.31112790107727 5.13585329055786 5.0
-1.61641442775726 4.59567165374756 0.0
-1.28663098812103 4.31988716125488 6.0
0.988215744495392 4.47653484344482 0.0
-1.6740095615387 4.85747194290161 1.0
-2.98804211616516 4.19736385345459 3.0
-0.287366360425949 4.31174802780151 1.0
-0.258358031511307 4.16267824172974 1.0
0.0162741616368294 3.70524954795837 5.0
-0.525474190711975 4.63896179199219 3.0
1.43387866020203 4.85057353973389 4.0
2.20892643928528 6.11895656585693 3.0
-0.972839534282684 6.2434229850769 3.0
3.05279994010925 4.63121795654297 8.0
-1.40984892845154 4.24699258804321 1.0
1.86393976211548 4.22179079055786 6.0
1.20018541812897 4.04746627807617 6.0
0.667335152626038 4.16723823547363 1.0
1.74159908294678 3.53103470802307 8.0
3.11546897888184 4.0132737159729 8.0
0.747256815433502 4.90847158432007 6.0
-1.69710874557495 3.89498138427734 2.0
2.04808592796326 5.61464786529541 7.0
-0.665412485599518 5.39001607894897 4.0
-2.73042821884155 3.93502640724182 6.0
-1.66423237323761 5.67937564849854 8.0
2.82700181007385 4.17789220809937 9.0
2.24397420883179 5.49210166931152 3.0
-2.47535276412964 5.32407855987549 3.0
-1.12653863430023 4.07839918136597 5.0
1.88952362537384 3.49700784683228 5.0
0.643313348293304 5.37237167358398 3.0
-1.5372519493103 5.27414417266846 1.0
-3.40237998962402 4.73231172561646 4.0
-2.92993378639221 5.54357385635376 1.0
1.78181231021881 3.51441097259521 9.0
-0.879507303237915 3.57990431785583 5.0
1.90154421329498 4.62090253829956 1.0
2.12131690979004 4.96720600128174 7.0
2.30235362052917 4.28229951858521 7.0
-0.904116988182068 4.13914823532104 7.0
0.0135064367204905 5.82664346694946 5.0
-2.38306593894958 4.27944755554199 2.0
-2.29415059089661 4.10225915908813 3.0
-2.54602599143982 4.13100957870483 3.0
0.627920210361481 4.3609037399292 6.0
1.27389585971832 4.57695341110229 6.0
2.08266592025757 5.26652097702026 6.0
-0.72812557220459 5.61454105377197 4.0
2.11309218406677 4.91050243377686 0.0
-0.717403709888458 5.37979602813721 7.0
1.52307558059692 5.10610485076904 1.0
0.204808011651039 3.68216156959534 7.0
1.49449503421783 3.84839868545532 3.0
-1.14263522624969 3.7585072517395 0.0
1.08615052700043 5.35394906997681 8.0
-3.24848556518555 4.88110160827637 1.0
1.9486163854599 4.1503963470459 2.0
0.209230169653893 4.18398523330688 4.0
-2.00724530220032 4.8752179145813 1.0
-3.28206968307495 4.39373207092285 2.0
-1.29797267913818 3.90322518348694 2.0
-3.51859211921692 5.11046600341797 4.0
-1.03357684612274 3.29865002632141 9.0
-2.73127937316895 5.13111066818237 8.0
0.869540810585022 4.36285305023193 2.0
1.40981185436249 4.39180755615234 8.0
1.71329057216644 4.34967565536499 7.0
0.487169235944748 4.89544677734375 6.0
1.54887425899506 3.86162734031677 3.0
-1.17972838878632 4.82350969314575 4.0
1.27889084815979 4.05945491790771 7.0
-1.28830206394196 5.83289813995361 2.0
1.88853549957275 2.92510652542114 3.0
-2.2430408000946 4.93721055984497 1.0
1.14778316020966 4.4301381111145 5.0
-0.966341018676758 5.338134765625 3.0
2.01384806632996 4.27113389968872 0.0
1.96345388889313 4.35271644592285 4.0
0.159747377038002 2.86472964286804 3.0
0.155606493353844 4.06799125671387 4.0
2.7463915348053 5.5547194480896 9.0
0.707844853401184 4.79037189483643 4.0
-1.00234246253967 4.27123498916626 7.0
2.40631413459778 5.10441160202026 9.0
0.9415682554245 3.87999939918518 1.0
1.89629733562469 4.61736011505127 7.0
1.04452526569366 4.39533710479736 8.0
-0.812068283557892 4.8511004447937 3.0
0.147174715995789 2.94734501838684 1.0
0.881149530410767 6.04432201385498 8.0
-3.05179572105408 4.87337684631348 3.0
-0.954317927360535 4.91122961044312 2.0
-2.45245170593262 3.22923135757446 5.0
-2.76471614837646 4.38286447525024 7.0
0.93915843963623 3.63969373703003 2.0
2.36795139312744 5.4064998626709 7.0
-2.77631974220276 4.03086709976196 9.0
-3.73232507705688 5.14069080352783 6.0
2.52060461044312 4.63293981552124 8.0
1.54755675792694 2.96920704841614 6.0
-0.0469445660710335 2.82024049758911 8.0
0.690700650215149 2.68330049514771 6.0
0.140409737825394 4.67138385772705 5.0
0.0209025945514441 3.7753210067749 9.0
-2.19648957252502 4.14146947860718 0.0
2.07067084312439 4.78777074813843 4.0
2.38773322105408 4.4657678604126 8.0
-2.59896302223206 4.77731561660767 5.0
0.943341195583344 3.86099672317505 6.0
0.467474609613419 4.95302200317383 4.0
-3.12552356719971 4.59873342514038 3.0
1.92808496952057 5.58836603164673 8.0
-1.52795708179474 3.73894166946411 0.0
-0.0859402045607567 4.66892719268799 4.0
1.65867865085602 4.72545957565308 8.0
-1.72448813915253 3.58503866195679 6.0
0.239828199148178 2.70742011070251 7.0
-0.266964107751846 4.13635492324829 2.0
-0.361999899148941 4.56767082214355 7.0
2.01718759536743 4.40903472900391 1.0
1.19908881187439 5.31360101699829 7.0
-2.75093102455139 5.28857851028442 4.0
-1.41194593906403 4.63996458053589 1.0
2.23282599449158 3.53096485137939 2.0
-2.168781042099 4.77601623535156 4.0
-0.352885395288467 4.37650394439697 2.0
-3.8955397605896 5.01309013366699 2.0
3.02694773674011 4.6036057472229 8.0
0.877290308475494 5.57679843902588 7.0
-0.224445506930351 4.59936141967773 2.0
-2.95278286933899 4.08727216720581 2.0
0.0504550375044346 5.01776218414307 6.0
0.705485880374908 6.30080890655518 7.0
-0.0292351637035608 5.44676208496094 5.0
-2.74336338043213 3.79924273490906 6.0
2.66455554962158 4.9906849861145 8.0
2.16318392753601 4.13714265823364 9.0
-1.31064784526825 4.48728704452515 9.0
0.172472968697548 4.18384408950806 6.0
1.8522891998291 4.74938201904297 5.0
-2.26910257339478 3.54687237739563 2.0
2.67257928848267 4.43788480758667 9.0
1.57459127902985 4.55992794036865 8.0
-1.45123982429504 3.53565812110901 7.0
-0.794937133789062 4.4735951423645 2.0
1.18311619758606 3.06218934059143 3.0
-3.19964289665222 4.78678226470947 3.0
-1.28585684299469 3.15132999420166 7.0
1.43847990036011 3.0606849193573 4.0
-2.48048782348633 3.77299094200134 3.0
0.214486330747604 4.96358060836792 2.0
2.04228687286377 4.29520559310913 1.0
-2.44062423706055 3.80571985244751 9.0
-0.888922989368439 6.03691101074219 0.0
2.47707772254944 4.60948371887207 1.0
-1.94747114181519 3.28767800331116 5.0
-1.08846414089203 4.84641790390015 3.0
-0.51897782087326 4.89789533615112 2.0
1.61236417293549 5.10997724533081 6.0
-1.85666739940643 5.16403245925903 5.0
-0.776709973812103 5.31596374511719 9.0
1.06800746917725 3.38973259925842 1.0
-2.25940418243408 3.30210161209106 5.0
-1.27451467514038 6.26555776596069 4.0
0.560468375682831 4.47345352172852 3.0
-1.71189618110657 3.90134620666504 6.0
0.760373711585999 4.85444402694702 2.0
-2.39911651611328 3.81049227714539 8.0
-0.160074859857559 2.62078428268433 9.0
-0.71895968914032 3.30790662765503 7.0
-0.154439046978951 5.30142498016357 8.0
2.5298900604248 4.24469232559204 0.0
2.35192728042603 5.26051807403564 8.0
2.13988637924194 4.17618274688721 9.0
1.51655626296997 4.93438196182251 1.0
2.69788241386414 3.5802686214447 2.0
-1.98601710796356 4.43869018554688 5.0
-1.12663888931274 4.98499011993408 7.0
0.474071085453033 2.71595501899719 2.0
-2.98726749420166 5.09440135955811 0.0
-0.0643943697214127 3.03650569915771 6.0
0.00541167845949531 3.85666394233704 6.0
0.944984018802643 4.53787803649902 1.0
1.4950202703476 4.33848285675049 6.0
0.249064028263092 4.03983163833618 3.0
-1.48555481433868 5.50088310241699 1.0
-2.08049702644348 4.38920116424561 5.0
1.99222087860107 4.23123741149902 0.0
-2.41042590141296 4.37040758132935 3.0
1.32686841487885 5.38996076583862 7.0
1.47913146018982 3.43775534629822 4.0
0.808313012123108 4.84663963317871 6.0
-0.84044486284256 5.15836000442505 5.0
1.49629521369934 3.43440580368042 6.0
-2.41293787956238 4.44483327865601 4.0
-1.61689925193787 3.18626403808594 8.0
1.40395700931549 4.13804006576538 3.0
-2.05418109893799 4.90389394760132 4.0
-0.262097805738449 4.74167346954346 5.0
-1.99265837669373 5.18648386001587 5.0
-0.656985521316528 4.00288438796997 0.0
-3.66362881660461 4.80302619934082 6.0
2.55496668815613 4.96233510971069 6.0
2.08938264846802 3.89014554023743 7.0
-1.38944745063782 3.87998342514038 5.0
-1.75640416145325 3.99282598495483 0.0
0.21519473195076 5.57774209976196 9.0
2.35534739494324 5.85590600967407 9.0
-1.32537066936493 5.63876485824585 6.0
1.77962374687195 4.2010440826416 1.0
1.46501612663269 5.58696413040161 0.0
0.532377183437347 5.77161550521851 4.0
2.5665283203125 4.23512172698975 6.0
-2.54831051826477 3.4496054649353 3.0
-2.72825026512146 4.64387798309326 6.0
2.6426830291748 4.84957456588745 9.0
-2.4999475479126 4.0511622428894 3.0
0.538341164588928 4.81279420852661 6.0
-3.33962273597717 4.97194766998291 6.0
-1.5884530544281 4.62890911102295 8.0
0.9524946808815 3.96581029891968 2.0
1.83021104335785 5.56210708618164 1.0
-0.557871341705322 4.46459674835205 0.0
-2.48250913619995 4.36509561538696 1.0
-0.788185596466064 4.43921852111816 9.0
-2.06339430809021 3.49437952041626 3.0
2.04271125793457 4.74774122238159 7.0
-0.427399784326553 3.59039998054504 4.0
0.260789573192596 4.66699647903442 3.0
2.68826723098755 5.33829355239868 0.0
-1.51446902751923 4.09606409072876 2.0
-2.90213990211487 5.19778060913086 7.0
-3.00799179077148 3.905513048172 6.0
-1.60195112228394 3.42999839782715 4.0
1.11222159862518 3.09857940673828 3.0
-1.5709673166275 4.81337356567383 0.0
2.57342720031738 4.32316446304321 8.0
-1.57525706291199 5.15251588821411 2.0
-1.3309268951416 4.47647428512573 0.0
1.88677191734314 4.11466503143311 0.0
2.9264919757843 5.50500392913818 9.0
-1.75955247879028 5.88931846618652 6.0
3.10260891914368 5.16595125198364 6.0
-0.846779465675354 5.69045639038086 6.0
-0.808975577354431 3.70376873016357 8.0
-1.6259833574295 3.6354832649231 7.0
-0.494355708360672 4.41975021362305 4.0
-1.3708508014679 5.17846488952637 1.0
-1.01205790042877 5.58964061737061 8.0
-1.93909442424774 4.99344301223755 1.0
-1.60927641391754 6.28108501434326 2.0
-1.12393939495087 5.84299421310425 2.0
-2.49429488182068 4.69689893722534 4.0
1.60589635372162 4.37887287139893 8.0
1.41547203063965 3.08829164505005 5.0
-2.37838673591614 5.27249479293823 2.0
-0.234024435281754 3.44491696357727 6.0
2.51599168777466 4.66975975036621 5.0
2.48499441146851 4.49032592773438 3.0
2.52203989028931 4.66969776153564 9.0
2.24985384941101 3.75140047073364 1.0
2.31758260726929 5.27384614944458 0.0
-1.20073854923248 4.06423950195312 7.0
-1.63952171802521 5.18488359451294 2.0
-1.20811200141907 5.67714405059814 4.0
-1.07841861248016 4.89512825012207 4.0
-2.59352350234985 5.19121026992798 0.0
0.573557734489441 5.17266464233398 0.0
-0.122059218585491 3.60058689117432 6.0
2.85394930839539 4.7171459197998 2.0
-1.82843506336212 5.73095273971558 2.0
0.407285660505295 5.04045057296753 4.0
-1.49786686897278 5.71650505065918 0.0
-0.779189884662628 3.45011353492737 5.0
0.444682002067566 5.81799554824829 9.0
1.77076995372772 3.8363881111145 7.0
-1.67489957809448 4.50185489654541 1.0
-3.67356586456299 4.58653211593628 8.0
-0.727105855941772 3.17867016792297 4.0
-2.53156232833862 5.03443193435669 5.0
-1.32822573184967 4.93408346176147 5.0
-0.868642926216125 5.32639980316162 9.0
2.10060167312622 4.13966751098633 8.0
-0.373367726802826 5.6394624710083 5.0
-3.57208681106567 5.1273341178894 7.0
2.37432289123535 5.73564100265503 8.0
2.3424665927887 5.71054697036743 0.0
0.353520303964615 3.86833906173706 9.0
1.17084741592407 4.01395702362061 8.0
1.86870503425598 3.84491896629333 9.0
-2.58203721046448 4.03932428359985 1.0
-1.58433365821838 3.82130312919617 6.0
-1.67430901527405 5.43366765975952 3.0
1.41989386081696 5.73164367675781 8.0
0.37810218334198 4.14951848983765 0.0
0.873718202114105 4.67827844619751 3.0
-1.7485066652298 5.44186782836914 4.0
1.39010405540466 4.13428258895874 4.0
-0.22891454398632 4.64805221557617 8.0
1.9602415561676 5.5084080696106 4.0
1.61435234546661 4.2466983795166 8.0
2.69635033607483 5.09383583068848 9.0
1.78930366039276 4.91350173950195 8.0
1.19085800647736 5.71087741851807 6.0
0.17469847202301 2.65205264091492 0.0
-1.94204330444336 3.59644651412964 0.0
-0.358924388885498 3.77389430999756 8.0
-1.24252986907959 2.93630146980286 2.0
0.11660086363554 3.91111779212952 7.0
-2.13119339942932 4.90672397613525 4.0
-1.77902674674988 4.02879333496094 2.0
-1.93381440639496 3.98365068435669 5.0
1.85563349723816 4.35840749740601 6.0
-3.54824829101562 4.54718255996704 0.0
-0.0967325195670128 3.66393804550171 5.0
2.39112973213196 4.93345165252686 8.0
-1.8440648317337 2.87196898460388 4.0
2.59621071815491 3.27393460273743 1.0
2.98702716827393 3.76612448692322 9.0
-0.545199930667877 4.50096273422241 0.0
1.78428149223328 4.11307811737061 1.0
0.41152623295784 3.63332056999207 4.0
1.51531505584717 3.24537634849548 4.0
2.84474921226501 4.43012380599976 8.0
-2.68891644477844 4.3483567237854 4.0
0.578544914722443 3.13004946708679 9.0
-0.910359144210815 3.2933189868927 6.0
-2.34916615486145 5.73431253433228 0.0
-2.71497941017151 5.64959907531738 7.0
-0.925079464912415 4.64343118667603 7.0
1.80637502670288 4.24758911132812 6.0
2.28984808921814 3.54951071739197 8.0
-3.5647509098053 4.4098048210144 9.0
-1.82847237586975 4.66386032104492 6.0
0.12205545604229 4.29526376724243 2.0
-2.18831276893616 4.21401023864746 0.0
-2.025639295578 4.54719161987305 4.0
0.265198409557343 6.32483196258545 9.0
-3.84953379631042 5.08888483047485 4.0
1.05353820323944 2.89697456359863 9.0
-0.136152982711792 4.54425096511841 3.0
0.214512377977371 4.23457956314087 9.0
0.241685658693314 4.15216255187988 6.0
1.23316490650177 2.86593389511108 6.0
0.675819635391235 5.20236444473267 7.0
-0.437162160873413 3.4829888343811 0.0
1.99199795722961 3.52333950996399 9.0
-0.432862669229507 5.19629096984863 7.0
0.248564526438713 3.12576723098755 1.0
0.474427819252014 4.00432062149048 8.0
-3.74642825126648 5.09759998321533 6.0
0.604704976081848 3.55307221412659 0.0
-3.71293497085571 4.55977344512939 6.0
-2.76068830490112 4.59867715835571 7.0
1.56181538105011 4.53024244308472 4.0
0.521507203578949 4.01181030273438 1.0
2.40805864334106 4.58759260177612 9.0
-2.36716294288635 5.08973073959351 4.0
-2.04685139656067 5.91717433929443 6.0
2.51467943191528 4.25448131561279 7.0
1.75010657310486 3.05370497703552 9.0
-0.306431621313095 5.28718090057373 8.0
3.06983685493469 4.63889932632446 3.0
-0.211503461003304 4.54875373840332 9.0
2.24780511856079 4.60871744155884 2.0
0.20673780143261 3.97296261787415 1.0
1.26929581165314 3.99908351898193 2.0
1.45875799655914 3.4569239616394 7.0
-3.37875437736511 3.93551325798035 6.0
0.387605994939804 5.38842725753784 1.0
-3.37007856369019 5.09848499298096 0.0
2.490070104599 3.73350954055786 0.0
0.711759507656097 3.33553791046143 5.0
-0.30656886100769 2.97159242630005 6.0
1.39944911003113 5.28281927108765 0.0
-2.0162615776062 4.93841934204102 4.0
-2.07907938957214 5.25765895843506 3.0
-1.19001770019531 5.04207563400269 2.0
2.58888149261475 5.85222244262695 8.0
2.17300415039062 5.28283166885376 8.0
-0.305326372385025 5.50019550323486 0.0
2.34043169021606 5.2786808013916 6.0
-0.743252813816071 4.87350225448608 9.0
2.9509379863739 4.53367710113525 5.0
0.0525581538677216 3.91226363182068 2.0
-0.0751557201147079 5.32646703720093 8.0
2.38281440734863 3.53494215011597 7.0
-2.47294020652771 5.13477849960327 0.0
-2.93783974647522 4.97503852844238 6.0
-2.13562083244324 5.9374566078186 5.0
2.82136869430542 4.66955184936523 9.0
0.582825362682343 5.43613052368164 7.0
0.830485939979553 6.38012456893921 2.0
-1.74519598484039 4.69890594482422 3.0
2.73341202735901 4.71946573257446 6.0
0.328159421682358 5.5042290687561 9.0
1.47752416133881 4.3623628616333 6.0
-1.68463480472565 4.27065277099609 2.0
-0.103826634585857 4.14074850082397 2.0
0.555346667766571 5.2156982421875 4.0
1.24047565460205 4.51255321502686 1.0
-3.52318501472473 4.50609493255615 0.0
-1.87072932720184 5.15323686599731 5.0
-2.04655385017395 3.51439809799194 0.0
-0.611282706260681 4.17228174209595 8.0
-1.79483127593994 4.11441802978516 9.0
-3.34119009971619 4.81449460983276 3.0
-3.61218643188477 5.23244380950928 5.0
1.37885320186615 5.60408735275269 9.0
-1.95300233364105 4.01314687728882 3.0
1.87094581127167 3.23686695098877 8.0
0.696071326732635 6.14011478424072 1.0
1.47481107711792 5.02100419998169 6.0
0.972285389900208 3.37074565887451 3.0
2.26720356941223 3.71714305877686 7.0
-3.04807448387146 4.82291746139526 5.0
2.5131995677948 3.9913125038147 6.0
-1.86917912960052 4.89367580413818 2.0
1.81652534008026 4.60617828369141 0.0
0.880039870738983 6.1095609664917 2.0
0.0177289303392172 3.82108283042908 8.0
1.71558177471161 5.39258575439453 2.0
-3.25580072402954 4.82382488250732 8.0
-1.58544635772705 5.20487880706787 7.0
-1.45717489719391 4.92846918106079 7.0
-0.345271915197372 5.56369352340698 8.0
-0.955567717552185 3.26064085960388 1.0
0.605471849441528 3.5083167552948 0.0
2.84319853782654 5.42962312698364 8.0
-2.10376262664795 3.13306736946106 9.0
2.80970072746277 4.81997013092041 7.0
0.513200163841248 4.63400363922119 0.0
1.42983543872833 3.7353527545929 3.0
-1.30704247951508 5.01206874847412 8.0
3.02596306800842 4.18345594406128 0.0
-0.575884640216827 4.41108417510986 5.0
2.48410439491272 4.34172487258911 9.0
-3.63167953491211 5.14031171798706 5.0
-2.44996309280396 5.34503221511841 8.0
-3.18699193000793 4.56635236740112 4.0
-3.56659650802612 4.77006196975708 2.0
0.427379846572876 4.16038751602173 0.0
1.70059490203857 3.80005550384521 9.0
-1.08972001075745 6.26695013046265 2.0
-0.20198917388916 3.87560319900513 2.0
1.68744206428528 5.59257078170776 4.0
-3.01287484169006 4.3574481010437 4.0
-3.70724058151245 4.99898481369019 9.0
-2.27288675308228 5.65064239501953 2.0
0.151440292596817 3.04188179969788 2.0
-0.730818927288055 4.99924659729004 2.0
0.706468224525452 4.2101731300354 5.0
0.350610941648483 3.87139797210693 1.0
-1.4081357717514 5.6305103302002 3.0
1.71986711025238 4.78736877441406 2.0
0.377967178821564 4.25738191604614 0.0
-2.39494109153748 4.39915561676025 0.0
2.99751830101013 5.19024848937988 4.0
1.63887631893158 4.09807872772217 0.0
2.22607660293579 4.92537450790405 6.0
1.79989111423492 4.32814788818359 5.0
3.02590823173523 4.26492500305176 8.0
-2.02026605606079 4.72369527816772 0.0
1.33530366420746 3.30862045288086 5.0
-0.972877442836761 4.72899389266968 8.0
0.32945927977562 3.6990180015564 6.0
-2.78726506233215 4.65491437911987 4.0
2.02468657493591 4.14135026931763 8.0
-1.40516972541809 5.73656129837036 5.0
-0.601869702339172 4.352867603302 2.0
-3.77995729446411 4.89172315597534 9.0
2.95925807952881 4.79962682723999 7.0
2.57473707199097 3.8805456161499 9.0
0.734113097190857 4.78616666793823 7.0
-1.06318330764771 3.90741062164307 1.0
-2.58095502853394 4.71802425384521 0.0
-0.452213019132614 2.95150136947632 1.0
2.14223551750183 5.43676424026489 9.0
2.25515222549438 3.98811340332031 6.0
-0.869415581226349 4.28432559967041 9.0
0.949761390686035 4.90641212463379 2.0
-2.91014075279236 4.6951699256897 7.0
-0.564426004886627 4.27874040603638 9.0
-2.04840207099915 4.61770486831665 4.0
2.57465720176697 4.68005418777466 4.0
-3.42013120651245 4.70751619338989 0.0
1.46308672428131 4.33975982666016 6.0
-2.38648390769958 4.40149307250977 2.0
-0.992467939853668 4.95838308334351 4.0
-0.677469253540039 6.0219554901123 1.0
-1.81001305580139 4.49688482284546 3.0
-1.42559087276459 3.78427839279175 7.0
2.71961545944214 5.28454399108887 2.0
2.27547764778137 4.16336393356323 8.0
0.79604959487915 5.49605131149292 5.0
-1.52051889896393 4.29557514190674 9.0
0.578755795955658 2.73935008049011 0.0
0.249433919787407 3.46838903427124 3.0
0.289605319499969 4.269455909729 2.0
-2.98534774780273 4.9480128288269 3.0
2.3905029296875 4.92444467544556 2.0
0.154666498303413 5.56495761871338 7.0
-3.13829660415649 5.3588981628418 6.0
1.84763944149017 3.30223250389099 3.0
0.838846802711487 4.08472013473511 2.0
0.0151387136429548 2.70003056526184 5.0
-2.99978160858154 4.26214027404785 9.0
-2.5916428565979 4.62671899795532 0.0
1.75650870800018 4.36691236495972 5.0
0.209930762648582 4.04336547851562 9.0
2.18426895141602 5.61256074905396 9.0
0.887307047843933 4.71864938735962 8.0
2.02219772338867 4.24890518188477 7.0
1.31028866767883 4.55270385742188 7.0
-1.72841644287109 5.90359210968018 4.0
2.15590405464172 3.24074769020081 8.0
1.81056261062622 3.13141322135925 6.0
2.49189519882202 5.31288194656372 5.0
1.69693601131439 3.77435827255249 2.0
2.79872298240662 3.70137047767639 3.0
-1.13564825057983 4.83192682266235 1.0
2.01818013191223 5.33091497421265 0.0
1.47514307498932 4.42496633529663 4.0
-3.46756482124329 5.20493412017822 1.0
-0.849452197551727 4.85854768753052 8.0
0.348342746496201 4.46855545043945 8.0
-0.709200799465179 2.98017692565918 4.0
-1.58805334568024 4.28002643585205 9.0
-2.42254590988159 3.82863688468933 4.0
-2.10726141929626 4.75238704681396 4.0
-1.55593943595886 4.60341596603394 3.0
0.479841440916061 6.0471363067627 3.0
-2.29559135437012 3.88765978813171 9.0
1.49954223632812 5.16867923736572 2.0
2.52776741981506 5.15304660797119 0.0
-3.72400546073914 4.42435264587402 1.0
-2.70955467224121 4.19949579238892 1.0
2.3853645324707 4.31867122650146 8.0
0.791433036327362 3.71395516395569 4.0
-2.30665111541748 5.42005634307861 4.0
0.203931033611298 5.32850217819214 8.0
-2.94965934753418 3.95714974403381 3.0
0.0393128655850887 3.69982957839966 2.0
2.38212394714355 4.81053876876831 9.0
1.58128356933594 4.98026704788208 5.0
0.586024165153503 4.13255214691162 7.0
0.392098784446716 3.55083274841309 6.0
0.165223270654678 5.55436944961548 2.0
1.27312421798706 4.00935077667236 5.0
-2.40842795372009 5.32098531723022 4.0
0.36945179104805 4.0927882194519 7.0
3.06606888771057 4.04257965087891 3.0
-0.900153517723083 4.81184387207031 3.0
0.379137873649597 5.5382399559021 9.0
0.199401050806046 5.73654794692993 0.0
-1.11865174770355 4.32470655441284 1.0
-3.84940624237061 5.01038408279419 5.0
-0.792962312698364 3.39225077629089 9.0
2.21201634407043 5.20960712432861 3.0
2.11859536170959 3.16746687889099 7.0
-0.0939972177147865 4.32473516464233 6.0
-1.4776074886322 4.46555948257446 0.0
-0.390148222446442 3.53678488731384 4.0
2.7040376663208 4.88619375228882 2.0
-2.24423861503601 4.22335004806519 2.0
-3.11308550834656 4.06236267089844 5.0
0.174988836050034 3.75484132766724 6.0
0.869576454162598 5.17271423339844 3.0
0.941142439842224 3.93490934371948 8.0
2.22977995872498 3.80470061302185 9.0
-2.6182746887207 4.51467752456665 5.0
1.1969119310379 3.3326575756073 6.0
-3.39741253852844 5.21840286254883 1.0
2.01089358329773 5.1096043586731 4.0
-2.5378725528717 4.46066427230835 5.0
2.52132225036621 4.27056121826172 4.0
-0.721607267856598 6.14377784729004 6.0
2.45921111106873 5.04494333267212 7.0
-1.79200446605682 4.00955533981323 2.0
-0.812208771705627 6.27876281738281 1.0
0.042180959135294 4.24489259719849 0.0
1.60722887516022 3.74436235427856 2.0
-1.00744259357452 5.25088548660278 0.0
1.54192006587982 3.48887848854065 4.0
-1.41106534004211 4.77392578125 9.0
1.381711602211 3.66929507255554 8.0
-1.79371178150177 3.57587289810181 8.0
0.426132798194885 4.35865592956543 9.0
-1.47546494007111 4.17901229858398 1.0
-2.64061069488525 3.5579047203064 1.0
0.528400123119354 4.0907735824585 5.0
-0.19468180835247 5.00968790054321 0.0
-1.76648616790771 3.95161390304565 0.0
-1.34416568279266 5.7542872428894 8.0
2.40040636062622 4.64623689651489 7.0
1.43964445590973 4.72750902175903 1.0
-2.05395364761353 5.44825887680054 7.0
1.89985263347626 3.19174098968506 4.0
-0.645660519599915 3.45517659187317 5.0
-3.28142261505127 4.95973873138428 4.0
-0.661675870418549 3.19032692909241 3.0
1.46168148517609 4.3959059715271 3.0
-2.0563600063324 3.77334427833557 2.0
-3.76017189025879 4.76944160461426 0.0
-2.33280372619629 5.13660621643066 6.0
1.02168703079224 4.42470932006836 6.0
1.56545662879944 5.97838354110718 0.0
1.37686395645142 4.78461647033691 1.0
1.68065023422241 4.2300820350647 3.0
2.31038641929626 4.41732740402222 9.0
1.53811621665955 4.23459768295288 8.0
-3.4051468372345 4.90697336196899 3.0
-0.716754972934723 4.18860816955566 7.0
-1.99044144153595 3.79807114601135 8.0
0.477505743503571 5.94020175933838 9.0
1.29593598842621 4.03635263442993 4.0
-1.63795530796051 3.70727610588074 8.0
-3.08394837379456 4.65500068664551 9.0
-1.01927137374878 4.12684965133667 0.0
1.78854751586914 4.90365552902222 9.0
-0.974312782287598 4.51903915405273 7.0
1.50045311450958 5.23229503631592 1.0
2.33410835266113 5.45548534393311 6.0
0.43939596414566 5.423424243927 2.0
0.269864201545715 5.95449829101562 9.0
-0.214906066656113 5.02817964553833 5.0
-1.1772403717041 4.85883665084839 6.0
2.80560040473938 4.33263540267944 9.0
1.97518527507782 3.31844973564148 3.0
0.672670483589172 5.10578536987305 9.0
2.5601704120636 4.52729225158691 8.0
1.03555357456207 5.93764066696167 7.0
-3.78284311294556 4.92484092712402 7.0
-0.907322525978088 3.57091426849365 1.0
-2.71512866020203 4.86664056777954 6.0
1.95009624958038 4.49334287643433 5.0
0.494960844516754 5.06133079528809 3.0
-1.44636797904968 3.44610977172852 1.0
1.10956621170044 3.55802130699158 3.0
-2.77369952201843 4.49273681640625 1.0
-1.57070577144623 4.25441265106201 2.0
0.89330917596817 4.58693552017212 7.0
-1.52297282218933 5.48756980895996 1.0
2.57559084892273 4.43338680267334 8.0
-3.84627532958984 4.86284875869751 2.0
0.491780519485474 3.5678231716156 0.0
-0.0484692342579365 4.48091268539429 9.0
-1.6586936712265 4.66019535064697 7.0
-0.546261668205261 5.27520275115967 9.0
0.745952844619751 5.8076491355896 8.0
2.37312388420105 4.87331008911133 8.0
-0.528896629810333 5.89653253555298 6.0
-1.67298114299774 4.58363056182861 7.0
-1.64002931118011 4.64281558990479 3.0
0.515708029270172 3.00159454345703 7.0
2.52529811859131 5.11442279815674 1.0
1.84652805328369 4.94862699508667 3.0
-2.56297755241394 4.8804235458374 9.0
-1.82702767848969 5.94071960449219 0.0
2.48419404029846 4.26851511001587 9.0
1.52640724182129 5.1275954246521 3.0
-0.427558392286301 2.88184142112732 6.0
-2.94388151168823 4.83934450149536 7.0
0.638086557388306 3.27935218811035 2.0
-1.74564516544342 5.94599866867065 7.0
-0.0771021321415901 4.44424438476562 3.0
-0.270065724849701 6.02910709381104 0.0
2.78845191001892 5.09505271911621 5.0
-0.787224233150482 5.13798904418945 9.0
0.0675415247678757 4.49367666244507 7.0
-2.09905481338501 3.04453158378601 5.0
1.75663423538208 5.32442426681519 5.0
1.93065142631531 4.17064189910889 0.0
2.14055275917053 4.68138647079468 6.0
1.04831349849701 5.3293571472168 5.0
-0.580571889877319 4.60693836212158 1.0
-0.00619286531582475 3.93978357315063 8.0
2.14351415634155 4.51464986801147 2.0
0.429169207811356 4.4212474822998 7.0
0.431591153144836 5.65465354919434 5.0
-3.32609963417053 5.10840368270874 9.0
0.768498718738556 4.11587333679199 0.0
-2.9343376159668 4.23662281036377 0.0
-2.22209334373474 4.08700323104858 0.0
0.344915181398392 5.05629682540894 8.0
0.338064342737198 4.37219953536987 8.0
-0.930164158344269 5.66473770141602 7.0
-1.20505380630493 6.26937246322632 3.0
-3.55130934715271 5.04048252105713 7.0
1.38373804092407 6.1122522354126 8.0
-2.3668897151947 5.54836130142212 9.0
-1.56172776222229 3.84822821617126 3.0
-0.302833378314972 5.10784864425659 7.0
-3.53370046615601 4.81224679946899 9.0
2.20731735229492 4.59487819671631 7.0
-1.42685997486115 4.58119773864746 8.0
-1.54273879528046 4.7954249382019 7.0
-3.10957813262939 4.70371961593628 9.0
2.37037587165833 4.48614406585693 8.0
-0.834023118019104 3.32462215423584 5.0
0.25312477350235 3.49993801116943 4.0
2.11870718002319 5.10788440704346 8.0
0.329817146062851 3.06087517738342 3.0
2.23452877998352 3.57355570793152 7.0
0.33108851313591 2.79864740371704 6.0
-3.68360757827759 4.50503396987915 3.0
-0.504490196704865 3.85140037536621 8.0
1.92544054985046 4.36753082275391 2.0
2.79367542266846 3.63478064537048 1.0
-0.506404936313629 5.32511711120605 9.0
-2.43385934829712 4.90006303787231 5.0
0.809967935085297 2.83192992210388 7.0
0.47696241736412 4.00331354141235 3.0
2.74772715568542 4.68874311447144 9.0
1.26912224292755 4.76718997955322 5.0
1.40833842754364 3.91467666625977 5.0
3.11898899078369 4.05689525604248 8.0
1.25236320495605 3.9183976650238 7.0
-1.81806647777557 3.99528503417969 3.0
-0.417464166879654 5.65228414535522 5.0
-2.80938339233398 4.07579517364502 3.0
-3.78447389602661 4.83195209503174 5.0
-2.28357839584351 4.45665693283081 9.0
-2.90007519721985 4.3729100227356 7.0
1.3358736038208 5.32718992233276 6.0
-1.29201078414917 4.38178825378418 7.0
0.912282288074493 4.06619024276733 3.0
1.39638078212738 4.48898077011108 6.0
-0.214739724993706 4.76167440414429 4.0
-2.37199258804321 5.16535377502441 3.0
1.09865880012512 4.65140199661255 9.0
-3.6880407333374 4.78629589080811 4.0
-1.5601841211319 4.73848295211792 2.0
2.2499053478241 4.79819583892822 1.0
2.48397779464722 5.4263219833374 9.0
0.522545754909515 3.837397813797 6.0
-2.02976369857788 4.79392242431641 0.0
-2.81769514083862 4.4621696472168 2.0
-1.39961159229279 3.55649662017822 6.0
0.840428590774536 5.36807250976562 7.0
0.949206054210663 6.18093824386597 4.0
2.22268843650818 3.90911364555359 7.0
2.02664399147034 3.84429979324341 9.0
-2.78715085983276 4.22501134872437 0.0
-0.502916395664215 5.74806594848633 7.0
-3.79073667526245 4.5831823348999 4.0
1.58582937717438 4.90915679931641 3.0
-1.85886764526367 4.03272199630737 5.0
0.638073623180389 5.30327653884888 3.0
-0.592632293701172 4.89110040664673 1.0
0.103402003645897 4.96293210983276 1.0
-0.600548565387726 3.12360429763794 2.0
-1.53987264633179 5.30274152755737 6.0
1.59400010108948 5.34541273117065 8.0
-0.182313814759254 4.35279130935669 2.0
2.69718623161316 4.90860319137573 1.0
1.52599120140076 5.34930992126465 7.0
-0.711680889129639 3.70747208595276 8.0
0.0996189117431641 4.36857938766479 5.0
0.285914957523346 3.1522228717804 9.0
0.511380016803741 5.00694561004639 6.0
2.13149952888489 5.18544960021973 1.0
1.61121428012848 4.26728487014771 1.0
-2.82975649833679 4.6204662322998 5.0
-0.342396885156631 3.34245920181274 0.0
0.449670016765594 3.82232117652893 6.0
-1.68846702575684 4.28884363174438 0.0
-1.06145405769348 5.47821807861328 9.0
1.77452325820923 4.69321775436401 2.0
-2.28571105003357 3.99129891395569 6.0
-2.37693405151367 3.91681003570557 5.0
1.52532398700714 4.15745687484741 8.0
1.02055275440216 2.7507529258728 9.0
2.70327043533325 5.43688249588013 5.0
1.10732579231262 6.05316925048828 5.0
-1.21311163902283 4.52597856521606 6.0
-1.49251246452332 3.70298981666565 2.0
2.60509371757507 5.03215646743774 9.0
-1.92550110816956 4.3908371925354 1.0
-0.902971565723419 5.32365942001343 5.0
2.63501572608948 5.68684005737305 8.0
-0.176550760865211 5.67180681228638 8.0
1.9780980348587 5.19792079925537 7.0
-1.46503734588623 5.04441452026367 1.0
-3.94118475914001 4.9272403717041 7.0
-0.157724976539612 3.69108152389526 3.0
-2.0518684387207 4.3385705947876 5.0
1.73769319057465 4.97973394393921 4.0
-2.55444264411926 5.72419548034668 9.0
2.25312757492065 4.50704479217529 7.0
-0.967452883720398 4.82011079788208 5.0
0.109687730669975 5.00023651123047 2.0
-0.764434695243835 4.20756673812866 9.0
-0.935896992683411 5.14969396591187 9.0
-3.54786014556885 5.04986763000488 4.0
2.86664247512817 5.26879215240479 7.0
0.521625339984894 4.18253946304321 4.0
0.0873301476240158 4.59221410751343 1.0
0.975551128387451 5.08522319793701 3.0
1.93192458152771 4.02172374725342 8.0
2.16477012634277 4.30868053436279 7.0
1.43690276145935 5.15460872650146 9.0
-0.0156747177243233 5.11110067367554 0.0
-1.46830213069916 4.46553707122803 4.0
-3.30088758468628 5.20197772979736 5.0
1.77844762802124 4.34680414199829 7.0
-0.086749330163002 4.3651647567749 5.0
-3.71153044700623 5.13583421707153 2.0
1.9214334487915 4.92169904708862 8.0
1.6694061756134 3.15464234352112 7.0
-1.41021513938904 3.93447732925415 6.0
0.537459254264832 5.67425298690796 9.0
-0.854496598243713 3.813392162323 6.0
2.15464925765991 4.87200117111206 9.0
0.198487907648087 3.27599263191223 3.0
3.01855802536011 4.46828365325928 8.0
-1.92860853672028 4.51306486129761 5.0
1.99491369724274 4.70967388153076 6.0
-0.663664758205414 4.8871898651123 6.0
0.884217798709869 4.86293745040894 9.0
-1.93434917926788 4.59088516235352 5.0
-0.691031515598297 5.9699969291687 7.0
2.41202712059021 3.35268211364746 8.0
-2.82087969779968 4.03184175491333 0.0
2.66362142562866 5.25671482086182 5.0
-2.43696308135986 5.66626787185669 0.0
-0.024955116212368 3.04624891281128 7.0
1.15767073631287 2.77195692062378 4.0
-2.12759757041931 5.17851161956787 8.0
1.83978652954102 4.76791286468506 2.0
1.16627299785614 3.15713167190552 5.0
1.67376208305359 3.80634498596191 1.0
-2.66658067703247 4.67964696884155 3.0
-0.214139342308044 3.72264623641968 2.0
1.976198554039 4.06453227996826 2.0
-0.975122153759003 5.39575147628784 6.0
-0.412096083164215 5.14717531204224 2.0
1.60367321968079 5.75179147720337 1.0
0.0487394295632839 5.78129529953003 7.0
1.7512446641922 4.60506248474121 4.0
-0.298707187175751 5.9903039932251 6.0
-0.71282023191452 5.71678590774536 3.0
-0.831661641597748 3.85331726074219 1.0
0.995297431945801 2.77465653419495 3.0
-0.244398653507233 4.24598598480225 7.0
-2.4525785446167 5.6672101020813 2.0
-2.78311681747437 5.67006015777588 1.0
-1.30455195903778 5.5168194770813 3.0
1.4319429397583 3.9489426612854 7.0
-1.62350642681122 3.80905294418335 0.0
-2.38275194168091 5.35942649841309 8.0
-1.84965336322784 3.11898517608643 4.0
-3.30424308776855 4.58976745605469 4.0
-3.03186297416687 4.46674299240112 5.0
-2.74084901809692 4.53453731536865 7.0
-2.73688268661499 4.4609694480896 9.0
-2.02151393890381 4.26990127563477 5.0
1.25083589553833 3.73863911628723 4.0
2.73684787750244 3.53178286552429 3.0
2.83754014968872 3.77722382545471 9.0
0.682186186313629 4.56558465957642 6.0
2.84435153007507 4.58614444732666 8.0
-1.33177256584167 3.80590510368347 2.0
-0.507443010807037 4.51758098602295 3.0
1.61510920524597 3.91827344894409 3.0
-0.17696051299572 3.82789087295532 1.0
-2.90794920921326 4.2800726890564 6.0
-1.81328999996185 4.06168746948242 1.0
-2.15455412864685 4.91539859771729 7.0
2.34485650062561 3.9327666759491 0.0
-2.45559000968933 5.37659883499146 3.0
1.44396376609802 3.85191345214844 4.0
0.10812246799469 4.02698087692261 2.0
2.63593029975891 4.90609216690063 9.0
-0.806627154350281 5.8095555305481 4.0
0.13449065387249 4.66505718231201 5.0
0.871474623680115 4.26379871368408 8.0
-1.67118752002716 6.25927925109863 2.0
-1.65226697921753 5.45587873458862 7.0
1.5824761390686 6.05239343643188 0.0
0.726935088634491 6.14304113388062 9.0
2.42485356330872 3.95557045936584 6.0
1.87939274311066 4.28327798843384 8.0
-3.09488296508789 4.48263025283813 0.0
-0.219711720943451 2.75072884559631 8.0
2.78120231628418 3.57604289054871 2.0
1.79333078861237 3.14400410652161 8.0
-0.270998358726501 4.77178716659546 5.0
-3.08229207992554 4.71577930450439 7.0
-1.87295162677765 4.61769914627075 7.0
-1.52482545375824 3.65634608268738 2.0
1.04761970043182 4.10697984695435 2.0
-2.23640537261963 4.02291059494019 0.0
1.17516696453094 4.73979043960571 0.0
0.615071475505829 6.17448663711548 0.0
0.0210874956101179 5.67429971694946 7.0
-2.00760722160339 5.48960638046265 4.0
1.04092729091644 4.05342960357666 1.0
1.49737751483917 2.87178874015808 6.0
-0.569785535335541 4.83890771865845 6.0
-0.53752475976944 5.50067234039307 8.0
1.82535660266876 3.94127941131592 8.0
-2.37770414352417 5.76965713500977 9.0
0.750952005386353 4.85266637802124 0.0
0.44235771894455 4.2861213684082 9.0
1.20287787914276 4.58919954299927 0.0
0.321480304002762 3.10961937904358 1.0
-3.21994972229004 4.34601640701294 3.0
-1.62223494052887 4.14595890045166 3.0
1.99207603931427 6.07006549835205 0.0
0.644274532794952 4.80990362167358 9.0
-2.71879243850708 5.02376317977905 6.0
2.31081700325012 4.91913461685181 6.0
2.30520868301392 4.91813516616821 2.0
-2.03097581863403 5.89283847808838 6.0
-1.77942502498627 5.22972249984741 3.0
-0.395621567964554 3.60916543006897 4.0
-0.443691492080688 5.56851291656494 0.0
-3.28848719596863 5.11359691619873 8.0
0.0439952649176121 4.39129686355591 4.0
0.017275083810091 4.88808870315552 1.0
-1.34370577335358 3.15622997283936 4.0
-2.64268136024475 4.22690057754517 0.0
2.76950120925903 5.56210660934448 6.0
1.37647986412048 6.283371925354 5.0
-0.69098025560379 4.81758832931519 0.0
-2.54304170608521 5.83828973770142 9.0
1.11864721775055 4.41919469833374 9.0
2.45775675773621 3.64489316940308 9.0
-0.972368121147156 4.63086938858032 9.0
2.94597840309143 5.32687425613403 1.0
-0.947381675243378 3.75257396697998 2.0
-2.16844534873962 5.5769419670105 3.0
1.83004307746887 4.36051607131958 5.0
-0.381110429763794 3.79662704467773 4.0
-3.47139596939087 4.75269889831543 2.0
1.07744657993317 4.63081502914429 9.0
-1.77914261817932 6.18202590942383 6.0
0.533898293972015 5.11142683029175 0.0
2.42569780349731 4.1948504447937 9.0
-2.47309422492981 5.15012407302856 6.0
1.8932409286499 3.87106704711914 6.0
3.09709334373474 4.11843013763428 8.0
-1.59018671512604 4.87112617492676 0.0
-1.14203405380249 5.05538892745972 6.0
1.5522164106369 4.38646936416626 1.0
1.78913521766663 4.52646160125732 4.0
2.07581329345703 3.54419755935669 6.0
0.257582038640976 4.96202707290649 8.0
-0.908720731735229 5.45902585983276 0.0
1.6740198135376 3.7191948890686 5.0
1.85395514965057 3.66879487037659 4.0
2.63392567634583 4.88470029830933 1.0
1.70286285877228 3.9130003452301 2.0
-2.41973948478699 5.71514940261841 0.0
-2.14159655570984 4.61150121688843 9.0
-2.50862336158752 5.8040623664856 6.0
-1.70566082000732 5.035315990448 4.0
-0.621345520019531 3.01661825180054 2.0
-0.226582020521164 5.93934631347656 4.0
-0.761779606342316 3.19516682624817 6.0
-2.16867542266846 5.0196590423584 5.0
0.311851859092712 4.33226442337036 9.0
-0.863639712333679 4.08358383178711 7.0
-2.3499641418457 4.65964031219482 7.0
2.8881516456604 4.34653520584106 4.0
-2.36560201644897 4.55652332305908 6.0
-0.828450739383698 5.32924318313599 5.0
2.13228321075439 3.75481152534485 0.0
1.77164471149445 4.23215627670288 1.0
-0.843080818653107 2.96746850013733 9.0
-1.39621543884277 4.14732027053833 0.0
-1.81927287578583 4.92088222503662 3.0
0.170279979705811 4.86568927764893 1.0
-2.22252082824707 4.28002309799194 9.0
1.14532625675201 4.22562551498413 0.0
1.70284974575043 3.85812330245972 9.0
-1.7420369386673 5.72568655014038 7.0
-1.59609830379486 4.41450119018555 8.0
-1.14565801620483 3.92267942428589 6.0
-2.38887977600098 5.59243297576904 7.0
-1.78119599819183 3.37774610519409 6.0
1.51185047626495 4.60261058807373 8.0
1.04121887683868 3.4501895904541 2.0
-1.94491875171661 4.78541469573975 4.0
-0.82204669713974 2.72133874893188 5.0
-3.02757549285889 4.94522380828857 3.0
-0.273255199193954 3.71342372894287 0.0
0.648463487625122 3.45815968513489 3.0
0.903939187526703 4.64959001541138 2.0
2.51853585243225 5.69179391860962 1.0
0.401480376720428 4.57139015197754 7.0
-0.990548312664032 4.50723743438721 5.0
-3.37166953086853 4.5089955329895 9.0
-1.25518131256104 4.02017974853516 3.0
1.3991619348526 3.66963839530945 4.0
-1.09011733531952 5.77753877639771 5.0
2.18348741531372 4.60002422332764 7.0
-2.20346808433533 3.77517557144165 1.0
-2.16960167884827 3.45580267906189 5.0
1.1557365655899 4.75731563568115 0.0
2.9801561832428 4.83038139343262 1.0
0.496692806482315 3.68737101554871 1.0
-0.637142360210419 4.0843334197998 1.0
0.167498260736465 6.00478982925415 9.0
1.33563637733459 3.9117169380188 7.0
-2.32687282562256 4.33956909179688 5.0
2.06407713890076 3.88269376754761 4.0
0.735359966754913 4.71336650848389 9.0
0.676723957061768 4.20175933837891 7.0
2.05718016624451 3.19115328788757 8.0
0.656372249126434 6.21976089477539 1.0
-0.523640513420105 3.89996147155762 0.0
-1.27637851238251 4.91146421432495 2.0
1.88509607315063 2.87168121337891 8.0
0.570569276809692 3.73830890655518 5.0
0.642578482627869 3.52188634872437 6.0
-1.16427230834961 5.64564561843872 7.0
1.90231931209564 6.04962301254272 0.0
3.15488147735596 4.4532470703125 1.0
-3.7037501335144 4.95001077651978 4.0
1.40273761749268 4.62657117843628 8.0
2.31939792633057 5.21293544769287 4.0
-1.70665800571442 4.73838520050049 4.0
-0.853997707366943 4.44733619689941 6.0
-0.803647994995117 4.94425916671753 6.0
1.83075308799744 4.08591985702515 5.0
-3.18128252029419 4.51109981536865 8.0
1.89672362804413 4.50334024429321 1.0
-2.30908703804016 3.91484713554382 8.0
-1.6209112405777 4.45283365249634 4.0
0.830955266952515 6.14817380905151 6.0
0.782812058925629 4.64229488372803 5.0
-0.674596548080444 5.32787179946899 9.0
0.186867833137512 3.94117474555969 2.0
-1.85782122612 5.18257093429565 2.0
2.11215710639954 5.12872219085693 1.0
-0.12937405705452 5.11586093902588 4.0
-1.96459460258484 5.65090370178223 9.0
1.17050421237946 4.74514102935791 1.0
-2.4110221862793 4.80595874786377 6.0
-0.176630139350891 4.22177028656006 7.0
-1.74992120265961 3.87883019447327 2.0
-0.584037065505981 5.42475128173828 0.0
2.8524272441864 4.09613561630249 1.0
-0.611280143260956 5.30674457550049 7.0
0.487991541624069 4.34920072555542 6.0
2.14433002471924 5.08923816680908 5.0
-3.51489567756653 4.95190858840942 2.0
-3.41437363624573 4.97598600387573 2.0
-0.454808056354523 5.51957416534424 5.0
-2.85384273529053 4.65300130844116 6.0
-1.07550573348999 5.2113242149353 0.0
2.70159196853638 5.44684553146362 9.0
1.51064682006836 2.97642207145691 0.0
0.584259450435638 4.42928171157837 1.0
0.39497846364975 2.95237183570862 5.0
-2.24558973312378 5.55675601959229 3.0
0.85971999168396 2.88129997253418 3.0
-1.35734796524048 5.66641330718994 5.0
2.44442224502563 5.48866701126099 8.0
2.25452303886414 4.39451885223389 7.0
1.12165594100952 3.82977104187012 5.0
-0.766651153564453 4.65347003936768 6.0
0.319015830755234 4.27559900283813 5.0
-1.30435407161713 4.75775051116943 8.0
-0.855878293514252 5.99204635620117 0.0
-1.53283584117889 3.62093424797058 5.0
0.954915583133698 4.10720062255859 9.0
1.11371088027954 2.87013840675354 4.0
-1.12590229511261 3.51663136482239 6.0
0.0864393040537834 6.0902853012085 5.0
1.62638866901398 5.42828845977783 1.0
0.884463369846344 6.22861242294312 1.0
2.72311234474182 4.71725463867188 0.0
-3.75819206237793 4.75316381454468 3.0
-1.18607378005981 3.24725198745728 3.0
0.83592414855957 3.15811800956726 9.0
1.34188270568848 5.49422883987427 4.0
-0.380253314971924 4.27751874923706 8.0
-0.597592353820801 3.76246619224548 1.0
-1.9354065656662 3.84671020507812 7.0
1.849968791008 3.80974626541138 7.0
-1.64531493186951 5.09540700912476 9.0
-1.67111361026764 4.26999711990356 9.0
0.123608514666557 5.70137405395508 4.0
2.82167959213257 4.39516258239746 3.0
-1.41124141216278 3.97672605514526 6.0
0.254932314157486 4.77862215042114 3.0
0.434359639883041 3.67680907249451 2.0
2.13732099533081 3.09357047080994 8.0
1.4407901763916 5.25812864303589 2.0
1.51996898651123 3.04647898674011 7.0
-1.48241055011749 4.91986751556396 6.0
2.39521598815918 3.96989965438843 7.0
-1.93020844459534 3.69451975822449 0.0
0.458547472953796 4.57995700836182 2.0
0.746953010559082 5.55343341827393 1.0
-3.06594157218933 4.11306190490723 2.0
-0.718495905399323 3.53168249130249 9.0
-2.47722697257996 4.25943803787231 4.0
1.32058751583099 4.25389051437378 6.0
1.43004894256592 4.33422899246216 9.0
0.498281598091125 3.33529591560364 6.0
1.77969598770142 5.24449872970581 1.0
-0.405730068683624 4.8909649848938 0.0
2.10032916069031 4.25777196884155 1.0
-1.3109815120697 5.68905735015869 8.0
2.46250748634338 3.87247705459595 7.0
-3.20843839645386 4.41753482818604 0.0
-3.77490878105164 4.68791007995605 0.0
0.852944016456604 4.56011247634888 4.0
-0.845285713672638 5.32838535308838 7.0
-2.34419107437134 3.68732857704163 4.0
-2.14741230010986 5.65249109268188 2.0
1.54921460151672 3.65197086334229 6.0
0.862570762634277 3.12105703353882 9.0
0.812471926212311 5.52979707717896 5.0
0.123716920614243 4.46312284469604 9.0
2.9884626865387 4.36865186691284 0.0
-3.4741415977478 5.24328088760376 7.0
-2.22723817825317 3.89056277275085 4.0
1.7486435174942 4.3546142578125 5.0
0.266309648752213 3.96229290962219 8.0
1.10142421722412 5.36140584945679 1.0
1.68975913524628 3.29193639755249 4.0
2.57813572883606 4.5903582572937 7.0
2.28358244895935 4.43199300765991 9.0
2.33550071716309 4.82030010223389 9.0
3.14039301872253 4.24597406387329 8.0
-2.07667279243469 3.25936388969421 8.0
-2.18711161613464 3.09410834312439 6.0
-1.56601977348328 4.49394083023071 3.0
1.66907787322998 4.25583171844482 7.0
-1.87595784664154 4.25426912307739 0.0
0.938605189323425 4.23284864425659 8.0
-1.01869213581085 5.36164712905884 9.0
-1.80372309684753 4.65040016174316 6.0
-0.479535788297653 4.40280914306641 2.0
-2.02059388160706 4.56737518310547 4.0
-1.3834547996521 3.97942566871643 6.0
0.213043168187141 3.61368441581726 2.0
0.00919295102357864 4.5931191444397 9.0
1.91043877601624 4.15279626846313 7.0
-0.688586711883545 4.96829748153687 4.0
0.614078283309937 3.30887985229492 6.0
-1.31542205810547 4.01930809020996 8.0
0.919886589050293 3.49016332626343 5.0
-2.3365330696106 4.03383636474609 6.0
1.19442236423492 3.21817994117737 1.0
-1.85877645015717 4.49780941009521 3.0
1.93581581115723 4.08859586715698 5.0
-1.986323595047 3.44912123680115 9.0
-3.81518769264221 5.18982362747192 9.0
2.60309743881226 5.09100484848022 1.0
2.39679336547852 3.85420083999634 3.0
-0.822613894939423 4.94400882720947 2.0
-3.03098344802856 5.39663982391357 0.0
2.0931761264801 4.07124423980713 3.0
-2.38331937789917 5.34835290908813 0.0
1.28398203849792 4.91613245010376 2.0
-1.40253257751465 3.51064419746399 0.0
-1.13514399528503 5.69670295715332 7.0
-0.60573947429657 3.09016919136047 3.0
2.00474691390991 3.28159427642822 9.0
1.91155540943146 3.96592855453491 3.0
1.63000047206879 3.16276335716248 5.0
-1.47354197502136 4.60522365570068 7.0
-1.59019148349762 3.94632124900818 6.0
0.918823421001434 3.78065872192383 5.0
-2.42169499397278 4.8650221824646 9.0
1.00752198696136 3.93905711174011 5.0
-3.5944836139679 4.89762353897095 6.0
1.41230487823486 3.75473523139954 1.0
-3.0845148563385 4.15463876724243 2.0
-0.376010626554489 4.20278120040894 4.0
-1.74710035324097 4.97699928283691 0.0
-1.68689608573914 3.90282559394836 2.0
1.46388351917267 3.32384133338928 7.0
-0.557250022888184 4.15619945526123 8.0
0.352926641702652 2.88425612449646 4.0
2.32519459724426 4.2851505279541 4.0
1.15216434001923 5.81188249588013 0.0
1.69596612453461 5.17317533493042 9.0
2.00752329826355 4.06115674972534 5.0
-2.17295980453491 3.25763964653015 9.0
2.97875714302063 4.81560802459717 2.0
-1.0043830871582 4.40271759033203 9.0
0.87040251493454 5.20786476135254 3.0
2.79389619827271 4.21524620056152 2.0
1.64651143550873 5.6594443321228 4.0
-1.75372040271759 4.29951286315918 3.0
-0.409460097551346 3.44326853752136 2.0
1.57269394397736 3.50577235221863 2.0
1.42268681526184 4.37982559204102 8.0
-0.654265999794006 3.75636053085327 8.0
2.81827354431152 3.54309058189392 6.0
-1.83675467967987 5.78176784515381 8.0
-3.42415618896484 5.15552949905396 1.0
-2.11621189117432 4.65904808044434 6.0
-2.67472219467163 4.38477039337158 8.0
0.352141380310059 3.87047171592712 9.0
-0.787917196750641 4.37937211990356 8.0
-0.644060134887695 4.17573213577271 2.0
-1.12155628204346 5.07893228530884 1.0
-2.24808382987976 5.26079034805298 4.0
1.5999368429184 3.20593047142029 9.0
-0.512021720409393 5.22015571594238 1.0
-2.50367712974548 4.34152221679688 5.0
3.18311214447021 4.397873878479 7.0
-2.9130654335022 5.26999282836914 1.0
2.22005367279053 3.90379571914673 6.0
-2.22894620895386 4.24926280975342 0.0
2.17697834968567 5.3914647102356 1.0
-0.933543920516968 4.64890336990356 5.0
1.5202271938324 3.53474760055542 2.0
-1.54459857940674 4.46636772155762 8.0
-1.21493232250214 3.73614025115967 1.0
1.91069519519806 3.80488061904907 1.0
2.7908775806427 3.52289485931396 3.0
-1.34239828586578 2.96349167823792 8.0
0.48992183804512 3.56477832794189 1.0
-2.75195574760437 4.35816097259521 3.0
-1.69690692424774 5.48857545852661 1.0
-1.90501976013184 3.86642813682556 8.0
-2.899569272995 4.30193185806274 5.0
-3.32453632354736 4.70650815963745 1.0
3.09283447265625 4.47074317932129 9.0
2.25214052200317 4.64281797409058 0.0
1.63994133472443 4.81830024719238 3.0
2.43673872947693 3.94012475013733 0.0
2.7550733089447 4.63804054260254 4.0
-0.206406056880951 6.09123277664185 0.0
1.46616649627686 4.60340261459351 5.0
-2.5909264087677 3.1925311088562 1.0
0.278416156768799 4.7513370513916 2.0
-1.61462318897247 3.87989902496338 0.0
-3.09674119949341 5.05412101745605 4.0
1.75337362289429 5.02031373977661 9.0
-2.33200454711914 4.0167031288147 5.0
-1.39542627334595 4.99365711212158 1.0
2.77182650566101 4.62701797485352 2.0
1.59989809989929 5.40268135070801 2.0
2.11131238937378 4.90306043624878 7.0
0.869254410266876 4.38281774520874 8.0
1.38976156711578 4.95494270324707 7.0
-0.0136113530024886 4.67476606369019 2.0
-2.50786733627319 4.61404657363892 4.0
-0.840058386325836 5.98772954940796 5.0
0.0441614761948586 4.27056980133057 3.0
-0.359841048717499 2.87015461921692 4.0
-2.4383225440979 4.28515243530273 0.0
1.86213958263397 3.37198138237 6.0
-1.80646562576294 4.48145437240601 1.0
-3.01500868797302 4.88627910614014 5.0
-3.66499757766724 4.95945978164673 9.0
2.85813498497009 5.37795877456665 8.0
-2.23021936416626 4.44479513168335 0.0
-2.98447203636169 4.25753593444824 2.0
2.69008803367615 4.67058134078979 0.0
1.1310693025589 4.29075813293457 7.0
2.11493325233459 4.80037450790405 6.0
2.37096500396729 4.94698190689087 0.0
3.13113188743591 4.71729850769043 5.0
2.3233904838562 3.51272869110107 9.0
2.83570837974548 3.52249050140381 7.0
1.86361050605774 4.12106037139893 5.0
0.801809310913086 3.92520141601562 0.0
-3.2811233997345 4.53840684890747 4.0
-2.98036956787109 4.60941743850708 6.0
2.78182148933411 4.60941171646118 0.0
-1.748978972435 5.18937063217163 6.0
-1.31908917427063 6.13056039810181 3.0
2.40996026992798 4.54868459701538 6.0
-3.42825555801392 5.07022714614868 8.0
2.35147643089294 4.97529602050781 1.0
2.82860040664673 5.45389842987061 1.0
2.12292623519897 5.06906080245972 8.0
-1.14123797416687 5.37665748596191 9.0
0.396661847829819 4.79840564727783 7.0
0.208818823099136 4.9430685043335 2.0
-2.10497903823853 5.86772012710571 9.0
0.196959346532822 2.53296422958374 0.0
0.903144121170044 3.45075869560242 2.0
-3.26460528373718 3.86685848236084 2.0
1.89798879623413 3.76246047019958 9.0
0.283262491226196 5.52965831756592 0.0
0.883375883102417 5.48888921737671 6.0
-2.18803262710571 3.92716836929321 5.0
2.1872730255127 2.99896025657654 7.0
0.963690996170044 2.91784477233887 7.0
-1.19344472885132 4.08682823181152 9.0
1.98307204246521 4.74011754989624 1.0
2.13435316085815 3.96287822723389 7.0
-1.24650311470032 4.90680027008057 9.0
0.0088037746027112 3.61532545089722 8.0
-3.08631420135498 5.05733394622803 4.0
-2.71577668190002 4.99336338043213 5.0
1.57122576236725 5.18736553192139 0.0
0.451656758785248 4.37252187728882 8.0
-2.91040086746216 3.76098346710205 0.0
-2.80396056175232 5.33468914031982 2.0
-2.57454466819763 4.39053821563721 5.0
-3.38695740699768 4.74256086349487 2.0
-2.0550057888031 4.51756620407104 1.0
-2.08313989639282 5.1799578666687 4.0
1.32634031772614 5.83022403717041 4.0
2.15914440155029 5.17785453796387 8.0
3.04174065589905 4.90242767333984 9.0
3.06110787391663 4.53217649459839 7.0
2.2614574432373 5.32445383071899 8.0
-1.75052177906036 4.9000129699707 3.0
1.16481876373291 5.72290802001953 6.0
0.258483529090881 5.71184062957764 6.0
1.32749736309052 4.26851606369019 0.0
0.98492020368576 3.93289995193481 1.0
-2.81687927246094 3.45844173431396 1.0
1.39538335800171 4.24173355102539 1.0
-1.52383816242218 3.29972243309021 8.0
0.27058070898056 4.9690113067627 1.0
1.63413155078888 3.7522509098053 4.0
0.154723614454269 3.56382513046265 4.0
2.00724029541016 4.27516555786133 0.0
-0.578533709049225 3.26201391220093 7.0
0.395667880773544 6.2573823928833 8.0
-1.10151934623718 4.92485570907593 2.0
1.30428349971771 2.90649199485779 1.0
-2.55402255058289 4.506507396698 2.0
-2.33476614952087 4.06303691864014 5.0
2.35390830039978 3.34039378166199 4.0
-2.73603582382202 3.69558501243591 6.0
-3.7661018371582 4.83942890167236 0.0
-1.59195256233215 3.05137372016907 5.0
-1.2586749792099 4.76110172271729 7.0
-2.96994137763977 5.34704160690308 4.0
-2.95280361175537 5.46657848358154 4.0
-0.176200434565544 4.33516502380371 3.0
-1.55830955505371 6.06569766998291 9.0
2.45254349708557 4.58773756027222 5.0
2.59267449378967 3.65224194526672 8.0
2.72116708755493 4.05958414077759 8.0
-0.925760090351105 4.85914945602417 0.0
-2.51127171516418 3.55349802970886 8.0
-1.39097261428833 5.77155017852783 7.0
-1.57671427726746 4.47863006591797 4.0
1.96782636642456 5.41237926483154 1.0
0.33799934387207 5.55523490905762 8.0
-0.27089512348175 3.64017200469971 4.0
0.527063250541687 2.70200037956238 9.0
-0.203363865613937 3.50905013084412 5.0
-2.02000308036804 4.34788799285889 4.0
-0.533481419086456 3.23182702064514 1.0
2.22564744949341 5.94738483428955 7.0
-1.63161885738373 5.54930543899536 7.0
-0.541431486606598 4.90019512176514 7.0
-2.26532673835754 4.96597194671631 7.0
1.63943874835968 3.97477293014526 0.0
1.60966503620148 5.36750507354736 3.0
1.52094769477844 5.07575464248657 8.0
1.85761344432831 4.03697109222412 3.0
-1.07051062583923 4.56197786331177 3.0
2.39232325553894 4.73466682434082 0.0
-3.04837775230408 5.2000880241394 5.0
2.67753434181213 4.53327131271362 7.0
-1.98785603046417 5.16336584091187 0.0
2.82983064651489 4.4310736656189 8.0
2.84442472457886 4.03707933425903 0.0
2.99959993362427 3.93926596641541 0.0
2.10429525375366 5.03784799575806 9.0
-1.66758728027344 4.37558841705322 2.0
-3.5696861743927 4.8918342590332 2.0
0.374913066625595 4.0481276512146 3.0
-2.75423312187195 4.86183977127075 4.0
-1.71987843513489 5.04348278045654 8.0
-1.31491422653198 5.43681240081787 2.0
0.17458364367485 5.11051177978516 2.0
1.05975270271301 5.50081634521484 6.0
2.9458224773407 4.31223964691162 3.0
-1.36137104034424 4.0304913520813 3.0
-0.712473392486572 5.61995840072632 6.0
2.02015328407288 4.15650987625122 2.0
3.22493529319763 4.18781328201294 9.0
-1.70921719074249 5.83536291122437 4.0
-2.07045483589172 5.37398195266724 0.0
0.70565801858902 5.08591079711914 1.0
-2.67028212547302 4.76611137390137 7.0
-3.24671864509583 4.99235010147095 5.0
0.13900126516819 2.73194980621338 5.0
2.08152365684509 3.11530160903931 7.0
1.81507611274719 3.30996775627136 3.0
-1.30534517765045 4.11819362640381 0.0
-1.68029594421387 4.40972757339478 4.0
1.97943794727325 4.61431694030762 2.0
-2.07239699363708 4.4286036491394 0.0
1.83178496360779 3.61452603340149 7.0
-0.338489592075348 3.77824640274048 5.0
-2.89943361282349 4.16649103164673 8.0
-2.30307865142822 5.01236391067505 0.0
-1.70930910110474 5.75515794754028 8.0
-0.753133535385132 3.71926808357239 2.0
-0.561090588569641 4.5886664390564 7.0
2.70078063011169 4.50905752182007 0.0
3.18353509902954 4.38374948501587 3.0
2.30847120285034 5.15532779693604 5.0
-1.39160656929016 3.90930771827698 3.0
-3.40526032447815 4.55979251861572 8.0
0.120862632989883 3.07046246528625 3.0
1.39477157592773 5.21632528305054 5.0
-1.78870177268982 4.08877801895142 1.0
-1.84863698482513 5.26230478286743 7.0
};
\end{axis}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
axis y line=right,
tick align=outside,
xmajorticks=false,
xmin=-0.5, xmax=9.5,
y grid style={white},
ymin=-0.5, ymax=9.5,
ytick pos=right,
ytick style={color=white!15!black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabel style={anchor=west},
yticklabels={0,1,2,3,4,5,6,7,8,9}
]
\path [draw=color0, fill=color0, line width=0.004pt]
(axis cs:-0.5,-0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.5,8.5)
--(axis cs:-0.5,9.5)
--(axis cs:9.5,9.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,0.5)
--(axis cs:9.5,-0.5)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=9.5, ymin=-0.5, ymax=9.5] {1_true-001.png};
\path [draw=white, semithick]
(axis cs:-0.5,-0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.5,8.5)
--(axis cs:-0.5,9.5)
--(axis cs:9.5,9.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,0.5)
--(axis cs:9.5,-0.5)
--cycle;
\end{axis}

\end{tikzpicture}


==> figure/cifar-10/2_kmeans.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
colorbar,
colorbar style={ytick={0.45,1.35,2.25,3.15,4.05,4.95,5.85,6.75,7.65,8.55},yticklabels={0,1,2,3,4,5,6,7,8,9},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=9,
point meta min=0,
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-4.41073756217957, xmax=3.65664629936218,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=2.26037125587463, ymax=6.70766730308533,
ytick style={color=white!15!black}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.11174178123474 4.11402797698975 8.0
-2.80219984054565 4.21760702133179 2.0
-3.13363766670227 3.86384129524231 0.0
1.20936501026154 5.583571434021 4.0
1.25052165985107 3.15090656280518 7.0
1.88879525661469 3.96913003921509 6.0
1.05317723751068 2.71386861801147 5.0
-0.705950438976288 5.37626552581787 6.0
0.712970674037933 3.26391196250916 9.0
-2.87086963653564 3.95353198051453 2.0
-0.0978258103132248 4.8680157661438 1.0
-0.218751907348633 3.14233827590942 5.0
2.18070220947266 6.0236439704895 3.0
0.565959572792053 3.28455352783203 5.0
3.22917222976685 4.15528631210327 3.0
-0.0610693693161011 3.82534527778625 5.0
1.75274956226349 5.69508790969849 9.0
-3.8396327495575 4.39651775360107 2.0
-2.70568084716797 3.39151501655579 5.0
-0.775055706501007 5.55504369735718 5.0
-2.75752449035645 3.55108571052551 0.0
0.434147477149963 4.44874620437622 9.0
-3.59207844734192 4.66695642471313 2.0
-0.630109131336212 5.01387643814087 6.0
0.581794202327728 5.607581615448 9.0
-0.352985888719559 3.42492938041687 0.0
2.93911504745483 3.54295301437378 8.0
-1.61727166175842 5.42196273803711 5.0
2.66085863113403 5.12742567062378 3.0
-2.22062993049622 3.42336058616638 5.0
-0.578977584838867 5.62889623641968 1.0
1.27268052101135 2.77563571929932 4.0
-1.44613802433014 5.28843355178833 2.0
-3.35358548164368 4.23707342147827 2.0
0.775574207305908 6.2534327507019 9.0
0.3946233689785 3.83365488052368 6.0
2.36280941963196 5.57221841812134 3.0
1.55077612400055 4.32963562011719 5.0
2.85147953033447 3.69220900535583 6.0
0.741908848285675 4.36251068115234 7.0
-0.49711862206459 3.67666101455688 7.0
-1.11742377281189 3.90512776374817 9.0
-0.230076730251312 4.31235456466675 6.0
-1.45422434806824 4.09652996063232 5.0
-0.965561926364899 6.31476879119873 6.0
0.586908280849457 4.02910757064819 7.0
-2.18987035751343 4.71893453598022 2.0
1.26157367229462 5.0084023475647 7.0
1.53122413158417 6.24638891220093 7.0
-3.69159555435181 4.57926607131958 2.0
1.40312492847443 4.1496262550354 3.0
1.25483667850494 2.87838840484619 8.0
-1.10243546962738 4.95739555358887 2.0
0.687109887599945 5.18329954147339 4.0
-0.506305515766144 3.32850646972656 5.0
0.230137154459953 4.41440200805664 6.0
3.15926432609558 4.85286521911621 3.0
-2.42600893974304 5.88061809539795 1.0
0.821256697177887 4.07027912139893 6.0
-3.82055830955505 5.12918758392334 2.0
2.54693937301636 4.34228992462158 4.0
-3.1132345199585 4.59356164932251 2.0
-0.791116893291473 2.89156675338745 5.0
0.00063099229009822 5.54736089706421 6.0
-3.37823534011841 4.66877269744873 2.0
0.103199288249016 5.58438158035278 0.0
0.738844037055969 3.91845369338989 7.0
0.173601135611534 5.15736484527588 1.0
0.41318091750145 3.46161913871765 6.0
2.86460971832275 5.04123544692993 4.0
-1.70309638977051 3.91297960281372 5.0
1.51913511753082 3.80402493476868 4.0
0.501425802707672 6.36912393569946 1.0
-1.18389976024628 4.90822744369507 5.0
2.83967471122742 3.52842879295349 8.0
0.597425520420074 3.64700698852539 7.0
1.59842467308044 3.80392718315125 8.0
-3.42155957221985 4.733558177948 2.0
0.704637885093689 4.49502849578857 7.0
-1.14583003520966 3.7636547088623 5.0
0.626454174518585 2.93019270896912 7.0
0.202366530895233 6.17172527313232 9.0
3.02364683151245 4.81494617462158 3.0
1.91622507572174 3.717933177948 6.0
1.65650606155396 6.32182788848877 3.0
-1.94205808639526 5.04566144943237 2.0
-0.00716515770182014 3.3976035118103 5.0
-3.52443408966064 5.47399282455444 2.0
2.36118173599243 4.29662990570068 6.0
-2.72612905502319 3.32822299003601 0.0
-2.61306548118591 3.60974216461182 2.0
0.286034345626831 3.47480344772339 5.0
2.32770109176636 5.08819627761841 3.0
0.418297171592712 5.89953088760376 1.0
-0.888747930526733 5.56507110595703 6.0
-2.02703475952148 3.70904397964478 0.0
1.58380138874054 6.20650672912598 6.0
-0.145060434937477 4.88008451461792 9.0
-1.69138395786285 5.02578639984131 5.0
2.56058430671692 5.09410381317139 4.0
-0.511016726493835 6.07774639129639 1.0
-2.08682250976562 3.9236798286438 2.0
0.713422417640686 3.06591892242432 7.0
0.624781608581543 3.86900019645691 7.0
0.239049255847931 5.6338939666748 9.0
-3.89371347427368 4.90594291687012 2.0
1.33628559112549 4.05676221847534 6.0
2.03466200828552 5.30754804611206 3.0
-1.28285264968872 5.07061767578125 9.0
-0.243815213441849 5.85440731048584 6.0
-3.51298642158508 5.01527786254883 2.0
-3.53166699409485 4.64157629013062 2.0
-2.15175604820251 5.98502779006958 1.0
-3.50772714614868 5.27120971679688 2.0
2.20724582672119 4.13507032394409 3.0
-1.61971342563629 4.1649055480957 5.0
0.360158860683441 5.42356395721436 7.0
2.03785848617554 3.22152876853943 4.0
1.74967038631439 3.43698716163635 7.0
2.59139943122864 4.52034711837769 3.0
-3.13323044776917 5.51953983306885 2.0
-0.35088586807251 6.23252487182617 6.0
2.27588558197021 5.468674659729 4.0
1.7073837518692 4.10864448547363 6.0
-2.75303363800049 4.83770799636841 2.0
1.74303877353668 5.66344738006592 4.0
2.8630702495575 4.73626041412354 3.0
-1.06388068199158 4.60273551940918 0.0
1.31132209300995 4.86873626708984 4.0
-3.01536750793457 5.48214244842529 2.0
-2.01736044883728 3.72317028045654 2.0
-0.166055858135223 3.86015939712524 5.0
2.21349477767944 4.86893844604492 3.0
-1.72518563270569 3.11743402481079 2.0
-3.52091836929321 4.64808320999146 2.0
-0.0878341570496559 5.91124391555786 6.0
-0.141045287251472 5.03497171401978 6.0
-1.94727945327759 4.71756935119629 2.0
2.88897609710693 4.29947519302368 4.0
-1.46236562728882 5.27175426483154 1.0
1.28343164920807 4.70546388626099 6.0
-1.13510978221893 4.35643625259399 5.0
-4.03693246841431 4.83101081848145 2.0
-0.509650707244873 3.88073134422302 5.0
0.242223098874092 3.37736892700195 6.0
-1.28671896457672 5.77617025375366 1.0
-0.179361253976822 4.56582641601562 9.0
2.50492787361145 4.58652400970459 7.0
0.741799294948578 4.56669044494629 6.0
-0.25999253988266 3.7888126373291 5.0
2.44504475593567 4.53083372116089 4.0
3.08904027938843 5.30104541778564 3.0
-0.337399810552597 2.84435725212097 0.0
2.7619948387146 5.10991096496582 4.0
0.148055016994476 5.86460542678833 7.0
2.45449829101562 5.30812978744507 3.0
-2.63086009025574 5.39306735992432 2.0
2.46279501914978 3.45320320129395 8.0
1.10949802398682 4.23472452163696 9.0
-2.62920880317688 5.34172010421753 2.0
2.69727110862732 4.96625661849976 9.0
0.585163116455078 6.05586910247803 4.0
2.98282980918884 4.46572828292847 3.0
1.30542314052582 3.61993980407715 5.0
-2.69891548156738 3.81909489631653 0.0
-2.02698111534119 5.32112503051758 0.0
-2.19495248794556 4.51728248596191 0.0
2.17756676673889 3.80406951904297 3.0
1.18055510520935 3.8684401512146 8.0
1.99780714511871 2.89709830284119 8.0
-1.05005514621735 4.73475360870361 0.0
-0.0336351841688156 5.14662933349609 1.0
-1.58310902118683 5.97270488739014 1.0
1.52716326713562 3.24537873268127 8.0
2.39117288589478 4.78096961975098 8.0
2.14257979393005 5.82845544815063 9.0
-1.80578625202179 4.96703195571899 1.0
2.32016134262085 4.68826961517334 4.0
-2.68945479393005 3.54923415184021 0.0
1.96245133876801 5.2550802230835 4.0
1.23657810688019 3.75850081443787 7.0
0.844852387905121 6.33985042572021 1.0
-1.81661224365234 4.30048370361328 2.0
-2.91690301895142 5.47931909561157 2.0
-4.00202703475952 4.88507795333862 2.0
0.657872319221497 4.74467182159424 9.0
-1.00905585289001 3.50469207763672 0.0
-0.581383645534515 4.53285312652588 0.0
-1.32319664955139 5.82927370071411 1.0
0.770475506782532 5.34703063964844 5.0
-2.47995638847351 3.68201732635498 0.0
-1.56053948402405 5.13774251937866 2.0
-0.762091457843781 3.7410614490509 0.0
-1.62353789806366 4.79416751861572 1.0
-3.59433341026306 5.08145904541016 2.0
-2.72753477096558 3.68075752258301 0.0
1.86639046669006 5.25529813766479 7.0
-3.68198347091675 5.2544469833374 2.0
-0.388072103261948 5.42249345779419 1.0
1.49927461147308 3.12572407722473 7.0
-2.92897367477417 4.15703535079956 0.0
2.12642931938171 6.14729261398315 3.0
-2.29629802703857 6.06202793121338 1.0
0.0638039484620094 3.87035918235779 6.0
-0.304352879524231 5.33161497116089 5.0
-2.03879880905151 3.30666899681091 0.0
-1.79375422000885 5.67509126663208 1.0
-0.0179268307983875 5.80462312698364 7.0
1.89661169052124 4.30488014221191 4.0
1.70470535755157 5.3960394859314 7.0
1.75337517261505 4.08130502700806 6.0
-1.52377247810364 2.89622259140015 0.0
-0.156137093901634 5.22237491607666 9.0
-1.44630229473114 3.15090703964233 5.0
0.761143624782562 5.1401104927063 9.0
-0.55305278301239 4.41322755813599 1.0
2.15686964988708 3.47091865539551 8.0
-2.2290198802948 4.82883977890015 1.0
-2.97642779350281 4.95116472244263 0.0
-1.03263008594513 5.17948532104492 9.0
1.81849789619446 3.23033499717712 8.0
-1.85352551937103 5.36275291442871 5.0
0.878787517547607 4.29300117492676 4.0
0.529232501983643 2.66115736961365 9.0
-2.54670476913452 5.30774021148682 0.0
-2.17889428138733 5.4042820930481 2.0
3.05161237716675 4.82106590270996 3.0
-2.27096700668335 5.25285053253174 0.0
-1.80967593193054 5.1801495552063 1.0
0.710671782493591 5.58722543716431 6.0
2.05005073547363 3.23481512069702 8.0
-1.97408270835876 4.78030872344971 0.0
1.24951100349426 6.27753591537476 9.0
0.941950678825378 3.70879507064819 4.0
-0.25494521856308 3.77560043334961 9.0
-1.11641561985016 3.32675743103027 7.0
1.11145567893982 5.05684947967529 9.0
2.43951964378357 3.23104596138 8.0
-2.04877829551697 4.80723524093628 0.0
-3.46931576728821 4.48951053619385 2.0
-0.131336733698845 3.34844350814819 0.0
1.84035277366638 5.77646970748901 4.0
-2.59896612167358 3.87936878204346 0.0
3.00932192802429 4.9310131072998 4.0
-0.997557699680328 5.69173669815063 1.0
0.280448406934738 6.14666271209717 4.0
1.73752510547638 4.42319107055664 4.0
0.698978424072266 6.47416019439697 3.0
1.24640917778015 3.62275767326355 7.0
-1.12449479103088 5.01764392852783 9.0
0.531205832958221 4.83248281478882 4.0
1.28065311908722 2.76455116271973 8.0
-2.74641370773315 3.78295850753784 5.0
-2.68543696403503 4.59301900863647 2.0
-2.02393460273743 4.37258100509644 0.0
-1.65955090522766 5.55524730682373 1.0
-2.55247616767883 5.75777149200439 2.0
-0.309011489152908 5.64911270141602 7.0
-0.689112365245819 3.50429654121399 7.0
1.76755845546722 3.18301486968994 7.0
1.72987878322601 4.65841102600098 9.0
0.628929436206818 3.51038599014282 7.0
1.53573775291443 2.71633982658386 7.0
-0.0949496999382973 3.51188850402832 5.0
-0.731784462928772 6.34725189208984 1.0
1.23221278190613 6.50551748275757 4.0
2.5149929523468 5.07927274703979 3.0
-2.69132375717163 4.42693996429443 0.0
1.50178694725037 4.00055313110352 7.0
-0.198498621582985 5.80953884124756 9.0
-1.31971573829651 5.14019918441772 1.0
-3.83798694610596 5.05859804153442 2.0
-2.89795899391174 4.75163078308105 2.0
-0.209131449460983 3.46350240707397 5.0
1.26629436016083 3.31296396255493 7.0
-0.97232723236084 3.97318959236145 0.0
1.85909759998322 6.12311363220215 3.0
2.2826361656189 5.40842390060425 4.0
0.752516865730286 6.30259418487549 9.0
1.57948875427246 4.6875581741333 7.0
0.421809107065201 5.44036197662354 6.0
-0.987583100795746 3.78817629814148 0.0
-2.71431684494019 5.60804510116577 2.0
1.11737632751465 4.33194923400879 9.0
-1.8536205291748 5.26831293106079 9.0
1.74935853481293 5.846519947052 6.0
0.673625349998474 5.03813028335571 1.0
1.39509248733521 3.72767758369446 8.0
1.65199768543243 3.17081308364868 7.0
-1.87065124511719 5.77611398696899 1.0
0.221475094556808 5.06179428100586 9.0
-2.13909888267517 5.27872037887573 0.0
-0.699223816394806 4.02652931213379 5.0
1.82070088386536 4.26914930343628 9.0
2.51179385185242 4.38839530944824 4.0
2.45897126197815 5.58527421951294 3.0
2.96762156486511 4.68847560882568 3.0
-1.48399007320404 6.09239673614502 1.0
0.399507731199265 5.86385774612427 7.0
1.01845109462738 4.53377056121826 9.0
-1.87860774993896 5.15217971801758 0.0
-4.00849056243896 4.86211633682251 2.0
0.0907602906227112 3.66319561004639 5.0
-1.4958324432373 3.92541885375977 0.0
2.06616854667664 5.19060277938843 4.0
-0.558190584182739 5.48411464691162 1.0
3.17025351524353 4.30246305465698 4.0
1.6473217010498 5.7249550819397 9.0
0.677745699882507 6.04184627532959 9.0
3.00067782402039 4.92497682571411 3.0
0.12292243540287 5.97311067581177 7.0
-1.97406625747681 4.46115922927856 5.0
0.733060419559479 5.08335781097412 0.0
-3.7569465637207 4.52727460861206 2.0
-0.385674595832825 3.17304253578186 5.0
-3.5469856262207 4.38739681243896 2.0
-3.06571483612061 4.79229354858398 0.0
2.99399185180664 4.7979907989502 3.0
-1.33547306060791 4.37253093719482 6.0
-0.148047253489494 3.15885925292969 7.0
-0.287909895181656 3.85202813148499 0.0
-1.06192684173584 3.68347144126892 5.0
-0.0997684895992279 4.99976205825806 0.0
2.82610464096069 5.45745754241943 4.0
-1.41507613658905 3.73598337173462 5.0
-0.441654860973358 4.78683280944824 9.0
-2.99539828300476 5.51033020019531 2.0
-0.752951443195343 6.13159847259521 1.0
-3.51603078842163 4.55413675308228 2.0
-1.65330100059509 4.412437915802 0.0
-0.471545040607452 4.31974411010742 6.0
0.115300133824348 3.7746365070343 9.0
-3.43152236938477 5.27740573883057 2.0
-0.107082784175873 3.52285075187683 0.0
-1.01829493045807 6.2194561958313 1.0
2.56088805198669 5.21765756607056 4.0
-1.9084894657135 5.59615850448608 2.0
-2.73819470405579 5.29122400283813 1.0
-2.31516432762146 3.59748554229736 0.0
2.07866501808167 4.58793926239014 6.0
2.74889779090881 5.49614095687866 4.0
1.63757109642029 4.12457609176636 6.0
-3.29402494430542 5.36807489395142 2.0
3.0569372177124 4.59592533111572 3.0
1.61235308647156 3.88694882392883 7.0
2.07497525215149 4.6376166343689 7.0
-0.79081803560257 4.46254634857178 9.0
0.608715295791626 5.11518239974976 9.0
-1.48477625846863 5.61711740493774 1.0
0.643716216087341 2.78855085372925 8.0
1.40969574451447 3.99133133888245 8.0
1.80281567573547 4.72796821594238 3.0
-1.8254599571228 4.3174467086792 1.0
-1.62178981304169 5.98288631439209 1.0
2.58868336677551 3.94067549705505 4.0
-1.75129795074463 4.6543402671814 1.0
0.087433248758316 4.65530729293823 7.0
-2.64896869659424 3.34444212913513 0.0
2.03983569145203 4.12593221664429 6.0
1.15492498874664 2.70225477218628 6.0
-2.73391556739807 3.67629098892212 0.0
0.136596113443375 4.7517614364624 9.0
-1.49575579166412 4.94334363937378 2.0
1.12228882312775 4.72700691223145 3.0
0.289929091930389 5.23712921142578 5.0
1.68547034263611 2.8056845664978 0.0
-0.765392482280731 5.0169529914856 7.0
-2.36924290657043 4.33568382263184 1.0
1.17075979709625 2.78006052970886 5.0
-2.08965826034546 4.33038663864136 2.0
-1.9152809381485 4.97660875320435 1.0
-3.42524337768555 4.53032493591309 2.0
0.328911781311035 4.61101531982422 0.0
0.376618176698685 3.16793346405029 5.0
1.80466520786285 2.92553925514221 8.0
-2.28890204429626 3.33761882781982 5.0
1.94031989574432 5.81435537338257 4.0
0.238294810056686 3.92944312095642 6.0
0.318995386362076 3.92766571044922 9.0
1.37164700031281 3.73521757125854 7.0
0.474630326032639 5.21137619018555 1.0
-1.86467218399048 5.97594738006592 1.0
-1.70378005504608 5.97116947174072 1.0
2.53821682929993 4.07934474945068 4.0
-0.860296010971069 3.06640291213989 5.0
-1.43068706989288 6.1229305267334 1.0
-1.88687801361084 4.80119037628174 0.0
-0.0918231159448624 4.45304107666016 5.0
-2.84241700172424 5.28401660919189 2.0
2.23341274261475 4.56940031051636 4.0
-0.36544543504715 4.02289247512817 9.0
-0.732965469360352 5.88155364990234 1.0
1.42504715919495 3.61291599273682 7.0
2.58407425880432 4.41395807266235 8.0
3.06332063674927 4.314293384552 3.0
2.92239785194397 4.2491397857666 3.0
-0.439722537994385 3.08885955810547 5.0
0.701248168945312 6.13371896743774 1.0
0.873574137687683 6.4735803604126 9.0
-1.4467910528183 6.21056509017944 1.0
-3.10068583488464 4.63088464736938 2.0
-1.49135708808899 4.73159599304199 5.0
-1.55577528476715 3.921391248703 0.0
-1.04175567626953 3.54227638244629 0.0
-3.0182900428772 4.33964347839355 0.0
1.77770793437958 4.58526229858398 7.0
2.59884309768677 4.30734586715698 4.0
2.62813138961792 3.56862044334412 8.0
-0.156267270445824 4.84333324432373 9.0
-1.42526316642761 3.54288959503174 0.0
-3.28747630119324 4.73880290985107 2.0
-2.16454815864563 4.22462558746338 5.0
-2.55356168746948 4.08669805526733 2.0
1.90123569965363 3.63984107971191 4.0
-0.627954840660095 3.53666591644287 5.0
-0.201189458370209 3.52847003936768 6.0
-2.62223482131958 3.46476697921753 0.0
1.55365443229675 5.64258527755737 3.0
-0.44974809885025 2.9461715221405 0.0
-1.54311549663544 4.02369213104248 6.0
0.557553112506866 2.68220829963684 5.0
3.25894713401794 4.28800964355469 4.0
2.64922571182251 4.30868101119995 7.0
-1.30636525154114 4.62012672424316 1.0
-3.24940633773804 5.28958511352539 2.0
1.88121271133423 3.30007600784302 4.0
-1.15719556808472 5.83656311035156 2.0
1.45231306552887 4.70897531509399 7.0
-0.337897926568985 3.30347442626953 7.0
-2.36390686035156 4.75932788848877 2.0
1.40241992473602 4.20405340194702 9.0
-2.90842819213867 5.28347301483154 2.0
-3.68206262588501 4.98089838027954 2.0
0.579433023929596 5.25102424621582 6.0
1.47913658618927 3.38653254508972 6.0
-1.18232476711273 4.61994504928589 1.0
2.35947275161743 3.24902820587158 8.0
2.27478170394897 5.77575635910034 4.0
2.81868815422058 3.80963373184204 6.0
-2.52646899223328 5.78007984161377 1.0
-2.00938653945923 3.50920414924622 5.0
-2.54845499992371 4.08267974853516 5.0
2.37355971336365 3.4964485168457 8.0
-2.65741896629333 5.32073640823364 7.0
1.90411901473999 3.34224581718445 8.0
1.72378611564636 4.35126399993896 4.0
0.513199508190155 6.12790250778198 9.0
-2.58177709579468 4.75059747695923 2.0
-0.391712486743927 4.4750018119812 0.0
-3.39766335487366 5.10839891433716 0.0
2.79928755760193 3.51924872398376 8.0
-1.47491157054901 4.51075315475464 7.0
1.74801325798035 5.09624004364014 7.0
-2.63537287712097 4.0815954208374 2.0
-0.0334527641534805 5.0181999206543 9.0
-0.801452040672302 6.22029304504395 6.0
2.24458336830139 4.50577020645142 4.0
2.25261998176575 5.81173086166382 3.0
-0.695437848567963 5.20139169692993 6.0
-2.91829633712769 4.0871205329895 0.0
2.20269823074341 3.57573747634888 4.0
-2.17915296554565 4.91514158248901 0.0
2.73270010948181 5.43743896484375 3.0
-1.64365065097809 4.24983549118042 0.0
1.73579156398773 6.30548572540283 4.0
-2.76164078712463 3.80752015113831 2.0
0.347919940948486 3.58797001838684 5.0
-3.09968495368958 4.19605398178101 2.0
1.45560598373413 4.47760772705078 6.0
-1.18716406822205 5.61638450622559 1.0
0.0842521041631699 3.69665765762329 0.0
-3.56383514404297 4.81971788406372 2.0
0.955250263214111 5.84150695800781 3.0
-1.58320939540863 5.31994152069092 0.0
1.85103523731232 5.24746084213257 4.0
2.29270339012146 3.48066782951355 8.0
1.26034116744995 5.16843414306641 7.0
1.73461472988129 5.3605580329895 6.0
-2.45723557472229 4.45705795288086 2.0
-1.63824009895325 6.1096510887146 1.0
1.77539837360382 5.90393924713135 7.0
2.68833494186401 3.65864491462708 8.0
-0.973656237125397 3.13300204277039 0.0
2.63133811950684 5.40165662765503 4.0
-3.30980515480042 4.31728553771973 2.0
1.75906026363373 6.21637487411499 4.0
-0.699166715145111 5.67432880401611 1.0
1.79213774204254 4.60917806625366 9.0
2.13165211677551 5.78520631790161 9.0
-0.487407982349396 3.94707584381104 5.0
-3.41355752944946 4.2632999420166 2.0
2.29744076728821 5.39707612991333 3.0
2.90841221809387 4.67633152008057 3.0
-0.664596915245056 5.47232627868652 9.0
2.16548490524292 4.58892965316772 7.0
-0.313439965248108 3.71266102790833 5.0
1.0672767162323 5.93852233886719 9.0
-2.9880223274231 4.19439935684204 0.0
3.21510148048401 4.65737628936768 3.0
1.79220926761627 6.14315462112427 3.0
-2.72661280632019 3.38624882698059 0.0
0.353920340538025 3.7153639793396 8.0
1.71279418468475 3.41490983963013 6.0
-0.860227942466736 5.09652042388916 5.0
2.08751130104065 5.79748106002808 9.0
-1.56118333339691 5.84415435791016 1.0
-1.69343900680542 4.98956441879272 0.0
-1.17358648777008 5.27782344818115 0.0
-2.24555349349976 4.7428731918335 2.0
-0.465600728988647 2.89833617210388 5.0
-3.60018062591553 5.35486268997192 2.0
-1.86933875083923 3.42410802841187 1.0
2.62242245674133 3.8055145740509 6.0
0.833087921142578 3.42246770858765 7.0
-1.84619891643524 5.56905078887939 5.0
-0.538598597049713 4.72839879989624 0.0
-2.52566933631897 3.57469511032104 0.0
-1.94567894935608 4.76568555831909 1.0
1.29979348182678 3.2783637046814 4.0
-0.398554116487503 2.87501549720764 5.0
0.0360906422138214 4.50291204452515 9.0
-2.66123652458191 4.5750470161438 2.0
-3.70771646499634 4.95040798187256 2.0
1.84650385379791 3.15354156494141 6.0
1.98375773429871 3.5396511554718 4.0
1.17120265960693 3.11214876174927 8.0
2.97950553894043 3.66733050346375 3.0
0.809021532535553 3.57375383377075 5.0
0.778388440608978 5.71022605895996 7.0
-1.44287598133087 5.14799642562866 1.0
-1.36090433597565 3.32039475440979 5.0
1.50203466415405 2.90585803985596 6.0
1.1931746006012 5.65136766433716 7.0
1.46120715141296 5.76034498214722 4.0
-1.26957726478577 4.32644987106323 5.0
0.132972210645676 3.81207060813904 6.0
-2.5748393535614 3.72976517677307 2.0
-3.6827564239502 5.02375555038452 2.0
-0.986512720584869 5.97252321243286 7.0
-0.290115535259247 3.61893367767334 6.0
3.0625 4.47031784057617 3.0
-1.30656778812408 5.40999460220337 1.0
-2.15106344223022 4.96278524398804 2.0
-0.971288025379181 6.16650629043579 1.0
-2.05775022506714 5.87551641464233 1.0
3.00964117050171 5.10782718658447 3.0
-2.30967664718628 3.78147959709167 2.0
-1.00545012950897 3.78413724899292 0.0
0.377053946256638 3.31430888175964 7.0
-2.75591516494751 5.66434669494629 1.0
3.28192138671875 4.58065176010132 4.0
2.25603365898132 3.77053093910217 4.0
1.97381460666656 2.7659707069397 7.0
-1.94415891170502 5.64779567718506 5.0
1.76385450363159 3.70995283126831 7.0
-1.56438398361206 5.94226026535034 1.0
-2.97901606559753 4.26307058334351 0.0
0.530940473079681 3.66756200790405 5.0
1.15275001525879 6.04502296447754 3.0
-3.45532751083374 5.2193922996521 2.0
-0.583152413368225 5.93508672714233 1.0
2.71889805793762 3.51617431640625 4.0
1.57147431373596 3.30495810508728 6.0
-2.83427929878235 5.73606777191162 2.0
1.74223601818085 4.28429698944092 6.0
-1.37619495391846 3.63713669776917 5.0
2.60662341117859 5.62701845169067 9.0
2.53458380699158 4.49171209335327 3.0
1.89672923088074 4.90575122833252 8.0
2.76904988288879 5.36563920974731 4.0
-3.23957967758179 5.38910913467407 2.0
-2.93924760818481 5.45787954330444 5.0
-0.0400682128965855 3.13328623771667 5.0
0.0410145297646523 3.36995148658752 9.0
-1.90182662010193 4.35926103591919 0.0
-0.370992243289948 3.48830509185791 0.0
-0.212087228894234 4.73160076141357 5.0
0.143647834658623 2.69935488700867 8.0
-3.84346580505371 4.92051839828491 2.0
-3.0350399017334 5.34207153320312 2.0
-0.682093858718872 5.93719673156738 1.0
-0.485571533441544 3.78376793861389 0.0
2.21648621559143 3.2016544342041 8.0
-0.591566383838654 3.09305477142334 0.0
0.000151084954268299 4.46591997146606 0.0
1.22304165363312 5.78243923187256 6.0
2.14397978782654 3.19297289848328 8.0
-3.42336130142212 5.2390923500061 2.0
1.27335929870605 3.20056533813477 8.0
1.85670173168182 3.82872223854065 7.0
-3.06892371177673 5.56893253326416 2.0
0.354354321956635 5.50086307525635 7.0
1.0172678232193 5.47155380249023 9.0
-1.28451657295227 3.26292729377747 0.0
-2.32571291923523 5.64154720306396 1.0
0.107551403343678 2.92638564109802 7.0
-2.26205229759216 5.30935907363892 2.0
2.68259644508362 4.17926454544067 4.0
-0.642738401889801 5.13227224349976 7.0
-1.74319970607758 6.09243583679199 1.0
1.52579057216644 3.13811731338501 6.0
2.25883293151855 4.63302326202393 4.0
-1.57976722717285 4.79592561721802 0.0
1.74919128417969 5.82463550567627 4.0
2.54345369338989 5.45745706558228 3.0
-0.549307644367218 3.03196048736572 5.0
2.17391395568848 3.85899877548218 8.0
1.01042103767395 2.75421905517578 6.0
-0.507231950759888 4.4236888885498 9.0
-3.278076171875 3.68614268302917 2.0
-0.320437341928482 4.3225269317627 7.0
-3.02108454704285 4.02563095092773 2.0
0.995073676109314 3.20366644859314 6.0
-0.190406143665314 5.90878343582153 6.0
2.60502910614014 3.83298206329346 4.0
1.61480474472046 4.04255723953247 7.0
2.53895020484924 5.13638401031494 9.0
0.873556673526764 3.45257449150085 5.0
1.22281849384308 6.12311840057373 3.0
1.87724924087524 3.36023664474487 7.0
0.194725602865219 5.46706771850586 9.0
-3.73174357414246 5.05084276199341 2.0
0.671764492988586 3.8962287902832 7.0
2.45348024368286 4.47326374053955 4.0
0.0542421489953995 5.70110654830933 1.0
-3.00219082832336 4.6108341217041 2.0
0.4933100938797 3.87357926368713 6.0
-0.889591097831726 3.96658205986023 6.0
-0.220195651054382 4.03395175933838 6.0
-0.453164309263229 3.69056510925293 5.0
-1.05264317989349 3.83700346946716 5.0
-0.647944748401642 3.70062065124512 9.0
-0.322328388690948 5.37048768997192 6.0
-2.50954294204712 5.43154430389404 2.0
2.02495193481445 3.22409296035767 7.0
-2.73319745063782 3.43903994560242 0.0
1.05183267593384 2.70287418365479 6.0
-3.32951760292053 4.9106593132019 2.0
0.662761092185974 2.85842895507812 0.0
2.84648394584656 3.74750638008118 8.0
-2.01466488838196 5.94761228561401 1.0
-0.00239221821539104 3.78824687004089 0.0
2.32224726676941 3.91145133972168 3.0
1.0323121547699 3.41015434265137 8.0
-2.38388633728027 5.15289878845215 2.0
-3.52046465873718 4.28620672225952 2.0
1.69400775432587 5.95548677444458 6.0
0.0845735445618629 5.13916683197021 9.0
1.03065872192383 4.09428930282593 9.0
-0.0958134010434151 5.47686958312988 9.0
-0.38579523563385 2.88759660720825 5.0
2.3564760684967 3.30511045455933 8.0
-0.438075363636017 5.05875110626221 9.0
-0.0255792234092951 3.45801973342896 4.0
0.366593807935715 3.09209609031677 7.0
3.07096457481384 4.37029790878296 3.0
-1.82393395900726 4.88668584823608 0.0
-1.14688003063202 4.07324028015137 0.0
-1.7218564748764 4.09523630142212 0.0
0.80658745765686 5.77385187149048 7.0
0.643465340137482 3.53701853752136 7.0
3.07117652893066 4.74070644378662 3.0
0.774874627590179 4.34838724136353 9.0
-1.97550225257874 6.12697649002075 2.0
-0.51202791929245 3.27591037750244 0.0
-2.55933237075806 3.78654432296753 5.0
2.20371556282043 4.55706882476807 6.0
-1.57359945774078 4.40700435638428 5.0
1.61642599105835 4.19705104827881 8.0
-0.880321443080902 5.91774797439575 1.0
-3.67652726173401 4.5066385269165 2.0
-1.12040495872498 3.63531827926636 5.0
1.57565748691559 5.24782800674438 7.0
-1.73194229602814 5.07249307632446 1.0
-2.51096272468567 3.27812600135803 0.0
2.63832783699036 4.18157148361206 3.0
-1.76183414459229 4.78534936904907 0.0
1.84224700927734 3.0382125377655 7.0
3.03389406204224 4.55789613723755 3.0
2.51562452316284 4.19565677642822 8.0
-2.88511228561401 5.61865425109863 1.0
-0.917635083198547 5.3536901473999 0.0
1.43408334255219 3.01303696632385 7.0
0.82196432352066 4.69571590423584 3.0
-1.93061339855194 5.38098621368408 2.0
1.16075277328491 4.65950155258179 4.0
0.826956391334534 5.44071006774902 4.0
2.4355731010437 4.00833082199097 8.0
-3.95318245887756 4.7557053565979 2.0
1.58196318149567 3.14795279502869 7.0
-2.35383582115173 3.27160310745239 0.0
1.37693727016449 4.43890810012817 9.0
1.83339428901672 4.05485057830811 4.0
0.344315499067307 2.86377120018005 5.0
2.66696572303772 3.25106525421143 8.0
-0.815257132053375 3.78758263587952 5.0
1.28578984737396 3.63204741477966 6.0
-1.11005198955536 3.85444092750549 0.0
1.6724146604538 4.05285024642944 6.0
-3.35892486572266 4.16089344024658 2.0
-3.77301430702209 4.76821041107178 2.0
-1.48438775539398 5.79974317550659 1.0
-1.85709464550018 3.03241276741028 5.0
-2.4473705291748 3.57720947265625 5.0
-1.40733909606934 4.78579711914062 2.0
-3.4101779460907 5.34809255599976 2.0
1.79553747177124 3.25608015060425 8.0
-0.931752264499664 3.29810476303101 0.0
-2.50095105171204 5.74162101745605 1.0
-2.90744209289551 4.87473249435425 2.0
1.75536549091339 3.5745952129364 3.0
-2.66843724250793 4.08191394805908 0.0
2.23661851882935 4.38417339324951 8.0
2.14033603668213 3.52663397789001 7.0
1.86003637313843 5.20639133453369 8.0
0.0301927160471678 3.53709864616394 5.0
0.941223621368408 4.99561357498169 4.0
1.97973310947418 2.85088920593262 8.0
-1.14079201221466 4.49294662475586 0.0
2.71011185646057 3.69384551048279 8.0
1.32656455039978 5.65195274353027 9.0
-0.957785725593567 3.11352396011353 5.0
-1.04926300048828 5.17451572418213 7.0
0.392933696508408 3.97742009162903 7.0
-0.536902785301208 5.36468172073364 1.0
0.456487238407135 4.51105642318726 6.0
2.41068983078003 4.91600704193115 3.0
-0.25182569026947 2.93097805976868 5.0
2.86366295814514 4.39219093322754 4.0
1.88924789428711 3.36808252334595 7.0
1.79314851760864 6.05071306228638 9.0
-2.05580711364746 3.6717746257782 5.0
-2.74058532714844 4.12123584747314 2.0
-1.19993388652802 4.66271543502808 0.0
0.240994691848755 4.46755504608154 9.0
-3.86444926261902 5.067138671875 2.0
1.40110218524933 3.61915755271912 5.0
0.527773439884186 4.5343770980835 9.0
-0.911060035228729 4.73488187789917 0.0
-0.774929761886597 3.17270684242249 8.0
-2.7025933265686 3.61724305152893 2.0
2.96900796890259 4.14166259765625 3.0
-3.18289542198181 4.25020694732666 0.0
0.983473360538483 2.91149306297302 7.0
0.483682870864868 3.17575311660767 7.0
1.9751158952713 3.22401142120361 8.0
-3.06867957115173 4.4579381942749 2.0
-1.31125175952911 3.98263430595398 0.0
-0.860065340995789 4.5123233795166 0.0
-1.0506637096405 3.44251465797424 5.0
-2.80677247047424 3.54074454307556 2.0
-0.0968263000249863 4.42009973526001 0.0
2.97161149978638 3.93450951576233 6.0
2.20824265480042 3.32719850540161 8.0
-1.13701248168945 4.41693496704102 5.0
0.786461293697357 3.24369859695435 5.0
0.852607488632202 3.21172189712524 8.0
1.6439653635025 3.23903059959412 8.0
0.612938642501831 2.5693678855896 5.0
2.10632276535034 3.92539596557617 3.0
-2.15158319473267 5.26532602310181 9.0
-2.90256762504578 5.62187099456787 2.0
0.995790004730225 5.17615127563477 3.0
1.64721310138702 2.99835014343262 7.0
1.54278242588043 3.87489414215088 7.0
-2.17073106765747 4.30658912658691 0.0
-0.532078564167023 3.72297167778015 5.0
2.40969228744507 3.26082730293274 8.0
-3.02841353416443 5.03324031829834 2.0
3.1448233127594 4.31037187576294 8.0
0.666617691516876 4.20079469680786 6.0
2.81409811973572 4.70297241210938 4.0
0.649886786937714 5.22517204284668 1.0
2.84119129180908 5.27948331832886 9.0
1.88361608982086 6.18349313735962 9.0
0.818810701370239 6.35636520385742 3.0
1.36346113681793 6.10872888565063 6.0
-3.93663096427917 4.91777896881104 2.0
0.833360970020294 4.54033660888672 9.0
3.00771188735962 3.94129943847656 8.0
-2.41414618492126 4.63743305206299 2.0
-0.539796650409698 6.13883543014526 1.0
-2.9822723865509 4.48867511749268 2.0
-1.33372843265533 4.52717971801758 1.0
1.14867162704468 3.1547999382019 7.0
0.614242136478424 5.19002389907837 1.0
-2.23901605606079 4.69614839553833 2.0
-1.77047228813171 4.36572599411011 0.0
-2.11794900894165 4.59410095214844 0.0
0.61167961359024 4.82339477539062 7.0
1.07770192623138 5.2037501335144 6.0
1.50010800361633 3.47782444953918 6.0
-3.54823541641235 5.20526266098022 2.0
2.99592900276184 5.22378206253052 9.0
3.25593161582947 4.20647764205933 3.0
-0.0326917544007301 2.95198249816895 5.0
0.956756353378296 4.9489803314209 6.0
1.96634936332703 5.12882614135742 9.0
2.33467793464661 4.20198345184326 6.0
-2.85651183128357 5.63432502746582 2.0
1.41496193408966 5.10497283935547 3.0
2.76096153259277 4.69454050064087 4.0
-1.29664874076843 3.63199687004089 5.0
-1.4329526424408 5.19551467895508 1.0
0.95869117975235 5.31091356277466 9.0
2.47155165672302 3.54654932022095 4.0
0.655574262142181 4.92105436325073 9.0
-2.85905146598816 5.20703792572021 1.0
0.664736032485962 4.68788290023804 9.0
2.02161431312561 3.90428304672241 8.0
-2.00351333618164 3.74656677246094 9.0
-0.0459806025028229 3.51281404495239 5.0
-1.66880357265472 5.73729276657104 1.0
-2.82564425468445 3.9942569732666 5.0
0.894986271858215 2.92027831077576 7.0
1.77034878730774 2.86434364318848 8.0
0.178119450807571 5.28064584732056 1.0
1.20198559761047 4.3153657913208 6.0
-0.124825611710548 4.86503553390503 7.0
-2.3161506652832 4.74831056594849 0.0
2.51448750495911 3.27156853675842 8.0
-3.63209009170532 5.02591276168823 2.0
2.15596222877502 5.86940813064575 3.0
0.590314149856567 4.24863576889038 7.0
-1.55083453655243 4.34674072265625 5.0
-3.47986197471619 4.41332006454468 2.0
-2.19563937187195 5.11945104598999 1.0
2.25412583351135 4.19391489028931 6.0
-1.93746864795685 4.08111667633057 5.0
1.66996324062347 2.93282628059387 8.0
0.0114393206313252 3.21292352676392 7.0
-1.14912390708923 5.20314168930054 1.0
0.700079917907715 5.72677564620972 9.0
1.57464623451233 3.51808738708496 6.0
1.30034017562866 3.12843418121338 4.0
-1.8727959394455 5.02419996261597 0.0
2.04820370674133 3.19106912612915 7.0
1.27791452407837 2.88784432411194 7.0
0.659455180168152 4.56056451797485 7.0
-2.46609544754028 3.38542103767395 0.0
-3.36555600166321 5.14394426345825 2.0
-0.602554738521576 3.97308015823364 5.0
1.32743954658508 3.48741030693054 4.0
1.21528816223145 3.23649501800537 7.0
1.29682862758636 3.09433531761169 7.0
-2.19036984443665 4.93224668502808 0.0
2.308997631073 4.49852800369263 4.0
0.858109951019287 4.03774881362915 9.0
-2.77806210517883 3.59287929534912 2.0
-0.489289373159409 3.0078809261322 0.0
-1.38434422016144 3.34690570831299 5.0
-0.315858334302902 3.18266415596008 0.0
-1.22592031955719 3.80712604522705 0.0
-0.305274367332458 5.76562929153442 7.0
-1.58759832382202 4.89809226989746 1.0
-2.23560166358948 2.99569892883301 0.0
-0.0359860956668854 2.88778305053711 6.0
-0.879268288612366 4.48005962371826 0.0
1.50514721870422 5.60085010528564 9.0
2.386066198349 4.05532360076904 4.0
-0.453887224197388 5.74390268325806 0.0
0.33853542804718 3.71932244300842 5.0
-2.6810839176178 4.9548807144165 2.0
1.11990320682526 4.59775733947754 7.0
2.01697421073914 5.19961500167847 4.0
-0.467863768339157 5.12751722335815 6.0
2.81810331344604 3.86867809295654 6.0
-3.80230307579041 5.1150598526001 2.0
3.13280582427979 4.21420574188232 8.0
2.68619561195374 4.00552892684937 8.0
2.73535823822021 4.3865704536438 3.0
2.29833555221558 5.21020030975342 9.0
-1.83803462982178 3.09745383262634 8.0
-2.35565257072449 4.40581369400024 2.0
-0.316457033157349 3.61466383934021 7.0
2.78143548965454 5.53623628616333 3.0
-1.41359663009644 5.83916234970093 1.0
-2.53021836280823 4.98273706436157 0.0
0.410232096910477 3.43415355682373 5.0
2.17412495613098 3.10440397262573 6.0
-0.14891628921032 4.69756841659546 0.0
0.384107917547226 3.77123951911926 8.0
2.53615665435791 3.36039018630981 8.0
-0.654973268508911 4.83592557907104 1.0
1.78756773471832 5.85733461380005 3.0
-1.28776907920837 4.11224508285522 0.0
0.528260946273804 3.71204972267151 6.0
-1.79429686069489 6.12990045547485 0.0
-2.67084527015686 3.54191780090332 2.0
-0.705120325088501 5.47378540039062 6.0
-0.908050179481506 6.15370655059814 1.0
-1.50445926189423 5.37003517150879 0.0
1.18115448951721 4.07121562957764 9.0
-2.76516914367676 3.87372779846191 0.0
-1.04255843162537 5.63613367080688 1.0
0.190189868211746 3.29894661903381 5.0
0.34419646859169 3.26874113082886 5.0
-1.60298979282379 5.58327054977417 2.0
1.1606822013855 3.80773711204529 7.0
-1.5881335735321 4.3283576965332 1.0
0.228912129998207 3.33939361572266 0.0
2.06897950172424 5.80803298950195 3.0
-0.815489649772644 3.44702315330505 5.0
1.85006105899811 4.38991975784302 4.0
-3.06785202026367 4.82877635955811 2.0
1.90827703475952 3.80747199058533 7.0
-0.0457442440092564 4.58075571060181 0.0
-3.07517004013062 4.44348955154419 2.0
-1.93769955635071 5.7088885307312 1.0
-1.23103737831116 5.26401424407959 1.0
2.1667594909668 3.76433610916138 4.0
-2.15953040122986 3.32395267486572 5.0
1.59717082977295 5.07061576843262 9.0
2.14109373092651 4.55855178833008 4.0
2.47220826148987 5.0090217590332 9.0
-0.452625036239624 3.07685422897339 9.0
2.57963752746582 3.77758455276489 4.0
2.40468525886536 5.28713798522949 3.0
1.11647546291351 4.13094472885132 8.0
-1.98651909828186 3.68095564842224 2.0
0.357092678546906 4.90670013427734 3.0
-1.23367977142334 5.29828405380249 1.0
0.896749377250671 5.56514644622803 9.0
0.0838992968201637 4.86652278900146 9.0
-3.01927828788757 3.76696586608887 0.0
-1.82922124862671 4.65118360519409 1.0
-3.00657844543457 4.54613161087036 2.0
-2.16425538063049 5.80085754394531 1.0
-1.18823063373566 5.64797449111938 1.0
1.8919677734375 4.44272708892822 6.0
0.267190426588058 3.51648616790771 7.0
0.621989607810974 3.35929179191589 8.0
-0.641501486301422 3.46100211143494 5.0
-2.43806290626526 4.81798553466797 2.0
-1.2412017583847 5.00064420700073 1.0
-2.10377550125122 4.48109197616577 0.0
-1.86432480812073 5.04852628707886 1.0
2.12078452110291 4.1575756072998 8.0
-1.41833341121674 4.18949890136719 5.0
0.727819561958313 5.08350992202759 9.0
2.77511739730835 4.71074056625366 4.0
2.02677845954895 3.19197487831116 6.0
-0.367931067943573 5.47359561920166 6.0
0.778240621089935 3.4856972694397 9.0
2.04062104225159 3.84631729125977 4.0
-0.0838714018464088 3.8473060131073 0.0
-2.35342311859131 3.23293304443359 0.0
2.05975484848022 3.4093062877655 9.0
2.46749687194824 4.53603839874268 4.0
0.231108605861664 5.1199951171875 1.0
-3.75523519515991 4.78610181808472 2.0
-3.52106142044067 4.42404842376709 2.0
-3.10924959182739 4.41662549972534 2.0
1.63312530517578 5.7600564956665 3.0
2.26502299308777 4.68120670318604 3.0
-1.61594235897064 3.356285572052 0.0
0.572916924953461 5.10312175750732 9.0
-1.86157548427582 5.93271350860596 1.0
0.804381906986237 4.99237632751465 6.0
1.28499495983124 3.14147281646729 7.0
-1.91072869300842 6.20507526397705 2.0
-0.857004761695862 4.24978256225586 5.0
1.68982577323914 4.51905298233032 4.0
1.72541487216949 4.35648107528687 3.0
-2.02868866920471 5.24688816070557 0.0
1.09331500530243 3.67818331718445 7.0
-3.62682795524597 4.61767864227295 2.0
-2.21203875541687 3.83903336524963 2.0
2.47074747085571 4.09390544891357 8.0
-0.575089514255524 3.69897413253784 5.0
-0.193255364894867 5.31009817123413 7.0
0.337857633829117 3.43027877807617 7.0
1.57426261901855 5.31791114807129 9.0
-0.558351874351501 3.16350221633911 5.0
1.36519050598145 5.04858636856079 6.0
-0.832432746887207 6.21994543075562 1.0
0.608245015144348 3.91165089607239 6.0
1.25148415565491 4.73915958404541 7.0
0.53114515542984 3.75380516052246 7.0
-2.99062967300415 4.57302141189575 0.0
0.655709266662598 4.20798683166504 3.0
2.99661350250244 5.21815538406372 3.0
-0.463906824588776 5.92165279388428 9.0
-3.13988184928894 4.13578271865845 0.0
1.53681862354279 5.26747417449951 9.0
1.38216376304626 5.33204412460327 9.0
0.299598932266235 5.48819398880005 0.0
-0.856654822826385 5.85907888412476 1.0
-3.60044836997986 4.94380044937134 2.0
-2.88998913764954 4.48540544509888 2.0
0.744719862937927 3.97242712974548 7.0
2.72288751602173 5.05713891983032 3.0
1.32158231735229 4.46071529388428 6.0
1.50652348995209 2.77751469612122 8.0
-0.400229722261429 5.56239461898804 1.0
0.169118389487267 4.45272827148438 9.0
-0.180729523301125 6.12634801864624 1.0
2.76285648345947 4.40093374252319 4.0
-3.62763237953186 5.06592702865601 2.0
3.10706210136414 4.22740745544434 8.0
-3.19811344146729 3.98690819740295 2.0
1.25758278369904 4.01188182830811 7.0
0.754850924015045 5.10987901687622 9.0
-2.56004643440247 5.38186836242676 1.0
-1.29128503799438 4.3569164276123 0.0
1.10214722156525 4.04085826873779 7.0
2.43292546272278 3.75139427185059 8.0
0.968253374099731 4.14679861068726 7.0
1.15713620185852 3.81003856658936 7.0
1.33503139019012 5.77322769165039 9.0
-3.00474500656128 4.13504123687744 2.0
-1.46094763278961 3.35833883285522 0.0
1.49366962909698 5.2245626449585 7.0
-3.94137668609619 4.84028148651123 2.0
-1.61423432826996 4.84298610687256 0.0
1.46420049667358 4.63896036148071 6.0
1.78117144107819 5.7221622467041 3.0
3.00718903541565 5.10105800628662 8.0
-1.64257717132568 3.42595362663269 5.0
2.31916666030884 3.88618445396423 6.0
1.74516952037811 4.63406848907471 7.0
-2.17002868652344 5.62927675247192 2.0
-2.95461535453796 5.66896915435791 1.0
0.373818635940552 3.13724184036255 5.0
-0.628054320812225 5.79666805267334 6.0
-0.0613950863480568 4.83707904815674 6.0
-2.48748278617859 4.30594348907471 2.0
-0.762229323387146 3.38377809524536 5.0
3.10253024101257 3.94541645050049 8.0
-2.01701235771179 5.70556879043579 1.0
-2.09445214271545 5.16274690628052 0.0
-2.20159316062927 5.88523530960083 2.0
1.77544975280762 4.82255601882935 8.0
-3.30518054962158 4.56525611877441 2.0
0.431866735219955 6.39758110046387 1.0
-1.32067322731018 6.02051305770874 1.0
1.55578100681305 4.47775506973267 9.0
-1.7281152009964 3.88549995422363 5.0
-1.03001058101654 3.75415301322937 5.0
2.3063440322876 5.95284271240234 9.0
1.14515590667725 3.43613314628601 7.0
2.35292863845825 4.45774412155151 9.0
-2.24717736244202 5.78976440429688 1.0
-1.61808550357819 5.24958610534668 1.0
2.96317481994629 4.05619287490845 8.0
2.67755722999573 4.74537658691406 4.0
-1.19750165939331 3.11040854454041 5.0
-0.326460182666779 4.63875865936279 7.0
0.0437674932181835 4.49059963226318 7.0
0.280554175376892 5.34465789794922 7.0
0.821176946163177 5.0271110534668 9.0
-0.441914826631546 4.15018367767334 9.0
0.993753671646118 5.48662948608398 1.0
-2.77655053138733 3.95784735679626 0.0
-0.555841565132141 3.19377064704895 5.0
2.33444142341614 5.10021257400513 3.0
-0.765292763710022 5.58313274383545 1.0
2.0535888671875 4.41965103149414 8.0
-0.916291296482086 2.8942437171936 5.0
1.66271221637726 3.49733185768127 4.0
-2.91461849212646 3.97898149490356 0.0
-2.6155149936676 5.3274827003479 2.0
-1.86604297161102 4.75124549865723 1.0
-2.58672451972961 5.45273876190186 0.0
1.75255358219147 3.66088461875916 4.0
1.36720752716064 2.86855721473694 8.0
-1.94177722930908 3.67985892295837 2.0
-2.15334415435791 5.19153928756714 2.0
0.197971671819687 3.13345551490784 8.0
1.42593717575073 4.95211887359619 9.0
-0.849353194236755 5.02163982391357 0.0
0.842020750045776 3.67984700202942 8.0
-0.574251413345337 5.62026596069336 1.0
2.30027437210083 4.43171691894531 8.0
2.02782797813416 3.71404719352722 7.0
-1.05667960643768 5.47881317138672 1.0
-1.28469800949097 3.58093214035034 5.0
-2.71860814094543 3.58341765403748 2.0
2.93156147003174 4.16889619827271 4.0
-3.45317625999451 5.08440542221069 2.0
2.42326474189758 5.76790952682495 3.0
-0.248908966779709 3.83131003379822 9.0
2.69517993927002 4.02014684677124 6.0
-2.05080771446228 3.41577410697937 7.0
-2.77668642997742 5.53312873840332 2.0
-1.2114497423172 5.00295734405518 1.0
0.578455686569214 5.70856809616089 3.0
1.5734875202179 3.53336954116821 6.0
-0.829918384552002 6.13505983352661 1.0
-0.0142760323360562 3.47822594642639 6.0
-0.891997575759888 5.84804105758667 1.0
1.19542324542999 5.40559864044189 3.0
3.2100076675415 4.63366651535034 4.0
1.83104801177979 4.11448812484741 7.0
-2.14166927337646 4.10912656784058 0.0
-2.76287269592285 4.82634925842285 2.0
2.76706981658936 3.92867660522461 7.0
-3.57139372825623 4.36919116973877 2.0
-2.15875291824341 5.32919979095459 1.0
-3.94599485397339 4.85804224014282 2.0
0.884899497032166 3.16019487380981 7.0
-2.16385078430176 5.07261085510254 0.0
-0.614122927188873 4.37228298187256 9.0
2.65583252906799 3.94195628166199 4.0
0.60494190454483 3.89725184440613 6.0
-1.79429495334625 4.09531259536743 0.0
1.65222108364105 4.38214302062988 4.0
-0.0341369844973087 5.1146674156189 1.0
1.33099913597107 5.52432250976562 6.0
-2.42376923561096 5.65476703643799 1.0
-2.23653054237366 2.95642733573914 0.0
0.670040965080261 5.0221734046936 7.0
0.569934844970703 3.53331637382507 7.0
0.722806215286255 4.67194414138794 9.0
-1.46485424041748 3.31798982620239 0.0
-0.153714314103127 4.23327255249023 6.0
-2.62148571014404 3.44126892089844 0.0
-2.13055229187012 4.09193897247314 5.0
3.070063829422 3.99605250358582 4.0
-2.06441617012024 4.23237085342407 0.0
-1.67420816421509 6.03705215454102 1.0
2.65702176094055 4.9644947052002 4.0
2.73400068283081 5.40912199020386 3.0
-2.87037253379822 5.59570264816284 2.0
-1.6810542345047 3.25973796844482 0.0
0.97746217250824 3.56200575828552 8.0
-3.79976344108582 5.21060848236084 2.0
1.23166835308075 4.11548805236816 8.0
-1.35160660743713 3.47705268859863 0.0
1.29732286930084 2.79377865791321 9.0
0.976216018199921 3.86023640632629 7.0
-2.8731791973114 4.07051563262939 1.0
-3.40528321266174 5.13425731658936 2.0
-0.825431346893311 5.61879920959473 1.0
-2.63534832000732 4.38138294219971 1.0
-1.26814186573029 5.76399755477905 1.0
-0.715998291969299 4.19389343261719 5.0
-2.78681302070618 3.81817078590393 0.0
1.25987505912781 3.72007822990417 5.0
2.6502091884613 5.75137996673584 9.0
-2.22346949577332 5.8713550567627 1.0
0.0872852802276611 4.5936131477356 6.0
1.74018514156342 4.23305654525757 6.0
-3.10135889053345 4.83703231811523 2.0
1.53242218494415 5.54620361328125 3.0
-0.21985724568367 4.01439380645752 5.0
1.14238893985748 6.38002109527588 9.0
1.10388648509979 3.685551404953 7.0
0.713881433010101 2.79579067230225 5.0
2.7646472454071 4.33513307571411 3.0
1.90286076068878 4.45061492919922 7.0
1.67348301410675 4.24754858016968 4.0
1.48169004917145 4.82199716567993 3.0
-0.694225251674652 5.47392511367798 1.0
2.4337170124054 5.00442552566528 3.0
-1.56149518489838 5.63113021850586 1.0
1.62292110919952 3.06976008415222 7.0
-1.20470714569092 5.87642955780029 9.0
-1.01806259155273 5.26573181152344 0.0
-1.40167486667633 3.42180323600769 7.0
1.24295723438263 5.94668006896973 9.0
-2.47154498100281 4.12617492675781 2.0
-2.15078115463257 4.78770732879639 1.0
1.09082102775574 6.2785792350769 9.0
-1.71298909187317 3.61302852630615 0.0
-0.442557722330093 5.80243015289307 1.0
-0.744216918945312 4.3373875617981 0.0
3.10449981689453 4.64746952056885 3.0
-3.15256571769714 4.28733110427856 2.0
0.924393117427826 5.87751483917236 3.0
-1.14904320240021 6.15743064880371 1.0
0.545267045497894 6.32695484161377 1.0
-1.85277533531189 4.88825798034668 0.0
-2.6247923374176 3.91097688674927 2.0
-2.72934246063232 5.47325992584229 2.0
2.12371349334717 3.09865379333496 8.0
2.9681658744812 4.90803098678589 3.0
-0.422193944454193 3.15276408195496 5.0
-1.64486968517303 4.995032787323 1.0
1.44197535514832 2.84754300117493 7.0
2.91167497634888 3.75783395767212 3.0
1.50609290599823 4.80616331100464 3.0
1.10371804237366 6.21391296386719 1.0
-2.5656111240387 4.75353193283081 0.0
-3.07603549957275 4.23960733413696 0.0
0.431476026773453 3.07192349433899 7.0
0.429665833711624 5.45698213577271 1.0
2.03406953811646 5.87925577163696 3.0
3.23365902900696 4.6188383102417 4.0
1.41540169715881 3.68505072593689 4.0
-1.397092461586 4.33346366882324 5.0
0.0335769392549992 3.37575459480286 6.0
0.738236784934998 4.79267740249634 9.0
-3.57289910316467 5.26934623718262 2.0
-2.98206448554993 5.04453897476196 2.0
-4.04403829574585 5.00387382507324 2.0
1.48250186443329 6.19856977462769 9.0
0.912314116954803 6.29887056350708 9.0
-2.96707820892334 5.16017246246338 0.0
-1.69454956054688 3.92127299308777 0.0
0.27770584821701 4.72486114501953 6.0
0.0470368452370167 3.44672298431396 5.0
0.309953421354294 4.40803909301758 9.0
-0.504920780658722 5.68201780319214 1.0
-1.62956738471985 5.70840120315552 1.0
-1.7837233543396 4.23674154281616 0.0
-1.3712956905365 4.14593076705933 9.0
2.29445338249207 5.84491395950317 3.0
2.3090672492981 4.17613077163696 3.0
1.49950623512268 4.05975294113159 7.0
-1.68529462814331 5.53183317184448 1.0
2.20062637329102 4.83645629882812 4.0
-0.903198957443237 5.13033819198608 5.0
1.69509780406952 4.39252233505249 6.0
1.19174861907959 4.5851616859436 4.0
-0.467328250408173 5.28159999847412 5.0
-2.99149036407471 5.56230878829956 2.0
-1.99561619758606 4.02716970443726 5.0
2.01304030418396 3.7463047504425 8.0
1.61535882949829 4.71555662155151 7.0
1.89026784896851 5.62019777297974 6.0
1.71411097049713 3.06529688835144 7.0
-2.83653473854065 4.99439430236816 1.0
-0.168302997946739 4.27793836593628 5.0
1.882404088974 3.807785987854 4.0
-0.623877048492432 4.06263780593872 5.0
1.97697997093201 3.34212350845337 8.0
2.87493371963501 4.31766033172607 4.0
2.69327569007874 5.05182838439941 8.0
0.660700798034668 5.57025146484375 7.0
-0.0454907603561878 5.44032573699951 9.0
2.30733203887939 3.76489639282227 8.0
-1.93520247936249 5.33779907226562 0.0
-2.22746801376343 5.35481309890747 0.0
2.2032527923584 3.53373026847839 4.0
-1.75275778770447 4.97251272201538 2.0
0.700100004673004 3.96195411682129 0.0
1.28884673118591 5.34409427642822 9.0
0.116820372641087 6.16413354873657 9.0
-0.64677619934082 3.30250239372253 9.0
-2.89269518852234 4.12829828262329 5.0
-3.61273312568665 4.78046989440918 2.0
-1.92486560344696 5.14032030105591 0.0
0.319837689399719 6.24181270599365 1.0
-2.90997815132141 4.99654531478882 2.0
1.02035355567932 5.76756191253662 4.0
0.164486348628998 3.71269798278809 8.0
-0.221577018499374 3.13528180122375 7.0
-0.985559225082397 3.01533007621765 9.0
1.9152854681015 3.21235394477844 6.0
1.01795506477356 2.65991258621216 8.0
0.500546216964722 4.3481593132019 6.0
1.67062604427338 5.1865611076355 3.0
-3.01776885986328 3.93284559249878 0.0
1.44501721858978 4.78757429122925 7.0
-0.161748424172401 6.03718852996826 1.0
-1.21489655971527 5.6013879776001 1.0
-0.835388243198395 6.1823902130127 1.0
2.4537889957428 3.4138126373291 8.0
-2.87625503540039 5.07281732559204 0.0
-3.77359700202942 5.07472085952759 2.0
-0.547666907310486 6.30584526062012 1.0
-1.43184340000153 4.97092485427856 1.0
1.28249263763428 4.35433292388916 9.0
-2.06913781166077 5.5658597946167 1.0
0.273914963006973 3.25839138031006 4.0
0.676795721054077 5.19978284835815 4.0
1.76474463939667 4.94822835922241 8.0
-1.61854600906372 4.42552137374878 0.0
1.77352249622345 5.28377246856689 7.0
0.335848987102509 5.24142551422119 9.0
-2.11699914932251 5.793372631073 1.0
0.604709267616272 5.75538682937622 6.0
2.44425129890442 4.2886061668396 8.0
-2.17341947555542 5.78570365905762 1.0
1.59325218200684 5.51018953323364 9.0
-2.46110558509827 3.84508514404297 2.0
2.01029253005981 4.95471477508545 3.0
-3.43806219100952 5.04949283599854 2.0
1.69126725196838 5.55516576766968 6.0
2.43279457092285 4.93142175674438 9.0
2.31173133850098 3.99215507507324 8.0
2.79249954223633 5.44535112380981 3.0
2.26697301864624 4.7328782081604 4.0
0.0132452510297298 3.70081758499146 8.0
-1.88242554664612 3.64401078224182 5.0
-2.04879665374756 3.34967851638794 0.0
-1.10745251178741 6.30659294128418 1.0
0.355013877153397 6.01639223098755 9.0
3.03160691261292 5.12206602096558 8.0
-2.00659513473511 3.83862495422363 5.0
-1.06659996509552 3.36607599258423 0.0
-2.08922743797302 3.93891191482544 0.0
2.60604906082153 3.90646743774414 4.0
-0.0755216851830482 2.98699712753296 5.0
-0.396501928567886 3.58320307731628 5.0
-1.00500643253326 3.3118691444397 5.0
0.0963714420795441 6.31746435165405 9.0
-0.816047012805939 3.93000435829163 0.0
-2.9688663482666 4.7956337928772 2.0
-1.60146474838257 4.69095277786255 2.0
-2.25221705436707 4.11154079437256 0.0
-1.4062579870224 4.78047180175781 0.0
-1.16412925720215 4.67593908309937 0.0
0.290746778249741 5.85052585601807 1.0
-0.892871677875519 4.68616628646851 5.0
2.19265985488892 4.24170398712158 4.0
-1.58506083488464 5.80735301971436 1.0
2.49245929718018 4.03359222412109 4.0
0.211251303553581 6.04106283187866 9.0
1.38434255123138 5.45501518249512 7.0
0.409847408533096 3.54453873634338 9.0
-0.929796099662781 6.12125873565674 1.0
1.12427127361298 4.83451223373413 6.0
1.13645732402802 3.34726214408875 5.0
3.14943885803223 4.30186986923218 8.0
-1.70112085342407 3.87665438652039 0.0
-1.00381350517273 4.9710545539856 5.0
-1.16992485523224 3.68817210197449 0.0
-1.42072975635529 4.35274744033813 5.0
2.77399349212646 5.63131332397461 9.0
-1.10357904434204 5.39668130874634 1.0
2.81436204910278 5.1208233833313 4.0
1.89681136608124 4.93446779251099 4.0
-3.06281280517578 4.56640148162842 2.0
-3.28473114967346 4.4751091003418 2.0
1.34358894824982 6.09036350250244 6.0
1.77577877044678 3.11348867416382 4.0
-2.47597742080688 4.52219676971436 2.0
-1.29597687721252 3.80338597297668 0.0
1.67744243144989 4.04459047317505 6.0
1.82240307331085 3.96564126014709 7.0
-1.15311801433563 6.06280422210693 1.0
0.0494143553078175 5.94948959350586 1.0
1.32721745967865 6.16692638397217 9.0
-1.12734794616699 5.96662902832031 1.0
-0.588394820690155 3.54446077346802 5.0
-1.54853200912476 5.0346245765686 1.0
-2.12318968772888 4.08271503448486 0.0
-1.24183583259583 4.80742216110229 9.0
0.413197189569473 2.73910665512085 6.0
-2.74336814880371 4.84580135345459 2.0
2.09839773178101 4.74034690856934 4.0
2.18163800239563 4.7838020324707 7.0
-1.72924339771271 5.85917901992798 1.0
-2.9060845375061 4.01438236236572 2.0
2.63433814048767 4.25261068344116 4.0
-0.89847069978714 5.47297286987305 1.0
1.53953433036804 5.49465274810791 4.0
-3.44005799293518 4.33401489257812 2.0
-2.02343416213989 4.34743547439575 2.0
0.147144079208374 3.2005295753479 5.0
-1.65063631534576 5.56213140487671 2.0
0.253223240375519 2.77476477622986 5.0
-2.12052488327026 3.60922002792358 0.0
1.75596702098846 3.50955247879028 4.0
2.09001684188843 4.19170141220093 3.0
-0.034480195492506 4.29877901077271 5.0
-1.53881597518921 6.17354679107666 1.0
-1.47945892810822 5.10175275802612 1.0
2.71026515960693 4.16205024719238 4.0
-1.12803053855896 3.40354514122009 6.0
-0.389348208904266 4.15843534469604 5.0
0.283754050731659 5.52271413803101 0.0
2.18208193778992 4.99333333969116 4.0
-1.43943440914154 5.4165825843811 1.0
3.01689434051514 4.60997104644775 4.0
-2.77851223945618 5.07035732269287 2.0
1.50281643867493 2.8425874710083 8.0
2.43629145622253 5.52394723892212 3.0
2.70258855819702 4.97670221328735 3.0
1.8691782951355 3.59628915786743 8.0
3.04901385307312 4.97528266906738 8.0
-1.77491450309753 4.90411520004272 1.0
-2.48026251792908 4.89787101745605 2.0
-2.0155508518219 5.43463516235352 1.0
-2.06871628761292 3.47945618629456 0.0
2.43718361854553 4.07463312149048 3.0
-2.64635753631592 5.15674877166748 2.0
3.10755777359009 4.22032785415649 4.0
-3.82338762283325 4.66496562957764 2.0
0.149168714880943 4.48997402191162 9.0
2.15933132171631 4.88860988616943 3.0
-3.19114637374878 4.91276693344116 2.0
1.06294405460358 3.35375261306763 6.0
-0.033388826996088 4.59963655471802 7.0
-1.65465641021729 4.13313293457031 1.0
-0.524853825569153 5.29364633560181 6.0
2.36257481575012 3.67901754379272 6.0
0.439769715070724 5.52474689483643 9.0
-1.45880508422852 4.77612400054932 0.0
-2.54148435592651 4.21606826782227 2.0
2.44930076599121 3.95093679428101 8.0
2.28914880752563 3.60896182060242 6.0
-1.33690667152405 5.2634801864624 5.0
2.34894585609436 3.93673539161682 8.0
0.620267808437347 5.44588851928711 6.0
0.204407215118408 5.03642892837524 7.0
-1.94292485713959 4.06336355209351 5.0
2.19948053359985 4.79461431503296 9.0
-3.78208231925964 4.65316486358643 2.0
0.851170659065247 3.52438235282898 9.0
-2.08976674079895 3.8299126625061 0.0
1.75842607021332 4.37148666381836 7.0
-0.860825181007385 5.59901475906372 1.0
0.441865473985672 3.00108313560486 5.0
2.69733619689941 3.42337608337402 8.0
0.857187330722809 5.25877141952515 6.0
3.02266979217529 4.18053674697876 8.0
1.0772043466568 5.26943349838257 7.0
-1.54389619827271 4.84350395202637 0.0
2.93262839317322 4.10589551925659 3.0
-0.246997460722923 4.32706546783447 5.0
-2.76499176025391 3.90067791938782 0.0
-0.353324055671692 4.89680147171021 7.0
0.157368153333664 3.58062791824341 7.0
2.62851762771606 3.81267189979553 8.0
2.55901050567627 4.20252799987793 6.0
-1.81912243366241 4.7848801612854 1.0
-2.18724489212036 3.49702119827271 5.0
-0.763194918632507 4.85175275802612 5.0
1.46358048915863 5.96153593063354 3.0
0.967993199825287 2.94799184799194 8.0
-2.51052761077881 3.43899273872375 0.0
0.114167466759682 4.62882804870605 9.0
-0.339394122362137 6.32680940628052 1.0
0.332655340433121 4.76184988021851 9.0
0.696596026420593 5.91166114807129 9.0
0.391864031553268 3.85831212997437 6.0
-3.00762844085693 5.32402992248535 2.0
0.00274847634136677 5.23123121261597 0.0
2.10632729530334 4.97372055053711 4.0
-0.724299907684326 4.60789251327515 1.0
2.17939972877502 3.10287094116211 8.0
2.3518967628479 5.7075343132019 3.0
-2.71655797958374 5.581139087677 2.0
-3.92591500282288 4.92701959609985 2.0
-2.09604549407959 3.55912709236145 0.0
0.0836333632469177 5.25355577468872 0.0
0.204768344759941 4.20875120162964 6.0
-0.597686052322388 4.9314341545105 5.0
-3.25044941902161 5.08798360824585 2.0
-0.942094743251801 4.71658325195312 0.0
2.17365741729736 5.89403057098389 3.0
1.59788489341736 3.59353065490723 8.0
0.584052503108978 4.34799957275391 5.0
2.29941082000732 3.44091582298279 6.0
0.566250920295715 3.07859325408936 6.0
-3.17886352539062 4.28762149810791 2.0
-2.3788001537323 5.42407131195068 1.0
-3.60177564620972 4.52501106262207 2.0
0.301765948534012 2.79332113265991 6.0
0.430897355079651 4.5062198638916 7.0
2.68881821632385 4.10803604125977 4.0
0.755043029785156 5.23257446289062 9.0
-3.23592782020569 5.10658073425293 2.0
-1.7590047121048 4.96524000167847 0.0
1.71990203857422 5.13434886932373 6.0
2.27283620834351 6.00319814682007 3.0
-0.149883553385735 4.0615816116333 5.0
-2.45002484321594 3.68172454833984 0.0
2.31879591941833 4.43760633468628 6.0
1.81275248527527 3.41752314567566 7.0
2.63900065422058 3.89716386795044 4.0
0.157885685563087 3.97675943374634 6.0
0.418132394552231 4.57953310012817 9.0
-0.509105026721954 6.06560802459717 1.0
-2.53319692611694 3.5481162071228 0.0
-2.94377756118774 3.86962962150574 0.0
0.167110741138458 3.9121949672699 6.0
-2.04147100448608 5.51551151275635 0.0
0.77193820476532 6.23315477371216 1.0
2.5253221988678 3.55910778045654 8.0
0.344864904880524 4.0014533996582 9.0
-2.76343894004822 3.83522057533264 0.0
-1.9200291633606 5.68858671188354 2.0
-1.86543226242065 6.01864671707153 1.0
1.10731434822083 2.73785948753357 5.0
2.40880513191223 5.35012006759644 3.0
3.07613492012024 5.17459106445312 8.0
0.699115514755249 4.48904085159302 4.0
-2.61265778541565 5.10303449630737 2.0
1.68161404132843 3.17842102050781 8.0
0.971303939819336 2.83030962944031 7.0
-3.55798840522766 4.83128261566162 2.0
0.127483502030373 3.83060026168823 5.0
-2.63091158866882 4.93834829330444 2.0
1.21471047401428 5.80889081954956 4.0
1.00207626819611 3.09899973869324 7.0
-2.05333161354065 5.59146356582642 2.0
0.806446552276611 3.68267464637756 9.0
-2.23044586181641 5.64393758773804 1.0
0.272942185401917 4.1073260307312 9.0
-0.420125961303711 5.81462478637695 1.0
2.59642386436462 3.53036427497864 4.0
0.513647198677063 3.71683716773987 8.0
1.45719909667969 5.1368670463562 6.0
1.93486452102661 5.99070644378662 9.0
1.09137582778931 4.43616151809692 9.0
-2.57806086540222 4.81816244125366 0.0
-0.0185105409473181 5.30688810348511 9.0
0.183760121464729 5.62863922119141 6.0
-3.00865411758423 4.60813570022583 2.0
-0.0233510285615921 4.78007364273071 9.0
-2.42304730415344 5.18703269958496 2.0
-2.20737195014954 4.91386890411377 5.0
1.04256570339203 3.92691254615784 7.0
0.537596046924591 5.07613706588745 9.0
-1.21966230869293 6.15192413330078 6.0
-2.22876214981079 4.626145362854 2.0
-3.04126143455505 5.15214490890503 2.0
-2.53744196891785 4.61296463012695 1.0
0.420173078775406 5.23476600646973 7.0
0.523379027843475 3.9736852645874 6.0
-0.490440636873245 6.41280603408813 1.0
1.10666728019714 4.16677951812744 7.0
-2.28795909881592 4.90384483337402 2.0
-2.3613555431366 3.5448043346405 0.0
-1.56666803359985 4.8093695640564 1.0
2.0864884853363 4.61090135574341 6.0
1.0432288646698 3.541348695755 5.0
0.735674440860748 2.613525390625 8.0
-0.084867037832737 5.40508842468262 6.0
0.329720616340637 3.11848831176758 5.0
-3.77093291282654 4.86747026443481 2.0
0.343891561031342 5.84536457061768 1.0
0.996583223342896 5.08693313598633 6.0
2.7937970161438 5.25919914245605 3.0
2.47738170623779 4.58920955657959 3.0
-0.102640025317669 5.44221067428589 0.0
2.1728208065033 5.15354442596436 4.0
3.0756242275238 4.07004737854004 4.0
-3.17486906051636 5.62560367584229 1.0
0.953101396560669 6.11846971511841 9.0
-1.82796192169189 4.24284315109253 0.0
1.32755482196808 4.39828157424927 9.0
1.75918900966644 5.60160112380981 4.0
2.13643503189087 3.2252254486084 4.0
1.84382677078247 4.36439514160156 3.0
-0.343106478452682 5.39545345306396 1.0
0.964470386505127 5.89927530288696 9.0
1.62002456188202 3.54341697692871 0.0
0.906909048557281 6.26995801925659 9.0
-3.23633146286011 5.2411003112793 2.0
2.4449827671051 4.72163724899292 4.0
-3.13174295425415 5.43469142913818 2.0
2.40014839172363 4.89201879501343 8.0
1.06349778175354 2.7235951423645 6.0
-1.10584795475006 5.94912815093994 6.0
0.0752800032496452 3.7886176109314 7.0
0.293059825897217 3.7185230255127 6.0
-1.49584341049194 4.81452226638794 2.0
1.43585014343262 5.92468786239624 9.0
0.0465762130916119 4.5398325920105 1.0
-1.54509699344635 3.37689018249512 5.0
-1.42568814754486 5.60575819015503 1.0
0.548480033874512 5.26507329940796 9.0
0.760466873645782 4.04175853729248 8.0
2.06068515777588 5.59623670578003 3.0
0.945409834384918 6.26458740234375 9.0
2.16597676277161 3.76212453842163 4.0
-2.40037155151367 4.79210519790649 0.0
-1.67597496509552 3.79672598838806 2.0
-3.5401463508606 5.06869268417358 2.0
-3.3573579788208 4.64604330062866 2.0
0.583504617214203 5.35361766815186 1.0
2.1110737323761 3.91381430625916 3.0
-1.42792952060699 4.36316871643066 0.0
-3.3842294216156 5.29481506347656 2.0
1.88249528408051 3.60849714279175 3.0
0.902929961681366 3.56351685523987 6.0
0.657949924468994 5.43585348129272 1.0
-0.373359680175781 4.02884817123413 0.0
-1.90809452533722 3.9558436870575 0.0
1.56699430942535 3.1037266254425 4.0
0.670245110988617 5.78861236572266 9.0
-1.97191655635834 4.43752574920654 0.0
2.68513965606689 4.79654502868652 4.0
1.83134186267853 4.39205408096313 6.0
2.01374840736389 4.4585599899292 3.0
1.54022943973541 4.01879262924194 7.0
-2.18995952606201 4.60818386077881 0.0
0.320472240447998 6.18339014053345 9.0
-1.81055665016174 4.86543035507202 5.0
-1.44087159633636 4.20186185836792 0.0
0.227261483669281 3.17825555801392 7.0
0.793547093868256 5.2313084602356 9.0
-0.203955084085464 4.89558362960815 9.0
-2.36646413803101 3.73175430297852 0.0
0.463441848754883 3.67538738250732 7.0
-1.98535060882568 3.4547758102417 0.0
0.759341061115265 3.42767000198364 6.0
-1.94417119026184 3.31367301940918 0.0
-2.67584133148193 4.33631706237793 5.0
-2.90581941604614 5.29819011688232 2.0
-2.42289853096008 3.21962308883667 0.0
-0.0886540338397026 3.97103381156921 5.0
2.10446786880493 4.30192804336548 4.0
1.91186332702637 5.8636474609375 9.0
2.48518419265747 4.62736463546753 8.0
-2.22570157051086 5.38739156723022 1.0
-2.58646535873413 5.00160503387451 0.0
-1.97126531600952 5.23043584823608 9.0
-3.73136043548584 4.87917947769165 2.0
1.45358216762543 4.89226865768433 9.0
1.63010680675507 4.99259948730469 4.0
-0.310673594474792 4.63314247131348 9.0
2.09933423995972 4.55672740936279 6.0
-0.552440047264099 5.7291145324707 1.0
1.16102826595306 4.19753789901733 7.0
2.24234199523926 5.23451805114746 4.0
2.87123918533325 5.30240201950073 3.0
1.45882821083069 3.63060927391052 6.0
-1.06011366844177 4.74133157730103 0.0
2.74833106994629 3.99609446525574 8.0
0.109740652143955 4.61697387695312 0.0
1.53960168361664 4.64858341217041 6.0
-0.927200794219971 3.93474364280701 5.0
-1.09950768947601 5.39648199081421 5.0
1.73510599136353 5.44663858413696 3.0
2.54769968986511 3.36985921859741 8.0
2.74414610862732 4.43786239624023 3.0
-3.6600079536438 4.64610767364502 2.0
2.06044363975525 4.62668418884277 4.0
2.32949733734131 5.97256803512573 3.0
0.524300456047058 4.76460027694702 6.0
0.642638146877289 4.77331399917603 6.0
-1.6422643661499 5.13033819198608 1.0
-3.35325217247009 5.15021419525146 2.0
-3.93190360069275 4.93574810028076 2.0
-1.9075448513031 4.44622755050659 0.0
-1.26751208305359 3.90947103500366 0.0
-0.49868905544281 5.64140462875366 1.0
1.54199326038361 3.16233563423157 8.0
-1.81221961975098 5.1416335105896 2.0
2.21465873718262 4.63417768478394 7.0
-0.250307202339172 4.21496248245239 5.0
-1.56670594215393 5.86271476745605 5.0
-3.65106797218323 4.41577625274658 2.0
-0.951127171516418 4.88675975799561 1.0
2.1534366607666 4.48018264770508 6.0
1.94137811660767 4.70562744140625 4.0
-1.24523758888245 3.28646969795227 5.0
0.771511793136597 3.69871711730957 5.0
-3.11977171897888 4.72776317596436 2.0
-1.20652651786804 4.19901514053345 5.0
1.5682338476181 5.93801736831665 4.0
-2.02482461929321 5.29775238037109 2.0
-0.0697996243834496 5.83601760864258 1.0
0.068598136305809 4.99208116531372 9.0
-3.83801484107971 4.88045835494995 2.0
1.85767090320587 3.42743563652039 6.0
0.357433557510376 5.21336364746094 9.0
-1.5228465795517 5.1454963684082 1.0
2.27660369873047 4.18192672729492 7.0
2.83075642585754 4.20910120010376 3.0
-0.930265843868256 3.6303699016571 0.0
0.775238692760468 4.39261913299561 9.0
-0.620801687240601 3.5147864818573 5.0
0.710203528404236 6.27972555160522 1.0
0.529582619667053 4.47030115127563 6.0
-1.83208000659943 5.98073053359985 1.0
1.07996797561646 6.14651727676392 9.0
1.78444540500641 4.71159553527832 4.0
0.360945254564285 4.8600902557373 9.0
1.58932280540466 4.49150991439819 4.0
-2.33492088317871 4.22691249847412 0.0
0.285968273878098 4.34292125701904 1.0
2.06316161155701 5.5099983215332 3.0
1.6346378326416 5.41757869720459 9.0
1.69609832763672 5.3844051361084 9.0
0.433450996875763 4.31540012359619 4.0
2.8885235786438 4.62653684616089 8.0
1.67765629291534 3.96017241477966 6.0
2.24881720542908 3.56961607933044 8.0
-1.95983707904816 5.74106168746948 1.0
-1.81865990161896 5.38406181335449 1.0
0.294788837432861 3.16116786003113 6.0
-2.11961722373962 4.08948945999146 0.0
-0.791650354862213 5.79668951034546 1.0
-2.08255910873413 4.11141967773438 2.0
-0.0200283341109753 4.23852062225342 9.0
-2.52810502052307 3.97248792648315 2.0
1.57692229747772 4.18524885177612 4.0
-3.65320062637329 4.88255643844604 2.0
1.22343242168427 5.56051111221313 3.0
2.99384903907776 4.83337545394897 4.0
-0.608751654624939 4.18664073944092 5.0
1.99620831012726 4.46496391296387 6.0
-1.10874795913696 5.95960760116577 1.0
-2.98117065429688 4.34688091278076 2.0
2.32518410682678 3.58740711212158 8.0
-3.72425937652588 4.57702398300171 2.0
1.15273690223694 6.03188419342041 4.0
-3.51111459732056 4.39025354385376 2.0
1.32773303985596 3.65538311004639 7.0
0.308979541063309 3.11292195320129 1.0
2.38938355445862 5.76717948913574 7.0
-2.85775208473206 5.12240409851074 2.0
-1.51436519622803 5.18766212463379 5.0
-2.9319794178009 4.83404302597046 2.0
-1.00147926807404 4.90244626998901 5.0
-1.47714221477509 3.0999321937561 5.0
2.57953119277954 4.83328723907471 3.0
-2.58866500854492 5.09373378753662 2.0
0.410909682512283 5.67546224594116 9.0
-2.9221498966217 3.88138723373413 0.0
0.69036465883255 5.80138778686523 6.0
1.59277403354645 5.436110496521 3.0
0.493765026330948 4.07597875595093 9.0
1.38690149784088 4.72697448730469 7.0
-1.01960551738739 5.18224859237671 1.0
1.32930707931519 6.10583639144897 9.0
3.09630274772644 5.2211389541626 3.0
-2.81176066398621 5.63855409622192 2.0
-2.34325742721558 4.02529716491699 2.0
-0.641630172729492 5.80305337905884 1.0
-0.601193726062775 5.32898712158203 0.0
0.0305522345006466 3.8755578994751 8.0
1.02411663532257 3.29501008987427 7.0
2.72206687927246 4.48795127868652 4.0
1.07730674743652 5.00221920013428 6.0
2.95769572257996 5.20196342468262 3.0
-0.635926306247711 5.23439693450928 6.0
-0.223352804780006 4.80121946334839 9.0
-0.649066686630249 6.07125568389893 6.0
-1.20182311534882 3.32946157455444 9.0
-1.1866135597229 4.872398853302 9.0
3.08915591239929 4.74276876449585 3.0
1.99312686920166 4.5706934928894 4.0
0.0973950549960136 5.08154392242432 9.0
-3.48688673973083 4.374436378479 2.0
2.021564245224 5.84194374084473 3.0
-0.711698710918427 3.49834012985229 0.0
0.0388064831495285 3.35270738601685 5.0
1.56418585777283 5.71589088439941 3.0
-2.29995083808899 6.03417730331421 2.0
1.61094212532043 6.16035795211792 9.0
-2.65540885925293 3.95322871208191 0.0
-1.76367425918579 4.39380741119385 0.0
0.1002451851964 3.29099178314209 5.0
1.76521909236908 5.59808921813965 9.0
-1.39804899692535 5.79581880569458 1.0
1.4257265329361 4.65978240966797 7.0
0.887132227420807 2.69265174865723 6.0
1.02684533596039 5.21859407424927 9.0
-0.788305461406708 2.65004730224609 8.0
-0.512753069400787 5.42394256591797 7.0
-3.56670308113098 4.97916841506958 2.0
-2.40720224380493 3.27119565010071 0.0
1.93230485916138 3.41911244392395 6.0
0.521093487739563 2.80337452888489 7.0
0.16751803457737 5.44684219360352 9.0
-0.8378746509552 5.09072923660278 7.0
-2.26119685173035 5.70127487182617 2.0
2.32867813110352 3.46671891212463 8.0
-2.18475723266602 5.5691933631897 1.0
2.77729249000549 4.07054471969604 8.0
-3.81319856643677 5.06252813339233 2.0
1.57278323173523 5.31057024002075 7.0
-3.07681035995483 5.43639469146729 2.0
2.60375499725342 3.93574810028076 8.0
-2.12839436531067 4.86480283737183 0.0
-1.44115734100342 4.90188312530518 1.0
-1.68452835083008 4.49874401092529 0.0
-2.38318061828613 3.38869476318359 0.0
1.98550462722778 5.03450870513916 3.0
-0.816627323627472 4.68576812744141 9.0
2.5909378528595 4.36282253265381 8.0
-0.65114688873291 5.19899559020996 6.0
-0.498828768730164 3.91966199874878 5.0
0.534648358821869 4.22510194778442 7.0
-0.952786803245544 4.1876916885376 0.0
-1.73448693752289 5.23868989944458 0.0
2.48935556411743 5.79738330841064 3.0
1.86984694004059 3.72852993011475 6.0
2.86072063446045 4.36534881591797 3.0
2.99107480049133 5.13909101486206 4.0
-1.56562399864197 6.06598997116089 1.0
-1.08705377578735 3.65373754501343 5.0
-2.57873392105103 3.54905772209167 0.0
1.42719423770905 5.0958776473999 6.0
-2.43801641464233 3.33436679840088 0.0
-2.05187368392944 5.34976768493652 1.0
-2.55053663253784 4.65760183334351 2.0
-0.417922586202621 4.06042385101318 0.0
0.0144030451774597 5.8390965461731 1.0
-3.79719567298889 4.7896146774292 2.0
-1.28606259822845 3.08973622322083 0.0
-0.587859332561493 5.41511154174805 1.0
-0.592877805233002 3.61667776107788 9.0
2.68992877006531 4.3955397605896 4.0
2.05988693237305 5.08967065811157 3.0
0.0535301342606544 5.87718391418457 9.0
-1.60356843471527 4.65301704406738 0.0
1.69542968273163 4.78560876846313 9.0
1.01927244663239 4.00856828689575 9.0
-0.975217640399933 4.64094257354736 1.0
-1.98967206478119 3.57103133201599 5.0
-2.94286489486694 4.08325433731079 2.0
1.75392138957977 3.52316617965698 8.0
0.264894872903824 3.71646189689636 8.0
-2.9968466758728 5.14444732666016 2.0
0.388529241085052 5.45263433456421 6.0
1.75828075408936 5.46446132659912 7.0
-2.49405932426453 4.42055320739746 9.0
-1.15461361408234 4.97387599945068 7.0
0.625369369983673 3.3218207359314 7.0
-1.00183439254761 4.42327499389648 5.0
-2.11265230178833 3.65540814399719 0.0
3.12886023521423 5.17150068283081 3.0
-1.22548353672028 4.06520938873291 5.0
-2.25184988975525 5.15626096725464 2.0
-1.37396252155304 4.64496755599976 5.0
1.20873498916626 4.13102388381958 7.0
1.6911758184433 4.69408512115479 6.0
1.58936679363251 4.89233064651489 9.0
-2.15944147109985 4.0031213760376 2.0
-3.27195596694946 4.24494886398315 2.0
0.815675377845764 4.58061647415161 5.0
-0.388895392417908 5.46597576141357 6.0
2.16961073875427 4.64673137664795 3.0
1.58046388626099 3.61542081832886 4.0
-0.66685277223587 5.01587295532227 9.0
-3.22241187095642 4.97586870193481 2.0
-2.93111777305603 4.05578708648682 0.0
-2.81002402305603 5.00878667831421 2.0
0.581327199935913 5.12567329406738 0.0
-1.09358859062195 4.636146068573 5.0
-1.05634009838104 6.02542686462402 1.0
1.48313629627228 4.1985125541687 4.0
-1.84662783145905 4.68554735183716 1.0
1.34030330181122 5.83906126022339 3.0
-0.809923410415649 5.48834466934204 1.0
1.79259943962097 3.65736770629883 8.0
-1.09727370738983 3.68465209007263 5.0
-2.76152014732361 3.78297519683838 0.0
0.234600991010666 3.20540833473206 6.0
2.71584033966064 5.70390510559082 9.0
1.818359375 3.58556962013245 8.0
2.09961271286011 3.69997978210449 4.0
-2.75364255905151 4.7146692276001 2.0
-2.63692188262939 5.86111879348755 1.0
-1.49914610385895 4.98546552658081 0.0
1.44653487205505 4.97845602035522 7.0
0.875527739524841 5.0676212310791 7.0
-0.947426080703735 4.63244581222534 0.0
-1.18237912654877 3.86214232444763 9.0
1.13714385032654 4.99531316757202 6.0
2.86235094070435 4.44196796417236 4.0
-1.16791248321533 5.1183648109436 1.0
2.59512400627136 4.46247577667236 4.0
2.56989812850952 5.42904996871948 4.0
0.127933174371719 4.3801383972168 9.0
0.386596262454987 4.18905305862427 6.0
-2.36146402359009 3.69680333137512 5.0
-1.52856111526489 4.59857416152954 5.0
-2.68302178382874 3.75815796852112 2.0
-0.4589703977108 4.74930572509766 0.0
2.13786029815674 5.07908201217651 3.0
0.865839779376984 4.10314512252808 7.0
0.582929193973541 6.13783979415894 9.0
-0.941493630409241 6.08230781555176 1.0
-2.12865257263184 3.17546463012695 0.0
-1.22620820999146 4.95157527923584 0.0
1.17838490009308 5.27670621871948 9.0
0.857194423675537 4.26773071289062 6.0
2.02091479301453 5.18689489364624 3.0
3.01798295974731 4.8099045753479 3.0
-0.140527322888374 4.82632923126221 5.0
-3.54998874664307 5.19884729385376 2.0
1.59966576099396 4.88105010986328 7.0
2.70322871208191 4.06321477890015 4.0
2.42690896987915 5.36177253723145 9.0
-1.47019279003143 5.66616916656494 1.0
-1.85778546333313 3.41104245185852 0.0
-1.42106938362122 5.81345701217651 1.0
2.23392057418823 3.17298173904419 8.0
-0.841784060001373 4.11471748352051 9.0
-0.410241186618805 4.75697326660156 9.0
1.11514115333557 5.27895784378052 9.0
0.814621269702911 3.14888477325439 7.0
-1.21185660362244 4.34776163101196 5.0
-1.73104476928711 5.99290609359741 1.0
-2.34172105789185 4.91298484802246 2.0
0.298135280609131 6.34258604049683 1.0
1.86847674846649 2.88621520996094 8.0
-2.88860440254211 4.86345243453979 2.0
-0.045081552118063 6.17341041564941 9.0
-0.450174331665039 4.11173105239868 5.0
-2.64806580543518 4.93362951278687 2.0
-2.53253388404846 5.20125150680542 0.0
-2.73835468292236 3.51413989067078 0.0
1.0473827123642 3.47437715530396 6.0
-1.64047205448151 3.71313333511353 5.0
-0.386795371770859 6.18643617630005 4.0
-3.74631977081299 4.89657592773438 2.0
1.97780871391296 4.6340856552124 7.0
0.989311635494232 4.18874740600586 7.0
0.00656488630920649 4.87263584136963 6.0
-0.646421730518341 6.10489797592163 1.0
1.65753376483917 6.15385484695435 9.0
0.00202120863832533 4.19927072525024 6.0
-1.39989268779755 4.96334743499756 1.0
0.928850293159485 6.36409187316895 9.0
0.276710540056229 5.64260721206665 7.0
-3.94955086708069 4.81182813644409 2.0
2.25635242462158 4.12640810012817 3.0
1.28224647045135 4.36101245880127 7.0
-1.15518772602081 4.17251110076904 0.0
3.2170934677124 4.62390756607056 4.0
1.76311790943146 5.6386923789978 9.0
-0.458372086286545 4.89908170700073 9.0
-2.08532309532166 5.19049549102783 1.0
1.92410838603973 4.88409042358398 4.0
-1.83962547779083 3.48046278953552 0.0
-2.40252757072449 4.46422338485718 0.0
1.9648871421814 4.6047830581665 7.0
2.69452571868896 4.19816255569458 4.0
0.0795294418931007 4.18284463882446 7.0
-0.487382084131241 3.33223104476929 0.0
0.93934166431427 5.16977071762085 7.0
0.452240407466888 4.70819091796875 6.0
2.4781494140625 5.27683973312378 3.0
-0.699442327022552 4.83908367156982 1.0
2.57762837409973 5.39274787902832 3.0
-1.9209953546524 3.87152504920959 0.0
-1.37737655639648 3.78156805038452 0.0
2.33245491981506 3.26109790802002 8.0
1.48925423622131 2.83789849281311 5.0
0.941390633583069 4.23682641983032 6.0
1.23478055000305 5.67263984680176 3.0
-2.33636403083801 5.90732717514038 1.0
1.93486869335175 4.81867218017578 4.0
0.624388992786407 3.02667117118835 6.0
-0.649172425270081 4.11830520629883 6.0
-2.82876873016357 4.00997447967529 5.0
-0.0143999708816409 3.8841872215271 6.0
2.06837916374207 4.52849531173706 6.0
-1.72706186771393 3.6589891910553 5.0
-1.41250932216644 4.87852478027344 5.0
-1.8835871219635 5.1470422744751 1.0
-0.377111405134201 2.95759916305542 5.0
1.92496919631958 3.7603931427002 7.0
-1.11516571044922 5.97375011444092 1.0
-2.94470381736755 4.19642734527588 2.0
-1.89306259155273 3.64567089080811 0.0
1.49904155731201 4.61307287216187 7.0
-0.762386322021484 3.78157997131348 0.0
0.261554390192032 4.12480545043945 1.0
-2.11655378341675 3.48427772521973 0.0
-1.62823104858398 3.02769422531128 5.0
2.9713191986084 4.74548578262329 3.0
1.39234292507172 4.44710636138916 9.0
-0.528415858745575 5.12138032913208 1.0
1.15902471542358 5.56049537658691 3.0
1.67166972160339 4.98515748977661 4.0
-0.0936240181326866 6.08984613418579 1.0
-0.429178327322006 3.91477489471436 7.0
1.67670178413391 5.26413679122925 3.0
-0.98343551158905 4.7570366859436 5.0
2.04031705856323 5.43212080001831 9.0
-2.77551531791687 4.38819980621338 2.0
0.826633334159851 3.18008375167847 4.0
1.77862083911896 4.04247570037842 9.0
-2.45524668693542 5.1878981590271 2.0
1.79207348823547 3.91968512535095 8.0
-2.8378689289093 4.72049379348755 2.0
1.57437062263489 6.12056016921997 3.0
1.80153620243073 3.6478111743927 7.0
-0.867843329906464 4.34335708618164 0.0
-1.69535291194916 6.09156894683838 1.0
0.842150688171387 2.75254368782043 8.0
-1.37414574623108 5.01683616638184 2.0
-1.09419178962708 5.49042320251465 1.0
2.70129442214966 4.35698556900024 4.0
0.0108120776712894 4.02864170074463 0.0
-1.89297413825989 3.62987780570984 0.0
-3.61847758293152 5.36772108078003 2.0
-0.475699990987778 3.48755884170532 5.0
-2.76406979560852 4.61835145950317 2.0
-1.75371992588043 4.42571830749512 0.0
-2.57270574569702 4.51506757736206 0.0
0.331265836954117 3.11112189292908 7.0
1.7609578371048 5.63735914230347 3.0
-0.96598881483078 4.9146785736084 9.0
-1.58639001846313 4.56787586212158 5.0
-1.15595722198486 4.93370246887207 0.0
1.22852087020874 6.35705852508545 6.0
-0.611637771129608 4.62210893630981 6.0
-0.586126625537872 3.20389413833618 7.0
1.92684841156006 5.13340044021606 3.0
-0.39493602514267 4.51686382293701 1.0
-0.210260510444641 6.15793657302856 6.0
2.64900684356689 5.63844060897827 3.0
-1.33103692531586 4.03676986694336 5.0
-2.09239530563354 4.62979555130005 2.0
2.59799289703369 5.51007509231567 9.0
-0.166147321462631 4.03022956848145 6.0
1.62530815601349 4.1726975440979 8.0
0.660519957542419 3.39701008796692 6.0
1.50754916667938 4.77965927124023 7.0
-2.26984262466431 3.73370289802551 0.0
-3.00788807868958 4.73609638214111 2.0
-3.5296094417572 4.88576793670654 2.0
0.0909100547432899 3.81578540802002 6.0
0.0134419556707144 2.81535720825195 7.0
0.98338258266449 3.07278108596802 3.0
-3.38947319984436 5.23551225662231 2.0
-3.33871078491211 5.14204168319702 2.0
1.35374975204468 3.56126832962036 7.0
2.14671397209167 5.08869171142578 8.0
-0.422401040792465 4.39325761795044 9.0
-1.0768975019455 5.9017481803894 1.0
1.36422908306122 4.67128658294678 9.0
2.60716009140015 3.41865873336792 3.0
2.71413636207581 5.55641841888428 3.0
2.30628800392151 4.81898260116577 3.0
1.87971520423889 4.68519973754883 9.0
-0.720336973667145 5.85591268539429 1.0
-3.06121730804443 5.42835760116577 2.0
-0.145539522171021 2.9376392364502 8.0
1.1169296503067 4.02182531356812 9.0
-1.99143397808075 4.81047105789185 0.0
-0.696388065814972 5.05202341079712 6.0
-1.80557084083557 5.06305170059204 2.0
-0.368653804063797 5.02780294418335 7.0
-1.79937493801117 4.10511207580566 2.0
-3.24942636489868 4.91644334793091 2.0
-2.24856805801392 5.28042316436768 2.0
1.75387132167816 2.79672956466675 8.0
1.33658754825592 4.12005615234375 7.0
-1.53329491615295 5.13106060028076 0.0
0.738442718982697 6.39429903030396 1.0
1.48887670040131 4.04066848754883 4.0
-2.75773072242737 4.26972198486328 1.0
2.53906583786011 5.9057879447937 3.0
-1.15324223041534 4.34667825698853 6.0
1.03246176242828 4.24602699279785 9.0
1.31552493572235 4.48642778396606 6.0
1.41128444671631 5.31321620941162 9.0
-3.00190353393555 4.31597328186035 2.0
-1.61432421207428 5.41099643707275 1.0
-2.69012928009033 4.62279319763184 5.0
1.43741953372955 3.06159043312073 8.0
0.107029043138027 5.52693176269531 6.0
-1.38919568061829 3.07366442680359 0.0
0.41218701004982 4.0695595741272 6.0
-1.67052984237671 5.43670892715454 1.0
0.104262821376324 4.61528587341309 6.0
2.10061120986938 5.41282510757446 4.0
-2.60157775878906 5.36544561386108 2.0
2.18683409690857 3.75740766525269 4.0
-2.01279449462891 5.3192400932312 2.0
0.777320086956024 5.89131021499634 9.0
1.38618576526642 3.54357528686523 7.0
2.1989483833313 5.1647162437439 3.0
-0.185330435633659 3.26831769943237 0.0
-1.50034117698669 3.69774913787842 0.0
3.22650408744812 4.65815925598145 3.0
1.73734927177429 3.52782344818115 6.0
0.137927144765854 4.48288583755493 0.0
-0.926911771297455 6.05537509918213 1.0
-1.30907320976257 5.49526643753052 1.0
1.20890736579895 4.66693162918091 7.0
0.982027173042297 3.53277373313904 7.0
-1.84596025943756 4.78735542297363 2.0
-0.428141891956329 3.01357269287109 9.0
-1.22038567066193 4.8034200668335 0.0
1.47084486484528 5.04876804351807 6.0
-1.78825068473816 3.68081307411194 5.0
0.941638350486755 6.31474018096924 1.0
-3.54254174232483 5.05117750167847 2.0
1.11243784427643 3.92580771446228 4.0
-2.67474174499512 4.94426536560059 2.0
2.76284527778625 3.21415066719055 8.0
1.47839164733887 4.38123989105225 9.0
1.25384747982025 3.07929515838623 5.0
0.702837586402893 4.80127286911011 9.0
1.55842506885529 3.43151640892029 7.0
1.60017788410187 5.40919065475464 3.0
3.09065842628479 4.82701635360718 4.0
-1.75166738033295 5.24601125717163 1.0
-2.63585519790649 3.5794723033905 0.0
0.681604266166687 4.22452259063721 6.0
-1.90416717529297 3.48399806022644 0.0
0.279978156089783 3.83395552635193 6.0
-0.14407442510128 3.71714854240417 0.0
-0.578006446361542 5.31219148635864 1.0
-2.82525563240051 4.94469261169434 2.0
2.70649909973145 4.45376968383789 8.0
1.07969105243683 3.08510828018188 6.0
2.64112329483032 3.56467032432556 8.0
0.0870850160717964 5.68651151657104 9.0
1.2757955789566 6.30891561508179 9.0
-2.66414070129395 4.76413202285767 2.0
2.62398958206177 4.32751226425171 4.0
-2.37124085426331 4.36069250106812 2.0
0.885173320770264 3.46912431716919 4.0
-2.61346554756165 3.74039244651794 2.0
0.573249816894531 4.66415214538574 6.0
-3.15270519256592 3.74239611625671 0.0
-1.86155080795288 3.76873111724854 0.0
-1.7248649597168 4.75630474090576 1.0
-0.784889996051788 6.33851385116577 1.0
2.71920490264893 5.63355398178101 3.0
-1.588130235672 4.90199375152588 9.0
0.423634499311447 5.00596714019775 6.0
-0.570536494255066 4.59366989135742 9.0
-1.22968566417694 4.41993379592896 5.0
-2.01767706871033 4.2176833152771 0.0
2.50228524208069 4.03301095962524 8.0
-2.38341307640076 3.52799201011658 0.0
-0.970246136188507 5.69290494918823 1.0
-1.46277368068695 4.01781034469604 1.0
1.79434132575989 3.5561854839325 8.0
-0.881909608840942 5.65913152694702 1.0
1.22340953350067 5.88151741027832 4.0
2.70187449455261 4.2021279335022 3.0
1.47703170776367 4.11522197723389 5.0
1.43611919879913 3.47106194496155 7.0
2.79101729393005 5.38748550415039 4.0
-1.14145040512085 3.77105712890625 0.0
-1.60832440853119 4.55534315109253 1.0
-1.57784998416901 4.58418035507202 0.0
-0.614563643932343 5.80982208251953 1.0
-0.956926345825195 4.78443622589111 9.0
1.51117670536041 5.81816148757935 7.0
-0.814035475254059 3.79613494873047 0.0
-2.77611756324768 5.7859902381897 1.0
-3.7329888343811 4.94308948516846 2.0
2.32120013237 5.74876928329468 3.0
2.16896677017212 4.73818063735962 9.0
-1.08886182308197 3.78586196899414 5.0
-2.35123109817505 4.55516958236694 2.0
2.55835390090942 5.44514513015747 4.0
0.869623422622681 3.68129420280457 7.0
-0.394034564495087 5.01383018493652 1.0
1.70362913608551 3.24344229698181 7.0
1.15739727020264 6.12923336029053 1.0
0.331502020359039 5.00640249252319 9.0
1.95396435260773 4.91141796112061 4.0
-1.18433046340942 4.23420524597168 5.0
-1.83359289169312 5.0164532661438 9.0
1.92456841468811 5.93704414367676 4.0
2.34573698043823 5.24941682815552 3.0
-0.895402908325195 3.05281233787537 7.0
3.20070266723633 4.47982215881348 3.0
2.70765733718872 3.69519543647766 8.0
0.0502442084252834 6.29871129989624 1.0
-3.77389717102051 4.77707767486572 2.0
-2.2487964630127 3.20484280586243 5.0
-2.69231843948364 3.35201120376587 2.0
2.25301718711853 5.7357497215271 7.0
-3.43443703651428 5.19476509094238 2.0
-0.865762710571289 3.51957035064697 5.0
0.509488224983215 3.82079434394836 6.0
2.58567690849304 4.68396854400635 4.0
0.926851689815521 5.03975582122803 6.0
-0.863483905792236 4.62252902984619 1.0
-2.3949990272522 5.1234245300293 1.0
1.8462438583374 5.65610218048096 6.0
-1.97333908081055 3.43365621566772 0.0
-0.949986219406128 6.18791341781616 6.0
1.61985838413239 5.8991436958313 3.0
-1.28248238563538 4.71309328079224 0.0
-2.70186877250671 3.58090567588806 2.0
-2.69882488250732 5.37862491607666 2.0
-1.51839554309845 4.33543634414673 5.0
0.795170485973358 2.84824442863464 5.0
-1.83297944068909 4.2766170501709 2.0
-1.24493563175201 5.35476970672607 0.0
0.799688994884491 3.76968550682068 8.0
2.20164823532104 3.78461480140686 6.0
1.23086440563202 4.46224164962769 4.0
0.91467159986496 5.67720651626587 9.0
2.95627546310425 4.58700275421143 3.0
-1.99168515205383 3.53188943862915 5.0
0.756753087043762 2.53733277320862 8.0
-2.75967717170715 4.50222253799438 2.0
1.46890509128571 4.98515367507935 6.0
-3.26416969299316 5.43403720855713 2.0
0.961077451705933 4.40274572372437 9.0
0.778768718242645 5.97509145736694 1.0
2.65841579437256 4.05872869491577 4.0
-1.22612941265106 2.77502965927124 0.0
2.45054650306702 5.51970863342285 3.0
-1.05208480358124 3.54270029067993 0.0
0.510478854179382 3.03794550895691 7.0
-3.056227684021 4.93574476242065 2.0
2.66721272468567 5.41062164306641 4.0
1.89907610416412 5.49761724472046 3.0
-3.8335542678833 5.12069368362427 2.0
1.88144242763519 5.98015594482422 3.0
-0.334596961736679 3.56888961791992 5.0
-2.51163935661316 5.20643854141235 2.0
1.89081466197968 6.04165267944336 4.0
0.488636463880539 3.3320004940033 7.0
-0.906995117664337 4.69815587997437 5.0
-0.793781280517578 3.96457099914551 5.0
-1.16068267822266 4.09496831893921 0.0
0.936399877071381 3.44385051727295 8.0
1.96043944358826 3.39392995834351 4.0
0.229622632265091 3.86000776290894 5.0
2.42018604278564 5.60578966140747 3.0
-0.434662342071533 3.70964288711548 7.0
-3.48394584655762 4.4092812538147 2.0
-0.091121107339859 4.83403968811035 9.0
0.372083514928818 3.80231499671936 7.0
1.12348783016205 6.01261568069458 9.0
2.11057186126709 3.47847509384155 7.0
2.80947852134705 3.32076263427734 8.0
-1.97670090198517 4.89516639709473 2.0
-1.76149606704712 4.80539989471436 0.0
-2.38463854789734 3.74223732948303 2.0
-1.61662805080414 4.43062114715576 0.0
-0.243796780705452 3.69630026817322 7.0
0.983920872211456 4.12047576904297 7.0
0.256075859069824 3.34087920188904 5.0
2.36627888679504 4.62148332595825 4.0
0.594060301780701 5.5809497833252 3.0
2.40697765350342 5.30831050872803 4.0
2.13244485855103 4.39510297775269 6.0
1.82767689228058 5.09688186645508 7.0
1.6033399105072 3.34049034118652 6.0
-1.45314109325409 5.64239311218262 1.0
1.18956232070923 3.98921132087708 6.0
-0.865872025489807 5.94772291183472 1.0
-2.08585929870605 3.32435822486877 5.0
-1.59524250030518 5.75666093826294 2.0
0.520519375801086 2.78278398513794 5.0
1.56118321418762 4.14514684677124 7.0
-2.38630938529968 5.49483728408813 2.0
-3.42217230796814 4.75371026992798 2.0
2.51536417007446 4.3848819732666 4.0
0.673388719558716 3.43561601638794 5.0
-2.95009827613831 5.56241798400879 2.0
-2.50493884086609 4.82246589660645 2.0
2.49405074119568 5.67005443572998 3.0
-2.09884667396545 3.42245507240295 0.0
-1.1265949010849 4.76101064682007 1.0
2.81304407119751 4.86275148391724 8.0
-1.08209705352783 4.96720457077026 0.0
0.982537508010864 3.84779572486877 7.0
-1.09926819801331 3.7567503452301 0.0
-0.663269281387329 5.30629634857178 1.0
1.84204125404358 3.53553533554077 8.0
-2.70817852020264 4.92148971557617 0.0
2.61674475669861 3.93328619003296 4.0
-0.147567629814148 3.71845936775208 5.0
-2.54352116584778 4.74842929840088 0.0
-3.79912853240967 5.19396257400513 2.0
2.1797194480896 3.67852091789246 8.0
-2.3336021900177 4.07779264450073 0.0
-1.08334934711456 4.25926208496094 0.0
-1.90938866138458 5.68169164657593 2.0
1.11034309864044 3.33042240142822 4.0
-0.909910440444946 4.46766424179077 1.0
-1.41963183879852 3.36210083961487 5.0
-1.78962171077728 5.79116630554199 1.0
1.1300550699234 3.40300941467285 4.0
2.06231474876404 5.75359153747559 4.0
-1.92803406715393 3.41429734230042 0.0
2.25291419029236 4.55290651321411 3.0
-2.11219143867493 5.16486072540283 2.0
2.62649083137512 4.03347539901733 8.0
1.28511369228363 6.25446462631226 9.0
-0.444464176893234 6.33506870269775 6.0
-1.92789781093597 3.84703540802002 5.0
2.2522144317627 4.76390647888184 7.0
-2.45365357398987 4.29024267196655 1.0
1.02489936351776 4.49506950378418 6.0
-1.9106787443161 5.48698997497559 2.0
-0.204286947846413 4.67743492126465 0.0
0.615467727184296 3.34039282798767 6.0
-2.02631139755249 4.40379667282104 0.0
-1.56540322303772 4.85362339019775 0.0
2.12588119506836 5.07547950744629 3.0
0.968676745891571 3.5861439704895 6.0
-1.08780562877655 5.18314695358276 9.0
-0.104247115552425 6.14951276779175 9.0
-1.77129733562469 6.21964645385742 1.0
-0.499894618988037 3.82751131057739 8.0
-1.87413036823273 4.57902860641479 0.0
1.9046676158905 4.51543378829956 4.0
-1.29325389862061 4.76904821395874 1.0
1.52470648288727 3.17122220993042 8.0
1.60079550743103 4.44427251815796 8.0
-1.47132480144501 3.2044084072113 5.0
-2.55098056793213 4.12950563430786 2.0
2.61362409591675 5.23528671264648 4.0
-1.51243615150452 4.6489896774292 5.0
2.23003554344177 5.62434864044189 7.0
2.31725907325745 4.24537086486816 6.0
3.27276349067688 4.50172472000122 8.0
-2.20038151741028 5.40046405792236 2.0
-2.60223340988159 5.64318084716797 2.0
2.81539463996887 5.07846593856812 4.0
0.988093495368958 4.59736585617065 7.0
-0.305645883083344 3.11977624893188 8.0
2.77902913093567 4.43231201171875 4.0
-2.68659520149231 4.61098146438599 2.0
2.8772439956665 4.38564872741699 4.0
-2.48574328422546 4.68763637542725 2.0
0.475145876407623 2.99790549278259 4.0
0.924815118312836 5.57969903945923 9.0
1.78835701942444 4.29392194747925 7.0
-0.323856294155121 5.52866363525391 9.0
-2.82218289375305 5.15256929397583 2.0
1.16429388523102 5.89287185668945 6.0
1.45367753505707 3.09680819511414 8.0
-1.77963781356812 4.83547449111938 5.0
-2.23310852050781 3.24457788467407 0.0
-0.275821477174759 6.39554357528687 1.0
-3.02900791168213 4.82891273498535 2.0
-1.76085531711578 5.44060707092285 1.0
-1.64142429828644 3.28443288803101 5.0
3.00778150558472 4.59799242019653 4.0
-2.2157940864563 3.70513987541199 0.0
2.08084630966187 3.99284744262695 6.0
-0.596365869045258 5.50922966003418 1.0
0.154649004340172 4.27125310897827 5.0
0.424308985471725 5.00139236450195 1.0
-3.75138711929321 5.11472988128662 2.0
-2.1494767665863 4.0856761932373 0.0
2.30166149139404 5.79130220413208 3.0
-0.253714203834534 4.04771995544434 6.0
-0.151953637599945 4.59859275817871 9.0
2.36494159698486 5.09902906417847 6.0
2.37045001983643 5.3691201210022 4.0
0.474866718053818 4.35260057449341 6.0
-3.80374526977539 4.77792263031006 2.0
2.13264584541321 5.19911861419678 3.0
-2.3636519908905 3.81682300567627 0.0
0.590568244457245 4.79273843765259 6.0
-0.496818959712982 3.90197944641113 5.0
2.813312292099 4.82538986206055 3.0
-0.81557434797287 4.3753137588501 9.0
-3.39524841308594 4.9876594543457 2.0
0.176425099372864 5.22607898712158 7.0
2.64950919151306 5.82082748413086 3.0
0.12878842651844 5.07588720321655 6.0
-1.94507873058319 3.96916151046753 5.0
-2.00482845306396 4.44681072235107 5.0
2.18684768676758 5.0992259979248 4.0
-1.94141900539398 5.60500383377075 1.0
0.979529917240143 3.77185869216919 6.0
2.74550819396973 5.62028026580811 3.0
-0.0961958542466164 5.77747058868408 9.0
0.420880824327469 4.65177392959595 9.0
-2.75009036064148 4.32537126541138 2.0
-1.06133902072906 5.50740671157837 0.0
1.24694132804871 5.59846019744873 3.0
0.94607412815094 3.63447046279907 4.0
-2.8058135509491 5.03631687164307 2.0
-1.43427968025208 3.89861750602722 0.0
2.90061330795288 5.44892644882202 3.0
2.57225131988525 4.07191610336304 6.0
1.68874394893646 3.46884799003601 4.0
-1.52798783779144 5.00798559188843 1.0
-0.301263779401779 5.33201694488525 6.0
-3.6883430480957 5.08665323257446 2.0
-0.10873781144619 5.70519351959229 1.0
1.34995269775391 3.63231062889099 8.0
-1.25551998615265 3.2768075466156 5.0
0.363312005996704 4.06402206420898 9.0
-2.05720019340515 5.55770587921143 1.0
0.877180218696594 2.66797494888306 5.0
1.91922783851624 5.38781929016113 3.0
-2.20360517501831 4.91532897949219 2.0
1.0617880821228 6.27704954147339 3.0
-0.98248827457428 4.03730297088623 9.0
-1.34324538707733 3.39392399787903 0.0
0.43348491191864 5.24486589431763 9.0
0.29182830452919 5.54211044311523 0.0
-0.302170395851135 3.53735637664795 5.0
0.689741730690002 2.72841238975525 5.0
0.438076883554459 3.34826707839966 7.0
-0.0984267964959145 3.91133069992065 5.0
-2.99970459938049 4.25418710708618 2.0
-2.45388031005859 4.32469940185547 1.0
2.05273509025574 3.7681896686554 6.0
0.719167053699493 6.0073881149292 7.0
3.03575682640076 5.18396520614624 3.0
-1.40132200717926 4.44022512435913 0.0
1.55158472061157 3.32901120185852 7.0
3.00984811782837 4.89333629608154 4.0
3.10444402694702 4.32049465179443 3.0
1.13125956058502 5.32446622848511 7.0
-3.40465545654297 4.4274263381958 2.0
0.814932882785797 6.31264352798462 1.0
-0.516814947128296 4.7496771812439 0.0
2.00679206848145 5.29594326019287 8.0
-1.2975435256958 5.06118774414062 0.0
-1.72911286354065 4.30162715911865 1.0
-3.52146244049072 4.28760290145874 2.0
1.95873951911926 4.6030650138855 8.0
-3.02098965644836 4.10531902313232 2.0
-1.18099641799927 6.19599008560181 1.0
-2.53242516517639 4.27917432785034 5.0
2.65046143531799 5.32789993286133 9.0
1.22789800167084 6.0703272819519 9.0
-2.68070864677429 5.50141763687134 1.0
-0.234452188014984 6.31250286102295 6.0
1.08043718338013 5.19963932037354 7.0
-0.275354653596878 5.63847637176514 1.0
-2.88988208770752 3.65945434570312 0.0
-2.82796025276184 3.76866030693054 0.0
-2.21971035003662 4.88699245452881 5.0
1.42776155471802 4.02067422866821 4.0
1.07787024974823 3.62744092941284 7.0
-2.8909375667572 4.41111087799072 2.0
1.61864292621613 5.07121419906616 4.0
0.408497214317322 5.1556396484375 6.0
-2.82874941825867 4.61089468002319 2.0
-0.772729098796844 4.86056756973267 5.0
0.866791367530823 3.37311339378357 8.0
-0.67036908864975 4.88147640228271 1.0
-0.170651763677597 3.87218451499939 9.0
-0.835609674453735 3.92688465118408 0.0
2.82185745239258 4.2045202255249 8.0
1.72334098815918 5.56900882720947 9.0
0.0616762191057205 5.07410097122192 9.0
-2.27899026870728 3.79722785949707 0.0
-0.736666798591614 4.9740834236145 6.0
0.0436062775552273 5.2302942276001 6.0
-3.41849422454834 4.28852224349976 2.0
2.34822916984558 3.59785556793213 8.0
-2.43197345733643 4.47567224502563 5.0
-0.672574877738953 4.81758069992065 6.0
2.06875729560852 5.51921319961548 4.0
-0.914448082447052 5.20861768722534 5.0
2.41290235519409 3.67390704154968 4.0
0.892672955989838 4.87296390533447 9.0
1.28673219680786 4.04670667648315 8.0
-2.27290320396423 4.55721759796143 2.0
-1.90108752250671 3.81442856788635 5.0
-1.47326242923737 4.35775661468506 0.0
-3.38613057136536 3.92443633079529 2.0
-2.22425436973572 4.04319190979004 2.0
-0.291841238737106 5.19392871856689 9.0
0.444345921278 4.59469032287598 6.0
1.1685379743576 3.95365524291992 9.0
2.21625208854675 4.8131046295166 6.0
0.77844500541687 5.55037355422974 9.0
0.443806141614914 3.0416088104248 7.0
-3.44492268562317 4.90575075149536 2.0
2.37027549743652 3.71849060058594 3.0
0.0380641743540764 4.57431316375732 0.0
1.19332528114319 4.750403881073 9.0
1.42318892478943 4.84588003158569 4.0
-1.76585781574249 4.11731958389282 2.0
1.79345607757568 5.9602165222168 9.0
1.32681202888489 4.81288957595825 9.0
-1.5218790769577 4.09623670578003 5.0
-0.281384080648422 4.94747161865234 1.0
2.80497264862061 3.95327043533325 8.0
-1.52576231956482 4.23284292221069 0.0
1.7096244096756 4.31152391433716 7.0
0.8697230219841 6.07020807266235 4.0
1.38664996623993 5.45002603530884 4.0
-2.51038670539856 4.13681602478027 9.0
1.53079557418823 4.07073783874512 7.0
0.194654509425163 3.86560773849487 5.0
0.285090416669846 6.4598536491394 1.0
2.31031918525696 3.20325875282288 8.0
3.06801795959473 4.08181095123291 8.0
2.33473443984985 3.75788354873657 6.0
0.0752968266606331 3.91610932350159 5.0
-2.6877818107605 3.91104674339294 2.0
1.0415575504303 3.0566611289978 7.0
3.101722240448 4.97292900085449 3.0
-2.53217887878418 4.26324892044067 2.0
1.46527588367462 4.96525096893311 7.0
-2.73077630996704 5.4234881401062 2.0
-2.97394323348999 5.39796257019043 2.0
2.49719405174255 5.06991386413574 3.0
1.3168135881424 3.8560688495636 6.0
-1.61668491363525 4.49916505813599 0.0
-0.891783714294434 3.81206846237183 0.0
-0.0217614807188511 6.08747243881226 1.0
0.995156466960907 6.22796392440796 7.0
1.93033039569855 5.36560583114624 4.0
-2.10756707191467 3.72188639640808 5.0
-0.197534903883934 3.25879263877869 0.0
-2.0817563533783 3.319491147995 5.0
-2.94713711738586 4.95082235336304 5.0
-1.05022704601288 4.29328966140747 0.0
1.51545703411102 3.57643818855286 6.0
1.31954491138458 4.98168802261353 3.0
-1.05385863780975 4.58693408966064 6.0
0.367988079786301 4.74083185195923 9.0
2.87368726730347 3.64828562736511 8.0
-1.6390620470047 4.93594837188721 1.0
-3.94777464866638 4.82214069366455 2.0
1.78180599212646 2.86482763290405 8.0
-0.261501014232635 5.09074640274048 9.0
0.0961334854364395 5.30879974365234 1.0
-3.14885139465332 5.50867176055908 2.0
1.28484570980072 4.58056259155273 6.0
2.05393195152283 3.39227414131165 8.0
2.34918618202209 5.29936408996582 3.0
0.296770006418228 5.0280499458313 6.0
-1.29814422130585 3.17343616485596 0.0
3.05110359191895 4.27801322937012 4.0
1.8056972026825 5.3151478767395 3.0
-3.66092610359192 4.96413421630859 2.0
-3.08109045028687 4.92668724060059 2.0
-0.939500749111176 3.75882863998413 5.0
-0.538103103637695 5.75801849365234 2.0
2.58785271644592 4.75168609619141 3.0
-0.107702970504761 3.78568053245544 5.0
1.8027331829071 4.26588773727417 4.0
-3.32988381385803 4.68947792053223 2.0
-1.14064991474152 5.65010499954224 1.0
3.16600775718689 4.89784908294678 3.0
-0.157345950603485 2.96223497390747 8.0
0.139412134885788 4.55157327651978 9.0
0.675988435745239 4.31157827377319 9.0
-0.88426548242569 5.52000188827515 9.0
-1.01443409919739 4.12709856033325 5.0
-1.19581174850464 3.64488220214844 5.0
-1.50373113155365 5.24961566925049 1.0
0.487263292074203 5.2871036529541 6.0
-2.5104284286499 4.87175130844116 2.0
2.07964205741882 3.73964905738831 3.0
-1.13761818408966 3.7442524433136 5.0
-2.3248119354248 4.17500257492065 1.0
-3.00942611694336 4.62618970870972 2.0
-1.67071235179901 3.12904858589172 5.0
0.67071008682251 6.00717306137085 9.0
2.46572661399841 5.36042308807373 3.0
1.68149065971375 4.01880741119385 6.0
-3.23103523254395 4.9264497756958 2.0
-1.72904253005981 3.21786713600159 0.0
1.6040415763855 4.03102254867554 6.0
3.10605144500732 4.21348190307617 3.0
1.67257595062256 6.21941709518433 9.0
-0.337912440299988 4.97343873977661 6.0
0.791205585002899 2.89945006370544 7.0
0.61407333612442 4.42096614837646 4.0
1.59509384632111 2.91819524765015 8.0
3.15811538696289 4.77483463287354 3.0
0.894735455513 5.573401927948 6.0
-3.36910033226013 4.70743417739868 2.0
0.66218489408493 5.10856103897095 8.0
-1.30075883865356 4.61253690719604 0.0
-1.61532580852509 4.68001937866211 5.0
-3.10790228843689 5.24970722198486 2.0
-1.96396696567535 5.96886968612671 1.0
-0.924705445766449 3.45390129089355 9.0
0.164528906345367 5.04080057144165 6.0
-0.848232090473175 5.02907037734985 9.0
0.26081719994545 4.71579027175903 6.0
2.10494804382324 5.06912517547607 4.0
-0.199459373950958 3.7029492855072 0.0
-3.1563184261322 4.10247421264648 2.0
-1.19626033306122 3.37474060058594 0.0
-2.09260320663452 5.98756265640259 1.0
1.9121869802475 3.6199471950531 8.0
-0.783955156803131 5.20043134689331 1.0
0.0348674170672894 5.03746938705444 6.0
0.0408478118479252 3.78921437263489 0.0
-3.9261360168457 4.820885181427 2.0
1.69037425518036 4.37964200973511 4.0
2.72534584999084 4.95928144454956 3.0
1.97728800773621 2.81260776519775 8.0
2.98006081581116 4.771071434021 4.0
-1.43439531326294 3.13406848907471 0.0
-2.52004456520081 4.480544090271 2.0
-3.59019494056702 5.15405607223511 2.0
1.95589399337769 4.38255548477173 8.0
-0.918886601924896 5.28932094573975 0.0
2.85919189453125 4.31978607177734 8.0
0.588707864284515 4.47625780105591 4.0
-2.52667093276978 5.10215950012207 1.0
-0.515013575553894 5.18586778640747 1.0
1.05414617061615 4.99860572814941 6.0
-0.760169327259064 4.39897489547729 0.0
-3.02478790283203 3.99396944046021 0.0
-3.19101023674011 4.04998302459717 0.0
-1.75188517570496 4.47357320785522 5.0
2.3538646697998 4.47967576980591 8.0
2.33876276016235 4.45573472976685 8.0
-2.648118019104 4.83696365356445 2.0
1.47388482093811 4.50837850570679 9.0
-2.45080876350403 4.56641912460327 2.0
-1.430588722229 5.00843048095703 0.0
-0.329710155725479 5.12748432159424 9.0
2.84822678565979 4.11543464660645 4.0
-0.158200576901436 4.91607141494751 9.0
-0.622816681861877 6.18948888778687 1.0
2.00173473358154 3.68440222740173 7.0
0.00924677029252052 3.85033822059631 6.0
-0.883451581001282 3.59808373451233 0.0
1.99647688865662 3.65582060813904 8.0
-1.84116160869598 6.04184913635254 1.0
-2.36578559875488 5.46506118774414 1.0
2.65226578712463 4.45986080169678 4.0
-2.93660616874695 5.13326120376587 2.0
2.94759106636047 4.25443267822266 4.0
-1.49544024467468 6.10238456726074 1.0
1.28360283374786 4.84484386444092 9.0
-0.837378442287445 5.01877069473267 1.0
-1.14036798477173 5.10082769393921 1.0
0.694424986839294 3.90720295906067 5.0
1.80131340026855 5.21717405319214 4.0
-3.40302777290344 4.98820209503174 2.0
-1.48745179176331 3.91219973564148 0.0
-1.37851548194885 3.83397364616394 0.0
1.81899416446686 4.02328538894653 7.0
-2.00213408470154 3.58973145484924 5.0
2.59337854385376 3.27758193016052 8.0
1.75680148601532 4.59431028366089 4.0
-1.81317794322968 5.30889081954956 9.0
-2.45120477676392 5.2180700302124 0.0
0.301357418298721 5.56678771972656 9.0
1.08457148075104 3.16998219490051 7.0
2.77406358718872 4.60991621017456 3.0
0.424635082483292 5.69588661193848 9.0
-0.56677234172821 4.02632617950439 5.0
0.165305346250534 6.23535871505737 7.0
-2.88320112228394 4.98535299301147 2.0
-0.0555421076714993 5.45361375808716 9.0
1.12028932571411 4.29207992553711 4.0
-1.27792000770569 4.57937622070312 0.0
1.89727401733398 5.04054403305054 4.0
1.60316288471222 6.27193784713745 9.0
1.49087595939636 5.83325147628784 9.0
2.64917922019958 5.59709072113037 3.0
-0.431523829698563 4.3325252532959 1.0
-0.363722145557404 3.1107177734375 0.0
1.96857154369354 5.1895694732666 6.0
2.5215756893158 3.9530508518219 6.0
-2.75110268592834 4.10363721847534 0.0
0.340013921260834 5.64261722564697 9.0
-2.44747877120972 3.69980883598328 2.0
-1.56132853031158 4.52712440490723 9.0
-1.84169459342957 4.30461263656616 2.0
-1.94466030597687 5.58927440643311 1.0
2.51648831367493 4.30349636077881 8.0
0.739368736743927 4.45311832427979 7.0
-2.38738226890564 5.0655255317688 2.0
2.0900502204895 3.38654613494873 6.0
2.97111368179321 5.45633459091187 9.0
0.823238134384155 5.17344188690186 6.0
2.43571519851685 3.63168954849243 4.0
-3.85032296180725 4.90639686584473 2.0
-0.843958497047424 4.38152313232422 7.0
0.128559902310371 3.02991032600403 5.0
0.950121760368347 4.39286184310913 4.0
-1.21802186965942 3.92609524726868 5.0
-0.221222162246704 4.38008403778076 0.0
-1.49670815467834 3.65807318687439 0.0
1.658411860466 5.25093126296997 9.0
-1.73170340061188 4.7109956741333 2.0
-0.673140108585358 3.57571053504944 5.0
2.61565923690796 4.87396621704102 3.0
2.6360182762146 4.98102235794067 3.0
1.59549558162689 4.50225830078125 7.0
1.78048610687256 4.55943059921265 7.0
2.15283846855164 4.28367471694946 4.0
-2.90053796768188 5.49067068099976 1.0
2.00929045677185 6.16410827636719 4.0
1.01593434810638 3.0118613243103 7.0
1.95042335987091 6.08188199996948 4.0
1.9228173494339 5.93240976333618 9.0
1.10617244243622 6.33331298828125 9.0
-2.81591963768005 5.15921401977539 0.0
0.461717158555984 4.45426845550537 4.0
-2.27573943138123 3.97612881660461 2.0
-1.94600391387939 3.10214519500732 5.0
1.08536458015442 5.86754274368286 1.0
-3.41200590133667 5.3049111366272 2.0
-0.868172585964203 4.35721158981323 1.0
-3.28281545639038 5.48151159286499 2.0
-2.57365608215332 5.7770824432373 1.0
0.596433639526367 6.40209102630615 1.0
-3.78877258300781 4.49909210205078 2.0
-1.08476054668427 4.80625438690186 0.0
-0.407059758901596 3.50198101997375 5.0
-2.53737235069275 5.74834299087524 2.0
2.90250039100647 5.29979991912842 3.0
-0.779027462005615 5.60884237289429 1.0
2.04033517837524 2.79201936721802 8.0
-2.20673847198486 3.16151642799377 0.0
2.62132263183594 4.56674528121948 3.0
-2.72948455810547 4.84862852096558 0.0
0.952096581459045 6.29219532012939 9.0
0.807690501213074 3.8285071849823 7.0
2.72066211700439 5.50314474105835 3.0
-3.46049761772156 4.65903854370117 2.0
-0.153299748897552 5.13071584701538 1.0
2.04202890396118 4.80292701721191 4.0
1.34757518768311 3.91420459747314 4.0
-0.713269531726837 5.29245710372925 5.0
2.06348967552185 5.03904581069946 3.0
-2.42606163024902 5.29857397079468 0.0
-0.291715323925018 3.36556196212769 0.0
-1.83455991744995 2.99287796020508 5.0
1.37958097457886 4.80447864532471 6.0
-1.06188893318176 2.9452428817749 0.0
-0.533950626850128 5.635582447052 1.0
0.517272412776947 5.73559999465942 3.0
0.286159604787827 2.8961181640625 5.0
-2.04111528396606 5.99863910675049 2.0
-2.62051749229431 4.11057281494141 2.0
-2.31946969032288 3.4785590171814 0.0
-0.145203128457069 4.51622486114502 6.0
-1.18949139118195 4.41056728363037 5.0
-3.18862962722778 4.6252179145813 2.0
2.46195530891418 5.11581420898438 4.0
-0.0810251012444496 4.36201858520508 6.0
1.25471079349518 3.60565137863159 5.0
-0.410546123981476 5.82931804656982 6.0
-0.37109762430191 3.92618036270142 5.0
-0.574689209461212 3.82239532470703 6.0
-3.59693455696106 4.45293855667114 2.0
1.24281072616577 3.73113393783569 7.0
2.58295655250549 4.24703884124756 4.0
2.41605019569397 4.0275936126709 6.0
2.72296118736267 5.14630317687988 3.0
0.520366489887238 2.95180988311768 6.0
-3.46599841117859 4.52152013778687 2.0
-1.42527866363525 3.31287050247192 0.0
0.199522465467453 5.84904956817627 6.0
-0.977564573287964 5.45384407043457 1.0
-2.36883568763733 5.92592573165894 1.0
-2.95044088363647 4.63962984085083 2.0
-3.10205435752869 5.01394891738892 2.0
2.61926937103271 4.60488748550415 4.0
0.497229993343353 4.71689510345459 9.0
-0.955470025539398 3.55621671676636 0.0
0.583794116973877 2.89553165435791 5.0
2.58400440216064 5.54054355621338 3.0
-1.19861233234406 4.02252578735352 5.0
3.13004565238953 4.55100679397583 4.0
-1.68384301662445 4.07156276702881 0.0
1.65600883960724 3.14332294464111 8.0
-1.22427213191986 3.83553767204285 5.0
-0.0407007671892643 4.82117557525635 9.0
-0.0207330491393805 3.86635971069336 6.0
0.416536331176758 4.39288902282715 0.0
1.85815095901489 4.83136510848999 4.0
-2.72347187995911 4.17225074768066 2.0
-0.293645024299622 4.06081342697144 9.0
0.524683952331543 3.17941641807556 7.0
2.83855652809143 5.38254165649414 3.0
1.49596858024597 4.40256643295288 9.0
-1.62545537948608 4.71683597564697 0.0
0.665855586528778 3.73002672195435 5.0
-2.81364703178406 5.68472480773926 1.0
-1.52484524250031 3.7149543762207 0.0
0.933051884174347 3.76647758483887 7.0
-0.891812562942505 6.03462886810303 1.0
-3.31019949913025 4.69602966308594 2.0
2.21946215629578 6.05364322662354 3.0
0.0114138387143612 5.93561363220215 1.0
-2.55203223228455 3.9721474647522 5.0
-3.02143836021423 4.77314186096191 0.0
-1.3508415222168 3.48499488830566 6.0
1.28421151638031 3.27377367019653 3.0
-1.01700389385223 4.07716035842896 5.0
-0.655749142169952 5.12985038757324 1.0
-1.03651738166809 4.59447336196899 1.0
-1.6556179523468 4.02780103683472 5.0
1.06873691082001 4.58185720443726 9.0
-2.82023191452026 4.10152244567871 0.0
1.85012662410736 3.86725616455078 4.0
0.652363359928131 4.78175830841064 9.0
-2.23170304298401 5.3579797744751 2.0
1.15637385845184 2.71272683143616 8.0
0.672285556793213 3.06818890571594 7.0
-2.20395302772522 4.71279287338257 1.0
2.11676859855652 3.55618619918823 7.0
-2.57041430473328 5.18970441818237 0.0
-1.558021068573 3.49036908149719 0.0
1.42294764518738 4.87152099609375 3.0
2.08954548835754 5.70442533493042 9.0
0.699196577072144 2.77293229103088 5.0
-1.1405234336853 4.49686717987061 0.0
1.6722309589386 5.14795303344727 3.0
0.0299421064555645 4.86271476745605 6.0
-1.53974616527557 4.1549768447876 0.0
-0.488065958023071 6.27596616744995 1.0
1.34068977832794 5.07912492752075 3.0
0.12512394785881 4.97875022888184 9.0
1.43728864192963 3.49341559410095 7.0
-1.20287215709686 4.6414909362793 0.0
-0.628912448883057 5.32427453994751 9.0
2.90178561210632 4.80170345306396 3.0
1.60545933246613 4.57077026367188 4.0
1.71695709228516 4.77804327011108 7.0
2.40077805519104 4.07579040527344 4.0
-3.40826296806335 4.67447519302368 2.0
2.17724299430847 5.33752250671387 3.0
-3.48677182197571 5.09029483795166 2.0
-2.33197665214539 4.05335235595703 0.0
-2.56866526603699 3.65844368934631 0.0
-1.19331026077271 2.84488415718079 0.0
0.574972867965698 3.28661823272705 8.0
-0.876891851425171 3.38209986686707 5.0
-2.10277247428894 5.94126892089844 1.0
0.982863664627075 4.5959906578064 9.0
-1.79537713527679 5.42080211639404 1.0
-0.100005768239498 3.99216198921204 0.0
-1.05935215950012 4.01720714569092 5.0
2.84126996994019 5.4556999206543 4.0
-2.95750832557678 5.09704685211182 2.0
0.228726655244827 3.11263489723206 7.0
2.5639808177948 4.02061796188354 7.0
0.752713978290558 4.74432420730591 4.0
-1.69851911067963 4.53177928924561 0.0
-3.03860330581665 4.77752208709717 0.0
1.78844904899597 5.40907335281372 3.0
0.779198348522186 3.49245834350586 5.0
-3.20344138145447 4.87664651870728 2.0
-1.65686523914337 3.92147159576416 0.0
1.58004999160767 5.05356168746948 7.0
-3.46245241165161 4.30929136276245 2.0
-1.83990716934204 3.93738675117493 5.0
-1.84291136264801 3.94562268257141 0.0
-1.03163576126099 5.55494689941406 1.0
1.1633734703064 4.86240148544312 9.0
-2.21825003623962 5.79828786849976 2.0
-0.22655788064003 4.58603572845459 9.0
2.06369924545288 4.8931679725647 6.0
0.0333686769008636 4.88605928421021 1.0
-0.193648263812065 4.6422872543335 9.0
0.407530546188354 5.93375301361084 6.0
1.45342218875885 4.34655237197876 7.0
0.977501094341278 4.67890882492065 7.0
0.426070988178253 3.48218703269958 5.0
1.95573627948761 4.0067195892334 4.0
1.41213953495026 6.27349948883057 9.0
1.83292806148529 3.30980396270752 7.0
-3.01492476463318 4.02556133270264 2.0
1.87108314037323 5.25392723083496 3.0
-0.778351664543152 3.5576958656311 5.0
-2.63003540039062 5.40117216110229 2.0
3.23061800003052 4.69463872909546 3.0
0.447360068559647 3.69818425178528 9.0
-0.962318003177643 4.11496210098267 0.0
2.92306542396545 4.15105533599854 8.0
-0.798796236515045 3.54523229598999 0.0
-1.24082791805267 3.09428644180298 6.0
1.45055484771729 4.41888761520386 6.0
1.98163080215454 4.32436990737915 6.0
-2.28661227226257 5.83327436447144 2.0
2.25149917602539 3.34286952018738 8.0
-1.79052758216858 4.93443775177002 0.0
-2.23441743850708 5.46380615234375 1.0
-1.35017490386963 4.46785163879395 0.0
1.80935609340668 4.34996366500854 6.0
2.83830761909485 4.91229438781738 3.0
-0.93745356798172 4.298180103302 5.0
0.549165725708008 4.34241580963135 9.0
1.92181384563446 4.31668281555176 8.0
0.218942895531654 5.10713577270508 9.0
2.05454325675964 4.62482786178589 4.0
-3.19038105010986 4.78616333007812 2.0
-1.4327620267868 6.16183280944824 1.0
1.26774251461029 4.97285747528076 4.0
-0.627048254013062 4.89948511123657 0.0
1.22536277770996 3.02565956115723 7.0
0.905629336833954 4.81200265884399 6.0
-0.531789183616638 4.76120901107788 5.0
-1.40950226783752 5.45350027084351 1.0
-2.50030136108398 3.52306580543518 0.0
1.41533219814301 5.9028058052063 6.0
-1.92789733409882 3.87444567680359 0.0
-3.26290392875671 5.0922417640686 2.0
2.25148248672485 4.08711576461792 6.0
0.883473575115204 6.27103424072266 1.0
-0.349459618330002 5.19985055923462 9.0
2.55138468742371 4.01460075378418 3.0
-1.89249157905579 3.9839506149292 5.0
1.13914215564728 5.26160430908203 4.0
2.35612392425537 5.43739748001099 3.0
-2.66629385948181 5.64209604263306 1.0
-2.72811961174011 3.55911898612976 0.0
0.72990745306015 6.12992143630981 9.0
-3.47873258590698 4.58393239974976 2.0
-3.58037114143372 4.4388484954834 2.0
0.360546350479126 5.46183824539185 9.0
2.32489442825317 4.69451999664307 4.0
-3.24796628952026 4.20398139953613 2.0
1.35785615444183 5.13197803497314 7.0
-1.93048131465912 3.23868417739868 0.0
1.64678061008453 5.87585878372192 9.0
-0.417481392621994 4.05438613891602 9.0
2.26734089851379 5.58893728256226 3.0
0.750568032264709 3.97736144065857 7.0
2.0129451751709 4.50631999969482 7.0
1.78030753135681 3.77486038208008 6.0
-1.11014342308044 3.76961588859558 0.0
1.80079174041748 5.74928140640259 3.0
0.261524707078934 4.94479751586914 5.0
0.158607050776482 3.94951558113098 6.0
2.15943789482117 3.97870135307312 3.0
-2.47475790977478 4.96464395523071 0.0
2.82632803916931 4.84840631484985 7.0
1.98851704597473 3.79312658309937 4.0
1.30571448802948 5.31135511398315 9.0
-0.959041893482208 5.52303218841553 1.0
-0.641691923141479 5.4914870262146 5.0
1.32791864871979 3.24290418624878 8.0
2.59344172477722 3.5922999382019 8.0
-1.74156332015991 5.54762887954712 2.0
-3.52499771118164 5.21040201187134 2.0
2.24271559715271 3.85768151283264 8.0
-3.3263144493103 4.92914724349976 2.0
-0.373728603124619 3.90921521186829 5.0
1.249915599823 4.16392755508423 5.0
0.800027847290039 3.60085582733154 8.0
-0.353490829467773 3.79248857498169 5.0
1.40957593917847 5.17040872573853 4.0
2.58210730552673 5.20475482940674 3.0
-2.41515898704529 5.65817737579346 2.0
1.67630898952484 6.00016355514526 4.0
-0.33390799164772 5.45092344284058 1.0
0.426215767860413 5.52321767807007 0.0
-1.99162876605988 4.59327459335327 2.0
1.07781565189362 5.97575521469116 6.0
-2.21309232711792 5.18603515625 0.0
0.2781702876091 4.88327646255493 9.0
2.23745369911194 4.70135021209717 9.0
1.38157403469086 6.16123533248901 4.0
1.86213994026184 3.69937467575073 6.0
-2.47866892814636 4.9956169128418 0.0
2.86093759536743 5.3113317489624 3.0
2.17277789115906 3.06232118606567 8.0
-2.63489890098572 4.41888236999512 2.0
-3.06889820098877 4.94941186904907 2.0
1.34555053710938 3.08514308929443 8.0
-1.70485985279083 6.11567831039429 1.0
2.73678183555603 3.92919731140137 8.0
1.76388669013977 3.94907474517822 3.0
-2.51998162269592 4.47538471221924 5.0
-1.02546119689941 3.40856599807739 5.0
0.916223704814911 2.80011105537415 6.0
-0.368122905492783 2.91697478294373 9.0
-2.81943893432617 4.52078866958618 0.0
-0.84460324048996 6.05488252639771 7.0
1.41954064369202 3.914799451828 6.0
-3.29371356964111 4.77810573577881 2.0
-0.305109262466431 6.10279130935669 1.0
2.02175664901733 4.72464990615845 4.0
-2.30609488487244 3.14085531234741 0.0
-0.640396296977997 3.95599722862244 5.0
-1.59253716468811 3.27256274223328 0.0
-1.413081407547 4.7568621635437 5.0
1.44725823402405 2.92148637771606 9.0
2.40093970298767 4.27006483078003 3.0
0.971742749214172 5.29329967498779 3.0
0.90485030412674 6.14206504821777 3.0
0.139441952109337 3.4714994430542 5.0
-3.70902347564697 4.83367824554443 2.0
-1.03488528728485 5.65057897567749 1.0
1.92472124099731 6.07249689102173 9.0
1.14328992366791 6.25285816192627 9.0
-3.5059928894043 5.0172643661499 2.0
2.34986448287964 3.05364513397217 8.0
-3.58222460746765 4.31014633178711 2.0
0.315713614225388 2.85416030883789 5.0
2.69802093505859 4.75937986373901 3.0
2.70184326171875 4.02848768234253 6.0
-0.0605432242155075 3.1226909160614 7.0
-2.92238163948059 4.88254356384277 2.0
-1.08315789699554 5.71374702453613 1.0
-3.01743388175964 4.98850250244141 2.0
2.21357464790344 5.49745225906372 3.0
-0.438560634851456 4.55090761184692 1.0
0.365513026714325 4.09072923660278 9.0
-1.68131077289581 5.37677621841431 0.0
-0.467241883277893 3.4263904094696 5.0
-2.3887984752655 3.85565948486328 0.0
-3.59369301795959 5.50611400604248 2.0
2.14779376983643 5.55990171432495 6.0
-0.532057166099548 4.94490957260132 0.0
-1.22969257831573 3.16384053230286 0.0
-1.92430782318115 5.97360277175903 1.0
2.57711219787598 5.60664892196655 4.0
-2.28068733215332 4.68510818481445 0.0
-2.49902844429016 4.01258230209351 2.0
-0.36917382478714 5.70378923416138 1.0
2.91562819480896 4.99465751647949 4.0
0.826446413993835 3.6190927028656 5.0
1.93336069583893 5.99854946136475 3.0
2.92904138565063 3.43188047409058 8.0
-3.86615228652954 5.14667558670044 2.0
1.41859447956085 5.55977344512939 3.0
1.63533878326416 6.26025485992432 3.0
1.82650411128998 4.59717559814453 3.0
2.55922222137451 5.88621091842651 3.0
2.85517168045044 5.1652684211731 9.0
1.73380768299103 2.98897576332092 8.0
-0.360139667987823 3.50760865211487 5.0
1.24462795257568 3.02417278289795 8.0
-2.14746236801147 4.95473766326904 9.0
0.00389466132037342 4.39384698867798 7.0
1.97111964225769 3.39719295501709 6.0
-2.93321299552917 3.94632458686829 2.0
-2.55085515975952 4.78225612640381 5.0
-1.51441705226898 3.41451382637024 5.0
-0.506443858146667 5.61173391342163 1.0
1.58112347126007 5.26579427719116 3.0
0.936217308044434 3.17777109146118 6.0
0.185641586780548 6.26941633224487 9.0
-1.25672733783722 4.51383495330811 1.0
-1.14875257015228 3.68108701705933 0.0
1.90880811214447 4.55288410186768 8.0
-0.862346291542053 4.79582500457764 1.0
-2.40936803817749 4.20799779891968 0.0
0.359965980052948 3.05786728858948 0.0
2.92419362068176 4.17132139205933 3.0
-2.35432910919189 3.75308561325073 0.0
-0.535487473011017 3.26475048065186 0.0
1.12402713298798 3.2645001411438 7.0
1.1097503900528 3.34942817687988 8.0
2.20931577682495 3.27250862121582 4.0
2.80638599395752 4.13100719451904 4.0
-1.78459668159485 3.35389614105225 0.0
-3.55346083641052 5.03413248062134 2.0
-1.05888867378235 3.63142538070679 0.0
0.561838209629059 4.08392953872681 9.0
1.66367220878601 3.58891868591309 7.0
2.55574035644531 3.93896627426147 6.0
1.21777844429016 4.25778150558472 4.0
0.621164083480835 5.49011421203613 1.0
-0.92070996761322 4.59947776794434 0.0
3.03815650939941 4.11841487884521 8.0
-2.30551242828369 4.06527185440063 0.0
-1.07892155647278 4.40762138366699 2.0
-3.15766787528992 4.67665958404541 2.0
-3.24662375450134 5.44768524169922 2.0
-1.20916485786438 3.23149847984314 0.0
2.60563015937805 4.07627248764038 4.0
1.95999944210052 6.07906198501587 3.0
0.912436664104462 2.71961712837219 8.0
-2.94060182571411 5.2575364112854 2.0
2.10993647575378 3.01282596588135 8.0
1.79507303237915 3.87503147125244 8.0
-2.22235155105591 4.52360057830811 0.0
-3.10491251945496 5.48737716674805 2.0
3.09710955619812 4.34101819992065 3.0
-0.118589282035828 5.48850202560425 9.0
-0.810392141342163 3.63433384895325 7.0
2.00455069541931 5.01786184310913 7.0
1.73943507671356 4.59111642837524 4.0
0.870562553405762 4.36535930633545 7.0
1.87215411663055 5.14679479598999 4.0
-3.9157235622406 4.95891571044922 2.0
1.07269430160522 3.83698987960815 8.0
1.4381902217865 5.55872488021851 3.0
2.12201237678528 5.92657327651978 9.0
-0.225582629442215 3.44269037246704 6.0
-0.0624201744794846 4.77839803695679 9.0
1.83225119113922 6.07861757278442 3.0
1.57114481925964 5.74204730987549 4.0
0.74144572019577 4.10224437713623 8.0
-2.20740866661072 4.27072858810425 0.0
1.02479124069214 5.56496000289917 9.0
1.20709192752838 4.25127553939819 6.0
-3.53588581085205 4.38803339004517 2.0
-3.20912504196167 4.0851149559021 0.0
-0.209788903594017 5.65124940872192 1.0
1.5995272397995 5.77230453491211 7.0
-1.80156898498535 5.19824123382568 0.0
-1.30022978782654 5.36009931564331 1.0
-1.40465331077576 5.83333539962769 9.0
-0.172823280096054 4.97417593002319 5.0
-1.98922049999237 3.87764263153076 0.0
2.96862506866455 3.97869634628296 4.0
1.94422662258148 5.11588573455811 4.0
0.531594693660736 6.06405639648438 4.0
-1.88712203502655 5.78131055831909 2.0
0.879181623458862 4.1422643661499 9.0
0.794099032878876 4.85708427429199 0.0
0.254107147455215 6.37790298461914 1.0
-2.12423157691956 3.7659707069397 2.0
2.44679999351501 5.51231813430786 4.0
-0.862410545349121 5.75807905197144 1.0
2.53908824920654 5.59939384460449 3.0
-1.55301237106323 5.04321384429932 0.0
2.78526997566223 4.46622610092163 3.0
-1.96145367622375 4.24536371231079 0.0
2.92459726333618 5.17963838577271 4.0
-2.44374179840088 4.30368566513062 0.0
0.272335052490234 3.14487552642822 5.0
1.97668313980103 5.18049335479736 9.0
-2.12597894668579 3.81674838066101 0.0
-3.66657781600952 4.27175283432007 2.0
1.39756345748901 3.31290555000305 7.0
1.22364604473114 4.31815195083618 9.0
-2.4418032169342 4.10568618774414 1.0
-1.35783958435059 3.5154013633728 5.0
-1.93963527679443 5.3855676651001 1.0
1.9044007062912 4.47003412246704 7.0
-2.75460958480835 4.6085147857666 0.0
-0.445740014314651 4.55867338180542 0.0
0.243131026625633 5.65369844436646 7.0
0.322740346193314 3.28855419158936 1.0
-1.90101659297943 5.60484218597412 2.0
2.72871851921082 4.8864574432373 4.0
-3.52495837211609 5.18114757537842 2.0
2.02158427238464 5.61786794662476 4.0
0.20369316637516 5.44860219955444 1.0
2.70473599433899 3.98585367202759 7.0
-0.93922084569931 4.28748178482056 5.0
1.56727433204651 3.19625997543335 8.0
-0.937763392925262 5.99743366241455 1.0
2.73151874542236 4.71252346038818 3.0
0.953203916549683 5.84717559814453 9.0
-1.81920206546783 5.91259431838989 1.0
1.93794739246368 4.37517309188843 8.0
1.56206023693085 3.188645362854 8.0
1.00814056396484 5.65515995025635 3.0
-3.13142848014832 5.14545583724976 2.0
0.763867199420929 4.90512037277222 9.0
0.85614949464798 5.71541738510132 9.0
0.507009327411652 5.41156196594238 0.0
-3.1006019115448 4.55704164505005 2.0
1.45290291309357 2.78705954551697 8.0
-1.17654347419739 6.0228967666626 1.0
-0.815163850784302 5.98737955093384 1.0
-3.31408405303955 4.68050765991211 2.0
-0.0495077893137932 4.2844705581665 5.0
-2.74306583404541 5.28297901153564 1.0
1.6618241071701 5.76813936233521 9.0
0.540828764438629 4.40757846832275 6.0
2.13536548614502 2.92458271980286 8.0
0.779024600982666 4.84647560119629 7.0
-1.41846716403961 3.75730681419373 0.0
1.04738366603851 5.10607957839966 9.0
0.320073306560516 4.47460985183716 1.0
0.214190617203712 4.94521474838257 0.0
-3.78667640686035 4.83556079864502 2.0
0.851145029067993 3.7967894077301 4.0
1.45242142677307 5.29777717590332 3.0
-3.09038543701172 5.39137411117554 2.0
2.12789297103882 4.46854066848755 3.0
-1.52558541297913 5.39847421646118 1.0
0.91162109375 3.65050792694092 5.0
2.45445442199707 5.78769207000732 3.0
1.72201550006866 5.87457704544067 9.0
-0.191085606813431 4.86281394958496 9.0
-1.14783179759979 3.2845401763916 5.0
-2.64203119277954 4.98953485488892 2.0
-3.77929067611694 4.42511558532715 2.0
-0.890814960002899 5.09615755081177 9.0
2.43315052986145 3.3452308177948 4.0
-1.19410538673401 4.07357358932495 0.0
2.18267798423767 5.28104686737061 3.0
2.67517352104187 4.10611629486084 4.0
1.67243218421936 5.43153238296509 4.0
-0.151220977306366 3.47234773635864 7.0
-1.34944653511047 6.3654932975769 1.0
-0.0633633136749268 5.8609471321106 7.0
-0.60108470916748 4.8860068321228 1.0
1.86611104011536 5.74788522720337 3.0
-1.91033029556274 5.7449951171875 1.0
0.747177958488464 4.19330596923828 9.0
0.593713760375977 5.34451341629028 7.0
1.61342322826385 4.26483535766602 8.0
1.36176192760468 6.08366537094116 3.0
-0.0119930254295468 4.73324871063232 9.0
-2.23325538635254 4.66131019592285 0.0
-0.591023027896881 5.89527797698975 1.0
2.39373421669006 3.04354453086853 8.0
2.33154726028442 4.97672176361084 9.0
1.19498300552368 2.68706274032593 6.0
-0.273100525140762 4.56128978729248 5.0
0.395095378160477 5.74440050125122 9.0
0.784868538379669 3.66659641265869 6.0
2.54488134384155 5.8358039855957 3.0
2.60065650939941 3.81867074966431 8.0
1.3199679851532 6.40525197982788 9.0
1.75278079509735 5.26633977890015 3.0
2.72759771347046 3.44181442260742 8.0
2.38935112953186 4.89418077468872 8.0
3.08207869529724 4.4563045501709 4.0
0.0510140731930733 4.44569158554077 5.0
2.17957401275635 5.1263542175293 4.0
0.844160139560699 5.25771951675415 9.0
-0.525248289108276 5.2483229637146 0.0
-2.74571132659912 5.24890184402466 2.0
-1.90761780738831 5.30991125106812 0.0
-0.929822623729706 4.52634429931641 5.0
-0.893136858940125 3.09811162948608 0.0
-3.76206183433533 4.88030290603638 2.0
-0.141630321741104 4.77791976928711 9.0
-2.84678721427917 5.2118353843689 2.0
-1.9222264289856 3.32309532165527 0.0
2.6056182384491 5.61414813995361 3.0
-3.5509614944458 5.11276626586914 2.0
-2.72730135917664 3.71890783309937 5.0
2.42206382751465 4.23752069473267 7.0
-1.40301382541656 4.36273813247681 0.0
-3.33176136016846 5.04893159866333 2.0
0.787494421005249 5.63435745239258 7.0
0.754734456539154 3.04147410392761 7.0
-0.156185135245323 2.95055985450745 5.0
1.62422609329224 5.53037309646606 3.0
0.535384058952332 4.58816909790039 1.0
0.396480590105057 2.54716682434082 8.0
0.397778868675232 3.35764098167419 9.0
2.51784563064575 5.61050224304199 3.0
-0.0383597798645496 4.12806272506714 9.0
0.646756410598755 4.35396003723145 7.0
2.23443031311035 5.29467630386353 3.0
0.892197549343109 3.73998951911926 7.0
0.560793519020081 2.92056465148926 7.0
3.16420006752014 4.32129144668579 3.0
-3.80865001678467 5.08919334411621 2.0
1.72902059555054 3.5000422000885 7.0
0.30422306060791 4.23255443572998 9.0
-2.14637398719788 4.84347152709961 1.0
0.783698439598083 5.06667900085449 6.0
2.23489236831665 5.13728046417236 6.0
2.15230655670166 3.84812831878662 4.0
-3.77020144462585 4.73025846481323 2.0
0.963012397289276 5.02456569671631 1.0
-1.06566572189331 5.3453106880188 5.0
-1.46483421325684 3.55919909477234 9.0
-1.84995818138123 3.92966222763062 9.0
-3.29621934890747 4.2306022644043 2.0
-0.539686858654022 4.16088771820068 5.0
-3.44928216934204 4.47234487533569 2.0
2.36492276191711 4.07745790481567 4.0
-0.464309066534042 6.08406114578247 1.0
-1.08095920085907 5.9813232421875 1.0
-0.930271327495575 3.42515301704407 5.0
0.21602101624012 4.03052377700806 6.0
2.31922841072083 4.93345785140991 3.0
2.6301281452179 5.66106271743774 4.0
1.65903234481812 4.05510663986206 4.0
3.02477979660034 4.96436357498169 3.0
-0.649730384349823 5.71980094909668 1.0
-3.58779883384705 4.70731496810913 2.0
-0.515346646308899 5.26493740081787 1.0
1.09689795970917 3.89865350723267 7.0
2.8993866443634 4.91322422027588 3.0
2.16233897209167 4.85667419433594 3.0
-0.750095248222351 5.22991466522217 1.0
2.41495537757874 3.45201325416565 8.0
1.75135552883148 3.83089923858643 4.0
-2.87908101081848 4.15889930725098 2.0
-3.06919717788696 4.76470184326172 2.0
-0.629535257816315 5.89471817016602 6.0
-0.547823309898376 2.98727416992188 6.0
2.25129723548889 5.11831092834473 9.0
0.013942607678473 3.34462213516235 5.0
2.0160071849823 5.24899530410767 4.0
0.296903133392334 4.57083320617676 9.0
2.2138524055481 5.88873815536499 3.0
-2.37792754173279 3.11500477790833 0.0
-1.46659827232361 4.73371982574463 1.0
-2.40045309066772 5.25234127044678 1.0
-2.71165156364441 3.5474271774292 0.0
-3.73265695571899 5.18116760253906 2.0
-0.183916300535202 3.950279712677 5.0
-1.36986792087555 4.44676113128662 0.0
-3.1432421207428 3.82171773910522 0.0
3.09604001045227 4.57846021652222 4.0
0.613923668861389 6.28554487228394 1.0
-1.60943806171417 2.84830713272095 0.0
1.14228343963623 5.47328758239746 4.0
0.767959475517273 3.99880933761597 7.0
2.32694363594055 3.7579505443573 8.0
3.11663126945496 4.71338844299316 3.0
-0.510514557361603 4.64278888702393 0.0
1.2492778301239 3.78735136985779 6.0
-1.7449826002121 3.65436673164368 2.0
2.41667938232422 5.45665121078491 3.0
0.809520721435547 3.13067603111267 6.0
1.80725526809692 2.70541834831238 8.0
-1.64105629920959 4.6521315574646 5.0
-2.6613187789917 5.06424760818481 2.0
-2.83344650268555 5.54404973983765 1.0
-0.111573778092861 4.69630241394043 0.0
2.19644403457642 5.4432110786438 3.0
-2.14031744003296 3.78217101097107 0.0
-3.34297347068787 5.33594799041748 2.0
-2.45287847518921 3.23938536643982 0.0
1.19351947307587 4.55355739593506 6.0
-1.06766521930695 4.27389574050903 0.0
1.17111253738403 4.00286197662354 6.0
1.48181402683258 3.94399738311768 7.0
1.34143459796906 5.21567964553833 7.0
-2.8618688583374 4.71284770965576 2.0
-1.68419480323792 4.06114864349365 0.0
1.56372106075287 5.6071252822876 9.0
0.449927300214767 4.09280776977539 5.0
-1.70641195774078 5.10261917114258 2.0
0.597071409225464 4.20502758026123 6.0
-0.00325501733459532 4.30178833007812 8.0
-3.19705700874329 5.22612190246582 2.0
-2.30885434150696 4.64008378982544 5.0
-1.95359718799591 4.68195247650146 2.0
2.42620897293091 5.1884446144104 3.0
-1.73701858520508 6.12863540649414 1.0
1.13450145721436 5.28774547576904 7.0
-2.09926199913025 4.36728525161743 0.0
-2.05444741249084 4.35532999038696 0.0
1.70720112323761 5.71210718154907 9.0
1.09896075725555 5.0092921257019 7.0
2.90159201622009 5.44070720672607 3.0
-0.932606160640717 4.20834255218506 5.0
1.55390274524689 2.8138644695282 7.0
-2.22129583358765 4.57013320922852 0.0
2.57586908340454 5.11684036254883 3.0
-0.506570994853973 4.17241525650024 7.0
-1.00187826156616 4.50313234329224 5.0
-0.146271646022797 4.58476209640503 0.0
0.381985664367676 4.73103857040405 9.0
1.98436558246613 2.82873034477234 8.0
1.72151970863342 5.69731378555298 1.0
-1.57975745201111 4.31677150726318 1.0
2.38422584533691 3.87338423728943 8.0
0.171850726008415 4.84113931655884 1.0
-2.24468326568604 3.68376994132996 0.0
-0.471548289060593 4.62052583694458 9.0
2.03081011772156 4.82972049713135 3.0
-2.17990040779114 5.60284805297852 1.0
0.685298800468445 5.60705232620239 9.0
-1.74110472202301 4.65831756591797 5.0
1.62220013141632 5.19399452209473 7.0
-3.6382896900177 4.96061944961548 2.0
1.58620274066925 3.5645227432251 4.0
-2.76292204856873 3.38066744804382 0.0
-0.219277411699295 4.46275758743286 6.0
0.507765352725983 6.23269605636597 9.0
2.29311060905457 5.48948574066162 3.0
2.50933051109314 4.92631196975708 4.0
-0.0478391647338867 3.4823215007782 5.0
-1.72247743606567 3.5238196849823 0.0
-2.67126250267029 3.68079447746277 5.0
3.0671112537384 4.70641994476318 4.0
-0.00420407531782985 4.17149877548218 9.0
-3.25688910484314 4.71306991577148 2.0
1.96241617202759 3.10908436775208 8.0
-3.22441983222961 4.22751522064209 0.0
1.64959728717804 4.6034049987793 6.0
0.359051734209061 4.9286527633667 1.0
2.54778218269348 4.79265785217285 8.0
0.541836857795715 4.65304088592529 1.0
-1.16113603115082 4.55903768539429 7.0
-1.42316246032715 5.29580020904541 1.0
3.02560186386108 4.42183303833008 4.0
1.62553536891937 3.62681031227112 7.0
2.36669516563416 4.31208372116089 6.0
0.417177885770798 5.29109764099121 9.0
-1.98222923278809 5.27819585800171 2.0
-0.339988112449646 4.92855453491211 9.0
-2.21862483024597 4.95458459854126 5.0
-1.90926456451416 5.16760683059692 9.0
-1.19324886798859 5.12649822235107 9.0
0.222725301980972 3.49732780456543 5.0
-2.41530394554138 5.74292087554932 1.0
-2.10543966293335 3.69194221496582 0.0
1.98043942451477 5.53789472579956 6.0
2.38780498504639 3.45686793327332 6.0
1.11537027359009 5.08021068572998 7.0
0.947849333286285 4.64941501617432 9.0
-0.806412398815155 3.96877336502075 5.0
2.20868301391602 5.10503768920898 3.0
0.980157792568207 2.90152931213379 6.0
-1.9821195602417 3.50369739532471 0.0
-1.82286167144775 3.2316370010376 9.0
-2.39153981208801 3.70607948303223 5.0
-0.685202121734619 5.76061773300171 9.0
2.44693565368652 4.45584058761597 8.0
-3.66029644012451 5.02634048461914 2.0
-1.98194992542267 5.69106817245483 2.0
-1.83658981323242 3.20630145072937 0.0
2.29511523246765 3.16955828666687 8.0
1.24057531356812 3.84934949874878 6.0
0.0587905645370483 4.18926334381104 7.0
-3.83178567886353 4.76890850067139 2.0
-1.85747611522675 3.95122480392456 5.0
-1.40290975570679 6.11987972259521 9.0
-0.00749594392254949 5.39117431640625 9.0
0.590233862400055 4.04047346115112 9.0
0.0749616995453835 3.33282732963562 7.0
1.12338364124298 5.17615461349487 4.0
0.552854955196381 2.88772797584534 8.0
1.28274643421173 3.97223472595215 7.0
-0.755216777324677 4.93096017837524 1.0
1.26805233955383 3.07400870323181 7.0
1.1894565820694 5.09119749069214 7.0
-1.64234948158264 4.88425254821777 1.0
1.69882845878601 3.90799736976624 4.0
-3.77588438987732 4.83826494216919 2.0
2.76202130317688 4.76587390899658 4.0
0.815316557884216 3.91180729866028 4.0
-2.6124849319458 3.42686557769775 2.0
1.4861786365509 5.60183382034302 3.0
0.312014013528824 5.39595031738281 9.0
-0.419443696737289 4.70551300048828 0.0
-0.980929970741272 4.48098373413086 5.0
1.72814428806305 5.26212739944458 6.0
-2.42780232429504 4.3861403465271 0.0
3.06536555290222 4.28958892822266 4.0
0.0220701992511749 5.95665454864502 9.0
2.55020952224731 4.43807315826416 4.0
-3.69999074935913 4.55251407623291 2.0
-1.20971381664276 3.45269179344177 5.0
2.03051543235779 4.68393182754517 7.0
1.53424990177155 6.20873785018921 3.0
-1.31901824474335 4.32387018203735 5.0
-3.76902031898499 4.76401567459106 2.0
-0.619248569011688 3.09881949424744 0.0
1.50695371627808 3.59271907806396 6.0
2.38586831092834 4.38039541244507 9.0
0.0145748164504766 4.10014390945435 5.0
-2.33841061592102 4.3690619468689 0.0
1.47054612636566 3.65788102149963 4.0
-1.21005141735077 6.30213594436646 1.0
-3.81338787078857 4.83362579345703 2.0
-1.4689736366272 3.60735845565796 0.0
2.57224917411804 4.09883785247803 8.0
-1.49571919441223 5.85450887680054 1.0
-1.17290854454041 4.6189923286438 0.0
-1.89134240150452 6.02773714065552 1.0
2.4838080406189 4.10200452804565 6.0
-2.02184724807739 5.14104986190796 0.0
2.36805105209351 4.69904708862305 4.0
0.0305389538407326 4.22158718109131 7.0
2.39700245857239 3.97964954376221 8.0
2.47922825813293 4.08314180374146 6.0
0.924664556980133 4.50635623931885 7.0
-3.29725742340088 4.20561361312866 2.0
1.6185040473938 4.975661277771 1.0
0.345436275005341 2.91708207130432 5.0
2.72637343406677 3.39961886405945 8.0
2.66207265853882 5.07602262496948 9.0
0.195686921477318 3.472731590271 5.0
2.97754716873169 4.12343263626099 4.0
-0.795545697212219 5.33765649795532 5.0
-2.11245036125183 4.80313587188721 0.0
0.00608893018215895 5.34281253814697 6.0
2.21421480178833 5.42307901382446 4.0
2.44047927856445 4.19916296005249 6.0
2.54200267791748 5.08534955978394 4.0
-2.56797361373901 4.75458860397339 2.0
-2.16986870765686 3.2883996963501 0.0
1.53820109367371 5.80464458465576 4.0
-1.94679665565491 4.16740226745605 5.0
-2.34945321083069 4.7232780456543 0.0
-0.339017480611801 4.49212789535522 1.0
0.607103884220123 3.00338125228882 7.0
0.936161994934082 4.19277095794678 7.0
2.06398463249207 5.05829572677612 9.0
-3.73249173164368 4.54337406158447 2.0
-3.91812062263489 4.9562783241272 2.0
1.77376854419708 5.28801488876343 6.0
-2.01564025878906 3.25588274002075 0.0
0.972582638263702 4.60374307632446 9.0
2.25840950012207 3.81802272796631 8.0
1.1893595457077 5.09554386138916 7.0
0.739949584007263 3.23059892654419 5.0
1.53688132762909 3.10310292243958 8.0
1.04405617713928 3.62842655181885 9.0
1.11079406738281 3.76750326156616 8.0
-0.173289135098457 5.0442795753479 1.0
-2.32677531242371 5.17042350769043 0.0
0.552501857280731 5.94245052337646 9.0
-0.124839723110199 5.1052074432373 9.0
-2.80698823928833 5.72499513626099 1.0
-3.41233730316162 4.13413715362549 2.0
-0.895927608013153 5.24017572402954 2.0
-0.282313674688339 3.29993748664856 7.0
-2.71067500114441 3.5505518913269 5.0
-1.87450134754181 5.37553787231445 1.0
-0.275097012519836 5.7153582572937 9.0
0.914396345615387 5.46694564819336 9.0
1.67427980899811 5.98101186752319 3.0
1.34455549716949 4.41284418106079 4.0
0.306370407342911 4.10061073303223 8.0
0.940987229347229 4.29948711395264 8.0
-2.26673793792725 5.86650371551514 0.0
-1.26577401161194 3.72375440597534 7.0
-1.03429925441742 3.30747485160828 0.0
1.00647437572479 4.01876306533813 7.0
-0.141808390617371 5.06147003173828 9.0
-0.807275354862213 5.65039587020874 1.0
2.72785305976868 4.22622966766357 6.0
1.97295153141022 5.74601554870605 9.0
2.08969140052795 4.6457953453064 4.0
0.0996010228991508 4.24643039703369 5.0
1.4882538318634 5.67263555526733 9.0
1.11593234539032 3.28675556182861 0.0
2.30309796333313 5.08581066131592 9.0
-3.63905262947083 5.17205047607422 2.0
-1.43977499008179 4.10209321975708 0.0
-2.88555192947388 4.19346141815186 2.0
-0.411160260438919 2.94176650047302 0.0
0.262456715106964 3.13907980918884 5.0
-0.303276121616364 5.12539577484131 6.0
0.901033639907837 2.8837878704071 7.0
-1.12756419181824 3.11432433128357 0.0
0.894991338253021 4.00972080230713 6.0
-2.0453736782074 5.03839302062988 0.0
-0.957340359687805 3.4592866897583 0.0
-2.86287832260132 5.01807737350464 0.0
-2.79178547859192 5.27162790298462 2.0
2.48189187049866 5.58814573287964 9.0
1.63073945045471 3.90163969993591 8.0
1.88407528400421 5.41667509078979 9.0
-3.78300547599792 4.67994499206543 2.0
2.67983818054199 4.09143018722534 7.0
1.24753832817078 3.73248791694641 6.0
-0.622398436069489 3.02277445793152 7.0
-0.0110722538083792 4.60285234451294 0.0
0.284366488456726 3.57003903388977 7.0
1.98098933696747 5.52273654937744 9.0
-2.62498021125793 4.80491209030151 1.0
0.52572238445282 4.43369483947754 6.0
-0.232843026518822 4.0229754447937 7.0
-3.59180116653442 5.01455211639404 2.0
2.25115132331848 3.73531293869019 8.0
1.338010430336 6.05268049240112 9.0
0.825344324111938 6.05822515487671 9.0
0.679943382740021 3.81662130355835 8.0
0.711581885814667 4.115647315979 9.0
2.13360810279846 4.87329959869385 7.0
3.18582272529602 4.72537612915039 4.0
-3.02679300308228 4.64522647857666 2.0
1.4310827255249 5.41597843170166 6.0
0.222732409834862 4.40100622177124 9.0
-1.36330187320709 3.93541884422302 5.0
2.29694151878357 5.85803604125977 3.0
-1.61863470077515 5.86920881271362 2.0
1.80184543132782 2.96712279319763 5.0
2.12153768539429 5.49732160568237 3.0
1.46862256526947 5.46324062347412 6.0
-2.87066078186035 3.89676547050476 0.0
1.02113330364227 3.16842889785767 6.0
-3.17952513694763 4.82080316543579 2.0
-1.43519604206085 3.89105486869812 0.0
-0.285502165555954 4.22742462158203 1.0
2.54439401626587 4.33435535430908 3.0
2.75530290603638 5.47555160522461 9.0
1.8046247959137 3.70912289619446 6.0
1.6390415430069 5.97370958328247 9.0
2.47217226028442 4.97090244293213 8.0
-3.54152703285217 4.86470413208008 2.0
-2.45279765129089 3.37823104858398 0.0
1.18449020385742 3.69286108016968 6.0
0.606061220169067 4.33840227127075 0.0
1.76507902145386 5.70471811294556 6.0
1.81507277488708 3.31659436225891 4.0
2.41961574554443 4.23108625411987 3.0
1.93965888023376 4.50785541534424 4.0
-2.40777826309204 4.23034715652466 0.0
-2.67384171485901 3.86431169509888 0.0
-2.50852823257446 5.65531349182129 0.0
1.57934880256653 3.58905053138733 8.0
0.389884382486343 2.94992232322693 4.0
-2.86170220375061 3.4650137424469 0.0
-2.6570827960968 3.37794923782349 0.0
-1.88044202327728 3.94796967506409 5.0
-3.49309396743774 4.53586053848267 2.0
2.90813302993774 5.47636079788208 4.0
-3.82242703437805 4.58476591110229 2.0
-3.80423450469971 4.60580396652222 2.0
0.561256110668182 4.48837995529175 4.0
-1.11775732040405 5.59800910949707 1.0
2.08586597442627 3.67975163459778 8.0
-1.97502136230469 5.86569929122925 1.0
1.90744376182556 3.45341300964355 4.0
-0.337311148643494 6.04775524139404 5.0
1.50824749469757 3.83127593994141 8.0
2.05237054824829 4.88132381439209 6.0
-2.32162857055664 4.48554372787476 2.0
2.45716881752014 4.909423828125 8.0
1.01810562610626 5.03696632385254 9.0
1.82811510562897 4.81433439254761 9.0
1.46313452720642 3.74558639526367 9.0
1.65714204311371 5.78203916549683 9.0
-1.83537113666534 3.76830792427063 0.0
2.2476909160614 3.12579107284546 8.0
-3.29916048049927 5.48624181747437 2.0
1.84222781658173 3.25796914100647 8.0
1.76188886165619 5.50607919692993 6.0
1.66246485710144 3.70021104812622 6.0
1.06604421138763 4.29302787780762 9.0
-1.4218989610672 6.15689373016357 1.0
1.17024183273315 6.13091802597046 6.0
-3.16388392448425 5.28602027893066 2.0
1.67058670520782 4.72893142700195 3.0
-0.322024583816528 5.42648410797119 1.0
0.199837908148766 4.46280002593994 0.0
0.76899790763855 4.55690240859985 6.0
2.42568159103394 5.29426097869873 3.0
-2.75744605064392 5.10857534408569 0.0
0.104733690619469 5.100501537323 9.0
2.20183134078979 5.79778623580933 8.0
1.91554236412048 3.98215937614441 4.0
-2.59367561340332 3.4248161315918 9.0
-1.81675732135773 5.71408414840698 2.0
-2.85764169692993 3.55211329460144 0.0
-2.32192468643188 4.68303871154785 0.0
-1.73113191127777 4.34850215911865 0.0
1.37633156776428 5.55223226547241 7.0
2.35358738899231 3.70988321304321 4.0
0.13546296954155 3.48610353469849 8.0
0.117968872189522 5.04257965087891 9.0
-1.78875398635864 5.0371241569519 1.0
-1.38670980930328 5.86626005172729 1.0
-2.75842070579529 4.6260929107666 1.0
-3.36048913002014 4.22980451583862 0.0
1.08677244186401 4.17032432556152 7.0
2.24781131744385 3.85603356361389 4.0
-0.688812971115112 4.76647090911865 0.0
0.312207907438278 4.56042385101318 8.0
-1.21685194969177 3.47173976898193 0.0
-2.42325401306152 4.13266229629517 0.0
-0.53360515832901 4.10571146011353 6.0
-1.46920382976532 5.2643256187439 9.0
1.74790930747986 6.15929555892944 9.0
1.7654904127121 6.04874038696289 3.0
-0.38688987493515 4.260498046875 5.0
-1.38046860694885 4.163330078125 5.0
-0.626063466072083 3.33174347877502 5.0
2.33929133415222 5.77677583694458 4.0
-0.299541383981705 5.14874505996704 6.0
2.19476723670959 3.88495993614197 9.0
2.11461305618286 5.84823274612427 4.0
2.88485503196716 4.48206615447998 4.0
1.65276753902435 4.27722883224487 6.0
-1.16681838035583 3.75795316696167 0.0
0.790371060371399 6.08744239807129 9.0
2.98769855499268 5.00910234451294 3.0
2.79425072669983 5.44203233718872 4.0
-3.33976984024048 5.43792009353638 2.0
-2.73836183547974 4.34171342849731 2.0
2.10190176963806 5.8893084526062 3.0
-0.640411972999573 5.64421510696411 1.0
-1.48328685760498 3.17441558837891 9.0
-1.49395155906677 3.77279376983643 0.0
-2.77682447433472 4.82732629776001 2.0
1.0337438583374 2.55644130706787 8.0
-1.81745076179504 3.25164651870728 0.0
-0.303019165992737 5.17710399627686 1.0
-2.89692831039429 3.58698320388794 0.0
0.874744474887848 4.27527523040771 6.0
0.970137774944305 4.99681806564331 6.0
1.39987969398499 4.04613304138184 5.0
-1.18073844909668 5.37677526473999 9.0
0.391008764505386 2.75124049186707 5.0
-1.95670199394226 4.41823577880859 2.0
-0.660481870174408 3.13120484352112 5.0
-2.19154477119446 3.9268844127655 0.0
1.4742910861969 4.93563795089722 7.0
-2.31687831878662 3.65772986412048 0.0
-1.1054413318634 3.71138596534729 5.0
0.681250631809235 5.79532527923584 3.0
2.68387866020203 4.61027383804321 3.0
-3.79588055610657 4.93493843078613 2.0
-2.34292268753052 4.81026744842529 2.0
-1.20514154434204 4.73939085006714 0.0
0.980169713497162 3.2693498134613 7.0
-2.45834589004517 4.2085919380188 2.0
2.21716928482056 2.96483540534973 8.0
-2.2568461894989 4.43968343734741 2.0
1.62223649024963 5.91042757034302 9.0
1.49363994598389 6.09268140792847 1.0
-0.300173401832581 5.61685037612915 1.0
2.97609972953796 5.10443639755249 3.0
-3.3452353477478 4.89322471618652 2.0
-0.799099743366241 4.05055093765259 7.0
0.502190351486206 5.40390300750732 9.0
-0.734386384487152 5.16366243362427 5.0
2.44984459877014 5.07290744781494 4.0
2.86377024650574 4.34163188934326 3.0
0.641839444637299 3.39164352416992 5.0
-3.51455307006836 4.99208450317383 2.0
2.63965535163879 3.36334371566772 8.0
2.0929217338562 4.26753091812134 7.0
-3.16157579421997 4.59875011444092 2.0
-1.29917860031128 4.82589054107666 2.0
2.59031367301941 4.69315147399902 8.0
-0.45853778719902 4.97269153594971 0.0
-2.47446441650391 4.22696828842163 2.0
1.90073311328888 4.38302040100098 6.0
2.22577214241028 3.37370204925537 8.0
-1.23842978477478 6.18827867507935 1.0
-0.391036599874496 4.31772232055664 7.0
2.33290839195251 4.96433925628662 3.0
2.32745862007141 4.77534151077271 3.0
2.68629431724548 4.68919229507446 3.0
2.08714294433594 3.32911062240601 9.0
-2.83556437492371 5.53298854827881 2.0
-2.53660845756531 3.27595448493958 0.0
-3.62000775337219 4.52874135971069 2.0
0.347006946802139 4.1424994468689 9.0
-0.612322747707367 5.35900545120239 1.0
-1.53434205055237 3.998703956604 0.0
1.63155782222748 5.50634098052979 6.0
-2.10792541503906 4.51697158813477 0.0
-1.29501211643219 4.23303937911987 5.0
2.340003490448 5.83117485046387 3.0
-1.06828701496124 3.9106457233429 0.0
-1.18904078006744 6.09754037857056 1.0
2.77523636817932 5.57160806655884 3.0
-0.50992876291275 4.02027034759521 9.0
0.767618596553802 5.09946155548096 3.0
-0.966906487941742 4.36175727844238 0.0
1.90264320373535 5.40626907348633 4.0
-0.839169502258301 6.06587553024292 6.0
1.2566784620285 5.12379837036133 7.0
-0.70991450548172 4.00364828109741 0.0
-2.65425443649292 4.04904270172119 0.0
-1.86654055118561 6.23196935653687 1.0
1.60560345649719 5.17938804626465 9.0
0.701469123363495 5.18695211410522 1.0
2.40632247924805 4.66561460494995 3.0
-0.235933378338814 4.70885133743286 1.0
-0.168441370129585 3.27215194702148 0.0
-1.6059513092041 5.54816436767578 0.0
1.9348566532135 5.31485986709595 7.0
-3.14439535140991 5.35889530181885 2.0
-2.34510946273804 4.42097473144531 1.0
1.6959103345871 5.83988046646118 3.0
-2.26390957832336 3.03569173812866 0.0
-1.93899083137512 3.2002477645874 0.0
2.86726021766663 4.25890684127808 6.0
1.60165202617645 5.79472398757935 3.0
2.92260909080505 5.03212451934814 4.0
-0.122229807078838 4.20385599136353 7.0
2.71721410751343 5.15487384796143 4.0
-0.552022695541382 4.82685089111328 5.0
2.42189407348633 4.37451934814453 3.0
-2.53357028961182 5.21377897262573 9.0
-0.371749371290207 4.1124472618103 0.0
-0.759159445762634 4.81427192687988 5.0
1.92861807346344 4.87105655670166 4.0
-2.15375542640686 4.55296087265015 1.0
-1.44292545318604 3.16694808006287 5.0
-3.18387508392334 4.09286260604858 2.0
-0.289500147104263 4.68103122711182 9.0
0.498081088066101 4.34881162643433 5.0
2.16649079322815 5.5021333694458 4.0
2.45874094963074 5.43103790283203 3.0
-3.39901208877563 5.2806396484375 2.0
2.24284291267395 4.84702634811401 9.0
0.842985033988953 3.66898822784424 7.0
-1.36796271800995 5.96352338790894 1.0
0.866165399551392 3.53553438186646 5.0
-1.57326114177704 3.15497255325317 7.0
0.0296450443565845 4.99529933929443 7.0
-1.92054390907288 4.94391775131226 1.0
-0.564276516437531 4.83186197280884 6.0
-1.23781800270081 5.08387327194214 1.0
-1.83240950107574 4.32725048065186 0.0
-3.90768671035767 4.89968109130859 2.0
0.0637251138687134 2.90469789505005 5.0
-3.84194564819336 4.77078294754028 2.0
1.4882880449295 3.00022387504578 5.0
0.818046569824219 4.01720714569092 7.0
-0.854049324989319 2.82079362869263 5.0
1.31947493553162 3.14721369743347 7.0
-2.29283857345581 3.72356200218201 0.0
2.98373818397522 3.88741970062256 4.0
2.16873669624329 4.57427406311035 3.0
1.28987550735474 3.2510347366333 7.0
0.890350878238678 4.00074052810669 9.0
-0.87905490398407 3.89662337303162 5.0
1.23871660232544 3.01065802574158 7.0
0.365099132061005 4.74631786346436 9.0
1.13982236385345 4.75999879837036 7.0
-2.65973663330078 4.02144050598145 0.0
2.59120607376099 4.02357769012451 3.0
-0.908716201782227 5.80696582794189 1.0
0.0953332409262657 2.97376465797424 7.0
1.86598670482635 6.04122066497803 3.0
-1.13818538188934 4.31776666641235 5.0
-1.80655586719513 5.81728172302246 1.0
1.91250884532928 5.01901435852051 9.0
-1.19263982772827 3.59395456314087 5.0
1.83336579799652 6.0494909286499 9.0
-3.93201231956482 4.88268232345581 2.0
0.791583657264709 5.72411727905273 7.0
-2.03824663162231 3.6062171459198 0.0
2.13609027862549 4.07780265808105 7.0
1.5223525762558 4.59081840515137 6.0
-0.0722947046160698 4.12281131744385 4.0
-0.678062200546265 6.28084516525269 1.0
-1.5385707616806 4.88935422897339 0.0
2.68036532402039 4.15672826766968 8.0
-0.787465989589691 4.64800357818604 0.0
1.26588439941406 5.56498432159424 9.0
1.93247056007385 5.05700588226318 6.0
-0.914591491222382 5.69375991821289 1.0
0.614594638347626 2.86222577095032 8.0
-2.52655100822449 5.48689985275269 2.0
0.939438700675964 5.75157499313354 4.0
-0.130068898200989 5.84497451782227 9.0
-1.82469487190247 4.05434894561768 5.0
-0.461059242486954 4.47148132324219 9.0
2.12364745140076 3.02581882476807 8.0
-0.353804081678391 2.79389953613281 5.0
-2.10116076469421 3.78548455238342 0.0
-2.65854454040527 4.0488862991333 0.0
-0.1353979408741 5.65498876571655 4.0
2.32421898841858 5.42811679840088 4.0
-3.07858848571777 4.96702575683594 2.0
2.31418633460999 4.79905891418457 8.0
2.91559886932373 5.13072490692139 3.0
2.55655431747437 5.37282752990723 3.0
-0.811616778373718 4.65081691741943 1.0
1.35841751098633 5.18255853652954 6.0
-2.34678816795349 4.23974323272705 2.0
2.77367544174194 5.48593139648438 9.0
1.8105880022049 4.75248146057129 7.0
-2.19412446022034 4.10477113723755 5.0
-3.5273015499115 4.8759560585022 2.0
0.431206911802292 5.02387094497681 9.0
-1.51676487922668 4.2040867805481 2.0
-1.55270004272461 4.71549415588379 0.0
2.07766246795654 5.62287378311157 9.0
1.01340508460999 5.64613914489746 1.0
-2.62564659118652 5.15633916854858 0.0
-0.964239060878754 5.78238868713379 1.0
2.68994426727295 4.58407878875732 4.0
2.03897166252136 4.15021181106567 3.0
0.733815848827362 5.34199905395508 4.0
1.47475814819336 3.1372013092041 4.0
-2.25280785560608 5.09947490692139 0.0
-2.43404603004456 4.42222833633423 2.0
2.93906354904175 4.09273624420166 8.0
1.8179897069931 5.31174659729004 4.0
-0.181748509407043 3.47039175033569 5.0
1.83017551898956 5.29185199737549 9.0
2.3114914894104 3.17932105064392 8.0
0.776724636554718 4.46918869018555 7.0
-0.120811454951763 2.63174533843994 0.0
-1.60536158084869 4.37665748596191 5.0
0.37866485118866 3.28497767448425 5.0
-2.13314247131348 5.52354431152344 1.0
-2.93421387672424 4.73647165298462 2.0
2.83092617988586 3.99242377281189 4.0
-1.70649433135986 4.61870813369751 5.0
0.248518630862236 5.36835050582886 9.0
-3.10777878761292 5.09726572036743 2.0
-2.45096492767334 3.48468923568726 2.0
0.261718153953552 4.14947032928467 5.0
-1.76010930538177 5.32256937026978 0.0
3.0543806552887 5.04345273971558 3.0
-1.75865066051483 3.71144413948059 0.0
-1.73307371139526 3.2852668762207 9.0
-1.80453109741211 5.62032461166382 1.0
-1.68640303611755 3.40676021575928 0.0
2.87830305099487 4.38730239868164 4.0
2.1035475730896 5.06011772155762 3.0
-2.67205858230591 3.88400912284851 5.0
2.349853515625 3.26661396026611 4.0
-1.73747873306274 3.35720872879028 0.0
-0.630615174770355 5.38475704193115 5.0
-1.68821620941162 3.69811749458313 0.0
2.06854343414307 5.19134569168091 4.0
0.283389866352081 5.86057996749878 1.0
2.96167373657227 3.83762240409851 8.0
2.5042576789856 5.14791297912598 9.0
1.67575967311859 3.39875483512878 4.0
1.66528534889221 3.06035494804382 7.0
0.802171885967255 5.89699935913086 1.0
0.560233950614929 5.30056285858154 6.0
-2.07583451271057 3.86336207389832 2.0
-1.71119058132172 4.82094764709473 5.0
1.9695725440979 5.75513172149658 9.0
-2.80827260017395 5.3806586265564 2.0
-1.46022534370422 5.08741903305054 5.0
-1.02585649490356 4.51309251785278 9.0
2.55215311050415 4.87857437133789 4.0
1.68639862537384 6.10300397872925 9.0
2.04098534584045 4.28967094421387 6.0
2.77663207054138 4.19056701660156 3.0
1.65276598930359 2.78744673728943 7.0
-1.55635917186737 4.01532793045044 5.0
1.7293803691864 4.04888582229614 7.0
-2.28736209869385 4.3540563583374 0.0
-1.12485659122467 4.36260938644409 9.0
-1.81899869441986 4.84431600570679 0.0
2.26343822479248 5.20660018920898 6.0
1.07820546627045 4.93959999084473 9.0
0.23137192428112 4.15170288085938 9.0
0.975301563739777 4.85131883621216 3.0
-0.349846035242081 6.10966825485229 1.0
-3.18957281112671 3.82796430587769 2.0
-3.46550989151001 4.59016466140747 2.0
-1.98302388191223 3.62731456756592 0.0
2.05847668647766 5.59594964981079 3.0
0.691046059131622 3.99859237670898 5.0
-0.977613031864166 3.88820147514343 0.0
0.757897078990936 4.03028678894043 6.0
0.24687747657299 3.8280725479126 5.0
-3.58425903320312 4.47013807296753 2.0
-3.79348826408386 5.20400953292847 2.0
1.08655607700348 3.47979211807251 8.0
1.74666905403137 3.61638188362122 4.0
-0.0413155406713486 6.29051351547241 6.0
2.64913392066956 3.66991972923279 8.0
-2.95089316368103 4.43188095092773 2.0
-0.0518358498811722 5.85040473937988 9.0
0.750558197498322 3.62533092498779 6.0
-2.60761070251465 5.49774789810181 2.0
2.83241772651672 5.52885055541992 3.0
-1.78267180919647 3.26379632949829 0.0
-1.15013790130615 4.73846483230591 0.0
3.22260570526123 4.32080602645874 4.0
-2.68573093414307 3.87949013710022 0.0
-1.32041525840759 5.28514099121094 1.0
0.198662385344505 5.08662796020508 1.0
-0.021048542112112 4.38308811187744 0.0
-1.98015630245209 5.7340087890625 0.0
0.9117271900177 4.56674194335938 9.0
0.716186046600342 4.25477409362793 5.0
2.24820494651794 3.27357077598572 8.0
-0.640012562274933 3.45026135444641 7.0
-2.22413635253906 4.8889012336731 0.0
-0.307254910469055 4.58000183105469 9.0
-2.55225586891174 4.04270267486572 2.0
0.731110632419586 2.72746562957764 8.0
1.56305122375488 4.48270511627197 7.0
0.227210775017738 2.97520446777344 7.0
-2.80725455284119 5.2113938331604 2.0
1.73829460144043 3.11069297790527 7.0
2.15936589241028 5.13459300994873 6.0
-2.31434607505798 3.9179904460907 2.0
1.49792349338531 6.27877712249756 9.0
1.4717344045639 4.98438262939453 8.0
-0.991162240505219 5.48004770278931 0.0
2.44167327880859 5.45492315292358 3.0
-0.379362553358078 4.55874061584473 1.0
-1.47611212730408 5.92342281341553 1.0
2.45495986938477 3.56748938560486 6.0
-2.69422769546509 4.90133953094482 2.0
-1.55464732646942 3.74321985244751 0.0
1.12458837032318 5.1728835105896 7.0
-0.764282524585724 3.28477740287781 5.0
0.462964534759521 6.42798805236816 1.0
-2.40608549118042 3.4417462348938 0.0
-3.69034051895142 4.64899063110352 2.0
2.39516830444336 4.03300285339355 6.0
1.11752665042877 3.40587663650513 8.0
-2.00034475326538 4.61512041091919 0.0
-2.9930248260498 5.25127172470093 2.0
2.09979867935181 5.52120733261108 3.0
-0.225755840539932 5.82512807846069 7.0
0.422262102365494 5.12420034408569 9.0
2.01130604743958 4.81706190109253 4.0
-1.93458759784698 5.48165464401245 1.0
-1.92590546607971 3.21968173980713 0.0
-1.37273347377777 2.94366264343262 5.0
2.85248613357544 3.89076781272888 8.0
0.996213912963867 6.07787942886353 1.0
0.86084109544754 5.74593591690063 9.0
-0.968764960765839 4.05591917037964 9.0
2.34595775604248 3.81768393516541 6.0
-0.171538919210434 5.75723695755005 7.0
-1.7862982749939 5.71270513534546 2.0
3.01603055000305 3.78363609313965 8.0
-3.07039499282837 3.89769816398621 0.0
3.00236845016479 5.28498077392578 9.0
1.63853371143341 3.9057343006134 4.0
0.0448986254632473 4.88697290420532 9.0
1.97748410701752 3.86692667007446 4.0
0.803169965744019 5.95564079284668 7.0
1.53794395923615 5.42110967636108 3.0
2.59669017791748 4.3194694519043 8.0
2.28246760368347 4.22345876693726 6.0
0.188475653529167 3.22259497642517 5.0
2.80197167396545 4.18735647201538 4.0
-2.51697063446045 3.58474922180176 5.0
-0.881409823894501 3.82551217079163 5.0
1.69104599952698 4.5173454284668 9.0
0.106872357428074 5.09703350067139 7.0
0.787818193435669 4.87533283233643 3.0
2.37266826629639 5.2379093170166 3.0
-1.27692592144012 4.71413898468018 0.0
-1.2109500169754 6.33951759338379 1.0
-1.25582659244537 5.25259876251221 1.0
-3.36007881164551 4.73926115036011 2.0
-0.590366065502167 3.96019053459167 1.0
0.749506056308746 4.08621883392334 6.0
-2.2352659702301 4.00854158401489 0.0
-1.40354597568512 4.5782732963562 0.0
-1.07651543617249 5.05192422866821 1.0
-2.85635209083557 4.73462343215942 2.0
-1.56396317481995 3.22177124023438 0.0
-3.39924073219299 4.87379837036133 2.0
-3.38650321960449 4.22180414199829 2.0
1.45581483840942 4.44369220733643 4.0
-2.37729859352112 5.31461524963379 0.0
1.79498684406281 3.36273956298828 8.0
0.901421010494232 3.28655362129211 7.0
1.6031311750412 6.00996541976929 9.0
-2.17690324783325 5.12480640411377 5.0
-1.95857787132263 3.09117341041565 0.0
-0.0716744661331177 6.05545854568481 1.0
1.05291390419006 3.36742115020752 7.0
2.53149223327637 4.80580854415894 8.0
0.785666644573212 4.27235460281372 6.0
0.0422926060855389 3.12678217887878 4.0
-2.01435041427612 5.07712984085083 1.0
-2.55312776565552 4.40013647079468 0.0
-1.30481386184692 2.91703200340271 8.0
-2.1981885433197 3.38133692741394 0.0
-3.18460845947266 4.88900279998779 2.0
-3.11647748947144 4.1466178894043 2.0
-3.01971697807312 5.61489725112915 2.0
2.5148777961731 4.76075983047485 3.0
1.50723206996918 3.56281852722168 8.0
-0.773825287818909 3.29150176048279 8.0
1.25849688053131 3.88420486450195 8.0
0.681961536407471 4.5553617477417 6.0
-2.15516448020935 6.05450582504272 2.0
0.966561555862427 4.39576959609985 3.0
0.739810526371002 3.54528284072876 6.0
0.781130433082581 3.07993650436401 4.0
0.682043969631195 3.00244784355164 7.0
-0.70727401971817 5.92008399963379 1.0
2.36900019645691 4.83059787750244 8.0
-2.01980042457581 5.12987518310547 0.0
-2.7317202091217 4.25816679000854 2.0
1.73933124542236 4.88481330871582 4.0
-3.42430400848389 5.41098356246948 2.0
0.897875845432281 3.34944796562195 8.0
1.46342957019806 5.30049610137939 3.0
-1.65610086917877 4.8809175491333 0.0
-1.52534103393555 4.37800168991089 5.0
-2.44335865974426 4.02797174453735 5.0
-1.34309840202332 3.8120584487915 0.0
1.63567006587982 6.14562702178955 4.0
-2.30526423454285 3.58365631103516 0.0
-2.08920407295227 5.87648677825928 9.0
0.608436524868011 4.67066240310669 6.0
1.28956723213196 4.4354453086853 7.0
0.651539862155914 4.6885404586792 7.0
-3.59031200408936 4.97288751602173 2.0
0.149324372410774 5.78567552566528 1.0
1.139652967453 5.20768594741821 9.0
0.640303552150726 6.31050777435303 9.0
-1.22219395637512 4.49859380722046 0.0
0.649364173412323 5.3139271736145 6.0
-0.678608298301697 4.83382558822632 9.0
0.233507916331291 3.71819305419922 8.0
-2.86041522026062 3.9612123966217 2.0
1.53198480606079 4.23221826553345 4.0
-1.02105510234833 5.44898414611816 5.0
0.782761335372925 4.59008693695068 3.0
-0.0125758042559028 4.64846324920654 5.0
1.47260117530823 2.57351541519165 8.0
0.243106737732887 5.24361371994019 6.0
2.00789499282837 2.91577553749084 8.0
1.18332374095917 5.76151371002197 6.0
1.64562273025513 5.04236030578613 7.0
0.947756350040436 5.4133358001709 7.0
-1.14777219295502 4.45104169845581 9.0
-1.02580320835114 3.15042781829834 0.0
1.92449522018433 5.70689249038696 9.0
0.166908442974091 5.07780599594116 0.0
-2.20914316177368 4.92145299911499 2.0
-0.746566712856293 5.08066558837891 1.0
-1.53722751140594 3.81518650054932 0.0
-0.698821425437927 4.7941198348999 1.0
-1.49756574630737 4.68324613571167 5.0
-2.70004677772522 4.33287858963013 2.0
-2.30117106437683 3.79701685905457 0.0
-0.874295711517334 6.30283737182617 6.0
0.730863988399506 4.43152952194214 5.0
2.04175996780396 4.30616235733032 8.0
1.63548529148102 4.89077472686768 4.0
-0.0874419882893562 4.07324266433716 7.0
-0.810440719127655 5.27252197265625 5.0
-0.560174345970154 5.78368234634399 9.0
1.71121716499329 3.10444641113281 6.0
1.56458747386932 5.29097318649292 6.0
1.98720479011536 3.89188385009766 4.0
0.70945417881012 4.56106281280518 9.0
1.9388325214386 4.30205488204956 4.0
-3.50286149978638 4.27003240585327 2.0
0.357085287570953 6.44030427932739 1.0
1.71838414669037 4.90091276168823 4.0
0.469391286373138 3.09910011291504 7.0
0.00665814569219947 5.84880208969116 9.0
-1.08961546421051 3.43453621864319 7.0
-2.77993035316467 5.2995023727417 2.0
-2.56850981712341 3.61812138557434 0.0
0.451929777860641 3.24818253517151 7.0
0.57968658208847 2.78026294708252 5.0
-2.58574962615967 3.79633951187134 0.0
2.83320569992065 5.5001745223999 3.0
-0.740719676017761 4.24502515792847 5.0
-0.665924191474915 3.42595887184143 5.0
-2.36569786071777 4.18916034698486 2.0
1.0266592502594 3.1996009349823 7.0
0.893016338348389 3.51271820068359 5.0
-2.21883726119995 4.91406154632568 0.0
-1.36482429504395 4.74492597579956 2.0
1.61128878593445 5.75823068618774 6.0
-2.96605515480042 4.79443502426147 2.0
-0.149067014455795 6.19677591323853 1.0
2.01243591308594 5.60015916824341 4.0
0.664538443088531 3.48360419273376 7.0
1.43983495235443 5.33769273757935 6.0
1.98030972480774 4.32729196548462 4.0
-1.45433878898621 4.97447299957275 1.0
-1.64512133598328 5.57572031021118 1.0
1.01412010192871 4.76972818374634 6.0
-1.81801354885101 5.26768493652344 1.0
2.35776042938232 3.53771924972534 8.0
2.62295842170715 5.23195219039917 3.0
-0.660245776176453 3.04094839096069 5.0
-0.0269753709435463 4.22896146774292 5.0
2.13763523101807 4.90253114700317 9.0
-1.13142919540405 3.13913011550903 5.0
-0.861911773681641 4.7094841003418 0.0
-0.268733620643616 4.73475646972656 1.0
-1.36729264259338 6.0927152633667 6.0
-2.47370004653931 5.8286919593811 1.0
-1.5335636138916 4.98059844970703 0.0
1.47456800937653 5.35900640487671 3.0
1.4689040184021 2.96709752082825 4.0
-1.77657890319824 4.73840236663818 2.0
1.94075787067413 2.94287085533142 8.0
0.900288462638855 4.82108306884766 7.0
1.19048404693604 2.84465026855469 6.0
-0.933690309524536 3.42438006401062 0.0
0.441959530115128 2.71116638183594 8.0
-2.94166564941406 4.42377614974976 0.0
-1.03536057472229 5.98505687713623 6.0
-1.74539482593536 4.16901159286499 0.0
-2.45843100547791 4.62338781356812 0.0
0.998581826686859 5.79867124557495 9.0
0.831350684165955 4.12710475921631 0.0
1.06390845775604 4.09471750259399 7.0
2.93169903755188 4.6755518913269 4.0
-3.02713823318481 5.49375009536743 2.0
2.22588706016541 3.62653374671936 6.0
1.49821305274963 5.49586343765259 6.0
-0.76009202003479 4.50542068481445 5.0
0.513985931873322 4.31763029098511 1.0
2.78375053405762 4.21535015106201 4.0
-0.0681387335062027 4.10149049758911 8.0
-1.57678949832916 4.32966613769531 5.0
-2.04818630218506 3.85049152374268 5.0
-0.692189931869507 5.93633794784546 0.0
2.42902374267578 5.1248722076416 9.0
1.94695293903351 3.75650644302368 6.0
1.81171655654907 4.6781792640686 4.0
-1.23681998252869 5.42111015319824 0.0
1.97532963752747 4.30445623397827 7.0
0.834594190120697 6.07230615615845 3.0
-4.02006244659424 4.86792469024658 2.0
-0.000411912245908752 5.08516502380371 9.0
-1.75494694709778 4.86307621002197 5.0
1.2463104724884 4.3761420249939 9.0
0.882971405982971 6.19508838653564 1.0
1.09259581565857 3.78430104255676 9.0
0.458032041788101 4.37503290176392 5.0
1.50334072113037 5.36532211303711 9.0
3.1502149105072 4.2957935333252 4.0
2.50682282447815 5.21642971038818 3.0
-3.62980937957764 4.89542436599731 2.0
1.81333708763123 3.88294339179993 4.0
0.520977258682251 3.12399959564209 8.0
-1.42567574977875 3.18907761573792 5.0
-2.461177110672 4.44047355651855 0.0
-2.18090748786926 5.25386619567871 1.0
-3.85295796394348 4.82116031646729 2.0
-1.6169900894165 6.11326837539673 1.0
1.80547595024109 2.9999144077301 7.0
-1.61647987365723 6.17021656036377 1.0
2.84080076217651 4.54444789886475 8.0
2.67544412612915 5.62659406661987 3.0
0.410561561584473 4.46233034133911 6.0
0.481164127588272 5.24005603790283 0.0
1.20939481258392 4.71531295776367 7.0
0.889373302459717 4.54074001312256 9.0
1.78797459602356 5.42448091506958 6.0
-2.09741425514221 5.31982469558716 2.0
-3.22087788581848 4.60487985610962 2.0
2.48005795478821 3.32543444633484 8.0
-2.14691257476807 4.47828960418701 0.0
0.902361571788788 3.35320329666138 0.0
1.11806929111481 4.54843378067017 7.0
0.140834838151932 2.95099759101868 5.0
-2.24924087524414 3.20243692398071 5.0
2.16096973419189 3.15421867370605 8.0
2.31962037086487 5.34749412536621 9.0
0.305073976516724 4.12128591537476 9.0
1.75784778594971 6.22050952911377 3.0
1.16923677921295 3.30599761009216 5.0
2.41887378692627 3.28694081306458 8.0
-0.483487010002136 3.65956711769104 7.0
-0.446692198514938 4.5524115562439 9.0
2.26319360733032 3.91062808036804 4.0
2.32835602760315 4.07061672210693 6.0
-2.63717007637024 5.33785915374756 2.0
1.58334314823151 5.92202949523926 9.0
-3.14256048202515 4.00623989105225 0.0
1.63569939136505 5.32269525527954 9.0
0.292354017496109 6.38929605484009 1.0
-0.0397454313933849 3.29862523078918 7.0
-2.41823029518127 5.3404712677002 2.0
2.27011108398438 3.82560253143311 6.0
2.64133310317993 4.13309049606323 4.0
-0.891180515289307 3.73476147651672 6.0
-1.05500018596649 3.40325951576233 0.0
1.03471100330353 5.39751958847046 9.0
-1.65090179443359 5.9321928024292 1.0
1.52895963191986 4.91844987869263 3.0
-2.30918121337891 4.34903955459595 0.0
2.34738087654114 3.94991827011108 3.0
2.50621056556702 5.65776109695435 3.0
-1.45192193984985 4.49116563796997 2.0
-3.67571020126343 4.59696197509766 2.0
-1.55592226982117 3.58081841468811 0.0
1.94208431243896 3.88156318664551 6.0
-2.72601747512817 3.78233337402344 0.0
-1.67629814147949 5.28997707366943 0.0
-0.629136919975281 4.20400238037109 5.0
2.01659560203552 5.51007318496704 3.0
-1.31069326400757 4.10375118255615 9.0
1.72094392776489 3.88006019592285 7.0
0.472933113574982 5.01423072814941 9.0
2.53177046775818 3.66658973693848 8.0
0.19701874256134 3.80335569381714 5.0
-2.9533007144928 4.20349168777466 2.0
2.96116185188293 4.17326068878174 8.0
-3.71065258979797 5.0436487197876 2.0
1.48690104484558 5.56930828094482 3.0
-4.01064920425415 4.97140741348267 2.0
-2.10866737365723 4.72298717498779 0.0
-0.732345998287201 5.29610157012939 5.0
-3.91527390480042 4.990882396698 2.0
1.97727537155151 4.23813581466675 6.0
1.73254716396332 5.46845960617065 4.0
-0.743183135986328 6.22007274627686 1.0
-0.270483255386353 5.80226182937622 6.0
-0.294726729393005 4.4044361114502 1.0
-0.700499475002289 3.41707754135132 5.0
-1.13872921466827 5.71206855773926 6.0
-0.684450328350067 5.10579967498779 1.0
2.00413537025452 3.30052804946899 7.0
2.27153372764587 4.61887836456299 4.0
-0.650754928588867 4.30602312088013 0.0
-0.242833465337753 4.23688793182373 6.0
-0.499669760465622 5.70137166976929 1.0
1.99119353294373 5.86658096313477 8.0
1.0025919675827 4.2341160774231 3.0
0.714306354522705 6.2322793006897 9.0
1.41708564758301 3.5943808555603 6.0
-0.533673584461212 3.41978287696838 0.0
-1.2457799911499 4.50556993484497 0.0
2.94414210319519 4.45246887207031 3.0
0.835305333137512 4.49700593948364 6.0
-1.09419989585876 5.59358072280884 1.0
2.88111424446106 4.09190654754639 4.0
3.02077531814575 4.27228498458862 3.0
-0.160342410206795 5.67985391616821 1.0
-0.74904203414917 2.99108839035034 5.0
-3.14601182937622 5.13368511199951 2.0
-3.55863189697266 4.34151887893677 2.0
-2.1661856174469 5.32527256011963 1.0
1.85790860652924 5.86037826538086 9.0
-1.82019364833832 6.1164436340332 1.0
-1.36367070674896 3.79363560676575 5.0
1.14518308639526 3.7200243473053 7.0
-3.93138647079468 4.94254875183105 2.0
-0.413366734981537 3.89259815216064 0.0
-0.146695017814636 3.41979718208313 5.0
-1.09682834148407 5.63064289093018 1.0
1.06357276439667 3.5455379486084 7.0
-0.238631576299667 5.12500476837158 6.0
-1.70184803009033 3.87069964408875 2.0
2.53033304214478 4.9630913734436 6.0
-1.03871357440948 5.89178466796875 1.0
1.29351401329041 3.76609349250793 7.0
-1.88799953460693 5.5306248664856 1.0
1.9172899723053 5.64330959320068 6.0
2.98094820976257 3.90927314758301 8.0
1.88381683826447 4.33912372589111 6.0
2.38430309295654 4.88565540313721 4.0
2.76249361038208 4.07577276229858 4.0
3.2846896648407 4.32434272766113 4.0
0.279772013425827 2.84391093254089 7.0
-3.91575145721436 4.71418285369873 2.0
-1.72166383266449 6.11323642730713 1.0
1.65707767009735 3.86817121505737 6.0
0.635181486606598 4.96624326705933 6.0
0.3749780356884 4.76192760467529 4.0
-1.24826538562775 5.49363470077515 1.0
2.19198846817017 5.82138538360596 3.0
-0.166683360934258 5.73318815231323 9.0
0.68774425983429 3.53695487976074 6.0
1.23637819290161 4.85963821411133 7.0
2.42661905288696 5.39509391784668 8.0
1.45613992214203 3.83063054084778 4.0
-0.343274146318436 3.05876564979553 5.0
1.06384313106537 4.14819383621216 9.0
-0.45930227637291 5.56000375747681 9.0
1.68284928798676 4.1316967010498 4.0
1.10286426544189 3.63098907470703 7.0
0.776431500911713 3.55753540992737 5.0
-2.66688394546509 3.86417126655579 0.0
-1.87262713909149 4.76892137527466 5.0
-3.48588490486145 4.61463212966919 2.0
-2.78145670890808 3.7883198261261 0.0
-0.328609734773636 3.51038360595703 5.0
-1.71630704402924 5.60465288162231 1.0
-2.47334218025208 4.99520111083984 2.0
-0.495841592550278 3.68241143226624 8.0
-1.61436021327972 3.41931772232056 0.0
1.33770298957825 5.14894104003906 7.0
-2.15612149238586 5.06002855300903 0.0
-0.654881954193115 6.04427146911621 1.0
-3.29754567146301 4.17039489746094 0.0
0.819377779960632 5.42185831069946 6.0
-0.803583741188049 4.91738080978394 5.0
-0.377827167510986 3.04441547393799 0.0
-1.99119412899017 4.14781427383423 2.0
0.843895077705383 3.73198080062866 7.0
-0.86065274477005 5.47631168365479 1.0
2.33358645439148 5.92383527755737 3.0
1.53478026390076 5.63760566711426 4.0
1.76272857189178 5.14820051193237 4.0
2.1719970703125 6.00730323791504 3.0
2.59316039085388 5.61579751968384 3.0
-1.92520499229431 4.38252544403076 1.0
-0.189388394355774 5.99267816543579 1.0
1.84269142150879 4.80397510528564 4.0
-1.70922255516052 4.6495566368103 1.0
0.845156729221344 6.32701444625854 1.0
-3.80726838111877 4.8611216545105 2.0
-1.55063140392303 3.1520824432373 5.0
-1.39714407920837 3.01563763618469 5.0
1.07635068893433 4.87199258804321 6.0
-0.22392949461937 5.22524785995483 1.0
0.727169692516327 5.80608224868774 4.0
1.03920114040375 4.90975522994995 4.0
-2.39452981948853 3.132981300354 0.0
0.0783724412322044 3.86552047729492 6.0
-1.30472326278687 6.1655969619751 1.0
2.00622916221619 5.19156455993652 7.0
-1.02054536342621 4.24127340316772 5.0
-1.08289885520935 3.0581431388855 5.0
-2.70152807235718 4.07987833023071 0.0
0.286247938871384 4.65626001358032 1.0
-1.58166456222534 4.60639429092407 2.0
-2.52835893630981 4.78937816619873 2.0
0.753979623317719 4.13836288452148 1.0
-2.21553802490234 5.58672666549683 1.0
-2.36473155021667 3.75565600395203 0.0
-1.22481799125671 4.44601631164551 6.0
-1.98786604404449 4.85903072357178 2.0
1.25684797763824 6.06703853607178 9.0
2.25239706039429 4.78288793563843 8.0
-3.56358575820923 5.14429664611816 2.0
-2.1583206653595 4.62737369537354 5.0
2.90384602546692 5.03203010559082 3.0
2.33356285095215 3.35302042961121 8.0
0.344515293836594 5.70324420928955 1.0
-3.15973615646362 3.95383453369141 2.0
-0.317171603441238 2.63112902641296 5.0
2.54529190063477 3.92625975608826 7.0
-1.4242936372757 5.42004919052124 1.0
-1.32619082927704 4.55944156646729 0.0
-0.572171628475189 5.43357801437378 1.0
2.65983653068542 3.87513279914856 4.0
-1.67490947246552 5.20247459411621 1.0
0.877992451190948 4.0884222984314 8.0
3.04638743400574 4.77565860748291 3.0
3.00464844703674 4.06161117553711 4.0
0.275503486394882 5.81904602050781 1.0
0.670951783657074 4.07186985015869 8.0
1.25711119174957 5.31528425216675 9.0
-2.24817609786987 3.52867412567139 0.0
1.69512248039246 3.63910794258118 8.0
-2.0426299571991 4.18899440765381 0.0
-1.08658540248871 3.58124256134033 0.0
0.68072110414505 4.96935796737671 7.0
0.270140886306763 5.09109830856323 9.0
-1.55742073059082 4.1929407119751 5.0
-0.689243018627167 4.14297819137573 0.0
-1.31972217559814 2.99579071998596 0.0
0.510079264640808 6.27551126480103 6.0
-0.483559161424637 5.51849460601807 1.0
1.14119958877563 4.78515911102295 9.0
-2.16473388671875 3.39524388313293 5.0
1.94277203083038 5.54426288604736 3.0
2.75460886955261 4.2169361114502 4.0
-0.463841527700424 4.29664087295532 5.0
2.73225879669189 4.75210285186768 4.0
-2.77843546867371 4.47779512405396 2.0
-2.62882256507874 3.41749286651611 0.0
1.11806857585907 3.61113095283508 7.0
-0.911211729049683 3.20622134208679 5.0
1.43477499485016 4.17161178588867 6.0
-1.43484497070312 3.31867980957031 0.0
0.713902473449707 3.23926877975464 7.0
-1.30005061626434 4.90205383300781 0.0
-1.29912972450256 5.02151489257812 5.0
-1.43596017360687 3.64471197128296 0.0
1.37734341621399 3.62912774085999 7.0
2.2722647190094 4.05523920059204 4.0
0.85011500120163 4.4844856262207 7.0
1.69729256629944 4.74686717987061 3.0
1.50551760196686 4.76907348632812 7.0
-0.720930695533752 3.86077976226807 5.0
-2.4332160949707 3.71845889091492 0.0
-3.03590846061707 4.59414100646973 2.0
-3.57566905021667 4.73831605911255 2.0
1.43306028842926 3.97934627532959 8.0
0.920816004276276 4.47510433197021 9.0
-1.85887742042542 5.01653337478638 0.0
1.79321980476379 5.76206970214844 9.0
-1.64400970935822 4.87555885314941 5.0
-1.71729218959808 3.66163682937622 0.0
2.19920825958252 4.77409601211548 4.0
-3.03713178634644 5.27346467971802 2.0
0.0059099467471242 5.18801164627075 1.0
0.120859429240227 4.65573644638062 9.0
-0.0332066975533962 3.94122290611267 7.0
0.822094619274139 3.9874427318573 7.0
-0.348393261432648 5.72485017776489 1.0
2.3451521396637 3.50148701667786 8.0
0.38473778963089 3.30449557304382 3.0
2.41528987884521 4.41257238388062 4.0
0.81894063949585 3.73182487487793 9.0
-1.91571807861328 3.34564995765686 5.0
1.38579249382019 4.00667572021484 9.0
-0.979147374629974 4.43665885925293 5.0
-2.12187719345093 5.63276338577271 1.0
0.192399382591248 3.14091229438782 5.0
2.47374033927917 4.34627056121826 3.0
1.44914567470551 3.29221487045288 7.0
-2.93948554992676 4.72056865692139 2.0
-3.40394759178162 4.45008945465088 2.0
0.607582569122314 3.30075979232788 6.0
2.73903512954712 3.71239185333252 8.0
-3.22915101051331 5.15552997589111 2.0
1.88792657852173 3.72537899017334 8.0
2.83060121536255 4.26025772094727 7.0
-3.38584923744202 4.72294998168945 2.0
2.25843501091003 5.32628917694092 7.0
0.590182840824127 2.97860264778137 7.0
1.60769176483154 5.03273487091064 7.0
-2.86351847648621 5.34093952178955 0.0
1.81909167766571 4.90183258056641 4.0
-1.68373036384583 3.80727434158325 0.0
-2.83272695541382 4.6051812171936 2.0
-2.94221520423889 4.18044090270996 5.0
0.211454346776009 6.36589574813843 1.0
1.40709149837494 3.84527778625488 8.0
0.197109788656235 3.55223894119263 5.0
0.515787601470947 4.32233333587646 9.0
-1.49590504169464 4.67710399627686 2.0
-1.9799268245697 6.07776212692261 1.0
-1.21886730194092 2.74561953544617 0.0
3.13931345939636 4.51564073562622 3.0
-0.457299381494522 4.65369892120361 6.0
2.27754712104797 4.07359313964844 8.0
-1.21759212017059 5.00052165985107 0.0
2.96631646156311 4.90486812591553 3.0
0.977935016155243 2.91088581085205 7.0
1.32344615459442 5.22259759902954 7.0
1.89983308315277 4.36630392074585 8.0
0.070269413292408 5.63945245742798 1.0
-2.17717051506042 4.9196982383728 2.0
-0.253740102052689 5.04053974151611 6.0
-3.67183327674866 5.20322179794312 2.0
2.65067934989929 3.60313653945923 8.0
-0.746116161346436 3.98670125007629 5.0
-1.42628383636475 4.54299926757812 1.0
0.779592216014862 3.37943935394287 6.0
-0.515977740287781 3.80710077285767 5.0
-0.611809432506561 6.23693418502808 1.0
1.23190367221832 5.34199380874634 7.0
2.05461168289185 4.55606126785278 6.0
3.00633478164673 4.4989914894104 3.0
3.05395889282227 4.37026214599609 3.0
1.3024355173111 4.29019403457642 6.0
-0.422823190689087 3.67338514328003 6.0
-1.03453969955444 4.79804563522339 1.0
0.107818007469177 3.3609471321106 5.0
-2.87138843536377 5.50299263000488 2.0
-3.64667248725891 4.54398679733276 2.0
1.04502332210541 4.58337020874023 6.0
-0.858436226844788 3.92798089981079 0.0
1.39003670215607 6.27065944671631 4.0
2.17072367668152 5.06205701828003 4.0
1.51976311206818 5.7763729095459 9.0
-1.07783806324005 5.7430272102356 1.0
-1.22830891609192 4.04387426376343 5.0
-1.73936605453491 4.10553169250488 0.0
1.2608470916748 2.87073731422424 8.0
-0.643029808998108 6.28916454315186 1.0
-1.83502066135406 3.82944416999817 0.0
0.161828473210335 4.96349668502808 7.0
-3.81491804122925 5.21407842636108 2.0
1.10093820095062 5.91803169250488 1.0
-1.32155358791351 5.44277620315552 1.0
1.39851474761963 4.26530742645264 6.0
-3.01943945884705 5.36092758178711 0.0
2.77593779563904 4.29640626907349 4.0
-2.66590166091919 4.36631774902344 2.0
-2.64470410346985 4.23702526092529 0.0
-3.20216727256775 4.45659971237183 2.0
-0.206431239843369 3.48242044448853 5.0
-0.207838982343674 5.67942667007446 6.0
1.66945374011993 5.19477558135986 6.0
-3.56295132637024 4.60271024703979 2.0
2.32685995101929 4.71858167648315 3.0
2.30388259887695 4.62285041809082 3.0
2.74159097671509 4.36153554916382 4.0
0.57902717590332 3.07536673545837 8.0
-2.49834680557251 3.6147928237915 0.0
0.510945379734039 3.51461815834045 7.0
0.411485016345978 6.153733253479 7.0
-1.31138062477112 3.66592311859131 5.0
-0.958531558513641 3.98755788803101 0.0
-3.78842282295227 4.8668417930603 2.0
2.925372838974 4.88631868362427 3.0
1.21358251571655 5.52089357376099 7.0
0.986773133277893 2.86376333236694 7.0
-1.81939792633057 4.93302440643311 2.0
2.2058732509613 3.17315125465393 8.0
2.79124069213867 5.27173089981079 3.0
-1.91530847549438 3.63007068634033 0.0
1.85155940055847 4.59218311309814 6.0
-2.32268524169922 5.05356502532959 2.0
2.30344223976135 3.01639556884766 8.0
-1.19508409500122 3.53784322738647 5.0
0.928148925304413 5.91174793243408 3.0
-1.87687337398529 5.63175439834595 1.0
0.613568007946014 2.76895260810852 7.0
-0.338947117328644 4.12700319290161 0.0
-0.996789157390594 4.19011259078979 0.0
-0.829709649085999 5.17228841781616 1.0
-2.12737679481506 4.33750820159912 2.0
0.617404580116272 5.25288057327271 9.0
-1.89147961139679 4.5989842414856 2.0
-2.67964100837708 4.5436692237854 2.0
-2.37538695335388 4.84744262695312 0.0
1.68112361431122 5.28522157669067 4.0
-0.910750925540924 6.0904335975647 1.0
-3.21333813667297 5.26136302947998 2.0
-0.955548107624054 4.91561222076416 5.0
-0.982152283191681 6.2141489982605 1.0
0.39316126704216 3.8869035243988 8.0
-2.10833859443665 4.82456302642822 0.0
2.4915623664856 5.22993516921997 4.0
2.29328775405884 4.59379482269287 4.0
1.09113764762878 3.79114389419556 9.0
-1.31133258342743 4.59435415267944 0.0
1.27346348762512 4.15909910202026 6.0
2.33469676971436 3.59567618370056 8.0
1.06085133552551 3.95206475257874 9.0
0.557731330394745 4.28670978546143 9.0
1.03833794593811 4.14072275161743 7.0
0.73568731546402 5.51573324203491 9.0
-1.50498509407043 4.38282346725464 5.0
0.477566957473755 4.39111804962158 7.0
-2.45670676231384 4.09402084350586 0.0
1.95149314403534 5.09679222106934 8.0
2.11268758773804 4.37345314025879 4.0
2.83247423171997 3.97337627410889 8.0
-2.70241832733154 5.50161838531494 1.0
1.50003039836884 4.14562892913818 7.0
0.377650499343872 4.091628074646 6.0
0.478818446397781 4.37666177749634 7.0
0.363407075405121 4.80355548858643 6.0
1.62369310855865 4.59908056259155 6.0
1.48996937274933 6.04460382461548 9.0
1.28592789173126 4.8285436630249 9.0
-3.3337299823761 5.29549694061279 2.0
1.48650014400482 4.34518909454346 6.0
-2.58940410614014 5.49232292175293 1.0
2.76883506774902 4.97729253768921 8.0
0.593093156814575 4.38959741592407 7.0
1.0387054681778 2.8709135055542 7.0
-0.814723670482635 5.87450885772705 1.0
-0.647672116756439 5.20423793792725 1.0
-3.88776230812073 5.13924074172974 2.0
-2.74411725997925 5.4127049446106 2.0
-2.15902185440063 5.13259983062744 0.0
-1.56439924240112 3.095050573349 0.0
-1.50588822364807 6.08097648620605 1.0
1.58427405357361 4.66116857528687 6.0
2.85912179946899 4.16715908050537 9.0
1.07315587997437 4.08840370178223 4.0
0.351601719856262 3.38138055801392 8.0
2.63485956192017 3.87077379226685 8.0
-2.62847638130188 3.38462567329407 2.0
-0.819684386253357 4.17958354949951 1.0
-0.317011743783951 5.98607015609741 1.0
-1.46413743495941 5.25716829299927 1.0
-0.951226890087128 5.70589447021484 9.0
1.72559678554535 3.75881314277649 7.0
-1.82650554180145 3.08012318611145 0.0
2.75673723220825 4.90205049514771 3.0
1.08615267276764 5.13902378082275 7.0
2.2711009979248 5.86014175415039 4.0
2.9359769821167 4.10729598999023 3.0
2.85239195823669 4.1445198059082 8.0
-3.62833833694458 5.00875663757324 2.0
1.16783475875854 5.16593742370605 7.0
-0.331413507461548 4.63507556915283 6.0
1.93266928195953 5.01618480682373 7.0
0.320049673318863 3.9480984210968 5.0
0.485121250152588 6.16081666946411 4.0
0.0929966792464256 4.2024827003479 0.0
1.73655235767365 5.91561508178711 9.0
-1.80109333992004 4.33758354187012 1.0
0.225402683019638 5.94169187545776 1.0
-1.66608214378357 5.17146158218384 1.0
1.70422661304474 4.91386699676514 8.0
-0.128070846199989 5.32268667221069 7.0
-1.93481314182281 4.91000890731812 2.0
-2.02155375480652 5.88242387771606 1.0
-0.983847677707672 4.66295099258423 5.0
-1.96459341049194 3.97865676879883 0.0
-0.202363923192024 4.81666564941406 9.0
1.65283977985382 4.93192386627197 9.0
-0.811174750328064 3.48623943328857 5.0
-1.88660955429077 3.04772305488586 0.0
-1.30403590202332 5.6964168548584 9.0
1.45221376419067 4.11214542388916 5.0
2.08216190338135 4.81583833694458 9.0
2.01337885856628 4.14976978302002 4.0
-3.47113275527954 4.61622095108032 2.0
-0.0469902865588665 5.4390983581543 1.0
1.05660450458527 6.08218955993652 3.0
1.37970411777496 5.76623725891113 6.0
-0.398601651191711 4.86084270477295 7.0
-1.31664729118347 5.43302869796753 1.0
0.159924656152725 4.35791969299316 5.0
-2.28608274459839 3.56123638153076 0.0
-1.61294484138489 3.31310629844666 9.0
2.76260137557983 4.6354808807373 4.0
-1.94135212898254 5.1663031578064 1.0
-1.69907593727112 4.80175113677979 0.0
-0.494949698448181 4.62216329574585 6.0
2.13053965568542 5.8887939453125 9.0
-0.770599842071533 5.93611001968384 6.0
1.50818765163422 4.61242771148682 6.0
2.00753688812256 3.71329832077026 6.0
0.575562238693237 3.79804301261902 6.0
-3.61367964744568 4.87625551223755 2.0
1.86918699741364 2.60500478744507 8.0
-1.71100270748138 5.75938558578491 1.0
-0.954861223697662 3.54999828338623 5.0
-0.470027774572372 3.3467698097229 8.0
-0.0770530253648758 3.82614421844482 5.0
2.23361825942993 3.04343390464783 8.0
-2.81329441070557 3.65074467658997 0.0
1.62254989147186 5.85741710662842 9.0
-3.59213733673096 4.63275480270386 2.0
-0.179493635892868 4.48063182830811 9.0
-2.8770272731781 5.01278257369995 1.0
-1.02775704860687 4.22290802001953 7.0
2.20774698257446 5.95855140686035 3.0
-1.05812287330627 6.21842670440674 1.0
0.721736669540405 2.83279299736023 6.0
-2.24062609672546 5.18292379379272 2.0
2.20071578025818 2.95463132858276 0.0
0.540352880954742 3.75378894805908 7.0
-0.375581622123718 4.29414129257202 6.0
-0.532935798168182 4.39293384552002 6.0
-1.49594807624817 3.22316575050354 5.0
2.97008275985718 4.41254949569702 8.0
-0.43633159995079 4.73974561691284 9.0
2.12775111198425 5.45718050003052 3.0
1.47336542606354 4.04791593551636 8.0
0.167573258280754 3.31841492652893 5.0
1.32804083824158 6.07103443145752 9.0
-1.47586417198181 5.18994331359863 1.0
-1.34357607364655 5.12238264083862 5.0
-2.81650495529175 5.80438566207886 2.0
0.485612899065018 5.59400939941406 7.0
-1.4814168214798 4.59238958358765 0.0
2.56019735336304 4.98649072647095 8.0
-3.56660294532776 4.69747018814087 2.0
1.60197830200195 4.86565160751343 4.0
-2.94518756866455 3.68478393554688 2.0
2.3426239490509 3.58378100395203 8.0
1.53413379192352 4.43672037124634 9.0
-2.97015190124512 4.19077730178833 2.0
-3.09296345710754 4.00648164749146 2.0
-2.39956164360046 3.43368196487427 0.0
1.90621197223663 3.46440100669861 3.0
-1.58991694450378 5.62013816833496 1.0
-3.43275952339172 4.70730972290039 2.0
-1.12173020839691 4.24189949035645 9.0
-1.40549767017365 4.89439105987549 0.0
2.46020722389221 4.5424690246582 3.0
1.11667537689209 5.45211839675903 1.0
-0.426737099885941 4.03220558166504 5.0
3.11591029167175 4.69800281524658 4.0
-0.905633985996246 6.0511794090271 1.0
2.38857126235962 5.33199214935303 9.0
-3.31835865974426 4.95020294189453 2.0
-0.791991889476776 6.31212568283081 6.0
1.42410361766815 3.70891976356506 8.0
2.08461904525757 4.4705867767334 4.0
0.759466469287872 5.17507362365723 3.0
2.25504660606384 4.50275564193726 7.0
1.91860270500183 4.31668281555176 3.0
-1.9464316368103 5.22531795501709 0.0
1.38313639163971 5.14922618865967 8.0
1.74157667160034 5.01091909408569 4.0
-0.479233205318451 5.53107690811157 1.0
0.778159081935883 4.95282030105591 7.0
-1.56213855743408 5.31665849685669 1.0
-2.1320812702179 4.52555990219116 1.0
1.69394278526306 4.80564260482788 4.0
-1.46190166473389 3.88880968093872 5.0
-2.30759596824646 3.73318457603455 2.0
0.150838404893875 5.08080673217773 1.0
-0.718673646450043 5.69328546524048 1.0
-1.54458737373352 6.18968725204468 1.0
2.25114512443542 4.47983026504517 4.0
0.774450778961182 3.53680896759033 6.0
-0.999521732330322 5.85076522827148 1.0
0.13884262740612 5.46047687530518 9.0
-3.62526154518127 4.85296154022217 2.0
-3.4265341758728 4.74870538711548 2.0
-0.496055871248245 3.41549158096313 0.0
-3.1874737739563 5.51191854476929 2.0
1.06481337547302 4.40536975860596 6.0
2.3535852432251 5.03479814529419 8.0
-1.77996385097504 3.82365942001343 5.0
2.483802318573 4.85978603363037 3.0
0.81066769361496 4.79082918167114 6.0
-1.88465583324432 5.16890001296997 2.0
-0.575210452079773 3.78321027755737 9.0
-0.168610453605652 3.56563138961792 8.0
1.01609337329865 3.93025326728821 8.0
2.07181429862976 5.75039625167847 3.0
1.65435934066772 3.89304733276367 7.0
-1.62052440643311 3.83510303497314 2.0
2.19116878509521 5.20441865921021 9.0
1.0254693031311 3.02365946769714 6.0
-0.855508267879486 4.51490211486816 5.0
-1.81887459754944 4.81943368911743 2.0
1.56453692913055 5.19209861755371 3.0
0.494348675012589 4.84077024459839 4.0
-0.80266660451889 3.58277726173401 5.0
-0.253352969884872 3.71672487258911 5.0
-0.590197026729584 5.76653909683228 1.0
-2.76978635787964 4.48851299285889 2.0
1.38796603679657 6.09734344482422 9.0
1.5215003490448 4.41193199157715 7.0
-0.614813029766083 5.98449897766113 1.0
0.804119169712067 5.31635236740112 7.0
-1.00483167171478 3.16552329063416 5.0
-2.27204918861389 4.13207769393921 0.0
-0.533790826797485 4.86965942382812 9.0
-3.9976019859314 4.70785331726074 2.0
2.00204229354858 4.35593557357788 7.0
1.89536798000336 4.95587015151978 4.0
2.74881649017334 5.57981538772583 9.0
-4.00213813781738 4.92905855178833 2.0
2.74085664749146 4.70919990539551 3.0
2.89473581314087 4.4762716293335 4.0
0.409140378236771 4.48696184158325 1.0
-1.80619299411774 3.32150602340698 0.0
-0.533323645591736 6.46579504013062 1.0
1.90312528610229 4.97649621963501 4.0
-3.89160871505737 4.94873952865601 2.0
2.84217143058777 4.3978214263916 4.0
-2.07773423194885 5.72923994064331 1.0
-1.30034041404724 4.97621726989746 9.0
0.27157860994339 4.73008060455322 6.0
1.83155691623688 4.90550851821899 4.0
2.17342472076416 5.43269968032837 3.0
0.421930551528931 5.32568740844727 6.0
0.89192008972168 5.70466375350952 9.0
-0.57268875837326 4.11256742477417 5.0
-0.856201231479645 4.44161891937256 5.0
-0.164794355630875 4.85632133483887 4.0
0.531345427036285 4.96810054779053 7.0
-2.75015306472778 4.43238401412964 2.0
2.83632373809814 5.4823694229126 9.0
-2.92646884918213 4.99213647842407 2.0
0.170757859945297 6.30869579315186 1.0
-1.67074334621429 3.12833213806152 0.0
0.852686583995819 3.09041333198547 7.0
2.6833016872406 5.55633544921875 9.0
-0.185572221875191 6.03155755996704 4.0
-0.925320446491241 3.9729688167572 0.0
-2.04000186920166 3.15570425987244 0.0
-3.26099848747253 4.0989785194397 2.0
-1.1883807182312 3.2951283454895 0.0
-2.2374370098114 5.11750650405884 1.0
1.39562559127808 5.37532758712769 6.0
1.16051983833313 6.02731990814209 9.0
1.53406393527985 4.91444540023804 7.0
1.82606303691864 4.80655336380005 9.0
1.31263446807861 4.05514097213745 7.0
-0.156367018818855 5.47369623184204 0.0
1.66500782966614 4.33702182769775 6.0
-1.42720377445221 4.10228395462036 5.0
2.14910864830017 5.51011848449707 9.0
-1.56834518909454 3.29188394546509 0.0
-2.68972086906433 4.96833324432373 9.0
-2.81025719642639 4.73539113998413 2.0
-3.21140480041504 4.89446306228638 2.0
-0.0673377141356468 3.87230920791626 5.0
2.24707818031311 4.17883634567261 8.0
-1.30926299095154 4.88381576538086 9.0
-1.80496788024902 5.06630897521973 2.0
-1.66312503814697 4.2151346206665 0.0
0.357975006103516 3.41605949401855 6.0
-1.69453763961792 3.69268155097961 2.0
0.0812628120183945 5.63755941390991 1.0
0.969419717788696 2.74689650535583 4.0
0.242208570241928 4.22699689865112 7.0
-1.93633508682251 4.28078031539917 0.0
0.767201900482178 3.84026741981506 8.0
-0.785826504230499 4.80368947982788 0.0
-0.45538467168808 5.81510210037231 0.0
2.21397829055786 3.0464460849762 8.0
-0.723924875259399 4.32935762405396 5.0
2.02374720573425 3.89725756645203 6.0
1.31239056587219 4.72724676132202 4.0
2.0738582611084 4.73953104019165 4.0
1.76898789405823 4.65464782714844 6.0
-2.58229422569275 4.47329664230347 2.0
1.27105295658112 5.97282314300537 9.0
-0.581663608551025 5.79173517227173 1.0
-1.37283313274384 4.30719184875488 5.0
1.73636662960052 4.12757778167725 6.0
-2.35264682769775 4.15881776809692 5.0
-2.42417740821838 4.5289134979248 2.0
2.86105847358704 5.03820848464966 8.0
-1.15319728851318 4.97753715515137 9.0
0.484540313482285 3.50673770904541 6.0
-0.818739593029022 5.11693382263184 1.0
-3.23926162719727 4.64461469650269 2.0
-2.51998472213745 4.50369119644165 0.0
-3.77339553833008 4.72707176208496 2.0
1.17258846759796 4.94609260559082 9.0
-2.39587926864624 4.31862449645996 0.0
0.400146752595901 3.36161875724792 7.0
1.57772934436798 2.96660614013672 8.0
0.39262667298317 4.25560760498047 1.0
1.81439638137817 5.78409481048584 3.0
2.39950704574585 5.20094394683838 4.0
-1.07022666931152 4.68043184280396 1.0
-0.279725134372711 5.74654006958008 1.0
1.61230552196503 5.11730575561523 9.0
1.81617391109467 4.90078067779541 3.0
-1.50523626804352 3.25899600982666 9.0
-3.63227391242981 4.96317625045776 2.0
2.62217569351196 4.41692304611206 8.0
1.84611403942108 5.68949747085571 3.0
2.23444366455078 5.60948848724365 3.0
-1.59837341308594 3.69751954078674 0.0
-1.55458426475525 3.81052708625793 5.0
2.34177947044373 4.24780654907227 3.0
0.430014073848724 5.20812940597534 9.0
-2.72877097129822 4.90014696121216 2.0
1.19409728050232 4.42844295501709 9.0
-0.75438779592514 6.22807168960571 1.0
2.59592700004578 4.49018430709839 8.0
-0.398283272981644 3.05615949630737 8.0
-1.81029915809631 5.56165838241577 1.0
1.82401740550995 3.82082962989807 4.0
2.16364979743958 3.90680003166199 8.0
-2.31280827522278 5.72524070739746 2.0
-2.99908232688904 5.55935478210449 2.0
0.0326486267149448 3.87476778030396 5.0
2.15553855895996 4.28194761276245 8.0
1.34992027282715 5.11574029922485 9.0
-1.59767031669617 4.81334114074707 1.0
2.00478887557983 4.16612482070923 3.0
-0.835686206817627 4.28562450408936 0.0
-1.50050354003906 4.45027732849121 0.0
-1.60230803489685 5.41289901733398 1.0
-3.47497749328613 4.73067808151245 2.0
1.71981632709503 4.30232191085815 8.0
1.06310880184174 2.82733535766602 8.0
-2.38423562049866 5.16996383666992 0.0
-2.46025586128235 3.95529246330261 2.0
1.10067963600159 5.03847360610962 6.0
-1.83175039291382 4.46404933929443 0.0
0.473301202058792 5.3808445930481 9.0
0.832502722740173 4.28708696365356 8.0
1.88123297691345 4.68325090408325 3.0
-0.437549948692322 5.60249519348145 7.0
0.561274945735931 5.55128717422485 1.0
-1.23443746566772 3.86879777908325 6.0
-0.406333327293396 6.3100004196167 1.0
-0.433639496564865 3.97319841384888 5.0
-0.256095468997955 4.06762504577637 5.0
-2.3582911491394 3.91668581962585 0.0
0.223921164870262 2.99653959274292 5.0
-0.319613188505173 4.65317583084106 5.0
1.62784135341644 4.60781478881836 4.0
-0.637882471084595 5.756667137146 1.0
2.80079936981201 4.88032245635986 3.0
-1.66271317005157 4.19920206069946 0.0
0.770634114742279 3.10809230804443 7.0
-1.05265772342682 5.48690843582153 0.0
1.0379980802536 5.40012359619141 3.0
-0.917933642864227 4.00482749938965 6.0
-1.88534307479858 4.5989727973938 2.0
1.640056848526 4.065598487854 8.0
0.02903663367033 3.84224963188171 5.0
-2.48218750953674 3.40289855003357 2.0
-0.146302789449692 2.96368360519409 5.0
-3.10599613189697 3.75429344177246 0.0
-0.975054144859314 3.05572390556335 8.0
1.6971617937088 5.46878051757812 3.0
2.19228434562683 5.47972440719604 9.0
-1.13616490364075 5.49986791610718 0.0
1.83394968509674 3.23313593864441 7.0
2.30374503135681 4.00852012634277 7.0
2.65406918525696 5.48048257827759 3.0
-1.96030223369598 4.17918014526367 2.0
-2.46277713775635 4.62056589126587 2.0
-1.36326694488525 4.40406465530396 1.0
1.87829577922821 4.16634130477905 6.0
-1.71073961257935 5.44531154632568 2.0
-0.76839017868042 4.20263051986694 5.0
1.42220604419708 5.71606636047363 3.0
2.1305034160614 5.23749256134033 3.0
2.47921514511108 5.06540775299072 8.0
-2.29707145690918 3.05446696281433 0.0
-1.56452286243439 3.1451849937439 0.0
0.481026291847229 5.70119476318359 4.0
-3.20263290405273 4.22597026824951 2.0
-2.05326175689697 3.11472749710083 0.0
-2.33704566955566 5.83737802505493 2.0
-3.43909955024719 4.72873973846436 2.0
1.65924322605133 2.75038719177246 8.0
-1.11070728302002 4.17985963821411 5.0
1.49640274047852 5.74719142913818 9.0
-2.19417572021484 4.78440999984741 2.0
2.05720853805542 5.09391260147095 9.0
0.585120499134064 3.23211598396301 7.0
-1.20100426673889 3.91929721832275 5.0
2.02033686637878 4.40590715408325 4.0
2.36640572547913 3.065349817276 8.0
-1.70111584663391 4.21491432189941 5.0
-1.92536699771881 5.14309024810791 2.0
-0.151407569646835 4.36910104751587 1.0
3.07225012779236 5.38202524185181 3.0
1.42884695529938 3.55835437774658 6.0
-3.06319761276245 5.45581293106079 2.0
1.72043228149414 4.31585359573364 8.0
2.31679630279541 5.03726434707642 4.0
-1.68052840232849 4.66972589492798 1.0
0.290564239025116 4.16819477081299 5.0
-1.80817627906799 3.78669881820679 0.0
2.61370968818665 4.72307300567627 3.0
-2.40402173995972 4.18978023529053 2.0
2.5723512172699 3.59682941436768 4.0
-2.7966582775116 4.90046453475952 0.0
0.475865811109543 3.10864639282227 5.0
-2.93684387207031 3.79079580307007 0.0
1.24791836738586 3.3266749382019 8.0
1.82781887054443 5.75314474105835 9.0
-1.7873500585556 3.95121884346008 0.0
-2.55758309364319 4.08671712875366 2.0
0.1557587236166 4.97242736816406 9.0
-1.30330789089203 4.52992534637451 0.0
-2.152987241745 4.06085443496704 5.0
-2.17442226409912 4.93028926849365 2.0
-0.426362186670303 5.45970678329468 0.0
-1.36448061466217 5.54695177078247 1.0
1.97789585590363 5.88382291793823 3.0
2.0537633895874 5.50463056564331 3.0
-2.01819849014282 4.86429691314697 0.0
-1.41118359565735 2.85413956642151 8.0
0.944622278213501 3.5162980556488 4.0
-0.423608154058456 5.47751140594482 1.0
1.85766613483429 3.23744416236877 8.0
2.59622192382812 4.14392757415771 4.0
2.38886070251465 3.79662895202637 8.0
-0.167936503887177 4.52093315124512 7.0
-0.683022618293762 4.34355020523071 6.0
-1.26492404937744 3.86896729469299 0.0
-3.05111932754517 4.55030965805054 2.0
0.132102012634277 3.68566370010376 7.0
-0.938135027885437 4.0555624961853 9.0
-2.94032025337219 5.14733982086182 2.0
-0.355122059583664 4.72837591171265 6.0
2.16052889823914 3.6724374294281 7.0
1.04880440235138 3.40387082099915 8.0
-3.45727109909058 5.1637749671936 2.0
1.65323841571808 3.21577501296997 7.0
1.86613321304321 3.83512234687805 7.0
2.8909330368042 5.34132623672485 3.0
1.23929965496063 4.93053770065308 6.0
-0.207392871379852 5.63300323486328 1.0
2.25785803794861 3.19732666015625 4.0
-1.06281352043152 4.94283866882324 5.0
-1.22669076919556 5.59122848510742 1.0
-2.52902340888977 3.85097360610962 0.0
-1.75816237926483 3.8678867816925 0.0
-2.73655986785889 4.05657863616943 2.0
-0.840002238750458 4.91141653060913 5.0
0.181139573454857 5.02095746994019 7.0
2.83869338035583 4.19516563415527 8.0
0.484468460083008 5.84280395507812 4.0
-3.51504421234131 4.83954906463623 2.0
3.0525484085083 4.30937576293945 9.0
-2.73826766014099 4.00115919113159 2.0
-1.20718467235565 5.47149705886841 1.0
2.63272333145142 5.3679895401001 3.0
2.32276797294617 3.89983487129211 8.0
-2.66821622848511 3.72429323196411 0.0
2.72391486167908 4.89436054229736 3.0
-1.57941675186157 3.73364281654358 0.0
-1.17275989055634 4.60566091537476 0.0
-2.48392295837402 3.59256529808044 2.0
-2.81959676742554 3.59201312065125 0.0
1.46156287193298 4.73064804077148 7.0
0.169741749763489 3.19460010528564 5.0
-1.56992495059967 4.5277624130249 0.0
1.20567190647125 3.45090293884277 8.0
0.331944465637207 4.55708456039429 6.0
-0.0942433476448059 4.81671762466431 9.0
-0.332778781652451 6.20110416412354 1.0
-1.53100264072418 6.1352801322937 1.0
-0.261223316192627 4.97646522521973 5.0
3.06935358047485 5.11513423919678 8.0
0.570229470729828 4.83715915679932 5.0
1.39034748077393 4.62585496902466 6.0
1.25888955593109 4.50568437576294 9.0
2.12801861763 5.90991163253784 9.0
0.0263367518782616 4.09332847595215 5.0
1.62183308601379 5.49356889724731 4.0
1.51805245876312 6.30420017242432 4.0
0.988177835941315 4.59698295593262 9.0
-3.68464851379395 4.87288427352905 2.0
-1.974325299263 5.84534549713135 2.0
1.18712627887726 2.83205437660217 5.0
1.24980843067169 3.10906076431274 7.0
0.996394753456116 3.12797880172729 8.0
2.09277319908142 4.33752679824829 3.0
0.260006427764893 2.80633878707886 5.0
-2.49450349807739 4.60808324813843 2.0
-3.5855610370636 4.09375429153442 0.0
1.21432185173035 3.32889580726624 8.0
-3.3437283039093 4.54401636123657 2.0
1.33410549163818 4.77586364746094 3.0
-2.95817065238953 5.07372760772705 2.0
-0.110421873629093 6.29656744003296 1.0
1.40233159065247 3.67878150939941 7.0
1.50456154346466 2.91926026344299 7.0
-2.37237238883972 3.95247650146484 0.0
-0.476221263408661 5.54685401916504 7.0
0.668655097484589 5.35947513580322 9.0
0.510865271091461 5.02041816711426 7.0
-0.725394725799561 3.93993616104126 9.0
2.76862597465515 5.54102945327759 3.0
0.450638622045517 4.58461475372314 7.0
0.410427570343018 4.02878475189209 4.0
-1.00061678886414 5.60333776473999 1.0
2.17930960655212 4.67596101760864 3.0
-3.87481951713562 4.84945011138916 2.0
0.949714660644531 5.56465625762939 7.0
1.63608658313751 4.73259973526001 8.0
1.85324347019196 5.12454032897949 8.0
-0.202168762683868 5.66817951202393 1.0
1.47369933128357 4.6455078125 9.0
0.278393894433975 4.36003065109253 0.0
-3.21980023384094 4.27682065963745 2.0
-1.91972935199738 5.9822154045105 1.0
0.257954508066177 5.31134366989136 9.0
-1.28773212432861 3.47373819351196 0.0
0.587868869304657 2.87986278533936 6.0
0.551680684089661 5.57414102554321 3.0
0.929784059524536 4.74516916275024 6.0
-0.452407240867615 3.37280631065369 5.0
-3.01738405227661 5.00290536880493 2.0
0.142065286636353 4.15408658981323 5.0
-2.97824048995972 4.56954526901245 2.0
-1.57528555393219 5.92489910125732 1.0
1.42053842544556 5.45084619522095 6.0
-0.0462924353778362 5.69900751113892 0.0
-0.0473526380956173 5.36448287963867 0.0
1.04793405532837 4.75285863876343 7.0
2.59467053413391 5.44896173477173 4.0
2.69176149368286 3.92728209495544 4.0
0.359513312578201 3.30348992347717 6.0
-0.138527259230614 6.07838153839111 1.0
0.515120387077332 4.26871776580811 7.0
1.08316767215729 4.62537384033203 6.0
-3.48991632461548 4.52289438247681 2.0
2.76058149337769 5.01511478424072 3.0
-3.27680420875549 5.15410900115967 2.0
1.54237985610962 4.75173616409302 4.0
1.62086141109467 3.48801136016846 5.0
-0.796691596508026 2.98145389556885 0.0
2.47172808647156 5.86504983901978 3.0
2.46730184555054 3.87073063850403 7.0
-3.07206678390503 4.90766954421997 2.0
-1.39990746974945 6.1474666595459 1.0
1.99301958084106 4.56977987289429 6.0
-2.26593613624573 4.20757341384888 5.0
-3.83884167671204 5.05088138580322 2.0
1.02845776081085 4.76341772079468 9.0
-2.68117141723633 5.15846729278564 2.0
1.63724887371063 3.52758288383484 7.0
-1.23038709163666 5.70258378982544 9.0
0.656240880489349 5.26218271255493 9.0
0.767047107219696 5.17983150482178 1.0
-2.94039630889893 4.09914493560791 2.0
-2.30712604522705 3.44330883026123 0.0
-3.05774545669556 4.98882436752319 5.0
0.78757381439209 4.41846704483032 7.0
2.21251344680786 5.74895715713501 3.0
-3.23630046844482 4.25084733963013 2.0
-2.35042929649353 3.16990900039673 0.0
1.60661673545837 4.47353363037109 6.0
-1.30557119846344 5.02384471893311 0.0
-1.34588503837585 5.38835048675537 0.0
0.11994557082653 2.65150499343872 5.0
0.66290694475174 5.72701835632324 1.0
1.14755010604858 4.35804891586304 9.0
1.5460832118988 5.13560342788696 6.0
2.30852341651917 3.90150475502014 4.0
-3.22515225410461 5.02552843093872 2.0
2.43620610237122 5.57505226135254 3.0
-2.61733961105347 5.74856042861938 2.0
0.478357076644897 4.82340288162231 1.0
2.64682078361511 5.15491676330566 3.0
-1.72109973430634 3.31252312660217 9.0
-3.78994965553284 4.9824366569519 2.0
1.08236885070801 2.94153356552124 7.0
-3.29423046112061 5.50678300857544 2.0
0.932770311832428 4.67569255828857 6.0
1.17140626907349 6.20407152175903 1.0
3.05740809440613 3.96654105186462 3.0
-1.73586308956146 5.08197498321533 1.0
-2.79096841812134 5.32711458206177 2.0
-0.235833376646042 5.71496105194092 7.0
0.768969416618347 4.5668249130249 9.0
2.58269858360291 4.1443510055542 4.0
-1.73704624176025 5.98915767669678 9.0
0.036260936409235 3.86716198921204 0.0
-0.971391439437866 3.43541407585144 0.0
-0.974035382270813 3.50773024559021 5.0
2.01267123222351 4.08739757537842 4.0
0.49021303653717 3.74822235107422 6.0
-2.56482028961182 5.51683616638184 2.0
-2.08696341514587 3.9467625617981 5.0
1.11828541755676 4.66999006271362 6.0
-1.33136570453644 4.57075500488281 0.0
0.28048300743103 3.92875409126282 9.0
-3.04403257369995 5.30567216873169 2.0
1.49305737018585 5.53027200698853 9.0
-0.261004984378815 3.05084633827209 5.0
-1.95934236049652 3.68459892272949 0.0
1.52970623970032 4.1952338218689 6.0
-1.26829040050507 5.84784078598022 1.0
-2.90847659111023 4.71654653549194 0.0
1.06678116321564 5.4272141456604 6.0
-1.36402034759521 5.82962036132812 1.0
-0.61813098192215 4.78323984146118 9.0
0.714657843112946 5.49552154541016 4.0
1.33643269538879 4.77257537841797 6.0
2.85984086990356 5.36076784133911 4.0
-3.01715850830078 4.36747217178345 2.0
-1.89409303665161 4.54588651657104 5.0
-0.848828613758087 3.04984664916992 0.0
3.10805749893188 4.41448259353638 3.0
1.67607080936432 6.10621213912964 3.0
3.13338875770569 4.32542562484741 4.0
-1.36886036396027 3.17028379440308 0.0
-1.96036815643311 4.560462474823 0.0
-0.684483110904694 5.50965023040771 1.0
-3.21454691886902 4.10180234909058 2.0
1.52055668830872 5.54226589202881 3.0
-0.882467925548553 4.95447540283203 9.0
2.92639088630676 5.16840934753418 8.0
2.32769179344177 3.36790132522583 3.0
1.2794132232666 4.74311113357544 6.0
-0.138488903641701 3.12120318412781 5.0
2.35201001167297 5.49167203903198 3.0
-2.21123313903809 3.93745732307434 0.0
1.51400828361511 4.4381742477417 6.0
-2.47125887870789 5.0113525390625 2.0
1.01081514358521 4.86248445510864 6.0
0.133606478571892 4.16615581512451 7.0
-0.311920344829559 6.05104732513428 6.0
-0.649477481842041 4.56289434432983 9.0
-3.33864688873291 5.33457565307617 2.0
-1.56462132930756 3.06104803085327 0.0
-3.83905291557312 4.8030743598938 2.0
-3.40027785301208 4.95813989639282 2.0
1.6613894701004 5.59274339675903 3.0
-3.19245386123657 4.73731231689453 2.0
0.847572684288025 5.46381378173828 7.0
-1.45696806907654 4.36931800842285 0.0
-2.01615905761719 3.53546476364136 2.0
1.46258723735809 5.1907811164856 6.0
-1.96386396884918 4.76809740066528 1.0
0.587229788303375 4.89137029647827 6.0
1.66008937358856 6.18159055709839 4.0
-1.5065324306488 4.96293258666992 0.0
1.36896300315857 2.89579463005066 7.0
2.17423534393311 4.03936862945557 4.0
1.98611831665039 2.86331343650818 8.0
0.24670073390007 4.41852951049805 5.0
2.97132062911987 4.1671667098999 4.0
-1.94167745113373 6.05117177963257 9.0
-1.83843016624451 3.66895461082458 5.0
-0.677807986736298 4.27990055084229 5.0
-3.38572430610657 4.97036743164062 2.0
0.751787185668945 3.19429397583008 5.0
-3.56938123703003 4.96593427658081 2.0
2.46336317062378 3.82048344612122 4.0
-1.96297872066498 3.6316614151001 0.0
-1.24071884155273 3.70246815681458 0.0
-0.958283960819244 5.4167332649231 1.0
2.34980607032776 4.64162445068359 4.0
0.428555011749268 3.44488620758057 7.0
-1.05005836486816 4.07419681549072 0.0
-0.487318754196167 4.77923917770386 0.0
2.07209706306458 3.61211180686951 4.0
2.69852137565613 4.12368631362915 3.0
0.341027826070786 6.28141593933105 1.0
1.95236158370972 4.99996471405029 9.0
0.130179286003113 3.30749726295471 5.0
-1.2933464050293 4.32385683059692 0.0
-2.41132426261902 3.41365170478821 0.0
1.72516214847565 4.68687582015991 3.0
-1.63988161087036 3.43139910697937 0.0
2.04416513442993 2.89374113082886 8.0
-0.839645266532898 4.07746267318726 0.0
2.20439028739929 4.26804876327515 4.0
1.75004482269287 4.96973133087158 9.0
-0.487109333276749 2.99799728393555 0.0
0.122064903378487 5.77741527557373 9.0
1.32833325862885 4.09693574905396 4.0
1.48431444168091 5.48749256134033 9.0
1.48302233219147 5.61807155609131 9.0
2.46654582023621 3.32463979721069 8.0
-0.318722128868103 4.93879461288452 5.0
-0.116762019693851 3.45828628540039 5.0
-3.59480834007263 4.85932445526123 2.0
-1.85369896888733 3.87936782836914 0.0
-2.23501229286194 4.98412084579468 0.0
-3.4359028339386 4.28064393997192 2.0
-1.2578239440918 3.49811840057373 0.0
-2.21689033508301 4.66670751571655 1.0
2.23529863357544 3.49606776237488 8.0
-0.507917046546936 5.6204514503479 5.0
-1.40729379653931 4.65682458877563 0.0
-2.97800445556641 4.49055147171021 2.0
-1.19141817092896 4.79646921157837 9.0
1.00476562976837 3.18474817276001 7.0
-2.61421513557434 4.01108074188232 2.0
1.45558631420135 6.1554970741272 9.0
0.813621044158936 5.86857795715332 4.0
-1.27363407611847 3.41709303855896 0.0
2.8966691493988 3.6199643611908 8.0
2.72805452346802 5.13510227203369 4.0
1.31758725643158 3.35298323631287 6.0
-2.98253345489502 5.55320358276367 1.0
1.68852043151855 3.83564114570618 7.0
2.53101325035095 5.61553764343262 3.0
2.34245538711548 4.18614864349365 3.0
-0.134929180145264 4.99538326263428 1.0
-1.8471919298172 4.35238933563232 0.0
-0.958720684051514 5.04676198959351 9.0
0.281402081251144 5.15132427215576 9.0
-1.77413392066956 4.45975065231323 5.0
1.18434846401215 5.69456624984741 4.0
0.20126685500145 5.11906862258911 9.0
1.8872104883194 5.49175500869751 9.0
1.13428711891174 3.97893738746643 5.0
2.30191349983215 5.18916749954224 3.0
1.09501528739929 3.01227784156799 7.0
0.43099844455719 5.51162338256836 9.0
-3.55237722396851 4.83527565002441 2.0
-0.459770560264587 5.26483488082886 6.0
1.00019443035126 2.88529324531555 6.0
1.51290619373322 3.06989026069641 7.0
0.314137637615204 5.52873659133911 9.0
-0.288214802742004 5.9302544593811 6.0
0.699257910251617 3.17987298965454 9.0
0.864786267280579 6.22365856170654 9.0
-1.39775907993317 4.72125673294067 1.0
0.151530623435974 5.67765951156616 7.0
-0.833485066890717 3.56138610839844 0.0
-3.18478393554688 5.14790964126587 2.0
-0.605761587619781 4.57953834533691 0.0
2.35551524162292 4.80047035217285 4.0
1.85787189006805 3.17839884757996 8.0
1.56197607517242 4.03719043731689 7.0
-2.68855261802673 4.10501575469971 0.0
-0.194128036499023 4.38134050369263 1.0
2.02678942680359 4.77686452865601 8.0
-1.8353351354599 4.64387512207031 0.0
2.40416812896729 5.28620719909668 9.0
-1.75868403911591 4.28816223144531 0.0
-1.0672367811203 4.58533477783203 0.0
1.64833664894104 3.3734712600708 8.0
-1.28256165981293 6.12521076202393 1.0
-2.14705586433411 5.56612253189087 1.0
-1.41965639591217 4.10386562347412 5.0
3.14999270439148 4.14580917358398 4.0
-0.0294108558446169 4.19575071334839 9.0
-3.42550802230835 5.36539030075073 2.0
-3.3544807434082 5.14838790893555 2.0
2.32006049156189 4.73269748687744 3.0
0.685860574245453 2.93857932090759 7.0
0.0312221031636 3.36181545257568 8.0
0.197419673204422 3.89498090744019 5.0
-1.31632697582245 5.91147708892822 1.0
1.57560551166534 5.91682434082031 9.0
2.7142505645752 4.35397720336914 3.0
2.03275942802429 5.41460084915161 3.0
2.97892045974731 4.00168037414551 6.0
1.90866434574127 5.76625204086304 3.0
-0.2019382417202 5.72560977935791 9.0
-2.91774582862854 5.19109439849854 2.0
-1.45160627365112 3.29488515853882 0.0
-2.57207894325256 4.22267723083496 0.0
-0.82039350271225 3.56249022483826 6.0
-0.82455587387085 4.02273082733154 1.0
-0.375609785318375 5.53888082504272 6.0
1.23108220100403 4.1448917388916 7.0
0.248431220650673 6.00673532485962 9.0
1.68638062477112 4.78724098205566 4.0
1.06381511688232 4.16108131408691 8.0
0.185984492301941 4.80523490905762 4.0
-2.76709651947021 4.73160886764526 2.0
-3.46039438247681 4.43459844589233 0.0
-0.369597464799881 3.74779558181763 5.0
-2.60061717033386 4.88199472427368 2.0
-1.60572612285614 5.78436517715454 1.0
-0.150592729449272 5.9307074546814 9.0
-1.59816777706146 4.73402404785156 0.0
1.52873909473419 6.22819423675537 9.0
0.726255655288696 4.01946878433228 4.0
-3.04217720031738 5.01621103286743 2.0
-2.5464231967926 3.9086799621582 2.0
-2.54275298118591 5.20553302764893 2.0
-0.938758134841919 4.87563037872314 9.0
-2.98924374580383 4.14972400665283 0.0
-0.262340933084488 4.99940776824951 0.0
1.33536493778229 5.59186124801636 3.0
1.90032362937927 4.24469041824341 3.0
-1.17558217048645 4.16254091262817 0.0
1.56716370582581 3.24840378761292 8.0
-0.176506206393242 4.7924427986145 6.0
1.04595422744751 4.0079517364502 6.0
-0.575053095817566 3.75187397003174 0.0
1.53279781341553 3.60907411575317 7.0
0.291006863117218 2.6522159576416 5.0
0.655701994895935 3.95126104354858 6.0
-1.47970879077911 2.91558980941772 5.0
2.97428631782532 4.92504787445068 7.0
1.38810014724731 3.7007257938385 7.0
3.09990453720093 4.27982378005981 4.0
-2.13221096992493 4.67877531051636 2.0
2.6536660194397 4.43839693069458 3.0
-3.51396679878235 4.88868284225464 2.0
0.210322394967079 6.00070524215698 9.0
0.42319118976593 6.12554407119751 1.0
-0.190432518720627 5.17618799209595 9.0
0.559491038322449 3.21597456932068 7.0
-2.43998837471008 3.94697451591492 0.0
-0.731946289539337 3.51325845718384 5.0
0.147490814328194 6.18657779693604 9.0
-1.88055169582367 5.82057523727417 1.0
1.23950088024139 3.71034502983093 4.0
-2.13563942909241 4.59068155288696 0.0
1.71718633174896 5.5610466003418 4.0
1.41634702682495 6.14157629013062 9.0
-3.15529799461365 3.85822939872742 2.0
1.79260885715485 3.43134450912476 8.0
1.45127952098846 4.21446704864502 4.0
0.292182862758636 4.68694496154785 7.0
2.07638120651245 5.19874715805054 4.0
-1.61625814437866 3.59700179100037 0.0
-0.478124171495438 5.46245670318604 0.0
-1.6373279094696 3.45048689842224 0.0
0.918474197387695 5.15723991394043 7.0
-1.86920368671417 5.32340145111084 1.0
2.27102446556091 3.57172107696533 8.0
-1.25552046298981 5.86356353759766 1.0
-0.866107940673828 3.87503123283386 0.0
3.28994703292847 4.51095962524414 4.0
0.96125715970993 5.87255764007568 4.0
1.58597636222839 5.02522039413452 6.0
-3.41437482833862 4.22653818130493 2.0
0.218675494194031 6.23840236663818 9.0
1.13464152812958 3.85011267662048 7.0
0.797138810157776 6.3123607635498 3.0
-1.585777759552 4.70698976516724 5.0
-2.02700686454773 4.05446910858154 5.0
1.2212495803833 5.02970838546753 1.0
-3.46843147277832 4.66644144058228 2.0
-0.996717095375061 4.22508144378662 0.0
0.0447587296366692 2.79943466186523 5.0
-3.69862508773804 4.75020551681519 2.0
1.52556896209717 6.04906463623047 3.0
3.15598297119141 3.90165638923645 8.0
-1.56445157527924 4.91170644760132 5.0
-1.24487090110779 3.8950617313385 5.0
0.482732564210892 3.92741680145264 8.0
1.31106078624725 4.28332090377808 7.0
-1.82011270523071 3.08346676826477 8.0
1.42768275737762 4.18510484695435 7.0
-0.432700723409653 4.35570192337036 9.0
-1.41324090957642 4.46847438812256 0.0
0.624560356140137 4.35412216186523 9.0
0.35229080915451 4.30548763275146 1.0
2.13918519020081 4.16801500320435 4.0
2.37181234359741 3.36103320121765 8.0
-1.21530795097351 5.98135709762573 1.0
-2.86591410636902 4.99491834640503 2.0
-1.44709980487823 4.38291692733765 5.0
-1.94417214393616 4.79550838470459 1.0
0.400411903858185 2.86834645271301 7.0
-3.17167997360229 5.32981729507446 2.0
1.177325963974 4.87104845046997 9.0
0.422194331884384 5.12427997589111 9.0
2.99338960647583 5.20580959320068 3.0
0.583536386489868 3.85004949569702 7.0
-2.6250216960907 3.81973719596863 0.0
1.70287585258484 4.22229814529419 7.0
-1.40061175823212 3.87523508071899 5.0
2.33777165412903 4.54218006134033 3.0
-1.82588970661163 4.551109790802 0.0
-3.46975159645081 5.29251527786255 2.0
0.373859047889709 5.71828556060791 6.0
-3.60392379760742 4.76710557937622 2.0
-1.15366864204407 5.04456233978271 1.0
-0.434503942728043 5.12711429595947 5.0
-0.160454496741295 5.07296752929688 5.0
2.6345386505127 5.07370328903198 8.0
1.55857443809509 3.2898964881897 7.0
-0.965899527072906 4.1438684463501 1.0
1.49575805664062 4.47337102890015 3.0
-1.97380840778351 5.60948801040649 5.0
1.46199131011963 4.95151138305664 9.0
-1.98554456233978 4.47277402877808 0.0
-2.52076554298401 3.96081733703613 2.0
-1.26925957202911 2.7728898525238 0.0
1.31181812286377 4.76522970199585 7.0
-1.31604397296906 3.84466505050659 5.0
1.88823020458221 5.22385549545288 3.0
-0.116399846971035 3.47091817855835 8.0
1.62009477615356 3.56838226318359 8.0
1.37780344486237 5.86108303070068 9.0
0.636936128139496 4.03298091888428 1.0
0.350016951560974 4.80411386489868 1.0
0.474091947078705 3.61532950401306 7.0
0.417025148868561 3.01684832572937 7.0
0.825984120368958 4.10454845428467 5.0
1.90665423870087 3.2128472328186 7.0
-3.7138876914978 5.11648797988892 2.0
2.15663194656372 3.55115151405334 8.0
0.966385781764984 5.88238143920898 9.0
-1.56492531299591 6.08140087127686 1.0
1.35748589038849 5.5269718170166 6.0
0.282846063375473 5.4239559173584 9.0
-0.920426309108734 6.10852146148682 1.0
-2.44981169700623 4.29226875305176 0.0
2.40360164642334 5.33053302764893 3.0
-0.254688620567322 5.76361083984375 4.0
-1.43444716930389 3.31633257865906 9.0
-2.8749520778656 4.64261722564697 2.0
1.23409926891327 6.18786859512329 9.0
1.9178614616394 3.48770070075989 8.0
-0.906681597232819 5.17854690551758 1.0
1.35723257064819 3.30259871482849 8.0
-2.11698389053345 4.86571073532104 0.0
1.15334522724152 3.68701362609863 7.0
0.589193522930145 4.84552192687988 9.0
-1.07538175582886 4.75427770614624 1.0
-1.77881395816803 5.86538314819336 1.0
2.81920576095581 5.50398206710815 9.0
1.2109409570694 5.33776903152466 3.0
2.17815971374512 4.39485168457031 6.0
-0.295828640460968 4.19442653656006 5.0
0.891082584857941 4.99327898025513 4.0
-2.50028848648071 4.38741540908813 2.0
2.02895474433899 4.15832090377808 8.0
0.677912712097168 4.84127902984619 9.0
-1.19270443916321 5.27543878555298 5.0
0.625322997570038 2.6502091884613 5.0
2.62180280685425 4.28168773651123 4.0
-2.08825588226318 4.69139051437378 2.0
0.226378738880157 5.54877805709839 9.0
-3.10737299919128 4.2898998260498 2.0
-1.73680317401886 5.47826290130615 9.0
-2.47276186943054 4.97536468505859 0.0
1.812255859375 3.90900063514709 6.0
2.25970554351807 4.6614875793457 3.0
-2.36211252212524 5.23254346847534 0.0
0.141840413212776 4.18827152252197 7.0
0.752907037734985 5.85138702392578 9.0
0.566682934761047 3.91381359100342 6.0
-0.771198809146881 4.75432729721069 0.0
-1.70342457294464 4.24474239349365 0.0
0.707266271114349 3.84658813476562 8.0
-3.20073175430298 4.85899686813354 2.0
1.2746753692627 3.88682699203491 7.0
-0.997053563594818 3.15851163864136 9.0
-3.5518217086792 5.33464860916138 2.0
1.96478450298309 4.84394121170044 3.0
2.3186662197113 5.24589204788208 3.0
1.55969655513763 3.69061183929443 5.0
-2.04800844192505 5.57298851013184 0.0
-2.05167150497437 4.6609411239624 0.0
-0.941984593868256 4.59778833389282 1.0
-2.96745705604553 4.03114557266235 5.0
1.40822613239288 4.04106044769287 7.0
-0.119397602975368 5.0865740776062 9.0
-0.0676493495702744 5.83328866958618 7.0
-1.53630530834198 4.1975417137146 1.0
1.24788784980774 5.20740127563477 6.0
2.22562885284424 5.10504388809204 9.0
-1.20116662979126 4.05351257324219 5.0
2.77691555023193 5.34634780883789 3.0
-0.850120961666107 4.3228931427002 9.0
2.63835787773132 3.67957162857056 4.0
-2.7554087638855 5.37232875823975 2.0
-2.1879403591156 4.91619777679443 2.0
-0.422132283449173 4.88952016830444 1.0
2.13961672782898 3.42552447319031 7.0
1.74997067451477 3.23056840896606 8.0
1.46724843978882 4.85118722915649 9.0
-2.62538647651672 5.43632745742798 1.0
0.226911529898643 6.04743194580078 7.0
-1.54979932308197 4.06333589553833 0.0
-0.759135961532593 5.44359397888184 9.0
-1.96986603736877 3.68719458580017 0.0
0.856081068515778 2.89170479774475 7.0
1.6857658624649 4.33905935287476 9.0
-3.73295783996582 4.52617311477661 2.0
-0.603871762752533 5.64670753479004 1.0
0.285251379013062 3.69814562797546 5.0
2.49365997314453 4.34218311309814 3.0
-0.279106199741364 4.60710859298706 1.0
1.28064811229706 5.26132869720459 3.0
2.88439536094666 5.51344537734985 9.0
2.45777201652527 3.36869144439697 8.0
0.380558848381042 5.61543750762939 9.0
1.58101153373718 4.7339391708374 8.0
-0.783516049385071 5.7814474105835 1.0
0.672536492347717 3.88269901275635 6.0
-0.671676576137543 4.11609601974487 0.0
-1.19580399990082 4.04650163650513 0.0
-2.35749888420105 5.50126218795776 1.0
-3.03492045402527 5.42275142669678 2.0
1.94322872161865 4.4358024597168 8.0
-0.538361787796021 4.16908931732178 5.0
1.05454158782959 5.06057262420654 8.0
-1.0463160276413 4.40139961242676 0.0
2.51817750930786 4.88477563858032 4.0
-1.40430867671967 3.07716226577759 8.0
-3.76740097999573 4.91674375534058 2.0
-0.43467903137207 6.24488592147827 1.0
-2.09981536865234 5.0462474822998 0.0
2.32988572120667 3.98597168922424 8.0
2.64986252784729 3.43344497680664 8.0
2.27157759666443 5.04156255722046 3.0
0.0221987552940845 5.48781394958496 6.0
1.5054566860199 4.68972969055176 4.0
1.27852916717529 3.55546069145203 5.0
-2.41266989707947 5.00019121170044 2.0
0.812091410160065 4.4832878112793 7.0
-1.37063467502594 5.39360523223877 1.0
-1.06230163574219 4.19074583053589 5.0
-1.77958071231842 5.5423698425293 2.0
-0.614384651184082 5.73702049255371 1.0
-2.80721282958984 5.10339736938477 2.0
-3.402916431427 5.0938572883606 2.0
-3.43014693260193 4.65294218063354 2.0
-1.73200798034668 4.20573568344116 0.0
-0.566183507442474 3.36675429344177 5.0
2.79746651649475 5.50008344650269 3.0
-1.74007344245911 3.55662822723389 0.0
1.28304421901703 6.14764642715454 9.0
1.71995770931244 5.2222695350647 7.0
-1.78560793399811 3.50702142715454 0.0
-0.0478207543492317 3.60380530357361 5.0
0.142732813954353 3.61214661598206 8.0
1.96344804763794 5.6176643371582 4.0
2.55986046791077 4.24664783477783 4.0
1.47560107707977 3.08830666542053 4.0
-0.397440224885941 5.94785118103027 1.0
-0.398782819509506 3.58276224136353 0.0
-1.47387647628784 3.55104780197144 0.0
0.212826579809189 2.99904251098633 6.0
-2.8891327381134 3.82541942596436 5.0
0.818221688270569 6.07283878326416 6.0
0.779096364974976 5.44564151763916 3.0
2.01123952865601 3.91696262359619 6.0
-2.75903749465942 5.40239715576172 2.0
-1.52621078491211 5.62272119522095 1.0
1.04109954833984 4.39825296401978 8.0
-1.73858678340912 3.90651965141296 0.0
-2.16471576690674 3.71291971206665 5.0
2.97001433372498 3.72376918792725 3.0
-2.8416543006897 4.15016317367554 2.0
-0.95136821269989 4.45759916305542 0.0
1.56473052501678 5.27294445037842 9.0
-2.9743595123291 4.22250747680664 1.0
0.116398744285107 3.86991500854492 5.0
-0.594069242477417 4.71612787246704 1.0
1.58401012420654 4.67116069793701 3.0
2.15126657485962 5.85082626342773 9.0
2.75923299789429 4.74261665344238 4.0
-1.01052451133728 3.49288821220398 5.0
-0.893329620361328 6.162353515625 6.0
-2.81453442573547 5.67609930038452 2.0
0.421177297830582 5.79345273971558 1.0
-0.725534021854401 5.87434911727905 1.0
0.700327038764954 3.56029725074768 6.0
-1.9579519033432 3.75340032577515 5.0
2.26583290100098 4.9424786567688 4.0
-0.169776484370232 4.94200658798218 7.0
-3.40570735931396 4.46782445907593 2.0
2.25958561897278 4.08857583999634 6.0
-1.97630643844604 6.00574731826782 1.0
-0.681544840335846 4.24534034729004 0.0
-1.8220921754837 4.24164724349976 0.0
-2.48562169075012 5.12677383422852 0.0
-2.50396466255188 5.92435359954834 1.0
-0.573292851448059 4.38873386383057 9.0
2.22615075111389 4.7890305519104 4.0
-3.47221684455872 4.24845504760742 2.0
-1.56391632556915 4.72545194625854 1.0
-0.869065046310425 4.51415300369263 5.0
1.5031270980835 3.65831756591797 7.0
-2.19342660903931 5.88119125366211 2.0
2.16634368896484 4.56379270553589 3.0
0.981955111026764 2.75995755195618 5.0
2.77135491371155 4.17386198043823 8.0
2.28947424888611 4.45076370239258 6.0
2.05353450775146 5.1677041053772 4.0
1.76263773441315 5.95491170883179 9.0
-3.38531231880188 5.4227557182312 2.0
-1.76013374328613 5.34919452667236 1.0
-2.09081673622131 5.83215427398682 1.0
-1.5759642124176 5.23609781265259 1.0
-0.981819748878479 4.05821371078491 1.0
0.224484145641327 4.25144386291504 0.0
-0.014207461848855 3.93112540245056 7.0
-2.42831039428711 5.13692283630371 2.0
1.93637299537659 4.47880506515503 4.0
1.50363385677338 4.24204778671265 7.0
1.81157517433167 4.44051313400269 9.0
-3.40443015098572 4.37363862991333 2.0
1.69462156295776 5.14318704605103 3.0
1.97361314296722 6.00127220153809 4.0
-0.487911105155945 3.52784395217896 5.0
-2.72411155700684 4.70421981811523 0.0
-3.28368639945984 4.98809051513672 2.0
2.27991533279419 3.8903820514679 6.0
-3.23315095901489 5.41229772567749 2.0
-0.926183938980103 5.55228137969971 6.0
1.83986353874207 5.15199089050293 3.0
-1.82093691825867 4.60187768936157 0.0
1.16416347026825 2.99139714241028 7.0
-0.960853099822998 4.35973978042603 5.0
3.0763578414917 4.72392892837524 3.0
2.63476920127869 5.02995204925537 4.0
1.1647390127182 5.48147010803223 7.0
1.74228942394257 5.58309698104858 3.0
2.50302696228027 4.94450998306274 8.0
-1.68225455284119 3.68470525741577 2.0
-2.2418692111969 3.91245794296265 0.0
1.16819357872009 3.77399468421936 5.0
0.0648172944784164 4.60779666900635 9.0
-2.59595656394958 5.95402526855469 2.0
-0.27019590139389 5.58505201339722 9.0
2.22675323486328 5.53221559524536 3.0
-0.782679796218872 5.09195995330811 5.0
-1.78626012802124 4.06885290145874 1.0
-2.67082810401917 4.41296863555908 2.0
-2.0405900478363 3.88118577003479 0.0
-0.638324022293091 5.2960524559021 5.0
-1.64762890338898 3.29949808120728 0.0
0.801919043064117 6.15486431121826 9.0
0.183859184384346 5.38936901092529 9.0
-1.23137521743774 3.71340751647949 5.0
1.95366907119751 5.86811208724976 3.0
1.4985523223877 5.17766284942627 1.0
2.6572060585022 5.00296354293823 4.0
0.283493965864182 4.106773853302 5.0
-1.59255433082581 4.69809532165527 1.0
-0.348093569278717 3.59967875480652 6.0
1.74907124042511 4.68445348739624 4.0
-1.24192845821381 4.50235223770142 0.0
2.87659049034119 4.83393430709839 4.0
2.38478207588196 4.02754163742065 3.0
-1.08514785766602 5.01563835144043 1.0
0.612808227539062 5.26139688491821 6.0
-2.55230188369751 3.38912582397461 0.0
1.89115059375763 4.7787070274353 4.0
-1.22715878486633 4.58427333831787 6.0
1.68350696563721 4.58142948150635 9.0
2.13504266738892 4.98246955871582 3.0
-2.56538510322571 3.94045352935791 2.0
-2.92320227622986 4.40413951873779 0.0
-1.43235921859741 3.12185382843018 0.0
2.06655383110046 4.95548629760742 8.0
-3.24262928962708 5.2535834312439 1.0
-1.56073224544525 5.41992902755737 1.0
-1.64173996448517 3.54495930671692 0.0
1.59483873844147 4.79946374893188 9.0
-2.56421995162964 4.0786018371582 0.0
0.514346837997437 6.21805000305176 9.0
-0.844904780387878 5.23154783248901 1.0
-0.481323570013046 4.1907000541687 5.0
-2.21032190322876 5.58243083953857 2.0
1.81734979152679 4.94505262374878 4.0
-0.711184203624725 4.77841663360596 9.0
1.08767533302307 4.60875225067139 9.0
0.882165491580963 3.50258278846741 7.0
0.208922818303108 5.47993564605713 9.0
1.69082581996918 3.88306832313538 6.0
2.03084373474121 5.09275674819946 4.0
-1.06659162044525 4.37555646896362 9.0
-1.6994047164917 4.07981300354004 0.0
-0.581740200519562 4.4560284614563 1.0
1.49974083900452 4.99790954589844 6.0
-2.85909056663513 5.18072700500488 1.0
-0.143065139651299 3.58747172355652 6.0
-3.3264331817627 4.61577272415161 2.0
-0.0652821213006973 4.67199277877808 6.0
2.22437167167664 3.20867991447449 6.0
-2.45002508163452 4.41848993301392 2.0
0.387009292840958 3.53523898124695 5.0
1.25375115871429 5.61252641677856 9.0
1.38839256763458 5.34601211547852 6.0
1.62559652328491 4.22613191604614 6.0
-3.94103145599365 4.86292552947998 2.0
-0.225588798522949 5.34276580810547 1.0
1.74311828613281 4.77444314956665 9.0
2.20230460166931 5.7569146156311 3.0
1.10233092308044 5.2740626335144 6.0
0.565408170223236 3.73169684410095 6.0
0.734773576259613 3.54404211044312 4.0
-3.7112352848053 4.50046634674072 2.0
-2.38312196731567 4.05310535430908 0.0
2.9214038848877 4.82872343063354 3.0
-3.06402611732483 5.54888772964478 2.0
1.83805298805237 5.31719875335693 3.0
-2.38326454162598 5.05652141571045 0.0
2.65306735038757 4.70010566711426 3.0
0.617659211158752 5.47368764877319 7.0
-2.58697533607483 5.90647268295288 1.0
-0.956581354141235 4.37823820114136 0.0
-1.22168815135956 5.91650533676147 1.0
-1.1587518453598 5.88167953491211 1.0
1.30144011974335 5.35214185714722 4.0
1.11655879020691 5.73412227630615 4.0
2.41520309448242 5.29277849197388 3.0
2.94635510444641 5.24663209915161 8.0
1.86970090866089 5.46084308624268 3.0
0.198251113295555 5.47378730773926 9.0
2.87657642364502 4.87418842315674 8.0
-1.51092207431793 3.9017505645752 0.0
2.37402772903442 4.35218477249146 3.0
0.391276836395264 4.87804126739502 7.0
-1.99305808544159 5.9580659866333 1.0
-2.30850219726562 5.56553316116333 2.0
-2.66658544540405 4.72643232345581 2.0
1.6156975030899 5.07122468948364 6.0
0.569507896900177 4.61575078964233 7.0
-0.586158812046051 3.89218640327454 5.0
1.18876469135284 3.22733402252197 8.0
-1.65556156635284 4.3753399848938 1.0
1.32186901569366 4.28285026550293 7.0
-2.58159232139587 4.70988130569458 2.0
1.68065214157104 4.99940299987793 3.0
-0.513829529285431 4.96502494812012 0.0
0.849815607070923 6.01491165161133 9.0
-2.40725350379944 5.52419662475586 1.0
-0.0724912583827972 5.48746871948242 9.0
-1.38240432739258 4.81170272827148 1.0
-1.06177055835724 4.48505210876465 7.0
1.74986505508423 5.04375791549683 6.0
-0.0411919690668583 2.81376600265503 0.0
2.51738905906677 5.65868759155273 9.0
-3.80514430999756 4.59811496734619 2.0
-0.417476922273636 4.99690771102905 9.0
-2.14688563346863 4.71025085449219 1.0
-0.381853640079498 5.32555341720581 6.0
-3.20941376686096 5.26444959640503 2.0
-1.43100249767303 4.04645490646362 0.0
2.18715596199036 4.44302558898926 4.0
1.66906082630157 5.98539781570435 9.0
-1.95676493644714 3.33961725234985 0.0
2.06252002716064 4.6636757850647 4.0
2.13646292686462 3.537837266922 8.0
2.16309642791748 5.0075888633728 3.0
-2.26886248588562 5.30340242385864 0.0
-0.919298648834229 4.23994827270508 9.0
-2.51129627227783 4.4127254486084 0.0
0.194025978446007 3.46519732475281 7.0
-2.09691500663757 4.35229539871216 2.0
1.1821893453598 4.23611688613892 6.0
-3.2436637878418 5.06893968582153 2.0
1.9386078119278 5.52203416824341 9.0
1.2348929643631 5.77870655059814 4.0
1.68695497512817 4.88470029830933 7.0
-1.11118245124817 6.04169178009033 1.0
2.73797249794006 5.38181829452515 9.0
2.93110632896423 4.42564630508423 4.0
-1.17167723178864 3.18978905677795 0.0
1.77080833911896 4.57332277297974 8.0
0.385490655899048 5.24177837371826 1.0
-1.69054532051086 5.15629482269287 1.0
1.56363081932068 4.07607173919678 4.0
2.69383502006531 5.25211381912231 4.0
-3.71181797981262 4.72764730453491 2.0
-2.81205058097839 5.1491379737854 2.0
-1.4687352180481 3.56335163116455 0.0
-0.508177101612091 4.23828554153442 5.0
-0.661319255828857 3.27244210243225 5.0
0.898325145244598 3.6047031879425 4.0
0.13542728126049 4.06043672561646 8.0
-0.921364188194275 2.63142442703247 8.0
-2.71411037445068 3.91673564910889 0.0
-1.45900309085846 4.25941038131714 0.0
0.223627835512161 3.27359580993652 7.0
1.4650057554245 4.88551187515259 6.0
1.27397465705872 4.64602661132812 7.0
-0.0395750664174557 4.12240886688232 5.0
-0.774476170539856 4.4056510925293 0.0
0.354976058006287 5.05768346786499 6.0
0.817271530628204 5.83483552932739 3.0
-1.47755563259125 4.50156259536743 5.0
1.07029247283936 3.55841207504272 8.0
1.69441473484039 4.75887632369995 7.0
-1.72312819957733 5.06441974639893 1.0
-2.11367177963257 3.80407738685608 5.0
-0.351321369409561 4.59247779846191 6.0
1.72080051898956 5.3586745262146 6.0
-3.10946893692017 5.02821350097656 2.0
-0.123984687030315 3.71556448936462 5.0
0.912669837474823 4.85796403884888 6.0
1.07836604118347 3.94559550285339 7.0
0.562357306480408 2.6401207447052 0.0
1.59815955162048 5.03144502639771 6.0
-0.0857327505946159 3.43012285232544 7.0
2.06964993476868 4.12673377990723 8.0
0.948096513748169 4.17888116836548 6.0
1.21813750267029 6.26088285446167 9.0
1.95218014717102 4.5414080619812 8.0
2.27086067199707 4.9638295173645 8.0
-3.04324436187744 4.54988956451416 2.0
0.622746586799622 5.63889265060425 9.0
-2.22015762329102 5.50851964950562 1.0
-2.42628765106201 4.78642129898071 2.0
-1.8534677028656 4.18304681777954 5.0
-0.704323470592499 5.46307420730591 1.0
0.805515646934509 4.82733917236328 7.0
0.983262479305267 4.02781534194946 6.0
-3.66458463668823 4.62400770187378 2.0
3.12295484542847 4.64186000823975 3.0
0.0177957657724619 5.89376258850098 1.0
1.43614137172699 3.21714878082275 7.0
1.07768988609314 3.54560351371765 9.0
0.209809243679047 3.0735125541687 5.0
-0.0686590671539307 3.07192659378052 5.0
-1.28210520744324 3.69269323348999 5.0
1.97122371196747 4.68138837814331 7.0
-2.74927711486816 5.30349159240723 2.0
0.511715412139893 4.54503488540649 1.0
-1.21544277667999 5.78422689437866 1.0
-3.09790444374084 4.67472219467163 2.0
-2.03666090965271 5.77251958847046 1.0
-3.66053009033203 4.59627532958984 2.0
2.44294786453247 6.00965118408203 9.0
1.75957524776459 5.61570739746094 3.0
1.6846752166748 5.44975566864014 3.0
-1.03871512413025 3.6500232219696 0.0
2.457035779953 3.72504639625549 8.0
1.07726168632507 3.36273622512817 5.0
1.92021560668945 4.23969602584839 8.0
2.06683278083801 3.15643525123596 8.0
-0.769186973571777 5.47560930252075 1.0
-3.74102592468262 4.96139764785767 2.0
2.67529559135437 4.00051355361938 4.0
0.0622716024518013 4.32084131240845 5.0
-0.901961922645569 4.21873474121094 5.0
-2.3524534702301 3.76076722145081 0.0
-1.02329778671265 2.86270785331726 0.0
-1.40792536735535 4.73303937911987 1.0
-1.93357920646667 4.45783996582031 2.0
2.83644509315491 4.6596097946167 8.0
-1.39899015426636 4.33675336837769 0.0
-0.562678098678589 4.68393707275391 5.0
-1.6993328332901 3.81085848808289 5.0
-2.14043235778809 4.02954578399658 0.0
-1.14183354377747 5.59686803817749 9.0
-2.98547101020813 4.10035228729248 2.0
-0.258017182350159 3.27080488204956 9.0
1.69426190853119 3.33592796325684 4.0
-2.6779944896698 5.40750026702881 2.0
1.73218023777008 5.56476497650146 3.0
1.28377091884613 6.15163326263428 3.0
1.07870829105377 3.40067219734192 8.0
2.47966575622559 3.74135541915894 8.0
-0.501198530197144 3.62638378143311 5.0
0.418931990861893 3.29568433761597 7.0
-1.58697354793549 4.46105432510376 5.0
1.36972761154175 4.65724658966064 9.0
-1.5817883014679 4.55195426940918 0.0
1.93900907039642 4.40427398681641 3.0
2.5429310798645 3.96332836151123 4.0
-2.25670218467712 5.95561075210571 1.0
-1.09833109378815 5.5586404800415 1.0
1.35985326766968 6.23719882965088 1.0
1.13374602794647 4.95046901702881 7.0
-2.05983591079712 3.52931189537048 0.0
-2.70108389854431 4.27063369750977 2.0
-0.0671757310628891 4.94798278808594 1.0
-1.23819494247437 3.91928791999817 0.0
-2.15958619117737 3.55860185623169 0.0
-1.76494359970093 3.16396522521973 0.0
0.712833642959595 5.32522058486938 9.0
1.38152289390564 3.76649069786072 8.0
1.52994215488434 4.01589965820312 4.0
-1.66700077056885 5.32227659225464 1.0
1.03892886638641 3.24825024604797 7.0
2.7847638130188 5.63470268249512 3.0
1.30115413665771 3.736492395401 7.0
-2.12074017524719 3.8226854801178 0.0
-2.54793810844421 4.68414068222046 2.0
1.02388691902161 3.35644221305847 8.0
-2.32271218299866 4.59553337097168 2.0
-2.26781582832336 3.35083532333374 0.0
0.63843035697937 3.92164635658264 7.0
-2.94275164604187 3.81922245025635 0.0
1.64196336269379 5.28349542617798 9.0
-1.29766225814819 4.06195020675659 0.0
-0.308011204004288 3.03494262695312 4.0
0.00492379954084754 4.77826404571533 6.0
2.3405647277832 4.28323602676392 8.0
-2.36114478111267 3.55906653404236 0.0
-3.15167784690857 5.12599849700928 2.0
-0.310097992420197 5.90324974060059 6.0
2.44489741325378 3.71047186851501 4.0
-1.16112101078033 4.38247442245483 5.0
0.258820980787277 3.62427806854248 6.0
1.35894334316254 5.95941781997681 9.0
1.35533773899078 3.43971419334412 7.0
-1.24750936031342 3.5699028968811 5.0
2.53554153442383 5.15074348449707 8.0
1.62616848945618 2.79018378257751 8.0
-1.90504801273346 5.4333233833313 2.0
-1.69244539737701 2.96019577980042 0.0
0.830156087875366 5.33349180221558 3.0
2.02870345115662 4.75381088256836 6.0
-3.51029586791992 4.93146514892578 2.0
1.79538381099701 4.95986032485962 4.0
-2.7731831073761 5.56057071685791 2.0
-1.28409230709076 6.01166868209839 1.0
1.2485933303833 3.59991264343262 7.0
-3.21573185920715 4.85416173934937 2.0
0.293335169553757 6.10421895980835 1.0
-1.1416825056076 4.78667783737183 0.0
-1.61965358257294 4.70413255691528 5.0
1.61531913280487 5.67311954498291 9.0
1.34121024608612 3.63041424751282 7.0
-2.11716532707214 4.46809673309326 0.0
-0.737285852432251 3.91148996353149 9.0
-2.28921341896057 3.33348870277405 0.0
0.754005074501038 4.42876052856445 9.0
-2.07477426528931 3.22492861747742 5.0
-0.545071184635162 5.40479469299316 1.0
2.30546855926514 4.39775562286377 3.0
-2.71273922920227 3.71023082733154 0.0
-3.18853878974915 4.51244068145752 2.0
0.597531795501709 4.01390886306763 7.0
1.95318746566772 4.10113286972046 8.0
-2.48564696311951 3.54764890670776 0.0
2.4134202003479 4.37986755371094 8.0
2.92399382591248 4.65413331985474 3.0
3.08266234397888 4.34449434280396 4.0
-3.03763580322266 4.45897722244263 2.0
1.47146332263947 3.36853957176208 7.0
-1.28346514701843 5.75337553024292 6.0
-0.0481789223849773 4.03559827804565 5.0
-0.948417663574219 4.65545082092285 5.0
-3.14772295951843 4.34145069122314 2.0
0.971519947052002 3.53645515441895 7.0
0.243673175573349 3.34252786636353 5.0
0.0515788272023201 5.4335880279541 1.0
-1.85523152351379 5.19067811965942 1.0
-1.81857252120972 4.24226713180542 1.0
0.444991856813431 5.13858604431152 6.0
0.413448959589005 5.46351623535156 6.0
-2.86877608299255 4.14855670928955 5.0
2.14715051651001 3.87587547302246 3.0
-0.244245916604996 4.05768823623657 9.0
1.69550573825836 4.66877031326294 9.0
-3.77110052108765 4.7829532623291 2.0
1.15874111652374 4.51606321334839 6.0
-1.30692708492279 5.86739158630371 1.0
-2.41114234924316 5.41288566589355 1.0
1.44155204296112 3.41483664512634 6.0
-2.37359642982483 4.40068197250366 0.0
0.905972898006439 5.63194370269775 9.0
0.122149430215359 2.6828465461731 5.0
1.22624754905701 3.33062839508057 4.0
-2.77180051803589 4.31094884872437 2.0
-3.21715307235718 5.09269571304321 2.0
-2.48078966140747 4.2712779045105 2.0
2.92758321762085 5.2423677444458 3.0
-2.56900572776794 3.39845538139343 0.0
0.573479115962982 2.904048204422 8.0
-1.72914147377014 5.75447034835815 1.0
0.305336743593216 4.62053251266479 9.0
-0.422284156084061 6.23130941390991 4.0
1.00263833999634 4.87119436264038 6.0
-2.48118996620178 3.41261553764343 0.0
-3.48011112213135 4.9057412147522 2.0
-1.40421450138092 4.43705987930298 0.0
1.70059394836426 2.82374787330627 7.0
1.96972262859344 4.05404233932495 7.0
1.55258870124817 4.66483974456787 7.0
-0.701968491077423 5.25382709503174 6.0
-1.9861022233963 4.15517282485962 1.0
-2.33466339111328 5.46577501296997 2.0
1.3162442445755 4.1046724319458 7.0
2.2698347568512 5.09566497802734 4.0
0.658458232879639 4.87944602966309 7.0
1.26234948635101 5.56523084640503 9.0
-0.968367993831635 3.37841439247131 9.0
0.220087587833405 4.54138422012329 0.0
-1.72011113166809 3.37472248077393 0.0
-0.587835371494293 5.13529777526855 1.0
0.950371384620667 3.83518409729004 7.0
-1.73503255844116 5.87005615234375 1.0
-1.41963803768158 4.70629262924194 0.0
2.17995762825012 4.40129709243774 4.0
-0.138383314013481 4.40885591506958 9.0
0.419179677963257 4.0350227355957 6.0
0.717708647251129 3.19445466995239 5.0
2.01851224899292 4.29790735244751 6.0
2.35337948799133 3.80876159667969 8.0
-0.762165904045105 3.48417782783508 9.0
-0.954544723033905 5.02626657485962 1.0
-3.14276647567749 4.56966495513916 2.0
-1.53711676597595 4.40873384475708 0.0
-1.86159324645996 3.32512593269348 5.0
2.04412007331848 5.1170129776001 3.0
-3.85024738311768 5.11699390411377 2.0
1.91375160217285 3.31625628471375 8.0
2.57942175865173 5.13359546661377 4.0
-1.73237526416779 4.5329909324646 0.0
-1.76468205451965 4.5510721206665 0.0
2.16248369216919 3.25897765159607 8.0
-1.88757491111755 4.72096872329712 1.0
0.188607633113861 5.52607250213623 9.0
1.02462434768677 5.69886064529419 9.0
-0.399659633636475 4.23983764648438 0.0
2.56570219993591 3.61110639572144 8.0
0.201935306191444 4.20399522781372 1.0
1.0533127784729 4.14072227478027 9.0
-1.96719515323639 4.72116279602051 0.0
0.699077725410461 5.56071996688843 1.0
1.60781097412109 5.10436534881592 9.0
1.67208242416382 4.34643220901489 4.0
-3.41136574745178 5.29600667953491 2.0
-1.23648273944855 5.3255467414856 1.0
-2.55822372436523 4.08848571777344 5.0
1.37152695655823 4.74462604522705 6.0
0.512702465057373 3.86939096450806 9.0
1.71406173706055 4.21566772460938 6.0
-1.27133250236511 4.83615398406982 0.0
1.8451828956604 3.66747522354126 8.0
0.886928975582123 5.94095420837402 6.0
-1.01113831996918 3.43106341362 9.0
-0.110842160880566 4.55302906036377 5.0
-1.95166313648224 5.67337226867676 9.0
1.47649776935577 5.80703496932983 4.0
-2.81482529640198 4.38268947601318 2.0
1.44302141666412 5.84344005584717 6.0
-0.526630043983459 3.91398954391479 9.0
2.46386098861694 4.38550853729248 3.0
-1.7759165763855 6.15954160690308 1.0
1.72026574611664 3.33243012428284 8.0
2.93487691879272 4.79051160812378 3.0
0.805536508560181 2.95791959762573 7.0
-2.75332617759705 3.46347308158875 2.0
-0.58882737159729 3.9253032207489 1.0
1.19183945655823 5.14467334747314 9.0
-2.98031568527222 5.24304008483887 2.0
-1.22626221179962 4.32139730453491 0.0
-3.04659461975098 4.37689733505249 0.0
-0.780339598655701 4.91651964187622 9.0
-1.02073609828949 3.70630955696106 0.0
2.26507973670959 4.19446086883545 7.0
1.94047451019287 4.23126935958862 8.0
-2.13089203834534 3.95224332809448 0.0
-0.61746609210968 5.80673503875732 1.0
-1.85007691383362 3.35093402862549 0.0
1.70386135578156 5.54974842071533 9.0
0.996820747852325 3.85980844497681 9.0
-0.835532069206238 3.87428593635559 5.0
-2.50329613685608 4.08205318450928 2.0
-3.27525281906128 5.13629817962646 2.0
3.18492722511292 4.25754451751709 4.0
0.75267082452774 3.32793736457825 8.0
0.643601775169373 4.46446752548218 9.0
0.676052927970886 3.98955917358398 6.0
0.996798813343048 5.87640333175659 1.0
3.11482310295105 5.02026081085205 4.0
-0.286375612020493 3.31102824211121 5.0
-3.42389130592346 4.61260747909546 2.0
-1.98293685913086 4.94956541061401 1.0
-1.25595200061798 4.46281957626343 0.0
-1.42281770706177 6.07161235809326 1.0
0.714078664779663 4.59355354309082 1.0
-3.44095683097839 5.4040412902832 2.0
2.47806215286255 5.60183143615723 3.0
1.41416919231415 5.64772415161133 9.0
-1.39635908603668 4.67786741256714 5.0
-0.828477621078491 5.36875629425049 9.0
-0.926262497901917 3.96498656272888 0.0
-0.416375935077667 4.14423036575317 5.0
0.875972032546997 4.05133295059204 9.0
2.42524003982544 5.3912558555603 3.0
1.47583496570587 3.09755277633667 8.0
-0.273615598678589 3.87398791313171 0.0
1.8920783996582 4.13436937332153 9.0
2.38532447814941 3.34008097648621 8.0
-3.0151195526123 4.0791015625 0.0
1.90698873996735 5.73917007446289 3.0
1.19406306743622 4.2455940246582 8.0
1.18885469436646 5.59307193756104 7.0
2.13571953773499 3.5434136390686 6.0
2.05423355102539 5.15135622024536 3.0
-0.646492779254913 4.56134223937988 9.0
1.16970348358154 2.92366790771484 7.0
-3.63684988021851 5.12444829940796 2.0
-0.161803871393204 3.91484308242798 1.0
-1.51284885406494 4.57389307022095 0.0
2.3128821849823 4.55094957351685 9.0
-2.1023542881012 3.95694303512573 5.0
-2.37441468238831 4.96200704574585 2.0
1.47554194927216 4.99729537963867 7.0
1.64374852180481 4.67819499969482 4.0
1.21952295303345 4.5455493927002 9.0
-3.90812039375305 5.05200576782227 2.0
1.5336651802063 3.59406638145447 8.0
0.845564484596252 5.04373931884766 9.0
2.57269930839539 4.69987630844116 9.0
1.4769674539566 4.91906404495239 9.0
-0.958815932273865 5.41695928573608 1.0
0.75283271074295 3.25549840927124 8.0
1.95049571990967 3.78414535522461 8.0
-0.510369956493378 5.61094093322754 1.0
0.114660531282425 5.73469638824463 1.0
2.09485483169556 5.20370483398438 3.0
-2.31092286109924 5.02206802368164 0.0
-2.63843035697937 4.9565486907959 2.0
-1.88200306892395 4.12404012680054 0.0
-2.94259190559387 4.17421197891235 0.0
3.09620356559753 3.98655891418457 8.0
0.898577451705933 3.64707899093628 7.0
-2.55879497528076 4.91352939605713 2.0
3.07057285308838 4.62928533554077 4.0
0.636449992656708 3.17342019081116 7.0
-1.52248883247375 5.02271223068237 0.0
1.86597275733948 3.161616563797 4.0
-1.06965684890747 5.12164974212646 0.0
-2.16512060165405 4.65633535385132 2.0
-3.04455018043518 5.62998008728027 1.0
1.30477547645569 5.33178853988647 7.0
-2.55252504348755 4.01328897476196 2.0
-2.19181299209595 4.09724855422974 5.0
-0.0346466451883316 4.17853355407715 8.0
1.26330649852753 4.26520872116089 7.0
1.63283288478851 3.52678036689758 8.0
-3.32432270050049 4.61449289321899 2.0
1.31196773052216 5.57654523849487 9.0
-1.59311413764954 5.08465003967285 1.0
1.37056338787079 3.9485342502594 4.0
0.028401231393218 2.62117147445679 5.0
0.430350422859192 5.46584177017212 3.0
1.34438765048981 3.62460684776306 8.0
0.264017850160599 3.83260035514832 6.0
2.27609491348267 4.59646654129028 6.0
1.12423431873322 3.52853965759277 8.0
0.8006551861763 5.9669189453125 9.0
-3.04667544364929 5.2565655708313 2.0
1.48134326934814 4.29361295700073 8.0
0.036094319075346 5.94525241851807 7.0
-0.660484969615936 4.40912532806396 7.0
0.810169041156769 3.62720823287964 8.0
0.0898943841457367 6.09052896499634 1.0
-0.320610255002975 4.10815334320068 5.0
1.88003790378571 4.82146835327148 9.0
3.01357221603394 4.57989263534546 3.0
-1.35916757583618 3.4417998790741 0.0
0.0312464460730553 4.80431365966797 9.0
2.57417249679565 4.24981784820557 8.0
-3.0090811252594 3.8940794467926 2.0
1.16514754295349 2.91151404380798 7.0
1.71982562541962 4.63241004943848 6.0
-3.2839207649231 5.15170240402222 2.0
-2.91940999031067 4.10592651367188 2.0
2.32306337356567 4.37452507019043 8.0
0.380500704050064 4.70938491821289 6.0
1.53456163406372 3.59458875656128 7.0
1.57601583003998 3.43371319770813 4.0
-1.38683271408081 4.14525365829468 5.0
1.79772162437439 4.48517847061157 3.0
0.692915558815002 4.14869594573975 8.0
-3.15416598320007 5.49041509628296 2.0
2.57299280166626 4.0187087059021 8.0
0.758743941783905 4.6451997756958 5.0
-3.60289740562439 5.02668523788452 2.0
0.706374406814575 2.84606170654297 7.0
-1.52169609069824 4.90147018432617 0.0
1.57452058792114 5.38154220581055 6.0
-0.00379434670321643 5.57026243209839 7.0
-1.37523555755615 4.20314884185791 0.0
-2.04226660728455 4.51332092285156 0.0
-1.78352379798889 4.59121370315552 9.0
-2.34117126464844 5.47922468185425 1.0
0.794036149978638 3.69354009628296 6.0
0.709323048591614 3.12989091873169 5.0
-2.71433734893799 4.56711530685425 2.0
-1.18944978713989 4.14080905914307 5.0
0.617789447307587 4.3493824005127 5.0
-2.59114074707031 5.1836895942688 2.0
-0.122118234634399 4.65124464035034 9.0
-0.608820974826813 5.07861566543579 9.0
1.87636911869049 3.97429180145264 6.0
-1.22939169406891 5.58447933197021 1.0
1.48021483421326 6.16276073455811 9.0
-0.0540787130594254 3.95551991462708 6.0
2.52107858657837 5.77897119522095 9.0
-3.7536187171936 4.93417835235596 2.0
2.22012877464294 4.91513681411743 3.0
-1.66672587394714 5.5621166229248 1.0
-1.91943442821503 4.47272205352783 0.0
-1.36569035053253 4.38694667816162 5.0
2.57641792297363 4.72662782669067 9.0
-0.623777329921722 4.43236970901489 0.0
2.38176393508911 5.40930509567261 3.0
-2.62693762779236 4.01556968688965 2.0
1.56030738353729 4.76547956466675 3.0
2.01424908638 3.78450989723206 8.0
1.45082223415375 3.06577253341675 8.0
-3.59057688713074 5.25868844985962 2.0
-1.13751745223999 5.06374931335449 0.0
-0.623023450374603 5.87900733947754 4.0
1.14297389984131 5.5450963973999 3.0
-0.523861467838287 3.92050552368164 9.0
2.07348203659058 3.10110592842102 8.0
-0.825725138187408 4.68760013580322 6.0
2.12243866920471 4.80509996414185 7.0
1.02849102020264 3.28844666481018 7.0
0.0485242418944836 3.24371123313904 7.0
-3.11845803260803 4.8514404296875 2.0
-2.71893048286438 5.32232236862183 2.0
2.52023315429688 5.17628765106201 4.0
2.38427758216858 4.65385770797729 8.0
1.38426053524017 2.77518939971924 5.0
-0.273809045553207 3.76746249198914 1.0
1.78891599178314 4.37011289596558 9.0
-1.97669053077698 3.31255292892456 0.0
-1.45807456970215 6.07198619842529 1.0
1.35995948314667 3.65893006324768 7.0
-0.573236584663391 6.12400484085083 1.0
2.90340566635132 4.70020484924316 3.0
-2.00325226783752 3.05759167671204 0.0
0.352389454841614 4.99006938934326 7.0
0.549334168434143 3.02501034736633 6.0
-0.704426765441895 5.77913427352905 1.0
-0.278918653726578 5.24175930023193 9.0
-2.49166989326477 3.93910002708435 0.0
-1.14803791046143 3.88795471191406 5.0
2.47931027412415 3.80511260032654 3.0
1.44778311252594 6.19053268432617 9.0
-2.79457211494446 5.23866415023804 2.0
-3.26735424995422 4.40746450424194 2.0
1.22071838378906 4.67070960998535 6.0
0.187071844935417 3.0589747428894 8.0
-0.248469293117523 5.73356342315674 1.0
-0.000860495842061937 4.15602445602417 0.0
-3.51129984855652 4.1878342628479 2.0
0.459634989500046 3.25753879547119 7.0
-0.525035679340363 3.79348611831665 5.0
0.184975996613503 3.33709192276001 5.0
-0.734476625919342 3.4328773021698 0.0
0.769366145133972 2.77483224868774 5.0
-3.45573139190674 4.5381064414978 2.0
2.71732807159424 5.42776441574097 3.0
0.362539649009705 3.71767735481262 0.0
-1.0834858417511 5.23662424087524 1.0
0.331696152687073 3.71368980407715 5.0
-1.11297929286957 4.30516815185547 5.0
-0.0550108924508095 5.27531433105469 6.0
2.76964569091797 3.99469065666199 4.0
-2.17236948013306 6.08224487304688 1.0
0.857146620750427 6.09923410415649 7.0
0.133492156863213 4.23545789718628 9.0
1.04060482978821 5.9822678565979 9.0
-2.61162281036377 3.80549287796021 2.0
-0.842817485332489 3.76754760742188 5.0
-1.40335094928741 4.73130130767822 1.0
1.57179188728333 6.07321071624756 9.0
1.63046181201935 4.92318773269653 4.0
0.719642281532288 4.09851408004761 6.0
0.602265417575836 4.41643762588501 7.0
1.02428317070007 2.93480229377747 5.0
2.22373509407043 3.53280019760132 8.0
1.91650807857513 3.51986455917358 8.0
1.44203162193298 3.1757824420929 7.0
-1.45287895202637 4.70137786865234 0.0
-0.659470617771149 4.03914976119995 5.0
-3.14581251144409 5.23900413513184 0.0
-3.2321982383728 4.89950847625732 2.0
1.50107729434967 5.36086082458496 3.0
2.04028415679932 5.51082277297974 3.0
3.1035783290863 4.18238210678101 3.0
-1.63194215297699 5.72928714752197 1.0
-2.33651351928711 5.15999794006348 2.0
0.979199588298798 5.60324048995972 6.0
0.10022746771574 2.66576814651489 5.0
-3.89767599105835 4.80173873901367 2.0
1.13237679004669 5.79189777374268 9.0
-2.11202812194824 3.93032741546631 2.0
0.379094809293747 3.10856986045837 5.0
3.01621532440186 4.75184011459351 3.0
-0.663963496685028 6.32481956481934 1.0
2.34762573242188 4.41808271408081 7.0
0.267068773508072 3.97142839431763 9.0
2.35184216499329 3.5754246711731 6.0
3.00161004066467 4.53026676177979 4.0
0.749591290950775 5.38202142715454 4.0
0.558423817157745 5.89997148513794 1.0
1.45878756046295 5.4979248046875 6.0
-1.28020000457764 3.82393717765808 5.0
-3.16297078132629 5.25819301605225 2.0
-0.917735695838928 3.93866753578186 9.0
0.612234830856323 5.18105602264404 7.0
-3.12529325485229 4.13441467285156 0.0
-0.268847852945328 4.59392404556274 5.0
0.00928349420428276 5.19955015182495 0.0
2.33799505233765 3.77048206329346 4.0
0.219043239951134 5.33687019348145 1.0
2.10504245758057 4.44697189331055 3.0
1.80528628826141 4.4737720489502 6.0
0.274311363697052 5.93564558029175 9.0
-1.95033466815948 5.92693376541138 1.0
-2.76941990852356 5.49728107452393 2.0
1.42846655845642 5.08986806869507 7.0
-0.97738915681839 3.01429295539856 9.0
0.568716943264008 4.82076168060303 6.0
1.13437592983246 5.3194146156311 6.0
1.41271758079529 4.84746408462524 7.0
2.4061107635498 4.15465211868286 7.0
-0.181395888328552 3.64022302627563 5.0
-1.06025123596191 6.13882684707642 1.0
-3.45021271705627 5.14912223815918 2.0
1.20760869979858 5.28100061416626 3.0
2.1643750667572 4.87050151824951 4.0
0.0399941951036453 3.30457425117493 9.0
0.502967596054077 3.00908231735229 5.0
-1.04791367053986 4.23887872695923 0.0
2.07314825057983 5.24043750762939 7.0
-1.96202480792999 3.33693933486938 0.0
-0.54465526342392 4.97473287582397 9.0
-3.71589803695679 4.96458911895752 2.0
1.32137870788574 3.13573312759399 5.0
0.548413872718811 5.1671199798584 6.0
-2.11744999885559 5.63818168640137 1.0
-2.90170216560364 4.3594217300415 2.0
-0.207833781838417 4.41205883026123 5.0
0.473613202571869 5.43321752548218 3.0
-0.937832295894623 3.9415180683136 0.0
-0.869523406028748 4.47967433929443 0.0
-0.615207195281982 4.51444244384766 1.0
3.02888703346252 4.86477041244507 4.0
2.02605581283569 4.7059383392334 4.0
2.24925899505615 4.20676898956299 3.0
-2.5625479221344 4.20846605300903 2.0
0.63829243183136 4.01088809967041 9.0
-1.40454971790314 4.41621446609497 1.0
1.55984389781952 3.65283846855164 6.0
-1.7016636133194 4.68585395812988 5.0
1.68315470218658 3.26158905029297 8.0
-0.230498120188713 3.78794240951538 7.0
1.65403521060944 5.09019756317139 3.0
0.60945737361908 3.97847104072571 6.0
-2.168785572052 3.12152147293091 5.0
-0.788309216499329 5.90931558609009 1.0
2.11990094184875 4.72832536697388 4.0
-0.971147358417511 3.67056918144226 9.0
3.05701351165771 4.59742259979248 4.0
1.5673770904541 4.06551599502563 4.0
-0.815633177757263 3.27995634078979 5.0
-0.990231812000275 3.02088904380798 7.0
0.151900202035904 5.96333980560303 9.0
2.56663870811462 3.70210027694702 6.0
0.0606567338109016 2.96128964424133 0.0
-0.491319924592972 4.54497623443604 0.0
-2.37229323387146 3.81009888648987 0.0
1.32263505458832 4.74753379821777 9.0
-2.02694797515869 4.50723314285278 2.0
1.4883496761322 5.27640199661255 9.0
-0.613412499427795 4.02135229110718 5.0
1.16051626205444 3.62755489349365 7.0
0.129207208752632 4.65497875213623 7.0
2.0333788394928 4.69503831863403 3.0
-2.64188981056213 4.25539588928223 0.0
1.46081411838531 3.81652069091797 8.0
0.914898812770844 4.98996782302856 3.0
0.140145972371101 3.33236122131348 5.0
-3.87990832328796 4.75228500366211 2.0
-1.97511291503906 4.23907899856567 0.0
-2.18288540840149 5.0713996887207 0.0
1.43438541889191 5.65483045578003 9.0
2.00050783157349 5.84626770019531 9.0
2.22459721565247 3.91735625267029 3.0
1.2096129655838 5.00199222564697 6.0
2.28801894187927 4.90510559082031 3.0
0.920001208782196 3.78344368934631 6.0
-3.85470819473267 4.85024166107178 2.0
0.322714179754257 5.86098051071167 7.0
2.98987627029419 4.42223310470581 8.0
-1.46963858604431 4.73907470703125 0.0
1.58078229427338 4.18192529678345 9.0
-1.02322363853455 6.01441287994385 1.0
-1.63182139396667 3.90714263916016 0.0
-3.1313636302948 5.62664842605591 2.0
0.513156592845917 3.38700795173645 7.0
-1.97251343727112 5.45851850509644 1.0
-0.943259656429291 3.48887848854065 5.0
1.2808176279068 3.33979964256287 8.0
-2.34624695777893 3.63911271095276 2.0
1.60087943077087 4.22939443588257 9.0
1.07130014896393 3.9966025352478 6.0
-1.4854462146759 4.15774011611938 5.0
0.482424676418304 5.39932775497437 9.0
2.14560103416443 4.7757887840271 6.0
-1.62242686748505 3.18741106987 0.0
-1.8311128616333 3.46603441238403 7.0
2.48269295692444 3.87576627731323 4.0
1.28630602359772 5.4713306427002 9.0
0.0589129999279976 3.7587730884552 5.0
2.37618279457092 5.15057897567749 4.0
-3.6275954246521 4.7913384437561 2.0
3.00731039047241 5.21983003616333 3.0
-0.422010838985443 3.47437405586243 0.0
-1.56112492084503 6.11992454528809 1.0
2.43042087554932 4.53525400161743 3.0
-0.373164802789688 5.29239654541016 1.0
0.509469449520111 3.77635455131531 9.0
1.482950091362 2.69426488876343 8.0
1.80042672157288 5.14963102340698 3.0
0.971871733665466 4.2802939414978 7.0
-1.72610282897949 4.73413228988647 0.0
-1.73373353481293 4.39944362640381 0.0
2.971510887146 5.41514492034912 3.0
-2.64160418510437 4.52061557769775 2.0
0.288739591836929 3.79409241676331 5.0
-1.36819851398468 3.8797607421875 5.0
-0.315784692764282 4.09810876846313 9.0
1.75419068336487 5.35592031478882 9.0
2.32966279983521 5.35970163345337 9.0
-1.90499019622803 4.94273233413696 2.0
-2.73591232299805 5.41389894485474 2.0
0.580619335174561 5.37800455093384 5.0
-0.456674039363861 4.21267223358154 0.0
-0.105517245829105 5.19771862030029 1.0
-2.12950277328491 5.20144891738892 0.0
-1.11752474308014 4.93489503860474 9.0
2.11319804191589 5.2110013961792 9.0
-2.22801971435547 4.20552444458008 0.0
0.783011674880981 3.96744847297668 6.0
-2.03050327301025 5.83672285079956 1.0
-1.68682110309601 5.43849992752075 1.0
-3.36133289337158 5.31284523010254 2.0
0.54999315738678 3.71257066726685 5.0
-1.33851706981659 4.95854234695435 1.0
1.41953527927399 4.90252351760864 6.0
-0.242678165435791 5.18550968170166 0.0
1.09178042411804 4.90639209747314 6.0
1.1570326089859 5.43328046798706 3.0
2.10193347930908 3.96170544624329 4.0
0.87216728925705 5.25951051712036 9.0
1.07295453548431 4.36157989501953 7.0
-0.917141377925873 5.11132001876831 1.0
-0.548008382320404 3.15454030036926 9.0
1.9010843038559 4.48809289932251 7.0
-1.32939648628235 4.24901342391968 0.0
-0.785372674465179 4.77283477783203 5.0
-1.05420255661011 4.58561563491821 7.0
-2.10805511474609 5.70715141296387 1.0
-1.02603769302368 4.118079662323 5.0
0.903150737285614 6.46243715286255 9.0
-2.51807284355164 3.89630317687988 0.0
-3.10911774635315 4.60961389541626 2.0
2.23879098892212 5.7494044303894 9.0
2.48858022689819 4.32734727859497 4.0
1.82124078273773 6.0138897895813 3.0
-3.23512840270996 4.81628131866455 2.0
-1.53180265426636 5.61186647415161 0.0
-1.95916271209717 4.98579120635986 1.0
2.62315201759338 3.58253240585327 8.0
-0.674287557601929 4.9546275138855 1.0
1.52450859546661 3.30828309059143 7.0
-1.57383275032043 3.65462923049927 0.0
0.741374492645264 3.52000570297241 0.0
-2.05894136428833 4.71085119247437 0.0
3.078120470047 4.90402269363403 3.0
2.78864860534668 4.20013904571533 3.0
0.181605964899063 6.37733364105225 1.0
0.174099266529083 4.03896760940552 9.0
-2.53770542144775 4.74900722503662 2.0
-1.31692802906036 4.92415857315063 9.0
-2.27079606056213 4.10439014434814 2.0
2.93812417984009 4.81708002090454 4.0
-1.91052544116974 4.2561559677124 9.0
-0.598046839237213 4.08957862854004 5.0
2.27976822853088 5.09704399108887 3.0
3.026123046875 5.12343311309814 3.0
1.05417549610138 3.67024755477905 6.0
-1.23862278461456 2.67552018165588 8.0
-0.47058966755867 4.82367610931396 1.0
2.85222482681274 4.85841274261475 4.0
1.97886312007904 3.94172692298889 8.0
-1.80323207378387 4.83682012557983 5.0
0.885687947273254 3.42111110687256 7.0
-2.44457483291626 5.06175947189331 2.0
2.16065907478333 4.60125064849854 4.0
-2.59573817253113 4.86703252792358 2.0
-0.358295083045959 4.01261186599731 9.0
0.00370263704098761 4.60160112380981 0.0
0.915936231613159 4.14997529983521 4.0
-1.75725531578064 5.9195384979248 1.0
1.81827628612518 4.31480646133423 3.0
0.110380634665489 2.82853507995605 5.0
-0.33450511097908 4.65024995803833 5.0
2.68038392066956 4.2169337272644 4.0
2.10499310493469 4.5116024017334 8.0
-0.111178211867809 5.92902708053589 1.0
-2.81706213951111 4.31538009643555 2.0
-3.53209710121155 5.25601196289062 2.0
-2.3227436542511 4.46682262420654 0.0
0.262763440608978 4.86587810516357 1.0
0.618644118309021 5.39131689071655 6.0
1.49233663082123 5.47072505950928 4.0
-2.47683262825012 5.73241996765137 2.0
-2.22446441650391 4.29873085021973 5.0
-3.76519918441772 5.05908679962158 2.0
0.210837975144386 2.97164535522461 5.0
-0.807924091815948 3.69138240814209 0.0
1.73877453804016 4.64826583862305 6.0
-1.12776553630829 4.22404098510742 0.0
-2.42546415328979 4.90576219558716 2.0
1.91701650619507 5.30331945419312 4.0
-1.42299377918243 4.33397960662842 2.0
-3.2452278137207 5.01871728897095 2.0
3.01138734817505 3.94144129753113 8.0
0.278446555137634 4.21870756149292 9.0
1.10078585147858 4.8958683013916 4.0
2.0775899887085 4.70598316192627 6.0
-1.57981216907501 5.60578155517578 1.0
-0.265664160251617 4.03022766113281 5.0
1.77374315261841 3.12506294250488 8.0
-1.35043716430664 2.86426854133606 0.0
-1.00529301166534 5.67900133132935 1.0
2.85099530220032 4.60180425643921 4.0
1.9195249080658 4.26046657562256 6.0
-1.44585025310516 5.94530868530273 1.0
-1.8581475019455 5.57988405227661 1.0
1.06271159648895 4.79366779327393 6.0
0.621863007545471 3.18703413009644 5.0
2.90492677688599 4.70807409286499 4.0
-2.26928687095642 4.07262420654297 0.0
-2.31911563873291 4.26699352264404 0.0
-2.90131235122681 4.64878845214844 2.0
1.86176466941833 4.97425413131714 4.0
2.42238330841064 5.21082019805908 3.0
-1.86380183696747 4.71852111816406 9.0
-0.688864469528198 3.66853904724121 5.0
0.00277824141085148 4.08025741577148 6.0
2.42610096931458 4.04469871520996 6.0
-3.60392785072327 5.41079473495483 2.0
0.757575333118439 4.06357955932617 7.0
-2.65348672866821 5.11490869522095 0.0
2.12416219711304 3.06264090538025 8.0
-3.40302848815918 4.74819898605347 2.0
1.8859875202179 4.49973392486572 7.0
0.223501309752464 5.05237150192261 6.0
2.21384119987488 4.57017803192139 3.0
2.51444053649902 3.50182747840881 4.0
-1.04974544048309 4.08906841278076 7.0
0.223354861140251 5.48625898361206 1.0
1.92665898799896 5.76821517944336 3.0
-2.86257815361023 4.15457963943481 2.0
0.732840061187744 3.2971556186676 6.0
1.53866708278656 4.6114649772644 7.0
0.597895383834839 4.78221893310547 1.0
-2.02463436126709 5.01966047286987 1.0
1.09793770313263 5.47537088394165 9.0
-0.657377898693085 6.20017957687378 1.0
-2.83187699317932 4.07119750976562 2.0
-3.48668694496155 4.50747919082642 2.0
2.78313946723938 4.96617794036865 3.0
-3.47431921958923 5.14932060241699 2.0
1.97322022914886 3.50291180610657 8.0
1.97476851940155 5.72284078598022 3.0
1.58070492744446 4.89124965667725 3.0
-1.9178079366684 4.55460977554321 0.0
1.8969886302948 4.92785882949829 3.0
-2.09046983718872 5.35184717178345 2.0
2.90541553497314 5.23807907104492 3.0
-0.2500179708004 3.65554547309875 7.0
1.03271293640137 4.35251569747925 7.0
-0.6056849360466 5.21139574050903 0.0
2.87583255767822 4.59899568557739 3.0
-2.56364130973816 5.76613998413086 2.0
0.965796768665314 4.92275524139404 9.0
-2.21593141555786 4.74713087081909 0.0
0.241839542984962 4.2624979019165 1.0
2.70160555839539 4.4397144317627 3.0
-2.47497749328613 4.60163164138794 2.0
1.43439877033234 4.48443269729614 8.0
-2.53392362594604 5.69660139083862 1.0
1.66163086891174 3.11896371841431 5.0
-1.9183896780014 6.16909265518188 1.0
0.475746273994446 5.29652261734009 9.0
-2.45315146446228 4.29880857467651 0.0
-1.66401541233063 4.84074831008911 0.0
0.35794660449028 4.24601888656616 6.0
-2.23356962203979 4.82147932052612 5.0
1.09920692443848 5.4135479927063 6.0
-1.15739691257477 6.19972467422485 1.0
2.61232304573059 4.25322675704956 4.0
0.53447300195694 3.57099008560181 6.0
-2.07124829292297 4.17490911483765 2.0
2.15418434143066 4.50973987579346 6.0
-2.39803218841553 5.39135646820068 2.0
1.57381701469421 3.24069404602051 7.0
1.74982583522797 3.52843070030212 7.0
0.91186112165451 3.95084524154663 7.0
-2.77512192726135 4.32785272598267 2.0
2.66075897216797 4.95982599258423 3.0
-0.137626856565475 5.78685998916626 9.0
0.510979652404785 5.10276508331299 7.0
2.08866381645203 3.37194085121155 8.0
0.568198561668396 4.76042938232422 6.0
0.444762408733368 3.5509557723999 7.0
-3.92279195785522 4.76119089126587 2.0
-2.98294568061829 5.0921802520752 2.0
1.53348755836487 3.95751070976257 7.0
-0.155368536710739 5.53924942016602 1.0
0.707459270954132 5.99760055541992 7.0
-0.440948635339737 5.30030059814453 9.0
1.05183327198029 3.17484402656555 8.0
-0.542262256145477 4.37741470336914 5.0
-2.51691007614136 4.62410640716553 0.0
-0.786779761314392 4.18485498428345 0.0
-3.23225331306458 5.0574369430542 2.0
0.883442044258118 4.02189493179321 5.0
1.03926289081573 3.67388415336609 7.0
2.11523509025574 5.45277643203735 9.0
2.51777076721191 3.85935688018799 8.0
0.127243474125862 4.22714710235596 9.0
-2.10965585708618 5.16479778289795 1.0
-0.754911243915558 3.96536803245544 5.0
-1.32543301582336 4.281822681427 5.0
-1.93030095100403 3.13423418998718 0.0
2.61836504936218 3.49738574028015 8.0
0.651192128658295 2.87401008605957 8.0
-2.26002979278564 4.97360944747925 2.0
0.0630423650145531 3.03112816810608 5.0
1.60217380523682 3.91179513931274 7.0
2.81357789039612 4.73583364486694 4.0
-0.69097912311554 4.44367647171021 5.0
-0.0365632064640522 4.88698768615723 9.0
1.26043581962585 5.02450513839722 6.0
0.933560907840729 3.42819476127625 8.0
-2.26043915748596 5.81416034698486 0.0
-2.24795365333557 3.95118737220764 0.0
1.38560891151428 5.06543636322021 3.0
-2.26861095428467 4.65818405151367 1.0
2.50691199302673 3.88077974319458 8.0
-3.25167369842529 4.67901039123535 2.0
0.396249264478683 4.43709516525269 9.0
2.6607666015625 5.10177803039551 3.0
-0.309136420488358 3.43353343009949 5.0
-3.62476968765259 4.22106599807739 2.0
-1.5884917974472 3.79478240013123 0.0
-0.725490689277649 4.29229927062988 5.0
-0.501859128475189 4.61301755905151 9.0
-1.99301385879517 3.86985158920288 0.0
-1.24864268302917 5.29333782196045 1.0
1.64064681529999 4.9135537147522 6.0
-3.21518850326538 5.05798053741455 2.0
-2.78464365005493 5.61786842346191 2.0
1.73203563690186 5.17313957214355 7.0
-1.18195176124573 5.28093433380127 1.0
-3.38768243789673 4.81019115447998 2.0
2.96987724304199 4.47966718673706 3.0
-1.31736969947815 3.43606328964233 0.0
-0.819464445114136 4.59834766387939 5.0
1.69746196269989 4.83514451980591 4.0
-0.84351521730423 5.01078510284424 9.0
1.18193733692169 5.72871923446655 9.0
-0.172666326165199 5.78061580657959 7.0
-3.03631591796875 5.22412919998169 2.0
-2.40658688545227 3.22074007987976 5.0
-1.66254484653473 3.96943473815918 5.0
-3.25114965438843 5.01573467254639 2.0
-0.0361716821789742 4.76961421966553 9.0
-1.46686339378357 4.75674486160278 1.0
1.75530576705933 5.24590635299683 9.0
2.74882578849792 3.61820960044861 6.0
0.276017427444458 4.58740425109863 1.0
-0.901647806167603 5.72964572906494 7.0
1.55756092071533 4.74747276306152 9.0
-2.37061452865601 5.45257663726807 2.0
-3.88732504844666 4.71084547042847 2.0
1.73546314239502 4.04451608657837 7.0
-3.53634023666382 4.48003339767456 2.0
0.835983574390411 2.90454030036926 6.0
0.619251012802124 3.80223822593689 7.0
-0.498783379793167 3.84477472305298 0.0
2.58567667007446 4.25200605392456 3.0
1.69121658802032 2.90117073059082 8.0
0.222860068082809 4.11452627182007 6.0
1.48399341106415 5.01850748062134 4.0
2.01504683494568 4.63786506652832 3.0
-0.943902432918549 3.17277908325195 7.0
1.38071548938751 4.69060230255127 9.0
-3.21665525436401 5.2806453704834 2.0
2.62441468238831 4.73397302627563 4.0
2.33321356773376 3.10718655586243 8.0
1.09694540500641 2.83886981010437 5.0
-2.76836037635803 3.93858170509338 5.0
-2.73201656341553 3.54026746749878 0.0
0.412505805492401 4.15704107284546 6.0
1.999391913414 2.9879252910614 8.0
-2.27059006690979 4.11740159988403 0.0
-1.92208230495453 5.05775117874146 6.0
-1.92797112464905 4.99959278106689 0.0
1.70100069046021 5.5162501335144 9.0
-2.11987471580505 3.8719367980957 0.0
2.060142993927 3.00146317481995 8.0
1.47001886367798 5.82322692871094 4.0
1.53612184524536 5.75803136825562 4.0
2.25406265258789 3.33551239967346 8.0
2.64694571495056 4.46634435653687 4.0
0.587536454200745 3.89428043365479 8.0
-1.18986833095551 5.04436635971069 9.0
-0.229443535208702 3.75839352607727 9.0
-0.0186329539865255 5.63911199569702 1.0
-1.43132698535919 5.80517864227295 1.0
-0.296935379505157 5.77918004989624 6.0
0.922373235225677 3.51302266120911 7.0
-1.40072953701019 5.88466167449951 1.0
1.41625428199768 5.36231899261475 9.0
1.64993166923523 5.4564151763916 6.0
2.91649436950684 5.22940921783447 3.0
0.31835064291954 4.016517162323 8.0
-1.72310245037079 4.3194055557251 5.0
2.1278874874115 4.29490089416504 4.0
-1.8135746717453 4.70050096511841 2.0
-3.38763618469238 4.83210372924805 2.0
1.66685271263123 4.44490957260132 9.0
-1.15852379798889 4.77170753479004 9.0
-2.23220109939575 3.90473294258118 2.0
-0.462668269872665 4.55955266952515 1.0
-3.26800608634949 5.12379598617554 2.0
0.218896180391312 4.87603235244751 9.0
0.575222790241241 4.76471281051636 9.0
-0.200586900115013 3.73082113265991 4.0
1.245490193367 4.07677888870239 7.0
-2.97811913490295 5.41855764389038 2.0
-0.994137763977051 5.60506057739258 1.0
-0.981291234493256 4.25198554992676 5.0
2.69074964523315 4.53912305831909 3.0
1.94573724269867 5.23782444000244 3.0
-1.26882338523865 6.13745403289795 1.0
0.494732677936554 3.48899602890015 5.0
-0.438508778810501 4.68374300003052 5.0
2.69618272781372 4.93545007705688 3.0
-2.24114394187927 5.57022857666016 1.0
2.03680276870728 5.72841691970825 6.0
1.70744037628174 3.20593428611755 8.0
-2.93001246452332 5.13931465148926 2.0
2.17769765853882 3.71804571151733 7.0
0.64218133687973 2.88949966430664 4.0
-3.10451889038086 5.19631290435791 2.0
-0.156658306717873 4.36412239074707 9.0
0.0358930230140686 4.31487894058228 9.0
-0.821852743625641 3.35568428039551 5.0
-3.08165240287781 5.19748449325562 2.0
1.25918519496918 5.09840726852417 6.0
0.231063798069954 4.28485536575317 5.0
-2.16751098632812 4.60284757614136 0.0
2.40841007232666 4.33924341201782 4.0
-1.43184185028076 3.44909262657166 9.0
1.46709811687469 6.03586149215698 4.0
-0.359241873025894 3.55577301979065 5.0
-1.85944664478302 3.50536489486694 2.0
-2.24285483360291 3.46656250953674 0.0
-2.35524129867554 4.0150671005249 2.0
1.24178647994995 5.15144968032837 3.0
1.92845964431763 4.89181709289551 4.0
1.39380633831024 4.11905717849731 7.0
-3.44963479042053 5.20930671691895 2.0
-1.13703572750092 5.44989204406738 1.0
0.760993242263794 3.30670094490051 7.0
0.635862529277802 2.94206547737122 7.0
-1.25077199935913 3.40252184867859 0.0
0.0507537722587585 5.47802019119263 9.0
0.68136602640152 3.64431190490723 6.0
-0.510424256324768 6.41220378875732 6.0
1.56463980674744 3.66437339782715 8.0
-0.828648805618286 5.43320083618164 1.0
0.789390444755554 5.18294382095337 7.0
-3.43930506706238 3.94986057281494 2.0
1.14322304725647 4.81694412231445 9.0
0.243175804615021 4.60257434844971 6.0
-0.244669422507286 4.21063423156738 9.0
0.657335996627808 3.69029712677002 7.0
-1.45953071117401 3.90228962898254 0.0
2.78128576278687 4.19941759109497 4.0
-2.80420684814453 4.53313446044922 0.0
0.318673193454742 3.69848775863647 5.0
0.567920804023743 3.88301777839661 8.0
-2.32728481292725 3.977534532547 0.0
-0.555368006229401 4.47125816345215 0.0
-1.23783338069916 5.42517852783203 1.0
2.34221744537354 3.58302974700928 8.0
1.04312717914581 3.70071840286255 7.0
0.578385710716248 4.56715488433838 6.0
-2.25268626213074 5.54977416992188 1.0
1.76408731937408 4.65798759460449 4.0
-3.18257331848145 5.05280828475952 2.0
0.503720641136169 5.58610677719116 9.0
0.236533805727959 5.95511293411255 7.0
-1.78130984306335 4.89665699005127 5.0
1.42528855800629 4.35395479202271 5.0
-2.61361384391785 3.571373462677 0.0
0.625859081745148 4.66397666931152 6.0
1.2925466299057 4.58416795730591 6.0
0.42542839050293 4.23833084106445 9.0
-3.8298556804657 5.04776382446289 2.0
-1.19567024707794 3.7635223865509 0.0
2.14871406555176 3.51865935325623 8.0
1.81849098205566 4.15107583999634 7.0
-1.70103764533997 3.05307698249817 0.0
1.86482334136963 5.41047048568726 3.0
2.4628701210022 4.28815317153931 3.0
0.394974589347839 6.16077852249146 9.0
-1.38687717914581 5.09206533432007 1.0
0.0438954718410969 3.72089338302612 6.0
-3.47008919715881 4.54283905029297 2.0
1.2766205072403 3.47322034835815 8.0
1.44303321838379 6.18282794952393 9.0
-0.498152494430542 4.41485071182251 9.0
0.310015022754669 3.78332710266113 7.0
-2.78466176986694 4.45646142959595 0.0
2.35257339477539 4.34133386611938 3.0
-1.70787465572357 3.59789109230042 0.0
2.67662024497986 4.93654251098633 3.0
-0.999104022979736 4.18090486526489 8.0
-2.07108855247498 2.9828188419342 8.0
-2.30684351921082 5.69754266738892 2.0
2.4018771648407 3.96680212020874 6.0
1.27982676029205 4.35339450836182 6.0
1.31393015384674 3.74767303466797 6.0
-0.976875483989716 3.19209694862366 0.0
-0.946414232254028 3.64668607711792 0.0
1.9341287612915 4.12412548065186 4.0
-3.49547386169434 5.13429403305054 2.0
2.31648254394531 5.62408494949341 3.0
-1.24803340435028 5.18577861785889 1.0
-2.30870485305786 4.3008861541748 5.0
-2.03120541572571 5.59087896347046 2.0
-1.30793952941895 4.26812362670898 5.0
-2.14583873748779 3.17425394058228 0.0
-1.45590257644653 3.89531755447388 1.0
-1.65005528926849 4.11906862258911 0.0
2.20884847640991 3.07656025886536 8.0
1.44478857517242 3.99710750579834 7.0
-2.31507039070129 4.16073131561279 1.0
0.542380273342133 3.87675786018372 7.0
2.2983021736145 5.80061197280884 3.0
0.66630619764328 3.40412878990173 5.0
-1.37502896785736 4.82354307174683 5.0
-2.26618027687073 5.45766258239746 2.0
2.02207946777344 4.24520254135132 8.0
2.09404826164246 4.66525316238403 4.0
-1.20699453353882 4.06888389587402 5.0
-2.17712688446045 3.06340551376343 0.0
-1.64336335659027 4.73514652252197 0.0
0.340985238552094 5.99697589874268 6.0
2.21111702919006 5.03400135040283 3.0
-2.84775924682617 4.09772205352783 2.0
-3.56236815452576 4.41415214538574 2.0
1.79901468753815 4.2101526260376 3.0
1.03975558280945 4.74638843536377 6.0
0.558379948139191 3.23461556434631 7.0
-0.219028696417809 4.68395900726318 9.0
-2.51812267303467 5.31808042526245 0.0
-1.53377413749695 5.08612537384033 9.0
1.36364841461182 4.74985027313232 9.0
1.57317888736725 5.42064380645752 9.0
2.80035495758057 4.29307985305786 6.0
-3.7964768409729 4.94821929931641 2.0
-0.630915105342865 6.09024429321289 5.0
1.88354444503784 4.30166530609131 9.0
-2.17000031471252 5.13350343704224 2.0
-1.6507556438446 3.33827710151672 0.0
1.05010616779327 4.83212089538574 9.0
1.24429833889008 4.03071451187134 7.0
-0.521062910556793 4.90232229232788 9.0
2.3463089466095 4.4635648727417 4.0
2.5776572227478 4.68367099761963 4.0
1.54784166812897 4.46139049530029 4.0
0.974342405796051 3.08499073982239 6.0
-0.112856902182102 4.74154663085938 0.0
1.88335931301117 4.866286277771 3.0
-3.84909820556641 5.07597541809082 2.0
-2.115558385849 3.49556732177734 1.0
0.0898330062627792 4.13745927810669 9.0
0.763446807861328 3.7034432888031 7.0
-1.07733523845673 5.10439777374268 1.0
-1.57728111743927 3.60229587554932 0.0
0.165952295064926 5.27763748168945 1.0
0.0906845033168793 6.25016975402832 1.0
-0.395601242780685 4.41768312454224 0.0
-2.89233899116516 4.94151449203491 0.0
0.860575675964355 4.75862979888916 9.0
1.47037315368652 3.39401292800903 7.0
-0.580639779567719 4.97400665283203 5.0
2.39538335800171 5.19612216949463 3.0
1.35311496257782 4.41759061813354 9.0
-3.38254237174988 4.9198956489563 2.0
1.11211216449738 4.09963369369507 6.0
0.82953953742981 4.87373113632202 9.0
2.19489502906799 5.02612161636353 9.0
1.01998329162598 4.54045391082764 6.0
1.22242224216461 3.21613812446594 7.0
-0.933966219425201 5.53741645812988 1.0
-2.40967750549316 5.66440582275391 0.0
0.841033101081848 4.67209672927856 6.0
0.437465131282806 4.03525161743164 7.0
1.9098687171936 4.2012357711792 9.0
1.18085539340973 5.87364101409912 4.0
-3.02560114860535 5.34458303451538 1.0
-3.180504322052 5.59341526031494 2.0
0.0561167187988758 3.86925339698792 5.0
1.21873950958252 5.6472110748291 3.0
-3.36508822441101 5.0890040397644 2.0
1.21835243701935 4.45681428909302 9.0
-1.94134998321533 3.22844648361206 9.0
0.473891317844391 3.80170917510986 8.0
1.53942286968231 2.90621376037598 7.0
-1.05608594417572 3.62500953674316 5.0
-3.82658076286316 5.03594541549683 2.0
-1.08580601215363 4.57412099838257 5.0
2.74737548828125 4.90178060531616 4.0
0.490369617938995 3.94527220726013 8.0
-0.634010791778564 5.94756650924683 6.0
-2.40475487709045 4.91976928710938 9.0
0.95453292131424 3.87111186981201 7.0
2.08334994316101 5.20402812957764 3.0
-2.51552486419678 5.85481882095337 2.0
2.73295569419861 4.86586236953735 4.0
-1.32118654251099 3.57016515731812 5.0
0.955048739910126 3.71806526184082 7.0
-3.36059951782227 4.66369247436523 2.0
3.03464889526367 3.90192914009094 4.0
2.58717727661133 3.85264039039612 6.0
-0.0959317982196808 3.08347177505493 7.0
-0.607953369617462 5.1278977394104 9.0
-1.45090365409851 3.10837602615356 0.0
-3.26298522949219 4.67738580703735 0.0
0.534191310405731 2.79727745056152 8.0
-2.52231025695801 3.99171948432922 0.0
0.951563894748688 3.4405734539032 9.0
-0.863026857376099 5.79452705383301 1.0
2.62031030654907 3.9605712890625 8.0
-1.44092321395874 4.46199083328247 1.0
-1.18135094642639 4.66204166412354 1.0
2.09477210044861 5.09418869018555 4.0
-0.383352547883987 5.63114070892334 9.0
2.09262800216675 4.07611179351807 8.0
-2.63786602020264 5.4616494178772 2.0
0.287936061620712 5.350670337677 7.0
1.05062806606293 5.11386299133301 7.0
0.801180005073547 3.20374321937561 6.0
-1.3557847738266 5.20139265060425 1.0
2.59799909591675 4.56719541549683 4.0
-2.01170468330383 5.91430282592773 1.0
-0.842310905456543 4.15227699279785 0.0
-0.0886924266815186 3.8890323638916 1.0
1.10904884338379 5.07688665390015 6.0
-0.992829620838165 5.12075042724609 1.0
1.34500813484192 2.88767194747925 8.0
0.227171167731285 3.45682573318481 5.0
-1.56230843067169 4.34571981430054 5.0
-2.93372368812561 3.89467477798462 0.0
-1.10046005249023 5.28360748291016 7.0
0.488449424505234 4.49883460998535 6.0
-3.93113660812378 4.96630859375 2.0
-1.00351309776306 4.57519102096558 0.0
-1.53770685195923 4.50236845016479 5.0
2.50374126434326 4.61302518844604 3.0
-0.227261424064636 3.99897933006287 6.0
0.696077764034271 5.14287376403809 3.0
0.364561080932617 2.82106423377991 4.0
1.69349598884583 5.48748922348022 9.0
-1.29594969749451 2.95517373085022 0.0
1.0125607252121 2.70321273803711 8.0
1.73344385623932 4.46215963363647 6.0
-2.49057173728943 5.24166631698608 0.0
-1.78536224365234 3.56022644042969 5.0
3.05199837684631 3.97798895835876 8.0
-3.00095105171204 4.3538932800293 2.0
1.78275430202484 2.6448986530304 8.0
1.25588083267212 4.85558366775513 6.0
1.8033252954483 4.5023341178894 6.0
1.39716577529907 5.57445573806763 3.0
0.0209879484027624 2.91255307197571 7.0
-1.32690000534058 4.59967279434204 1.0
-1.54347503185272 5.72177171707153 1.0
1.71861934661865 4.14552640914917 8.0
1.06917464733124 4.62336826324463 9.0
-0.941745221614838 6.30154705047607 1.0
1.86832463741302 5.10589218139648 7.0
2.32799196243286 3.71630501747131 8.0
-2.43068718910217 5.32795238494873 2.0
1.74038195610046 5.66981649398804 3.0
-2.17297506332397 4.57098817825317 0.0
-0.930863976478577 3.88998484611511 5.0
-3.78256154060364 4.86501359939575 2.0
1.76548886299133 3.47410273551941 8.0
-0.332069575786591 3.23147416114807 5.0
-2.81189775466919 5.23786640167236 2.0
0.629040241241455 3.55526089668274 7.0
0.674342155456543 4.30020570755005 4.0
2.27035999298096 3.90986108779907 8.0
-1.91883099079132 6.01596212387085 1.0
1.00300621986389 4.66752338409424 6.0
-1.95505332946777 5.05855417251587 0.0
-0.713312149047852 3.67974543571472 5.0
-1.19085049629211 4.44296216964722 0.0
-1.7226756811142 5.40611934661865 9.0
-1.19526529312134 4.81888723373413 5.0
1.15134251117706 5.47496271133423 7.0
-1.01451194286346 4.00211381912231 9.0
-0.060107409954071 3.28795862197876 6.0
1.85321319103241 5.11628246307373 7.0
-1.21859908103943 5.91828966140747 1.0
2.33946013450623 5.90822601318359 9.0
2.24276828765869 4.67261457443237 3.0
-3.65216898918152 5.32743835449219 2.0
2.17953705787659 3.7780556678772 6.0
0.652464747428894 5.29715347290039 9.0
1.49423158168793 4.44797372817993 9.0
1.05723893642426 5.60857963562012 7.0
2.12098431587219 3.06625914573669 8.0
-2.64319443702698 4.27359867095947 5.0
3.0497043132782 3.96389889717102 8.0
3.12165451049805 4.18436479568481 6.0
-0.345897138118744 2.8801097869873 5.0
-1.22854650020599 3.82229399681091 0.0
-1.69051587581635 4.97167015075684 0.0
-1.42634344100952 4.5311336517334 0.0
0.410204082727432 2.50867462158203 8.0
1.57825767993927 5.3398609161377 4.0
1.52379655838013 5.27051067352295 9.0
1.31579744815826 3.61600375175476 7.0
-3.5798180103302 5.12142372131348 2.0
-0.210301145911217 5.02871990203857 9.0
2.55933094024658 5.51242685317993 3.0
-2.05351567268372 3.14150214195251 5.0
-2.13684916496277 4.41633892059326 2.0
-1.65667378902435 4.60168838500977 0.0
0.139899969100952 5.75644874572754 9.0
-3.1510317325592 5.39431571960449 2.0
-1.15350222587585 5.58434057235718 1.0
1.12601697444916 3.68391752243042 7.0
1.3940452337265 4.23773241043091 5.0
2.025883436203 4.03276538848877 8.0
-0.376299470663071 3.39204692840576 0.0
-1.95752656459808 4.20343255996704 0.0
-0.428534746170044 4.36405515670776 5.0
-1.67510855197906 5.99888515472412 1.0
1.99155938625336 3.17064905166626 8.0
0.862615704536438 4.95714855194092 7.0
0.811962783336639 2.6331627368927 5.0
-0.874900162220001 4.51050567626953 0.0
1.12209618091583 3.85000872612 6.0
-2.4169237613678 5.02180242538452 2.0
-2.27022504806519 4.22309112548828 2.0
-0.114572919905186 5.87576770782471 1.0
1.80962872505188 3.81747603416443 4.0
2.95466303825378 4.05915451049805 3.0
1.35625243186951 3.67889022827148 7.0
-2.23288154602051 4.36495447158813 0.0
0.673868536949158 3.15165495872498 4.0
0.360218495130539 4.65537118911743 9.0
1.91564667224884 3.46743631362915 8.0
3.05599164962769 4.36497735977173 4.0
-3.00790619850159 5.37501049041748 2.0
-2.67579293251038 4.88529109954834 2.0
-2.28064298629761 5.21396112442017 0.0
1.16756439208984 3.47059226036072 7.0
-3.43047595024109 4.17554044723511 2.0
2.88343501091003 3.92829513549805 4.0
2.19571304321289 3.03771924972534 7.0
-2.16093420982361 5.51316547393799 2.0
-2.83456873893738 4.5308403968811 2.0
1.09884941577911 5.81345272064209 9.0
0.472420305013657 5.83807563781738 6.0
0.886425673961639 6.20034599304199 4.0
0.664989054203033 3.70015716552734 6.0
0.700694262981415 2.69120407104492 4.0
1.13638985157013 4.36595106124878 9.0
0.436277210712433 3.18149018287659 6.0
-1.49693131446838 3.37519264221191 9.0
-2.1832013130188 3.70611238479614 5.0
-2.14404654502869 5.7074146270752 1.0
-1.52402448654175 5.06215476989746 1.0
1.43952143192291 4.93077707290649 6.0
-1.37161993980408 3.82462215423584 9.0
0.714508414268494 4.32605791091919 6.0
1.03558158874512 3.02969336509705 6.0
-2.01145458221436 4.41976451873779 2.0
-1.14337420463562 4.99576473236084 5.0
-1.03703320026398 5.66181612014771 1.0
-3.75524044036865 4.91423177719116 2.0
1.93717265129089 4.3202109336853 6.0
-1.13132810592651 3.96732020378113 5.0
-2.05055499076843 3.95187926292419 5.0
-1.22798120975494 4.08965301513672 0.0
3.21004033088684 4.38825416564941 4.0
2.65380573272705 5.02929449081421 3.0
-1.18857932090759 4.48012924194336 9.0
0.0760022029280663 5.13532066345215 9.0
-1.85041797161102 5.57735347747803 1.0
-2.38083577156067 4.97753238677979 2.0
-0.603404700756073 4.54552745819092 0.0
2.92476630210876 4.30873775482178 3.0
-0.765510737895966 4.21202898025513 1.0
-0.247454583644867 4.68324375152588 4.0
-1.82964563369751 4.42876577377319 0.0
-1.7183974981308 3.9574728012085 5.0
2.18904685974121 4.70857763290405 4.0
-0.118653327226639 5.25666666030884 9.0
1.65171039104462 3.7669620513916 8.0
-1.99212121963501 3.90654826164246 0.0
2.48988103866577 4.72895860671997 3.0
1.18613243103027 2.90154027938843 6.0
2.71505928039551 3.62155365943909 8.0
-1.53139114379883 4.24846601486206 5.0
-1.47939085960388 4.96526956558228 9.0
1.57317364215851 5.15370559692383 4.0
-2.32204818725586 4.22758483886719 2.0
-1.62066280841827 4.05094480514526 5.0
0.9328453540802 5.05891990661621 7.0
-1.81301867961884 3.43768334388733 0.0
-1.6197863817215 5.53194332122803 2.0
0.213599041104317 4.07918930053711 9.0
-3.18208599090576 4.88691377639771 2.0
1.15151536464691 2.81443738937378 4.0
0.394707828760147 4.15131711959839 9.0
0.507898330688477 6.14743661880493 1.0
-0.0283645801246166 3.47427296638489 5.0
3.05063939094543 4.53117752075195 3.0
0.630402863025665 4.99578332901001 9.0
-0.78904664516449 4.81147146224976 1.0
-2.84657597541809 3.72338271141052 2.0
-1.41918122768402 3.25605273246765 0.0
3.18816256523132 4.40616416931152 4.0
-1.57635772228241 3.84945344924927 5.0
0.0687458738684654 4.09856128692627 7.0
1.71653842926025 5.4205584526062 6.0
-2.53721785545349 4.36921882629395 0.0
0.278901249170303 4.16351938247681 9.0
-3.31881952285767 4.61110734939575 2.0
0.978672921657562 4.1041693687439 9.0
-3.49755954742432 5.3030104637146 2.0
-1.37651073932648 4.1330418586731 5.0
-1.86215054988861 5.92391204833984 1.0
2.84627556800842 4.10541868209839 4.0
-0.791458606719971 4.70046472549438 9.0
0.633190810680389 2.46252107620239 8.0
-0.72752982378006 4.15155935287476 5.0
-1.81725287437439 4.35820579528809 1.0
-1.9649053812027 4.9756383895874 5.0
1.30473434925079 3.72679448127747 4.0
-3.18055009841919 4.99122667312622 2.0
-0.50667542219162 5.58648252487183 9.0
1.36631488800049 5.80332374572754 9.0
-1.30778050422668 4.4731183052063 0.0
1.22686290740967 3.73776054382324 7.0
2.80592489242554 4.34298276901245 4.0
-2.16880464553833 3.92962574958801 0.0
-1.59463906288147 4.21861743927002 1.0
2.98437929153442 4.79209136962891 4.0
-1.84124314785004 3.57927107810974 5.0
1.78885734081268 3.8603503704071 7.0
0.286598145961761 3.48445129394531 5.0
1.85351252555847 5.28547620773315 7.0
2.19855499267578 5.50484848022461 3.0
-1.32042992115021 4.79927015304565 5.0
1.78456401824951 4.00801610946655 8.0
-2.5506899356842 4.24149513244629 0.0
-0.942818164825439 5.70482444763184 0.0
0.3430115878582 3.86732935905457 5.0
-1.46168231964111 5.72214412689209 1.0
2.62552976608276 3.59537696838379 6.0
-2.48971629142761 5.28410911560059 2.0
1.43773245811462 5.94497489929199 9.0
-1.46503055095673 3.69433903694153 5.0
1.26504921913147 4.14952993392944 6.0
0.711674511432648 3.9101824760437 8.0
1.84428036212921 4.84412288665771 7.0
-1.586665391922 4.29882574081421 1.0
-1.34681785106659 5.1186089515686 6.0
-2.09727048873901 4.31783151626587 1.0
0.615041315555573 2.95628094673157 6.0
-0.598075270652771 3.80061960220337 5.0
-1.79813945293427 3.73330545425415 0.0
2.0582914352417 5.91974020004272 9.0
1.55410552024841 3.49665951728821 8.0
-3.29811668395996 5.21007776260376 2.0
-2.43844676017761 5.08262872695923 1.0
3.11954021453857 3.95377016067505 8.0
-2.63414335250854 5.33574390411377 2.0
-1.44203960895538 5.46315622329712 0.0
-2.07102489471436 3.78648686408997 5.0
2.09802556037903 3.38132882118225 8.0
-0.987603366374969 5.7985668182373 1.0
1.43864715099335 4.56208372116089 7.0
-0.836038172245026 3.31299638748169 9.0
2.46432566642761 5.02144145965576 8.0
-0.268876194953918 4.5558910369873 5.0
-0.539072871208191 5.34957313537598 1.0
-2.13608646392822 5.30087566375732 2.0
1.6457200050354 6.11611604690552 1.0
1.84372687339783 5.2627911567688 4.0
0.798734247684479 6.19593000411987 9.0
0.854489862918854 4.30370092391968 6.0
0.450800567865372 4.6259503364563 6.0
-1.22103571891785 4.02207088470459 0.0
-1.47237169742584 3.57851696014404 0.0
2.79026818275452 4.61150789260864 3.0
0.764236032962799 3.11664819717407 7.0
-3.89085555076599 4.88633489608765 2.0
2.46097350120544 3.87973856925964 3.0
0.549281001091003 4.04822731018066 6.0
-0.399758607149124 4.24929761886597 1.0
0.151342317461967 4.37681913375854 4.0
1.0850590467453 3.95054197311401 7.0
3.03423571586609 4.69598960876465 3.0
-0.835230469703674 5.63504648208618 5.0
-1.30842065811157 5.5653133392334 9.0
0.133571520447731 4.06245279312134 9.0
-1.03940987586975 4.09921836853027 0.0
-2.13196873664856 3.12623572349548 5.0
0.106073744595051 4.72936105728149 3.0
-2.69794631004333 4.53889608383179 2.0
0.109346836805344 4.30675363540649 7.0
-1.87980222702026 4.35566759109497 0.0
0.905572175979614 4.34673595428467 9.0
2.32680130004883 5.46428489685059 7.0
-1.40828633308411 4.89645910263062 0.0
0.173835873603821 4.86220741271973 6.0
1.90091419219971 4.96019458770752 3.0
-0.952808022499084 4.00820016860962 9.0
-0.0194890592247248 4.56739377975464 9.0
0.699262201786041 4.71847009658813 4.0
-2.05966401100159 4.83950138092041 2.0
-1.0574609041214 4.56165027618408 0.0
-1.80728137493134 4.80415487289429 0.0
1.66395127773285 3.93853783607483 6.0
0.576106548309326 3.92006421089172 7.0
2.85902762413025 4.43706798553467 4.0
-3.00194358825684 4.93522930145264 2.0
0.871640205383301 5.40086984634399 6.0
2.74043250083923 4.54463863372803 8.0
-3.01448702812195 5.58860397338867 2.0
-3.5272171497345 4.58345508575439 2.0
1.81070709228516 5.25634956359863 3.0
-3.81243848800659 4.68211841583252 2.0
-1.84120631217957 5.15439701080322 1.0
2.94055151939392 4.93461513519287 3.0
0.766763746738434 3.03623342514038 7.0
2.70151782035828 4.61631202697754 4.0
1.98554480075836 3.93701314926147 4.0
1.17694771289825 3.45193362236023 7.0
-3.0465247631073 4.99090099334717 2.0
2.32326626777649 3.38902878761292 8.0
2.71094655990601 4.81591463088989 4.0
2.98261618614197 4.83230590820312 4.0
-2.99936485290527 4.49399757385254 5.0
-1.03892266750336 3.44736695289612 0.0
-1.48773920536041 3.35131812095642 0.0
-0.520140707492828 4.83704853057861 1.0
1.61631691455841 4.34135913848877 8.0
-2.46502828598022 4.80188989639282 2.0
-1.71250081062317 5.28834867477417 1.0
-1.71705746650696 4.65914392471313 5.0
-1.57037115097046 4.42646408081055 5.0
-0.55741959810257 5.96355628967285 1.0
-3.45825600624084 5.326247215271 2.0
-1.41345024108887 4.30073738098145 5.0
2.81558203697205 4.74033832550049 4.0
2.97372651100159 4.27582454681396 3.0
-1.70343947410583 4.3877477645874 0.0
-1.98443937301636 3.28681468963623 0.0
-2.5164806842804 3.96715927124023 2.0
-2.75357460975647 3.56440281867981 0.0
-1.50193107128143 5.69340372085571 1.0
-3.30213975906372 4.51181840896606 2.0
-2.49588799476624 3.95481443405151 0.0
-1.85812389850616 6.17307233810425 1.0
0.912996172904968 5.92705059051514 9.0
-2.18880915641785 3.56591320037842 0.0
-2.5131733417511 3.35200500488281 0.0
0.289908081293106 4.18504762649536 9.0
0.808620929718018 3.09099197387695 6.0
0.169835075736046 3.94045567512512 5.0
2.54282569885254 4.72026109695435 6.0
-0.516500055789948 5.80116510391235 6.0
0.674692690372467 4.11996269226074 7.0
-1.51562213897705 3.47498607635498 9.0
-3.24234533309937 4.24801349639893 2.0
1.95493900775909 5.19306087493896 3.0
-1.74784123897552 6.03153991699219 1.0
1.98633372783661 4.96685934066772 3.0
-0.336327582597733 4.91103363037109 5.0
2.81382131576538 4.00088548660278 4.0
3.04899978637695 4.17682600021362 8.0
-1.27624607086182 4.62198066711426 5.0
-0.590956509113312 4.46883392333984 6.0
-0.252272993326187 6.41213941574097 7.0
2.65092158317566 4.07864475250244 3.0
2.97557854652405 4.77707481384277 8.0
-0.951979875564575 6.02078437805176 1.0
2.15074157714844 5.48997974395752 9.0
-1.55522310733795 4.86999845504761 1.0
-1.29638755321503 6.11374521255493 1.0
-1.16145145893097 4.78796768188477 5.0
0.426520198583603 4.08110666275024 6.0
-1.75091290473938 5.19538164138794 2.0
1.59680962562561 3.95251202583313 8.0
2.40566349029541 3.95308065414429 4.0
1.83196687698364 5.70026397705078 9.0
-2.54342222213745 4.08371448516846 0.0
-2.29960942268372 5.58818769454956 1.0
0.99205756187439 4.27346658706665 7.0
-1.50817978382111 4.93134069442749 1.0
-3.28963112831116 5.51307392120361 2.0
0.654204964637756 5.43704748153687 3.0
0.229191511869431 4.38712024688721 9.0
-1.6306688785553 4.78154277801514 1.0
-1.03962254524231 6.02619552612305 1.0
2.53205561637878 3.4356472492218 8.0
-1.20929682254791 5.92676258087158 6.0
-1.2342072725296 4.20325994491577 9.0
2.69268417358398 5.51761913299561 3.0
0.881297290325165 5.27004432678223 7.0
1.14298844337463 3.09415483474731 7.0
0.563132345676422 4.73583507537842 6.0
0.906820476055145 4.2930736541748 9.0
-0.467077702283859 4.03760862350464 7.0
-0.40979790687561 5.03735113143921 0.0
-3.60268640518188 5.15164661407471 2.0
-1.52761089801788 3.33148908615112 7.0
0.771404981613159 5.42909336090088 6.0
2.81981825828552 5.25317716598511 4.0
-3.70015239715576 5.27343606948853 2.0
-0.775465250015259 4.63181781768799 0.0
0.612968444824219 4.58848237991333 7.0
-1.04527759552002 3.702467918396 5.0
-1.74894094467163 4.78087854385376 5.0
1.84680235385895 4.68088006973267 8.0
2.67689299583435 5.1830587387085 4.0
3.16807126998901 4.16841220855713 4.0
-2.13274931907654 5.35589504241943 1.0
-0.797064960002899 4.35176515579224 0.0
-2.95162844657898 4.55915021896362 2.0
-2.13551568984985 4.11951589584351 2.0
1.36157810688019 4.76985836029053 7.0
3.05587959289551 4.48986673355103 4.0
2.21191215515137 3.12424397468567 8.0
0.115146890282631 3.66411113739014 7.0
-0.172413989901543 3.99647331237793 6.0
1.50039315223694 4.28446102142334 7.0
-2.6404345035553 5.75876760482788 2.0
-0.788327932357788 3.22902703285217 5.0
0.353878736495972 4.71914958953857 7.0
-2.70424962043762 4.48005151748657 2.0
1.42883896827698 5.67577981948853 9.0
3.00068140029907 4.5268383026123 3.0
-3.52501511573792 4.71498250961304 2.0
2.08077478408813 3.71916317939758 8.0
-1.0165867805481 4.2901349067688 5.0
-2.32456350326538 3.54059433937073 0.0
1.31777822971344 4.36671161651611 9.0
1.88816368579865 4.96691751480103 7.0
0.241167798638344 3.0482017993927 5.0
-2.5138144493103 5.25750875473022 2.0
-0.783550560474396 5.06018161773682 1.0
-0.341393977403641 4.53319978713989 9.0
-0.0702039450407028 4.56493663787842 1.0
-1.83751940727234 5.47631120681763 2.0
-1.55494236946106 5.30233287811279 1.0
1.02132976055145 3.8513514995575 7.0
1.76347875595093 3.54101824760437 7.0
-0.184747397899628 6.1664662361145 6.0
2.15332674980164 3.85675311088562 8.0
-1.86158573627472 3.89168691635132 0.0
0.974651455879211 3.58314418792725 4.0
2.6740083694458 4.77118110656738 8.0
0.940777480602264 3.6395742893219 5.0
-2.06157732009888 5.71787405014038 1.0
0.934120237827301 3.22592973709106 5.0
-1.52775692939758 5.05352163314819 1.0
2.40033984184265 4.31956481933594 8.0
-0.883368968963623 3.29940676689148 5.0
-2.58870768547058 5.51617050170898 0.0
1.40434265136719 4.18991756439209 6.0
-2.25597047805786 4.99744081497192 1.0
-1.42519807815552 4.595947265625 0.0
0.156752556562424 6.15582656860352 6.0
1.32055902481079 5.04229879379272 4.0
-1.34936833381653 4.06139278411865 7.0
-0.331774950027466 5.51759386062622 1.0
0.425771057605743 3.62901926040649 7.0
2.07163190841675 4.35839319229126 4.0
0.719801723957062 3.15577030181885 8.0
-2.00321841239929 4.73862981796265 9.0
-1.0221391916275 4.20042943954468 5.0
-0.124330222606659 2.88515067100525 5.0
0.998824238777161 4.88567495346069 6.0
0.318488538265228 2.99241209030151 5.0
2.01422119140625 4.27429723739624 6.0
-3.8014657497406 5.10085201263428 2.0
2.36034154891968 3.68481302261353 8.0
1.31654798984528 4.09649658203125 9.0
1.25173211097717 4.19415760040283 7.0
-2.56021666526794 4.74543523788452 0.0
-2.9598982334137 5.4775824546814 2.0
-2.36289930343628 4.45667219161987 0.0
-0.171071067452431 5.09310054779053 0.0
1.4183554649353 4.41206550598145 6.0
-2.00470471382141 4.33862495422363 0.0
-0.725761890411377 5.53746557235718 1.0
-1.26590037345886 4.77692222595215 1.0
-2.80350399017334 4.94924259185791 2.0
1.23880076408386 5.64641332626343 9.0
-0.407659649848938 5.51586532592773 6.0
2.96696853637695 4.54819583892822 3.0
-0.898134887218475 4.63590717315674 9.0
2.68858504295349 3.72342395782471 8.0
1.72664415836334 4.74655628204346 4.0
1.64737021923065 4.30191802978516 7.0
-2.63088583946228 3.70943546295166 0.0
0.836962759494781 3.44533753395081 8.0
0.837478518486023 4.31793308258057 7.0
2.71699285507202 4.31842088699341 3.0
0.783227264881134 4.01644945144653 6.0
-3.51031517982483 5.02357625961304 2.0
1.71016263961792 3.69229173660278 7.0
-2.03938579559326 3.77534461021423 5.0
0.831611454486847 4.17776203155518 4.0
1.81653940677643 5.43621397018433 3.0
2.67390370368958 5.37836694717407 3.0
0.369687676429749 3.58494353294373 7.0
0.2986880838871 3.92011880874634 5.0
-0.215114831924438 6.10338878631592 1.0
-3.64890336990356 4.71643114089966 2.0
-0.91261088848114 4.9072060585022 0.0
-2.87326502799988 5.47246360778809 2.0
0.58672171831131 3.7324492931366 6.0
-0.219745323061943 4.24668502807617 9.0
-1.63524878025055 3.69454002380371 0.0
-2.0166962146759 4.35842370986938 0.0
1.36445939540863 5.61740732192993 3.0
0.215821847319603 3.34370565414429 7.0
2.80607533454895 4.70177793502808 4.0
-3.7098913192749 4.88806104660034 2.0
1.30178761482239 3.67474985122681 7.0
-2.57015919685364 5.00955963134766 2.0
-0.449730426073074 3.30651068687439 5.0
-1.82933747768402 5.75082874298096 1.0
0.495776504278183 4.19750642776489 5.0
-1.48374605178833 3.16661620140076 5.0
1.03027176856995 3.86942839622498 9.0
-2.31767845153809 3.72074460983276 0.0
1.31563150882721 4.92725658416748 9.0
0.632318079471588 6.2736554145813 9.0
2.01837754249573 5.3938946723938 4.0
2.15856575965881 4.53703451156616 8.0
-1.69075179100037 3.76211047172546 0.0
0.710671424865723 4.15163660049438 9.0
1.36901986598969 5.32913827896118 9.0
1.16242468357086 3.58955478668213 7.0
-2.21968388557434 5.53997230529785 1.0
2.54255437850952 4.88555717468262 3.0
-3.57198691368103 4.98561191558838 2.0
2.45957112312317 4.13961172103882 8.0
1.17593967914581 4.09967708587646 8.0
1.95743596553802 3.51028060913086 6.0
0.84123033285141 3.06161236763 6.0
-0.599636733531952 4.79443359375 7.0
1.8519401550293 5.0406551361084 9.0
-0.804277062416077 4.23820924758911 5.0
2.40664958953857 5.25871801376343 4.0
-2.14080333709717 4.69830417633057 0.0
0.124288536608219 6.16733026504517 1.0
0.0559595860540867 5.16291856765747 1.0
0.333899348974228 4.32729959487915 7.0
0.945921123027802 3.54624319076538 6.0
-1.5193452835083 4.69210147857666 5.0
-0.65797632932663 3.97914505004883 5.0
-3.31878972053528 5.33662271499634 2.0
-1.81634116172791 4.20948362350464 5.0
1.45953130722046 4.95578098297119 9.0
2.7905125617981 4.97597503662109 3.0
2.1564474105835 5.9113826751709 9.0
-2.73762798309326 5.2074089050293 1.0
-2.21338152885437 4.43853664398193 0.0
-1.23057723045349 3.31516170501709 0.0
0.677063941955566 5.88107395172119 9.0
-3.14441680908203 5.27681922912598 2.0
-3.15274715423584 4.30928087234497 2.0
1.92548644542694 5.6055121421814 6.0
-2.51546692848206 5.13400173187256 2.0
0.0916656851768494 3.6724898815155 5.0
1.02500247955322 4.36957979202271 6.0
0.853377103805542 2.7928032875061 9.0
-2.07888007164001 4.93139171600342 0.0
1.42479991912842 5.15284442901611 9.0
-2.11767792701721 5.52993154525757 1.0
-1.00871086120605 5.17183685302734 0.0
-0.733308553695679 4.68259954452515 6.0
-2.88495349884033 4.73814487457275 2.0
-3.455322265625 4.84331369400024 2.0
-1.6014358997345 3.79373717308044 5.0
1.87323570251465 3.83640170097351 8.0
-1.66588413715363 4.14275217056274 2.0
-1.76264905929565 4.71504783630371 0.0
-2.51591753959656 4.01719522476196 2.0
2.21186423301697 4.19090557098389 3.0
-2.69510054588318 5.73063850402832 1.0
-0.729570686817169 3.31984901428223 6.0
-0.340332955121994 4.07229852676392 7.0
2.87608027458191 4.66639852523804 3.0
-1.56083559989929 5.91894626617432 1.0
1.90557301044464 4.21932935714722 4.0
-3.10647296905518 5.20122814178467 2.0
0.0789183080196381 5.44345617294312 9.0
1.10544085502625 3.95974588394165 4.0
1.88179039955139 4.72690629959106 8.0
-0.784149467945099 4.23549604415894 7.0
3.01687598228455 4.34369373321533 8.0
2.87876391410828 5.5063362121582 9.0
-1.90060460567474 5.29883003234863 1.0
-0.571146130561829 6.43389225006104 1.0
0.972541630268097 5.86178684234619 3.0
-0.424593955278397 3.36569476127625 0.0
1.52647995948792 5.81088924407959 9.0
-1.33031046390533 3.24660158157349 5.0
2.60667514801025 5.3749942779541 3.0
0.568709969520569 4.94887018203735 6.0
-0.679435074329376 3.50195097923279 0.0
-3.29202079772949 4.36223411560059 2.0
-2.1309380531311 6.00783777236938 1.0
-0.130473867058754 4.41387319564819 5.0
-2.10789275169373 5.84563636779785 1.0
-2.46804070472717 5.52390813827515 1.0
-2.43813633918762 5.03195238113403 2.0
1.37214338779449 4.61501598358154 7.0
1.81397783756256 4.78331518173218 4.0
1.36409962177277 4.02530670166016 6.0
0.839611411094666 5.61892986297607 1.0
0.437400996685028 6.2642502784729 1.0
1.58254826068878 4.54275846481323 5.0
1.21897089481354 3.20510840415955 7.0
-1.91366875171661 3.97919249534607 0.0
-2.62895059585571 5.67922973632812 1.0
1.20247650146484 4.18962574005127 4.0
1.81229221820831 5.06579685211182 4.0
1.37419855594635 3.52886128425598 8.0
1.41177725791931 4.42041110992432 7.0
-1.2315171957016 5.69108629226685 1.0
-2.28712630271912 3.46783089637756 9.0
1.15292143821716 4.04958391189575 6.0
-0.338517904281616 4.26213359832764 1.0
-1.58233070373535 4.95006227493286 0.0
0.74295961856842 4.79826164245605 6.0
-3.20884680747986 4.62451696395874 0.0
-1.76590979099274 3.09748792648315 8.0
2.36857461929321 3.15468692779541 8.0
-0.965009570121765 4.91284894943237 5.0
2.29227662086487 5.71425008773804 9.0
1.13531804084778 3.02229118347168 7.0
-2.80324387550354 5.52281284332275 2.0
1.10999739170074 5.82423782348633 9.0
-2.10791969299316 3.8700385093689 2.0
-2.05409359931946 4.2224817276001 0.0
1.77348697185516 3.97630596160889 4.0
-1.80360472202301 5.4821310043335 1.0
1.11605405807495 5.3529806137085 9.0
-1.5847624540329 4.34177732467651 0.0
-2.47455382347107 4.00186538696289 5.0
1.43339371681213 4.76670789718628 7.0
-3.3373110294342 4.77082538604736 2.0
2.14499592781067 5.37696838378906 9.0
1.75856566429138 4.08774137496948 3.0
2.86758613586426 4.53921508789062 3.0
-1.56910252571106 3.9005286693573 0.0
-2.22529768943787 4.26868581771851 0.0
-2.64854001998901 4.8397011756897 0.0
0.0137627748772502 3.56515192985535 0.0
3.11235165596008 3.9528341293335 8.0
1.74910175800323 5.18428564071655 3.0
-1.99628090858459 3.8516047000885 0.0
-1.45694768428802 4.34760046005249 5.0
1.53426694869995 3.96825313568115 7.0
1.27412045001984 3.27199149131775 7.0
2.83974075317383 4.96450614929199 3.0
-2.83834648132324 4.14101266860962 2.0
-0.538260102272034 4.9093222618103 9.0
-2.58166193962097 4.84811878204346 0.0
-1.44005501270294 5.17168617248535 1.0
-1.88040888309479 5.10144996643066 2.0
0.88804566860199 4.66205358505249 6.0
2.31226229667664 4.98034381866455 9.0
-1.59715032577515 5.1527886390686 1.0
-3.28483414649963 4.56207323074341 2.0
-1.97766149044037 5.0022439956665 0.0
2.21893525123596 3.12605261802673 8.0
2.97389912605286 4.33223056793213 3.0
-1.87699639797211 5.28277254104614 2.0
-0.37338000535965 5.54796171188354 9.0
-0.364051520824432 6.35806465148926 1.0
1.53606808185577 3.62864303588867 7.0
2.02406454086304 4.98852968215942 3.0
1.14216315746307 5.9186315536499 9.0
-2.22021532058716 4.67970752716064 2.0
0.993906676769257 4.59455394744873 6.0
2.44514155387878 4.79925489425659 4.0
-1.54448580741882 4.82025384902954 5.0
2.22582077980042 4.56652593612671 3.0
-2.31489992141724 4.19175672531128 0.0
1.81732845306396 3.74657726287842 4.0
-1.91600501537323 4.75127077102661 1.0
1.11290740966797 5.48790454864502 3.0
2.27093291282654 3.18415117263794 8.0
0.638903796672821 4.55569791793823 7.0
-1.12188816070557 4.75171852111816 1.0
-1.06734812259674 4.12274122238159 5.0
-2.82461094856262 4.94771003723145 2.0
1.54672718048096 3.69564652442932 4.0
-2.30632662773132 4.2071475982666 0.0
3.03136372566223 4.40114736557007 4.0
2.02664136886597 5.83925676345825 4.0
2.10331606864929 4.25008773803711 4.0
-2.88546299934387 4.46497106552124 0.0
-2.639892578125 5.27666091918945 2.0
1.4461305141449 3.56322288513184 7.0
0.0676848441362381 5.75080585479736 4.0
-1.7496725320816 5.05554103851318 0.0
-0.206270694732666 3.31124138832092 8.0
-0.611737549304962 3.21038889884949 5.0
-2.52957129478455 4.50580215454102 2.0
-0.101372256875038 3.37168025970459 0.0
2.08144855499268 5.56900453567505 9.0
-1.93915069103241 4.61187505722046 2.0
2.543785572052 3.48676729202271 8.0
-0.449137568473816 4.40718555450439 5.0
0.0603988543152809 6.08705711364746 6.0
-1.53924012184143 5.69666719436646 9.0
-0.0235774293541908 3.50527882575989 6.0
0.81659609079361 3.23944115638733 7.0
-0.735804200172424 3.25546789169312 5.0
-2.05810737609863 5.15189504623413 1.0
-2.99520254135132 4.28263139724731 5.0
1.76374042034149 5.09870624542236 4.0
-0.626738846302032 3.43534874916077 5.0
-2.19010925292969 4.9201774597168 0.0
0.708471834659576 4.89685201644897 9.0
2.05244731903076 4.03376150131226 7.0
-1.18045473098755 4.80534839630127 5.0
0.568045198917389 4.69068813323975 8.0
0.0611759349703789 3.8839635848999 6.0
-3.42164301872253 4.80158615112305 2.0
0.062726303935051 5.92177438735962 1.0
-2.5427713394165 3.68009924888611 2.0
1.77021074295044 6.15976858139038 6.0
3.15771341323853 4.48682117462158 3.0
0.667785048484802 3.45834755897522 0.0
1.72712528705597 4.70028591156006 4.0
2.41396021842957 4.88270473480225 4.0
2.93519043922424 5.34488296508789 9.0
1.33916914463043 5.35777568817139 3.0
0.138779431581497 3.59865474700928 7.0
-1.19816279411316 5.2683482170105 5.0
-3.1762478351593 4.75594758987427 2.0
-0.519536435604095 5.46763563156128 1.0
0.155578464269638 3.43450307846069 7.0
-3.4032142162323 4.88038635253906 2.0
-1.82255148887634 6.07919597625732 2.0
-3.16213226318359 3.82460165023804 0.0
-3.17399716377258 4.40123891830444 2.0
-1.27126610279083 4.54993200302124 9.0
1.64179539680481 5.02783584594727 3.0
1.59474444389343 5.94354057312012 9.0
-2.70927333831787 4.94041204452515 0.0
-1.19684660434723 3.46844720840454 0.0
1.35099303722382 6.11410570144653 9.0
2.31109070777893 5.70569705963135 4.0
1.21080589294434 4.64575624465942 7.0
1.17785787582397 5.89726161956787 4.0
-2.38207578659058 3.96989321708679 0.0
1.37790966033936 4.13102579116821 7.0
-2.19365882873535 4.17536401748657 0.0
0.635168612003326 5.81144189834595 4.0
-0.0807832553982735 2.70726704597473 0.0
1.2243754863739 3.77261328697205 7.0
-0.542635440826416 4.89189338684082 9.0
-0.329930782318115 3.34958696365356 5.0
-0.140037715435028 6.0525279045105 1.0
1.40033090114594 3.01589202880859 5.0
1.4316668510437 3.62833046913147 7.0
2.1994161605835 4.26601982116699 3.0
-0.0396497249603271 5.57589292526245 7.0
-1.56611001491547 4.62366580963135 0.0
2.90462756156921 4.32250690460205 8.0
-3.1326732635498 5.13100814819336 2.0
-1.68686127662659 5.59182786941528 1.0
0.284532755613327 5.3745903968811 3.0
1.69149839878082 5.77816486358643 9.0
0.38352757692337 4.27689695358276 7.0
2.74494004249573 5.15066719055176 3.0
-3.05037093162537 4.27148914337158 1.0
-3.43704724311829 4.46882486343384 2.0
-0.13272699713707 4.50410413742065 1.0
1.41997563838959 3.96122884750366 9.0
-0.981065392494202 4.40683794021606 5.0
2.20895957946777 3.80841279029846 8.0
-1.18421459197998 5.32033395767212 1.0
-0.688228011131287 3.63965344429016 5.0
-2.75419187545776 4.14696407318115 2.0
-0.703463792800903 4.40579986572266 5.0
-0.944141924381256 5.42815113067627 1.0
-1.13504528999329 3.15871810913086 5.0
1.31996250152588 3.08554816246033 4.0
0.173534512519836 3.5190007686615 5.0
-1.27874791622162 4.89054679870605 5.0
-0.0424065850675106 6.1944637298584 1.0
1.84653663635254 5.74525308609009 3.0
-1.27120780944824 4.64253616333008 0.0
-2.43376207351685 4.61102533340454 0.0
-1.59521090984344 4.0950779914856 0.0
-1.12091767787933 4.64228582382202 0.0
-2.94909811019897 4.96580839157104 2.0
-1.26301777362823 6.14192628860474 1.0
-1.49514496326447 4.2391414642334 0.0
1.72046077251434 4.08697032928467 6.0
-1.62913060188293 4.35071229934692 5.0
-1.56549870967865 4.70622587203979 9.0
-1.7876204252243 4.10660648345947 0.0
-2.6809618473053 4.93856716156006 2.0
1.08997821807861 4.30993175506592 8.0
0.068978026509285 3.57951521873474 5.0
1.81644535064697 4.72015714645386 3.0
2.21935558319092 4.5426607131958 3.0
2.2865903377533 5.19125175476074 4.0
-1.88469707965851 4.66597366333008 5.0
2.14681673049927 5.61114645004272 3.0
-0.875487923622131 5.40953588485718 1.0
-0.530779123306274 6.06454086303711 1.0
1.21257352828979 4.41935205459595 9.0
1.49368596076965 5.31128168106079 6.0
-2.55028080940247 5.37474584579468 9.0
0.81742125749588 4.92300462722778 6.0
0.741394460201263 3.48847579956055 7.0
-3.11124157905579 5.10999059677124 2.0
1.33732604980469 4.25913858413696 6.0
2.81128907203674 4.79798412322998 8.0
-0.102363422513008 3.52411293983459 7.0
-2.26728010177612 3.70847320556641 0.0
0.356542319059372 5.42182064056396 7.0
2.03932332992554 5.30510759353638 3.0
-2.82212495803833 5.17480897903442 9.0
2.46661782264709 4.67373371124268 3.0
1.99794507026672 5.0704083442688 4.0
-3.3236083984375 4.86617040634155 2.0
1.16483473777771 3.88388562202454 6.0
1.49624752998352 4.66820335388184 9.0
1.44183552265167 4.13299465179443 7.0
2.57734036445618 5.01970052719116 3.0
-2.47567701339722 3.94732117652893 2.0
2.70226168632507 3.75271654129028 4.0
-3.37003374099731 5.1727123260498 2.0
1.13685214519501 4.12820911407471 4.0
-1.47199678421021 3.97375416755676 0.0
2.19631862640381 3.87708830833435 3.0
-0.715250670909882 5.35541439056396 0.0
-2.85237073898315 5.71530342102051 2.0
1.90263342857361 4.69430589675903 3.0
-1.24408304691315 5.12412786483765 1.0
1.32535088062286 5.07862854003906 9.0
-2.91970586776733 5.19571495056152 2.0
1.96751976013184 4.59802150726318 8.0
1.70313918590546 4.4812970161438 9.0
-0.430960923433304 4.66080856323242 5.0
-2.00849628448486 4.48563575744629 9.0
0.426898330450058 5.04968118667603 9.0
1.27468502521515 2.86996984481812 7.0
-3.62287139892578 5.09581470489502 2.0
2.25222229957581 5.11802673339844 9.0
-1.89913725852966 3.176833152771 0.0
-2.45244860649109 3.19181609153748 0.0
-3.58713054656982 4.98936605453491 2.0
2.5723876953125 5.3966064453125 3.0
1.62689566612244 4.37371826171875 7.0
2.33242082595825 5.11394357681274 3.0
2.3516001701355 4.51935386657715 4.0
2.15617513656616 4.86195087432861 6.0
-1.42051815986633 5.42776584625244 1.0
1.8990204334259 4.61443281173706 9.0
2.41155004501343 5.34137630462646 3.0
-3.68089914321899 4.94639301300049 2.0
-3.709233045578 4.91509580612183 2.0
1.71987760066986 4.60139131546021 9.0
1.96760523319244 3.85523533821106 6.0
1.94508349895477 3.34592151641846 4.0
1.63580906391144 3.13964009284973 5.0
-0.0213231090456247 4.57721710205078 1.0
0.405466973781586 5.77746295928955 1.0
1.49358606338501 5.88947057723999 3.0
0.83019632101059 4.535315990448 9.0
0.754937827587128 5.91780614852905 9.0
0.886289358139038 3.38599181175232 8.0
-3.40679478645325 5.18847513198853 2.0
-2.08954000473022 4.63076543807983 0.0
-2.70661211013794 4.25483322143555 5.0
1.49793303012848 4.79630279541016 7.0
-2.50328707695007 5.34873628616333 2.0
-3.23680233955383 4.76750898361206 2.0
0.445193350315094 2.84322071075439 7.0
0.335183292627335 5.06405687332153 6.0
-3.14425253868103 4.990807056427 2.0
0.48855048418045 3.75245714187622 8.0
-0.0418770164251328 4.90693235397339 9.0
1.83973705768585 5.5210862159729 9.0
-3.53516817092896 5.19412660598755 2.0
-3.62800097465515 4.8482027053833 2.0
-1.70175898075104 4.74220561981201 5.0
1.90031790733337 3.03535032272339 8.0
-3.10967373847961 4.2384991645813 2.0
-0.0736057311296463 5.25285053253174 9.0
-2.30667924880981 4.86384725570679 1.0
-0.436792701482773 4.70835447311401 1.0
0.61951071023941 4.18766021728516 7.0
2.27827262878418 4.40927267074585 3.0
-2.10622262954712 4.74008512496948 2.0
2.42889142036438 5.47465324401855 3.0
-0.793387055397034 4.90003728866577 0.0
1.49460852146149 4.01691198348999 6.0
1.58409583568573 5.00608587265015 9.0
1.99996471405029 5.77056646347046 3.0
-2.09922862052917 5.41069555282593 2.0
2.25531649589539 4.19499492645264 4.0
-1.74185526371002 3.88670754432678 2.0
2.87872052192688 4.68224382400513 3.0
-0.68488472700119 5.96869611740112 1.0
-2.16150307655334 4.46918058395386 5.0
1.44710123538971 4.06585216522217 6.0
-1.76297736167908 4.35871267318726 0.0
2.49461388587952 5.37283611297607 3.0
-2.23546457290649 4.59981775283813 1.0
2.63074016571045 4.06312227249146 8.0
-1.53142511844635 3.30810785293579 8.0
1.24268090724945 3.29203176498413 8.0
-1.82621920108795 5.07284450531006 0.0
1.82757616043091 5.54798316955566 4.0
-1.378662109375 4.62039375305176 5.0
-0.0685382261872292 4.14760065078735 5.0
3.03653264045715 4.67354917526245 8.0
-3.27141761779785 5.39180469512939 2.0
-1.04836070537567 4.31171798706055 0.0
-0.664813160896301 3.70264911651611 0.0
-0.167628914117813 4.50625371932983 1.0
2.04561495780945 4.46430730819702 9.0
0.0256070159375668 6.01530790328979 6.0
-1.74054336547852 4.82565546035767 1.0
-2.18643546104431 3.2637186050415 0.0
2.17481446266174 4.59988737106323 4.0
1.45938909053802 2.89584898948669 7.0
2.30603075027466 4.32592248916626 7.0
0.759730219841003 4.35561800003052 7.0
-2.82893443107605 5.52093553543091 2.0
2.62280702590942 4.01900291442871 3.0
-1.02493298053741 3.76907014846802 7.0
2.41176176071167 5.49100303649902 3.0
2.14106059074402 4.63932275772095 3.0
-2.3378369808197 3.79964518547058 0.0
-1.79844522476196 5.49590301513672 9.0
-2.18124198913574 5.85647821426392 2.0
-0.480635404586792 3.19374871253967 5.0
1.37500369548798 4.12521171569824 8.0
-0.309267580509186 5.71596384048462 7.0
-2.98067116737366 4.40491819381714 2.0
-1.38066351413727 4.19634819030762 5.0
-0.385104089975357 3.94503092765808 5.0
1.97335112094879 3.57459497451782 6.0
2.77943515777588 5.60462093353271 3.0
-2.53748846054077 5.17188549041748 0.0
0.914291322231293 3.00469923019409 7.0
2.49949288368225 5.46305751800537 3.0
-2.29942607879639 5.38432502746582 0.0
-2.38523864746094 4.07908344268799 0.0
-1.64923882484436 3.76259279251099 5.0
-2.05356359481812 4.66970443725586 5.0
-1.86296916007996 4.90773010253906 0.0
2.27264189720154 4.4227180480957 3.0
-0.423404306173325 5.01434946060181 9.0
0.298378318548203 4.71850490570068 7.0
-1.14121985435486 4.15188312530518 5.0
-1.05106151103973 3.916583776474 0.0
1.90457832813263 4.53724718093872 7.0
-0.532788574695587 4.37042188644409 6.0
-3.69542694091797 4.76744794845581 2.0
-2.89732646942139 4.78093194961548 2.0
-1.7758195400238 3.4306948184967 0.0
1.31229960918427 4.82737064361572 6.0
2.34785008430481 4.31871938705444 4.0
-2.31498384475708 3.79228329658508 0.0
2.19528579711914 4.12201547622681 3.0
1.15710210800171 3.20126986503601 4.0
0.68974632024765 6.23300647735596 7.0
1.28883171081543 5.39106273651123 4.0
2.8188316822052 4.31954193115234 8.0
-2.32582783699036 5.4616174697876 1.0
0.729378581047058 5.06273698806763 9.0
2.18822026252747 3.51138257980347 8.0
2.17111301422119 3.54477739334106 8.0
-3.37699747085571 5.12616443634033 2.0
2.28592658042908 3.11891913414001 6.0
-2.55569911003113 4.43032884597778 0.0
2.12810230255127 5.64025592803955 3.0
-2.37231063842773 5.45450019836426 2.0
-3.82176470756531 5.08119344711304 2.0
0.797754466533661 4.60993671417236 9.0
-2.1977071762085 4.56593179702759 2.0
2.14201688766479 4.57550716400146 7.0
-2.2308349609375 5.74589967727661 2.0
0.39938622713089 5.34865093231201 9.0
2.3079206943512 3.8931941986084 8.0
0.731698453426361 3.21304488182068 5.0
-2.00969362258911 4.525221824646 2.0
-1.29829680919647 4.28608798980713 6.0
2.49750709533691 4.64943838119507 9.0
-2.56079459190369 4.89752435684204 0.0
1.99649786949158 5.83944797515869 7.0
1.57885980606079 3.45682787895203 8.0
2.15857481956482 4.0981330871582 7.0
-0.28202873468399 6.06473970413208 6.0
1.98130321502686 3.93709969520569 4.0
1.8920156955719 4.86459398269653 9.0
-1.89021599292755 5.7343168258667 1.0
1.51242649555206 4.13639450073242 8.0
-3.1472327709198 5.07255554199219 2.0
0.945303082466125 3.74332046508789 6.0
1.85446608066559 4.62263822555542 4.0
-2.41680669784546 5.29212808609009 0.0
-2.38505458831787 5.29557514190674 0.0
1.5306168794632 6.08944988250732 4.0
0.597076952457428 3.61198616027832 7.0
2.07099080085754 3.55184006690979 6.0
-2.27162766456604 4.80307769775391 1.0
-1.86487257480621 4.36267995834351 0.0
-1.44142997264862 5.72617673873901 1.0
0.550628066062927 5.26596593856812 9.0
1.50947844982147 4.00255346298218 4.0
1.57422232627869 5.06477355957031 3.0
-3.49812293052673 4.46811628341675 2.0
-3.11180591583252 5.55316066741943 2.0
0.289692878723145 5.72145891189575 1.0
-1.88854503631592 4.89563798904419 5.0
2.66785597801208 4.45781946182251 3.0
-1.35887360572815 5.13046312332153 0.0
0.731435656547546 3.35853219032288 7.0
2.23490810394287 4.43812370300293 4.0
-3.72574520111084 4.93016242980957 2.0
2.33719611167908 5.60795211791992 3.0
-3.53662943840027 4.84057712554932 2.0
1.26487994194031 4.86746692657471 9.0
0.419110000133514 3.79517531394958 6.0
2.1093475818634 3.42551875114441 8.0
-2.02260446548462 4.62673616409302 0.0
-0.243844762444496 5.09923791885376 9.0
2.40398693084717 4.38416242599487 7.0
1.14400339126587 3.12993001937866 6.0
0.922685027122498 4.06790256500244 4.0
-1.82105362415314 5.63153791427612 1.0
1.65439283847809 4.47995710372925 6.0
-2.41848611831665 3.65606784820557 0.0
-1.90241026878357 4.6969199180603 1.0
2.6580753326416 5.47794246673584 3.0
0.355231612920761 5.64081382751465 3.0
1.5871102809906 6.00337982177734 3.0
-0.311116397380829 3.56429696083069 7.0
-1.73007619380951 5.09566640853882 1.0
0.397116839885712 4.29181241989136 4.0
2.0510687828064 3.8628716468811 8.0
2.23576307296753 5.5752387046814 3.0
2.60132813453674 3.79430627822876 8.0
-1.93084073066711 3.48671388626099 0.0
-2.24054336547852 4.28557825088501 2.0
-1.48280394077301 4.27410507202148 5.0
-3.24965524673462 4.58905792236328 2.0
1.60094594955444 4.93910694122314 4.0
-0.93878698348999 3.75770378112793 5.0
-0.726321280002594 4.38370037078857 6.0
0.795265436172485 4.33320808410645 9.0
1.38870680332184 3.13770604133606 4.0
0.888655185699463 4.66864490509033 7.0
0.43215411901474 3.26178646087646 7.0
-0.965233027935028 5.6222939491272 5.0
0.950473964214325 5.32204484939575 9.0
-1.0554963350296 4.24627161026001 5.0
-1.82895183563232 5.54758262634277 1.0
-2.47780919075012 3.67568683624268 0.0
1.34237337112427 3.57015228271484 7.0
0.19405160844326 6.03789949417114 1.0
1.68436145782471 3.09097123146057 8.0
-1.17300987243652 5.57636404037476 1.0
-2.81653070449829 4.33083057403564 2.0
2.71323418617249 5.5514087677002 3.0
-0.886554062366486 4.13931846618652 0.0
1.21265232563019 3.92408299446106 7.0
0.673495471477509 3.80263638496399 7.0
-3.77572345733643 4.93340158462524 2.0
1.90871453285217 3.55954384803772 6.0
-2.50855755805969 5.06722068786621 2.0
-0.932419300079346 3.82733249664307 0.0
0.616316199302673 4.01584672927856 6.0
2.7196569442749 5.4591212272644 8.0
-0.0333640836179256 4.82043266296387 0.0
2.26044511795044 4.64287662506104 3.0
0.251487821340561 3.85713076591492 5.0
1.36498641967773 3.41742491722107 7.0
-1.89530944824219 5.58738279342651 9.0
-2.51858448982239 4.90208101272583 2.0
2.80430245399475 5.68661832809448 3.0
-2.78790593147278 5.3355655670166 2.0
2.33416080474854 3.93151760101318 6.0
0.749665856361389 5.37429618835449 1.0
2.32673692703247 3.61859178543091 6.0
-0.376694113016129 3.51573419570923 5.0
1.03979551792145 6.30961179733276 9.0
2.14097762107849 4.5057053565979 3.0
0.317341446876526 6.09011268615723 1.0
-0.921626389026642 4.74900579452515 1.0
1.75050604343414 3.28100800514221 8.0
-2.26528835296631 4.77046966552734 0.0
-3.59329891204834 5.08334493637085 2.0
-1.63311076164246 5.74908876419067 1.0
1.79100835323334 3.64846348762512 4.0
-1.60739398002625 5.78192281723022 1.0
0.419634521007538 5.60434484481812 7.0
-1.75863075256348 4.51274299621582 5.0
-0.0151576651260257 2.80918073654175 5.0
2.19626212120056 3.12206602096558 8.0
-1.52611339092255 4.05751276016235 6.0
1.44612193107605 4.08188104629517 8.0
0.404890954494476 4.23215007781982 0.0
1.48695313930511 3.15116810798645 5.0
-0.0151387127116323 6.07260274887085 1.0
-0.749955594539642 4.18785333633423 5.0
-3.22293043136597 4.713942527771 2.0
-3.72036123275757 5.01785516738892 2.0
-1.78144490718842 4.12086296081543 0.0
1.0379855632782 5.83490133285522 9.0
-1.01814937591553 4.83840656280518 1.0
1.79559051990509 5.23468446731567 7.0
2.4775025844574 3.65295052528381 6.0
2.34272956848145 4.62410068511963 3.0
0.389506757259369 3.12946105003357 7.0
-0.558622121810913 4.2085485458374 6.0
-1.12759006023407 3.88842368125916 5.0
-0.905444145202637 3.85420441627502 9.0
-1.49778127670288 4.00570583343506 5.0
1.00878727436066 3.05190825462341 4.0
-2.08494424819946 4.78649139404297 5.0
-2.10072636604309 5.40481185913086 1.0
-0.974220275878906 5.15082502365112 1.0
1.71336507797241 3.722580909729 4.0
-1.99310445785522 5.13863563537598 9.0
-1.8393292427063 3.64388728141785 0.0
-3.76246881484985 5.20879077911377 2.0
0.319949358701706 4.04208135604858 6.0
1.7691410779953 6.04700374603271 9.0
1.71329951286316 3.13209581375122 8.0
3.02655029296875 4.80602121353149 3.0
1.83247828483582 4.11295986175537 8.0
-1.72519481182098 5.39637422561646 1.0
1.85898566246033 3.83796977996826 6.0
2.330326795578 4.24012517929077 6.0
-2.56369209289551 5.41955518722534 0.0
-1.53301215171814 3.08107829093933 0.0
2.31301856040955 4.10227489471436 8.0
-3.92853355407715 4.90235471725464 2.0
1.02000534534454 5.8582592010498 1.0
1.20697259902954 3.59124350547791 8.0
1.38874816894531 3.17583823204041 8.0
1.26977837085724 3.60358500480652 8.0
-2.13039684295654 3.21077489852905 0.0
0.271623194217682 5.32126617431641 9.0
2.98302173614502 4.19691896438599 4.0
0.544106304645538 3.59288859367371 6.0
1.41428160667419 4.53026103973389 3.0
1.27538752555847 4.83950519561768 7.0
1.78709578514099 3.7311053276062 4.0
-2.89706110954285 5.1851019859314 0.0
-3.52261328697205 4.58347463607788 2.0
0.587492525577545 4.10773468017578 9.0
2.03291749954224 5.56665086746216 3.0
1.37406265735626 4.21479368209839 6.0
-0.997630417346954 5.22973346710205 1.0
0.722249388694763 6.07081270217896 9.0
-1.91388583183289 3.88417625427246 5.0
-0.687271893024445 5.01706981658936 1.0
0.0324935130774975 5.12346029281616 1.0
-3.37929821014404 5.34116506576538 2.0
-0.054854229092598 4.55385875701904 6.0
-3.16216778755188 5.5679669380188 2.0
1.62844955921173 6.04317188262939 3.0
2.13764786720276 3.97248673439026 4.0
1.79052460193634 5.09407997131348 7.0
0.581866502761841 2.80507636070251 8.0
-2.59802293777466 4.49701118469238 2.0
0.426040261983871 2.71704530715942 8.0
-1.40353357791901 5.33820819854736 1.0
-0.583431959152222 4.82875919342041 9.0
0.701305449008942 4.17499208450317 7.0
-0.67173844575882 4.05970525741577 5.0
1.20386028289795 3.90825247764587 7.0
-2.63694667816162 4.88804912567139 2.0
-2.57139158248901 4.03742647171021 0.0
2.69775533676147 4.66853046417236 9.0
-0.820553958415985 5.53053331375122 6.0
-1.43055200576782 4.69733285903931 1.0
-2.05374646186829 5.04963254928589 0.0
1.09902334213257 4.03412342071533 7.0
0.00598089303821325 4.6065993309021 1.0
-3.72864890098572 4.80414819717407 2.0
2.3159282207489 5.11099529266357 4.0
-1.6962217092514 4.19818449020386 0.0
1.02782559394836 4.82598066329956 6.0
0.279249131679535 5.82028818130493 3.0
-2.6570827960968 4.13059234619141 0.0
1.72929954528809 3.75930762290955 8.0
2.73017263412476 3.49927186965942 8.0
0.817509055137634 4.77527523040771 6.0
-3.18904423713684 4.69795894622803 2.0
1.94291520118713 5.90859270095825 3.0
1.71429812908173 5.22074317932129 9.0
-2.12391257286072 4.1993522644043 7.0
1.52601933479309 5.04760837554932 3.0
2.05870962142944 5.8951563835144 3.0
2.05724263191223 4.44260597229004 6.0
-1.30602848529816 3.73483109474182 0.0
0.0193242952227592 4.46773099899292 0.0
-2.13695406913757 5.12681579589844 1.0
-1.32723474502563 4.67315864562988 1.0
2.18056344985962 5.0853476524353 3.0
2.56287980079651 3.95706152915955 8.0
-1.59062445163727 4.84649276733398 0.0
-2.88785099983215 4.29087448120117 2.0
-0.860088765621185 4.00773239135742 0.0
-2.23304891586304 4.08728218078613 0.0
0.527383744716644 3.05389952659607 7.0
-2.63389205932617 4.94984292984009 0.0
1.9796530008316 4.69058561325073 7.0
-3.18363857269287 5.51641893386841 2.0
-1.44338512420654 5.32847309112549 1.0
0.361047446727753 4.01045417785645 6.0
1.34297609329224 6.03379964828491 1.0
-1.09910237789154 3.99595761299133 5.0
-2.59529876708984 5.49608421325684 2.0
-1.37964284420013 5.99417495727539 6.0
-1.64473104476929 5.29669237136841 1.0
-2.28963208198547 3.11234617233276 0.0
-0.22969876229763 4.58041620254517 5.0
-0.834795415401459 4.65112495422363 0.0
2.2507209777832 3.64374256134033 8.0
1.07762396335602 4.59035062789917 7.0
0.900152742862701 4.26280879974365 6.0
-0.453514903783798 5.55125522613525 7.0
2.61701965332031 5.10200309753418 4.0
1.5182431936264 6.09692668914795 3.0
-1.37067925930023 5.67053461074829 1.0
0.412757694721222 3.56702566146851 5.0
2.49580192565918 4.09072065353394 4.0
-2.57762622833252 5.64084482192993 1.0
2.4106912612915 4.51864576339722 4.0
-1.94234943389893 4.60537481307983 2.0
2.71346998214722 4.92802047729492 3.0
-0.576070785522461 4.38881158828735 9.0
1.32383644580841 5.67547273635864 3.0
-2.65488243103027 4.13197135925293 2.0
2.95950222015381 5.01473760604858 3.0
1.21996784210205 4.26164627075195 6.0
-1.06192469596863 5.72987127304077 9.0
-3.3655788898468 4.93736982345581 2.0
-1.91809666156769 3.95365190505981 0.0
0.477146446704865 5.64918756484985 1.0
-0.582631766796112 3.88887429237366 5.0
1.93481147289276 4.14685678482056 6.0
3.13561987876892 4.6409969329834 3.0
0.455280274152756 2.78254580497742 5.0
-2.03565859794617 4.91383171081543 2.0
0.123623490333557 4.51210832595825 0.0
2.12460207939148 5.03379201889038 4.0
-0.87522566318512 5.38908672332764 6.0
-2.15471148490906 4.55613803863525 5.0
-0.326901912689209 6.06224727630615 4.0
2.03414273262024 2.92970871925354 8.0
-2.05562949180603 3.55470561981201 0.0
1.08489656448364 6.3215274810791 1.0
-0.884187400341034 4.55665588378906 0.0
-1.14841973781586 4.60002613067627 0.0
-2.90945744514465 5.15433263778687 2.0
-0.724348783493042 4.75848865509033 0.0
-2.04484677314758 5.58450794219971 1.0
1.02627778053284 5.57007694244385 9.0
1.81948065757751 3.47709202766418 8.0
-1.65589416027069 3.85099005699158 5.0
2.2874174118042 4.16453123092651 3.0
0.460122168064117 4.70389938354492 1.0
0.986657977104187 3.86087512969971 7.0
-1.63678598403931 3.51493453979492 0.0
-2.81979417800903 4.4727578163147 0.0
-2.12975025177002 4.08547592163086 0.0
-3.27905321121216 4.72770261764526 2.0
-1.86539900302887 5.84607362747192 1.0
0.682078719139099 3.97995948791504 4.0
2.94739770889282 4.22998476028442 3.0
1.72520124912262 3.65200090408325 8.0
-0.542076349258423 5.7495288848877 1.0
-0.697957217693329 4.61215353012085 5.0
-2.61726188659668 4.02391386032104 2.0
1.88126420974731 3.59671807289124 7.0
-2.80226254463196 4.66881608963013 2.0
1.99392151832581 2.99851226806641 8.0
-1.16521120071411 4.61959791183472 9.0
0.550784766674042 4.19288301467896 4.0
1.34755098819733 3.21552848815918 8.0
0.97152578830719 3.81823372840881 9.0
-2.2151141166687 3.66134572029114 0.0
-2.92594695091248 4.64414405822754 2.0
-1.78916084766388 3.61094856262207 5.0
0.98014760017395 5.85794401168823 1.0
1.8104373216629 3.1522479057312 8.0
1.87755310535431 2.95614004135132 7.0
-0.978680729866028 4.10026836395264 5.0
1.01147043704987 4.17018842697144 6.0
2.17589545249939 5.08856058120728 4.0
3.06969714164734 3.91862654685974 4.0
0.291577219963074 3.46434140205383 7.0
1.68479084968567 4.57806634902954 7.0
2.21187949180603 4.65752363204956 4.0
0.644522368907928 6.15452194213867 1.0
-2.11243605613708 4.24744653701782 0.0
1.5064549446106 5.31249475479126 7.0
2.25202059745789 4.34734439849854 9.0
-2.80443906784058 4.07321262359619 2.0
2.72165966033936 3.82191228866577 4.0
-2.1483793258667 3.18294906616211 0.0
0.921316504478455 5.98136281967163 9.0
-3.2158579826355 4.55900812149048 2.0
1.75320470333099 4.7053804397583 9.0
-0.0264020208269358 4.08460283279419 8.0
-3.07995676994324 4.84175634384155 1.0
-2.25234270095825 3.53022861480713 5.0
-2.22775053977966 4.73061227798462 2.0
-0.297523200511932 5.12759208679199 1.0
-1.18581426143646 2.9895646572113 5.0
1.8029408454895 3.92467832565308 4.0
-0.466148167848587 5.48483276367188 7.0
2.17993307113647 4.06964492797852 4.0
-0.142016395926476 3.94992828369141 1.0
1.46470904350281 5.23277139663696 9.0
0.638514757156372 4.13805723190308 7.0
-1.47911095619202 4.85249042510986 1.0
0.249189838767052 5.43392086029053 9.0
-3.26288104057312 5.16355037689209 2.0
-3.45888781547546 4.76598501205444 2.0
0.542827308177948 4.26859855651855 9.0
-1.92543816566467 4.06641292572021 5.0
2.1712441444397 3.54391026496887 6.0
-2.5004096031189 3.95452046394348 0.0
-2.69389986991882 4.68004322052002 2.0
2.20591711997986 5.14573621749878 9.0
-2.51907229423523 5.86686277389526 2.0
0.847217679023743 3.56888580322266 7.0
-0.349440515041351 4.62407541275024 7.0
-0.286413162946701 6.20947551727295 6.0
-1.78156757354736 4.29356527328491 0.0
1.66117644309998 5.22936391830444 4.0
-2.52958941459656 4.53516054153442 2.0
0.786863744258881 5.00360679626465 6.0
2.05915951728821 5.00722122192383 8.0
-0.0943779125809669 3.12694764137268 5.0
-2.40974092483521 3.79824161529541 0.0
2.04489898681641 4.96303367614746 4.0
0.740060329437256 4.02673435211182 7.0
-1.64374363422394 3.84249520301819 0.0
-2.52112483978271 5.20116710662842 0.0
-2.26756477355957 4.75864791870117 0.0
1.43583416938782 2.66694045066833 8.0
0.479180932044983 4.09445810317993 6.0
-0.41116538643837 5.8805947303772 1.0
1.02020990848541 3.509108543396 6.0
0.239158973097801 3.08127570152283 5.0
0.9953693151474 4.25246858596802 7.0
1.46311664581299 5.16446113586426 9.0
-0.113785617053509 3.698237657547 5.0
1.65436279773712 3.06166172027588 9.0
0.10688379406929 5.0948920249939 0.0
-1.67041170597076 5.91359615325928 1.0
-1.91607737541199 5.9419093132019 1.0
-3.00203490257263 5.058424949646 2.0
-0.331880271434784 4.87965536117554 7.0
0.992993772029877 5.40242290496826 9.0
0.657933831214905 5.21025705337524 7.0
-1.45988667011261 4.44221019744873 0.0
-0.423514813184738 3.02135610580444 0.0
1.33518862724304 2.92256093025208 7.0
1.798304438591 3.40334010124207 8.0
-1.64560413360596 5.04444456100464 1.0
2.51735711097717 4.29891729354858 6.0
-0.108597747981548 4.34696435928345 0.0
2.48520278930664 4.22183227539062 3.0
-0.243648707866669 2.6857647895813 5.0
-3.44323205947876 4.70615005493164 2.0
-1.16440987586975 5.42671346664429 1.0
0.578010261058807 3.78653216362 6.0
-3.03555560112 4.07217121124268 2.0
-1.4006040096283 3.68270921707153 5.0
2.21431064605713 4.50258874893188 9.0
-0.34001487493515 5.66480541229248 7.0
1.81548070907593 4.62934827804565 4.0
-2.18344211578369 3.07129859924316 0.0
2.15349960327148 3.99254965782166 8.0
0.279703289270401 4.83389091491699 9.0
1.53796911239624 5.23883199691772 3.0
3.00803208351135 4.77314472198486 3.0
-3.74086952209473 5.09399461746216 2.0
0.19159609079361 5.23517322540283 6.0
2.96556043624878 3.94252991676331 8.0
0.697576999664307 4.21596956253052 6.0
-0.120377264916897 5.25153350830078 1.0
2.21787691116333 5.27907466888428 9.0
-2.64323568344116 4.75131988525391 2.0
2.13556981086731 4.43285274505615 4.0
-2.9993896484375 4.73317432403564 2.0
2.71510434150696 3.95009684562683 8.0
1.20292019844055 6.19593906402588 9.0
0.357668191194534 3.31194186210632 5.0
0.280518025159836 3.42470908164978 0.0
2.67517137527466 5.12121915817261 8.0
1.56161034107208 4.99134206771851 4.0
0.846205055713654 3.60870265960693 7.0
-0.490574538707733 5.07854890823364 0.0
-3.41410899162292 5.02790784835815 2.0
-0.0893911421298981 4.01170778274536 0.0
-2.67253470420837 4.31465578079224 0.0
-3.24162602424622 4.32725429534912 2.0
2.48349952697754 4.67516613006592 6.0
0.231585532426834 6.13713788986206 1.0
2.01341605186462 3.97259378433228 4.0
1.65416765213013 3.100341796875 0.0
-2.52555155754089 3.9465537071228 2.0
-2.05662608146667 4.44548892974854 2.0
-1.60018372535706 3.39882445335388 0.0
0.930894613265991 4.91549062728882 7.0
2.66377377510071 5.67353963851929 3.0
1.47519218921661 3.63862729072571 7.0
-2.0248646736145 3.15632343292236 0.0
-0.436068505048752 3.238201379776 0.0
-2.02994513511658 4.01318883895874 5.0
0.139427870512009 5.47674751281738 6.0
2.52661848068237 5.01770544052124 4.0
-2.22075629234314 3.99970173835754 0.0
1.82526576519012 5.17936706542969 3.0
-0.0846744924783707 4.18798065185547 6.0
-3.62763428688049 5.3884744644165 2.0
1.4139461517334 4.9008264541626 9.0
1.2314258813858 4.81563520431519 9.0
-3.02941560745239 5.12450981140137 2.0
0.588722348213196 3.12877726554871 8.0
-1.98252868652344 6.02542018890381 1.0
-2.13453364372253 4.36646127700806 2.0
-3.05122303962708 5.06874752044678 2.0
-2.43279242515564 5.1273136138916 2.0
-0.0744621828198433 5.12628555297852 0.0
1.86818432807922 5.81092071533203 9.0
1.83231425285339 3.47909069061279 7.0
-1.71787023544312 4.61527967453003 0.0
1.9502922296524 3.49961972236633 6.0
-0.546221733093262 5.16891670227051 1.0
-2.07568120956421 4.49274444580078 1.0
0.387102574110031 4.95710897445679 1.0
-1.66799128055573 5.79882335662842 1.0
-0.665483951568604 5.1218376159668 7.0
1.43611919879913 3.74974131584167 4.0
0.325708448886871 4.00499868392944 6.0
-0.143731698393822 3.96419191360474 6.0
-2.78830504417419 3.90753269195557 0.0
2.83936095237732 4.54360294342041 8.0
3.05483102798462 4.63749933242798 3.0
1.46246767044067 5.9041223526001 9.0
0.653119087219238 6.03209257125854 6.0
-0.042683731764555 3.46419739723206 5.0
-1.22881817817688 5.144615650177 9.0
1.32953476905823 4.43271780014038 4.0
1.78191673755646 4.67939615249634 4.0
-0.954262375831604 4.46392774581909 6.0
1.1626672744751 4.47909069061279 8.0
2.55508589744568 4.92321109771729 3.0
0.320192843675613 3.09666752815247 7.0
-1.82009160518646 5.43679618835449 1.0
2.96933388710022 5.0821099281311 3.0
2.43994879722595 5.01148891448975 3.0
-3.42705893516541 4.91992521286011 2.0
2.40254688262939 5.84937191009521 3.0
-2.96864032745361 5.12860250473022 2.0
-0.294145435094833 5.69232177734375 1.0
-2.91070652008057 4.34075498580933 0.0
1.86904585361481 5.40415239334106 9.0
1.27350687980652 3.17257046699524 7.0
1.69778859615326 4.37291145324707 8.0
-1.05553340911865 6.08869934082031 1.0
2.42463278770447 3.82719802856445 4.0
1.38092768192291 4.26248788833618 6.0
-1.1117285490036 4.92814683914185 0.0
1.88818252086639 3.88540601730347 8.0
0.139968037605286 2.73836183547974 7.0
-3.0553891658783 4.36250400543213 2.0
1.65373170375824 3.71379351615906 7.0
0.460265308618546 4.09708023071289 6.0
-3.61244606971741 4.58430242538452 2.0
-3.32866358757019 4.76296472549438 2.0
-2.19982695579529 4.96950006484985 1.0
-3.89955186843872 4.9712929725647 2.0
1.24800443649292 4.74868392944336 3.0
1.51366746425629 4.46254014968872 7.0
1.27521097660065 4.19726800918579 9.0
-1.67781841754913 2.96006536483765 0.0
1.26006269454956 6.22892093658447 9.0
1.25774323940277 5.93320989608765 9.0
-2.06417870521545 4.71286582946777 5.0
-2.65856194496155 3.55918598175049 0.0
-0.15284052491188 5.27335596084595 9.0
0.178677946329117 4.00233459472656 6.0
-1.66163802146912 5.32842111587524 9.0
-2.23759365081787 5.16137552261353 0.0
2.19037079811096 5.57249927520752 9.0
-1.37796449661255 3.24854016304016 5.0
-0.525348007678986 5.24546098709106 5.0
1.39836132526398 5.80617570877075 7.0
0.287897199392319 5.573974609375 0.0
-1.03723335266113 5.76931095123291 1.0
-0.236865729093552 5.04741764068604 9.0
-2.12255430221558 3.59587645530701 0.0
1.03282296657562 3.06976962089539 7.0
-0.666558802127838 5.94051599502563 7.0
2.46963834762573 4.24464845657349 6.0
-3.25707602500916 5.50143766403198 2.0
-2.90085029602051 5.66208744049072 2.0
2.06431794166565 4.44851207733154 8.0
2.15421676635742 5.66565704345703 3.0
-1.92324268817902 5.87560415267944 1.0
2.02666687965393 4.45725202560425 7.0
-3.12532258033752 3.96745085716248 0.0
2.98093819618225 5.31957387924194 3.0
-1.92908692359924 6.01808929443359 1.0
2.71279811859131 4.78084564208984 4.0
-2.17494535446167 3.34256911277771 0.0
0.485750913619995 5.20020008087158 7.0
0.928446292877197 4.26546907424927 8.0
-0.623001933097839 4.67554712295532 1.0
-1.58900690078735 5.99933862686157 1.0
2.59136986732483 4.78575038909912 3.0
1.60206651687622 4.7068452835083 7.0
2.39088773727417 5.65494775772095 7.0
0.839547634124756 3.5477831363678 7.0
1.94685816764832 4.87108516693115 4.0
-1.1739194393158 4.71624994277954 0.0
0.504569888114929 3.71034693717957 7.0
2.59206438064575 5.2094898223877 3.0
-0.992228806018829 5.4217324256897 1.0
0.121771425008774 3.25173234939575 8.0
-3.53602623939514 4.64678382873535 2.0
0.720374286174774 4.47292804718018 6.0
0.754113972187042 4.38705492019653 6.0
2.2989935874939 4.61202383041382 9.0
-1.28716003894806 4.13411378860474 5.0
-1.59592425823212 2.99785304069519 0.0
-2.52115702629089 4.83643627166748 1.0
2.41681361198425 4.9263334274292 4.0
0.872057557106018 4.27400398254395 6.0
-0.942615807056427 2.97003579139709 5.0
-0.321333944797516 5.64580774307251 1.0
-1.19078361988068 3.43456506729126 0.0
1.8257417678833 5.06447649002075 4.0
0.35225036740303 3.81260323524475 8.0
-3.12156677246094 4.69136667251587 2.0
-3.21571111679077 4.7506742477417 2.0
0.909149706363678 4.11173295974731 6.0
-1.53472971916199 4.76687240600586 0.0
-1.040731549263 5.22554874420166 5.0
-3.45579385757446 5.04551458358765 2.0
3.04247283935547 5.0670485496521 3.0
-1.20245862007141 4.70109987258911 5.0
-0.576201021671295 5.38760614395142 1.0
2.54724144935608 3.7748498916626 4.0
-1.05547177791595 4.61002111434937 0.0
-1.95548367500305 5.75845861434937 2.0
1.49310433864594 5.65355825424194 6.0
-1.57561385631561 4.91732263565063 1.0
-3.58829998970032 5.08526277542114 2.0
-0.829128384590149 5.32076835632324 7.0
2.97544002532959 4.33938598632812 8.0
1.89891922473907 4.44273805618286 7.0
-0.27361124753952 4.23751258850098 9.0
-1.47498798370361 5.00586366653442 0.0
-0.792016506195068 3.6090247631073 0.0
-1.84257304668427 4.17205190658569 0.0
0.772516429424286 3.70050573348999 7.0
2.65974712371826 3.60545873641968 4.0
-1.71657621860504 4.26862668991089 5.0
2.2586236000061 4.65517091751099 6.0
-1.66265285015106 5.37996101379395 9.0
1.27944147586823 5.17675161361694 4.0
1.49171996116638 3.51774168014526 4.0
1.53636968135834 5.37889242172241 6.0
-0.566572785377502 4.36445236206055 7.0
-2.53322529792786 4.60325193405151 2.0
-2.40368485450745 5.84376764297485 2.0
0.684292018413544 4.30040264129639 7.0
-2.48395872116089 3.3887345790863 0.0
-2.44375896453857 3.42529392242432 0.0
1.6055234670639 4.22958087921143 6.0
-1.55871570110321 3.63279676437378 5.0
-3.24035954475403 4.66993188858032 2.0
-2.25314450263977 4.93544006347656 2.0
-3.27982473373413 4.998854637146 2.0
1.62537062168121 4.96561622619629 6.0
1.37169313430786 4.39400243759155 3.0
-0.602160215377808 2.73373627662659 8.0
0.788038015365601 4.80538177490234 1.0
-0.151776999235153 4.27706289291382 5.0
0.499343812465668 4.4783616065979 4.0
-0.854966640472412 4.1484375 1.0
1.06174111366272 4.451012134552 6.0
-0.928208768367767 5.87814426422119 1.0
1.48567354679108 4.9013786315918 7.0
-3.31112790107727 5.13585329055786 2.0
-1.61641442775726 4.59567165374756 9.0
-1.28663098812103 4.31988716125488 5.0
0.988215744495392 4.47653484344482 7.0
-1.6740095615387 4.85747194290161 2.0
-2.98804211616516 4.19736385345459 0.0
-0.287366360425949 4.31174802780151 9.0
-0.258358031511307 4.16267824172974 0.0
0.0162741616368294 3.70524954795837 6.0
-0.525474190711975 4.63896179199219 1.0
1.43387866020203 4.85057353973389 9.0
2.20892643928528 6.11895656585693 3.0
-0.972839534282684 6.2434229850769 1.0
3.05279994010925 4.63121795654297 4.0
-1.40984892845154 4.24699258804321 0.0
1.86393976211548 4.22179079055786 8.0
1.20018541812897 4.04746627807617 8.0
0.667335152626038 4.16723823547363 8.0
1.74159908294678 3.53103470802307 8.0
3.11546897888184 4.0132737159729 4.0
0.747256815433502 4.90847158432007 6.0
-1.69710874557495 3.89498138427734 0.0
2.04808592796326 5.61464786529541 9.0
-0.665412485599518 5.39001607894897 5.0
-2.73042821884155 3.93502640724182 2.0
-1.66423237323761 5.67937564849854 2.0
2.82700181007385 4.17789220809937 3.0
2.24397420883179 5.49210166931152 3.0
-2.47535276412964 5.32407855987549 2.0
-1.12653863430023 4.07839918136597 6.0
1.88952362537384 3.49700784683228 3.0
0.643313348293304 5.37237167358398 1.0
-1.5372519493103 5.27414417266846 0.0
-3.40237998962402 4.73231172561646 2.0
-2.92993378639221 5.54357385635376 2.0
1.78181231021881 3.51441097259521 6.0
-0.879507303237915 3.57990431785583 5.0
1.90154421329498 4.62090253829956 4.0
2.12131690979004 4.96720600128174 3.0
2.30235362052917 4.28229951858521 8.0
-0.904116988182068 4.13914823532104 5.0
0.0135064367204905 5.82664346694946 9.0
-2.38306593894958 4.27944755554199 2.0
-2.29415059089661 4.10225915908813 9.0
-2.54602599143982 4.13100957870483 2.0
0.627920210361481 4.3609037399292 7.0
1.27389585971832 4.57695341110229 4.0
2.08266592025757 5.26652097702026 3.0
-0.72812557220459 5.61454105377197 0.0
2.11309218406677 4.91050243377686 9.0
-0.717403709888458 5.37979602813721 0.0
1.52307558059692 5.10610485076904 3.0
0.204808011651039 3.68216156959534 5.0
1.49449503421783 3.84839868545532 6.0
-1.14263522624969 3.7585072517395 0.0
1.08615052700043 5.35394906997681 7.0
-3.24848556518555 4.88110160827637 2.0
1.9486163854599 4.1503963470459 7.0
0.209230169653893 4.18398523330688 9.0
-2.00724530220032 4.8752179145813 5.0
-3.28206968307495 4.39373207092285 2.0
-1.29797267913818 3.90322518348694 5.0
-3.51859211921692 5.11046600341797 2.0
-1.03357684612274 3.29865002632141 0.0
-2.73127937316895 5.13111066818237 2.0
0.869540810585022 4.36285305023193 7.0
1.40981185436249 4.39180755615234 6.0
1.71329057216644 4.34967565536499 7.0
0.487169235944748 4.89544677734375 4.0
1.54887425899506 3.86162734031677 4.0
-1.17972838878632 4.82350969314575 5.0
1.27889084815979 4.05945491790771 7.0
-1.28830206394196 5.83289813995361 1.0
1.88853549957275 2.92510652542114 8.0
-2.2430408000946 4.93721055984497 2.0
1.14778316020966 4.4301381111145 9.0
-0.966341018676758 5.338134765625 1.0
2.01384806632996 4.27113389968872 8.0
1.96345388889313 4.35271644592285 6.0
0.159747377038002 2.86472964286804 5.0
0.155606493353844 4.06799125671387 5.0
2.7463915348053 5.5547194480896 3.0
0.707844853401184 4.79037189483643 4.0
-1.00234246253967 4.27123498916626 0.0
2.40631413459778 5.10441160202026 4.0
0.9415682554245 3.87999939918518 7.0
1.89629733562469 4.61736011505127 3.0
1.04452526569366 4.39533710479736 6.0
-0.812068283557892 4.8511004447937 9.0
0.147174715995789 2.94734501838684 7.0
0.881149530410767 6.04432201385498 1.0
-3.05179572105408 4.87337684631348 2.0
-0.954317927360535 4.91122961044312 1.0
-2.45245170593262 3.22923135757446 0.0
-2.76471614837646 4.38286447525024 2.0
0.93915843963623 3.63969373703003 8.0
2.36795139312744 5.4064998626709 3.0
-2.77631974220276 4.03086709976196 0.0
-3.73232507705688 5.14069080352783 2.0
2.52060461044312 4.63293981552124 4.0
1.54755675792694 2.96920704841614 8.0
-0.0469445660710335 2.82024049758911 5.0
0.690700650215149 2.68330049514771 0.0
0.140409737825394 4.67138385772705 6.0
0.0209025945514441 3.7753210067749 5.0
-2.19648957252502 4.14146947860718 2.0
2.07067084312439 4.78777074813843 3.0
2.38773322105408 4.4657678604126 8.0
-2.59896302223206 4.77731561660767 0.0
0.943341195583344 3.86099672317505 7.0
0.467474609613419 4.95302200317383 9.0
-3.12552356719971 4.59873342514038 2.0
1.92808496952057 5.58836603164673 3.0
-1.52795708179474 3.73894166946411 5.0
-0.0859402045607567 4.66892719268799 7.0
1.65867865085602 4.72545957565308 4.0
-1.72448813915253 3.58503866195679 0.0
0.239828199148178 2.70742011070251 5.0
-0.266964107751846 4.13635492324829 1.0
-0.361999899148941 4.56767082214355 1.0
2.01718759536743 4.40903472900391 6.0
1.19908881187439 5.31360101699829 9.0
-2.75093102455139 5.28857851028442 2.0
-1.41194593906403 4.63996458053589 5.0
2.23282599449158 3.53096485137939 8.0
-2.168781042099 4.77601623535156 2.0
-0.352885395288467 4.37650394439697 5.0
-3.8955397605896 5.01309013366699 2.0
3.02694773674011 4.6036057472229 4.0
0.877290308475494 5.57679843902588 9.0
-0.224445506930351 4.59936141967773 6.0
-2.95278286933899 4.08727216720581 2.0
0.0504550375044346 5.01776218414307 9.0
0.705485880374908 6.30080890655518 1.0
-0.0292351637035608 5.44676208496094 9.0
-2.74336338043213 3.79924273490906 2.0
2.66455554962158 4.9906849861145 4.0
2.16318392753601 4.13714265823364 4.0
-1.31064784526825 4.48728704452515 5.0
0.172472968697548 4.18384408950806 0.0
1.8522891998291 4.74938201904297 9.0
-2.26910257339478 3.54687237739563 0.0
2.67257928848267 4.43788480758667 8.0
1.57459127902985 4.55992794036865 7.0
-1.45123982429504 3.53565812110901 0.0
-0.794937133789062 4.4735951423645 9.0
1.18311619758606 3.06218934059143 5.0
-3.19964289665222 4.78678226470947 2.0
-1.28585684299469 3.15132999420166 0.0
1.43847990036011 3.0606849193573 4.0
-2.48048782348633 3.77299094200134 0.0
0.214486330747604 4.96358060836792 7.0
2.04228687286377 4.29520559310913 7.0
-2.44062423706055 3.80571985244751 0.0
-0.888922989368439 6.03691101074219 1.0
2.47707772254944 4.60948371887207 4.0
-1.94747114181519 3.28767800331116 0.0
-1.08846414089203 4.84641790390015 5.0
-0.51897782087326 4.89789533615112 1.0
1.61236417293549 5.10997724533081 4.0
-1.85666739940643 5.16403245925903 2.0
-0.776709973812103 5.31596374511719 6.0
1.06800746917725 3.38973259925842 8.0
-2.25940418243408 3.30210161209106 0.0
-1.27451467514038 6.26555776596069 1.0
0.560468375682831 4.47345352172852 6.0
-1.71189618110657 3.90134620666504 0.0
0.760373711585999 4.85444402694702 8.0
-2.39911651611328 3.81049227714539 2.0
-0.160074859857559 2.62078428268433 8.0
-0.71895968914032 3.30790662765503 5.0
-0.154439046978951 5.30142498016357 1.0
2.5298900604248 4.24469232559204 8.0
2.35192728042603 5.26051807403564 3.0
2.13988637924194 4.17618274688721 6.0
1.51655626296997 4.93438196182251 3.0
2.69788241386414 3.5802686214447 4.0
-1.98601710796356 4.43869018554688 0.0
-1.12663888931274 4.98499011993408 1.0
0.474071085453033 2.71595501899719 8.0
-2.98726749420166 5.09440135955811 2.0
-0.0643943697214127 3.03650569915771 0.0
0.00541167845949531 3.85666394233704 5.0
0.944984018802643 4.53787803649902 6.0
1.4950202703476 4.33848285675049 6.0
0.249064028263092 4.03983163833618 7.0
-1.48555481433868 5.50088310241699 2.0
-2.08049702644348 4.38920116424561 5.0
1.99222087860107 4.23123741149902 3.0
-2.41042590141296 4.37040758132935 0.0
1.32686841487885 5.38996076583862 7.0
1.47913146018982 3.43775534629822 7.0
0.808313012123108 4.84663963317871 9.0
-0.84044486284256 5.15836000442505 9.0
1.49629521369934 3.43440580368042 7.0
-2.41293787956238 4.44483327865601 0.0
-1.61689925193787 3.18626403808594 0.0
1.40395700931549 4.13804006576538 6.0
-2.05418109893799 4.90389394760132 1.0
-0.262097805738449 4.74167346954346 9.0
-1.99265837669373 5.18648386001587 1.0
-0.656985521316528 4.00288438796997 6.0
-3.66362881660461 4.80302619934082 2.0
2.55496668815613 4.96233510971069 3.0
2.08938264846802 3.89014554023743 8.0
-1.38944745063782 3.87998342514038 0.0
-1.75640416145325 3.99282598495483 2.0
0.21519473195076 5.57774209976196 9.0
2.35534739494324 5.85590600967407 3.0
-1.32537066936493 5.63876485824585 6.0
1.77962374687195 4.2010440826416 7.0
1.46501612663269 5.58696413040161 4.0
0.532377183437347 5.77161550521851 1.0
2.5665283203125 4.23512172698975 8.0
-2.54831051826477 3.4496054649353 0.0
-2.72825026512146 4.64387798309326 2.0
2.6426830291748 4.84957456588745 4.0
-2.4999475479126 4.0511622428894 2.0
0.538341164588928 4.81279420852661 6.0
-3.33962273597717 4.97194766998291 2.0
-1.5884530544281 4.62890911102295 1.0
0.9524946808815 3.96581029891968 3.0
1.83021104335785 5.56210708618164 3.0
-0.557871341705322 4.46459674835205 0.0
-2.48250913619995 4.36509561538696 0.0
-0.788185596466064 4.43921852111816 5.0
-2.06339430809021 3.49437952041626 0.0
2.04271125793457 4.74774122238159 4.0
-0.427399784326553 3.59039998054504 5.0
0.260789573192596 4.66699647903442 9.0
2.68826723098755 5.33829355239868 3.0
-1.51446902751923 4.09606409072876 5.0
-2.90213990211487 5.19778060913086 0.0
-3.00799179077148 3.905513048172 0.0
-1.60195112228394 3.42999839782715 0.0
1.11222159862518 3.09857940673828 7.0
-1.5709673166275 4.81337356567383 1.0
2.57342720031738 4.32316446304321 6.0
-1.57525706291199 5.15251588821411 9.0
-1.3309268951416 4.47647428512573 5.0
1.88677191734314 4.11466503143311 6.0
2.9264919757843 5.50500392913818 3.0
-1.75955247879028 5.88931846618652 1.0
3.10260891914368 5.16595125198364 3.0
-0.846779465675354 5.69045639038086 6.0
-0.808975577354431 3.70376873016357 6.0
-1.6259833574295 3.6354832649231 9.0
-0.494355708360672 4.41975021362305 7.0
-1.3708508014679 5.17846488952637 9.0
-1.01205790042877 5.58964061737061 9.0
-1.93909442424774 4.99344301223755 9.0
-1.60927641391754 6.28108501434326 1.0
-1.12393939495087 5.84299421310425 1.0
-2.49429488182068 4.69689893722534 2.0
1.60589635372162 4.37887287139893 4.0
1.41547203063965 3.08829164505005 8.0
-2.37838673591614 5.27249479293823 2.0
-0.234024435281754 3.44491696357727 5.0
2.51599168777466 4.66975975036621 4.0
2.48499441146851 4.49032592773438 8.0
2.52203989028931 4.66969776153564 3.0
2.24985384941101 3.75140047073364 6.0
2.31758260726929 5.27384614944458 3.0
-1.20073854923248 4.06423950195312 0.0
-1.63952171802521 5.18488359451294 2.0
-1.20811200141907 5.67714405059814 1.0
-1.07841861248016 4.89512825012207 5.0
-2.59352350234985 5.19121026992798 2.0
0.573557734489441 5.17266464233398 6.0
-0.122059218585491 3.60058689117432 5.0
2.85394930839539 4.7171459197998 3.0
-1.82843506336212 5.73095273971558 9.0
0.407285660505295 5.04045057296753 9.0
-1.49786686897278 5.71650505065918 1.0
-0.779189884662628 3.45011353492737 7.0
0.444682002067566 5.81799554824829 6.0
1.77076995372772 3.8363881111145 8.0
-1.67489957809448 4.50185489654541 1.0
-3.67356586456299 4.58653211593628 2.0
-0.727105855941772 3.17867016792297 8.0
-2.53156232833862 5.03443193435669 2.0
-1.32822573184967 4.93408346176147 1.0
-0.868642926216125 5.32639980316162 1.0
2.10060167312622 4.13966751098633 4.0
-0.373367726802826 5.6394624710083 7.0
-3.57208681106567 5.1273341178894 2.0
2.37432289123535 5.73564100265503 3.0
2.3424665927887 5.71054697036743 9.0
0.353520303964615 3.86833906173706 6.0
1.17084741592407 4.01395702362061 6.0
1.86870503425598 3.84491896629333 7.0
-2.58203721046448 4.03932428359985 2.0
-1.58433365821838 3.82130312919617 0.0
-1.67430901527405 5.43366765975952 1.0
1.41989386081696 5.73164367675781 3.0
0.37810218334198 4.14951848983765 6.0
0.873718202114105 4.67827844619751 3.0
-1.7485066652298 5.44186782836914 1.0
1.39010405540466 4.13428258895874 3.0
-0.22891454398632 4.64805221557617 1.0
1.9602415561676 5.5084080696106 3.0
1.61435234546661 4.2466983795166 7.0
2.69635033607483 5.09383583068848 4.0
1.78930366039276 4.91350173950195 6.0
1.19085800647736 5.71087741851807 9.0
0.17469847202301 2.65205264091492 8.0
-1.94204330444336 3.59644651412964 0.0
-0.358924388885498 3.77389430999756 6.0
-1.24252986907959 2.93630146980286 0.0
0.11660086363554 3.91111779212952 0.0
-2.13119339942932 4.90672397613525 2.0
-1.77902674674988 4.02879333496094 5.0
-1.93381440639496 3.98365068435669 2.0
1.85563349723816 4.35840749740601 7.0
-3.54824829101562 4.54718255996704 2.0
-0.0967325195670128 3.66393804550171 5.0
2.39112973213196 4.93345165252686 8.0
-1.8440648317337 2.87196898460388 0.0
2.59621071815491 3.27393460273743 8.0
2.98702716827393 3.76612448692322 3.0
-0.545199930667877 4.50096273422241 9.0
1.78428149223328 4.11307811737061 7.0
0.41152623295784 3.63332056999207 7.0
1.51531505584717 3.24537634849548 7.0
2.84474921226501 4.43012380599976 4.0
-2.68891644477844 4.3483567237854 2.0
0.578544914722443 3.13004946708679 6.0
-0.910359144210815 3.2933189868927 5.0
-2.34916615486145 5.73431253433228 2.0
-2.71497941017151 5.64959907531738 1.0
-0.925079464912415 4.64343118667603 4.0
1.80637502670288 4.24758911132812 9.0
2.28984808921814 3.54951071739197 8.0
-3.5647509098053 4.4098048210144 2.0
-1.82847237586975 4.66386032104492 0.0
0.12205545604229 4.29526376724243 9.0
-2.18831276893616 4.21401023864746 9.0
-2.025639295578 4.54719161987305 0.0
0.265198409557343 6.32483196258545 9.0
-3.84953379631042 5.08888483047485 2.0
1.05353820323944 2.89697456359863 7.0
-0.136152982711792 4.54425096511841 9.0
0.214512377977371 4.23457956314087 0.0
0.241685658693314 4.15216255187988 9.0
1.23316490650177 2.86593389511108 0.0
0.675819635391235 5.20236444473267 7.0
-0.437162160873413 3.4829888343811 5.0
1.99199795722961 3.52333950996399 4.0
-0.432862669229507 5.19629096984863 9.0
0.248564526438713 3.12576723098755 8.0
0.474427819252014 4.00432062149048 6.0
-3.74642825126648 5.09759998321533 2.0
0.604704976081848 3.55307221412659 6.0
-3.71293497085571 4.55977344512939 2.0
-2.76068830490112 4.59867715835571 2.0
1.56181538105011 4.53024244308472 8.0
0.521507203578949 4.01181030273438 9.0
2.40805864334106 4.58759260177612 3.0
-2.36716294288635 5.08973073959351 9.0
-2.04685139656067 5.91717433929443 1.0
2.51467943191528 4.25448131561279 3.0
1.75010657310486 3.05370497703552 8.0
-0.306431621313095 5.28718090057373 9.0
3.06983685493469 4.63889932632446 3.0
-0.211503461003304 4.54875373840332 0.0
2.24780511856079 4.60871744155884 3.0
0.20673780143261 3.97296261787415 6.0
1.26929581165314 3.99908351898193 7.0
1.45875799655914 3.4569239616394 8.0
-3.37875437736511 3.93551325798035 0.0
0.387605994939804 5.38842725753784 9.0
-3.37007856369019 5.09848499298096 2.0
2.490070104599 3.73350954055786 8.0
0.711759507656097 3.33553791046143 6.0
-0.30656886100769 2.97159242630005 8.0
1.39944911003113 5.28281927108765 9.0
-2.0162615776062 4.93841934204102 0.0
-2.07907938957214 5.25765895843506 0.0
-1.19001770019531 5.04207563400269 0.0
2.58888149261475 5.85222244262695 3.0
2.17300415039062 5.28283166885376 9.0
-0.305326372385025 5.50019550323486 1.0
2.34043169021606 5.2786808013916 9.0
-0.743252813816071 4.87350225448608 1.0
2.9509379863739 4.53367710113525 3.0
0.0525581538677216 3.91226363182068 5.0
-0.0751557201147079 5.32646703720093 1.0
2.38281440734863 3.53494215011597 4.0
-2.47294020652771 5.13477849960327 0.0
-2.93783974647522 4.97503852844238 2.0
-2.13562083244324 5.9374566078186 2.0
2.82136869430542 4.66955184936523 4.0
0.582825362682343 5.43613052368164 1.0
0.830485939979553 6.38012456893921 1.0
-1.74519598484039 4.69890594482422 2.0
2.73341202735901 4.71946573257446 4.0
0.328159421682358 5.5042290687561 0.0
1.47752416133881 4.3623628616333 6.0
-1.68463480472565 4.27065277099609 1.0
-0.103826634585857 4.14074850082397 0.0
0.555346667766571 5.2156982421875 9.0
1.24047565460205 4.51255321502686 3.0
-3.52318501472473 4.50609493255615 2.0
-1.87072932720184 5.15323686599731 0.0
-2.04655385017395 3.51439809799194 0.0
-0.611282706260681 4.17228174209595 5.0
-1.79483127593994 4.11441802978516 1.0
-3.34119009971619 4.81449460983276 2.0
-3.61218643188477 5.23244380950928 2.0
1.37885320186615 5.60408735275269 3.0
-1.95300233364105 4.01314687728882 0.0
1.87094581127167 3.23686695098877 8.0
0.696071326732635 6.14011478424072 9.0
1.47481107711792 5.02100419998169 4.0
0.972285389900208 3.37074565887451 0.0
2.26720356941223 3.71714305877686 8.0
-3.04807448387146 4.82291746139526 2.0
2.5131995677948 3.9913125038147 8.0
-1.86917912960052 4.89367580413818 1.0
1.81652534008026 4.60617828369141 3.0
0.880039870738983 6.1095609664917 3.0
0.0177289303392172 3.82108283042908 7.0
1.71558177471161 5.39258575439453 3.0
-3.25580072402954 4.82382488250732 0.0
-1.58544635772705 5.20487880706787 1.0
-1.45717489719391 4.92846918106079 1.0
-0.345271915197372 5.56369352340698 1.0
-0.955567717552185 3.26064085960388 0.0
0.605471849441528 3.5083167552948 7.0
2.84319853782654 5.42962312698364 3.0
-2.10376262664795 3.13306736946106 5.0
2.80970072746277 4.81997013092041 8.0
0.513200163841248 4.63400363922119 9.0
1.42983543872833 3.7353527545929 7.0
-1.30704247951508 5.01206874847412 1.0
3.02596306800842 4.18345594406128 7.0
-0.575884640216827 4.41108417510986 0.0
2.48410439491272 4.34172487258911 3.0
-3.63167953491211 5.14031171798706 2.0
-2.44996309280396 5.34503221511841 1.0
-3.18699193000793 4.56635236740112 2.0
-3.56659650802612 4.77006196975708 2.0
0.427379846572876 4.16038751602173 6.0
1.70059490203857 3.80005550384521 8.0
-1.08972001075745 6.26695013046265 1.0
-0.20198917388916 3.87560319900513 5.0
1.68744206428528 5.59257078170776 4.0
-3.01287484169006 4.3574481010437 2.0
-3.70724058151245 4.99898481369019 2.0
-2.27288675308228 5.65064239501953 1.0
0.151440292596817 3.04188179969788 8.0
-0.730818927288055 4.99924659729004 5.0
0.706468224525452 4.2101731300354 6.0
0.350610941648483 3.87139797210693 0.0
-1.4081357717514 5.6305103302002 6.0
1.71986711025238 4.78736877441406 3.0
0.377967178821564 4.25738191604614 7.0
-2.39494109153748 4.39915561676025 5.0
2.99751830101013 5.19024848937988 3.0
1.63887631893158 4.09807872772217 8.0
2.22607660293579 4.92537450790405 9.0
1.79989111423492 4.32814788818359 3.0
3.02590823173523 4.26492500305176 8.0
-2.02026605606079 4.72369527816772 0.0
1.33530366420746 3.30862045288086 7.0
-0.972877442836761 4.72899389266968 0.0
0.32945927977562 3.6990180015564 5.0
-2.78726506233215 4.65491437911987 2.0
2.02468657493591 4.14135026931763 7.0
-1.40516972541809 5.73656129837036 1.0
-0.601869702339172 4.352867603302 0.0
-3.77995729446411 4.89172315597534 2.0
2.95925807952881 4.79962682723999 4.0
2.57473707199097 3.8805456161499 8.0
0.734113097190857 4.78616666793823 7.0
-1.06318330764771 3.90741062164307 0.0
-2.58095502853394 4.71802425384521 2.0
-0.452213019132614 2.95150136947632 0.0
2.14223551750183 5.43676424026489 3.0
2.25515222549438 3.98811340332031 6.0
-0.869415581226349 4.28432559967041 9.0
0.949761390686035 4.90641212463379 8.0
-2.91014075279236 4.6951699256897 2.0
-0.564426004886627 4.27874040603638 9.0
-2.04840207099915 4.61770486831665 0.0
2.57465720176697 4.68005418777466 8.0
-3.42013120651245 4.70751619338989 2.0
1.46308672428131 4.33975982666016 6.0
-2.38648390769958 4.40149307250977 2.0
-0.992467939853668 4.95838308334351 5.0
-0.677469253540039 6.0219554901123 1.0
-1.81001305580139 4.49688482284546 9.0
-1.42559087276459 3.78427839279175 0.0
2.71961545944214 5.28454399108887 3.0
2.27547764778137 4.16336393356323 6.0
0.79604959487915 5.49605131149292 9.0
-1.52051889896393 4.29557514190674 0.0
0.578755795955658 2.73935008049011 8.0
0.249433919787407 3.46838903427124 7.0
0.289605319499969 4.269455909729 6.0
-2.98534774780273 4.9480128288269 2.0
2.3905029296875 4.92444467544556 4.0
0.154666498303413 5.56495761871338 1.0
-3.13829660415649 5.3588981628418 2.0
1.84763944149017 3.30223250389099 8.0
0.838846802711487 4.08472013473511 6.0
0.0151387136429548 2.70003056526184 8.0
-2.99978160858154 4.26214027404785 2.0
-2.5916428565979 4.62671899795532 0.0
1.75650870800018 4.36691236495972 9.0
0.209930762648582 4.04336547851562 5.0
2.18426895141602 5.61256074905396 9.0
0.887307047843933 4.71864938735962 6.0
2.02219772338867 4.24890518188477 8.0
1.31028866767883 4.55270385742188 3.0
-1.72841644287109 5.90359210968018 1.0
2.15590405464172 3.24074769020081 8.0
1.81056261062622 3.13141322135925 7.0
2.49189519882202 5.31288194656372 3.0
1.69693601131439 3.77435827255249 4.0
2.79872298240662 3.70137047767639 8.0
-1.13564825057983 4.83192682266235 5.0
2.01818013191223 5.33091497421265 3.0
1.47514307498932 4.42496633529663 6.0
-3.46756482124329 5.20493412017822 2.0
-0.849452197551727 4.85854768753052 1.0
0.348342746496201 4.46855545043945 9.0
-0.709200799465179 2.98017692565918 9.0
-1.58805334568024 4.28002643585205 5.0
-2.42254590988159 3.82863688468933 2.0
-2.10726141929626 4.75238704681396 1.0
-1.55593943595886 4.60341596603394 0.0
0.479841440916061 6.0471363067627 1.0
-2.29559135437012 3.88765978813171 0.0
1.49954223632812 5.16867923736572 4.0
2.52776741981506 5.15304660797119 3.0
-3.72400546073914 4.42435264587402 2.0
-2.70955467224121 4.19949579238892 2.0
2.3853645324707 4.31867122650146 7.0
0.791433036327362 3.71395516395569 7.0
-2.30665111541748 5.42005634307861 5.0
0.203931033611298 5.32850217819214 1.0
-2.94965934753418 3.95714974403381 2.0
0.0393128655850887 3.69982957839966 7.0
2.38212394714355 4.81053876876831 3.0
1.58128356933594 4.98026704788208 3.0
0.586024165153503 4.13255214691162 7.0
0.392098784446716 3.55083274841309 5.0
0.165223270654678 5.55436944961548 1.0
1.27312421798706 4.00935077667236 4.0
-2.40842795372009 5.32098531723022 9.0
0.36945179104805 4.0927882194519 6.0
3.06606888771057 4.04257965087891 8.0
-0.900153517723083 4.81184387207031 5.0
0.379137873649597 5.5382399559021 9.0
0.199401050806046 5.73654794692993 9.0
-1.11865174770355 4.32470655441284 0.0
-3.84940624237061 5.01038408279419 2.0
-0.792962312698364 3.39225077629089 5.0
2.21201634407043 5.20960712432861 9.0
2.11859536170959 3.16746687889099 8.0
-0.0939972177147865 4.32473516464233 6.0
-1.4776074886322 4.46555948257446 5.0
-0.390148222446442 3.53678488731384 6.0
2.7040376663208 4.88619375228882 3.0
-2.24423861503601 4.22335004806519 0.0
-3.11308550834656 4.06236267089844 2.0
0.174988836050034 3.75484132766724 0.0
0.869576454162598 5.17271423339844 9.0
0.941142439842224 3.93490934371948 7.0
2.22977995872498 3.80470061302185 6.0
-2.6182746887207 4.51467752456665 2.0
1.1969119310379 3.3326575756073 7.0
-3.39741253852844 5.21840286254883 2.0
2.01089358329773 5.1096043586731 9.0
-2.5378725528717 4.46066427230835 2.0
2.52132225036621 4.27056121826172 3.0
-0.721607267856598 6.14377784729004 1.0
2.45921111106873 5.04494333267212 4.0
-1.79200446605682 4.00955533981323 5.0
-0.812208771705627 6.27876281738281 6.0
0.042180959135294 4.24489259719849 9.0
1.60722887516022 3.74436235427856 8.0
-1.00744259357452 5.25088548660278 0.0
1.54192006587982 3.48887848854065 8.0
-1.41106534004211 4.77392578125 5.0
1.381711602211 3.66929507255554 8.0
-1.79371178150177 3.57587289810181 1.0
0.426132798194885 4.35865592956543 6.0
-1.47546494007111 4.17901229858398 0.0
-2.64061069488525 3.5579047203064 0.0
0.528400123119354 4.0907735824585 7.0
-0.19468180835247 5.00968790054321 9.0
-1.76648616790771 3.95161390304565 0.0
-1.34416568279266 5.7542872428894 1.0
2.40040636062622 4.64623689651489 4.0
1.43964445590973 4.72750902175903 7.0
-2.05395364761353 5.44825887680054 1.0
1.89985263347626 3.19174098968506 7.0
-0.645660519599915 3.45517659187317 9.0
-3.28142261505127 4.95973873138428 2.0
-0.661675870418549 3.19032692909241 5.0
1.46168148517609 4.3959059715271 7.0
-2.0563600063324 3.77334427833557 0.0
-3.76017189025879 4.76944160461426 2.0
-2.33280372619629 5.13660621643066 2.0
1.02168703079224 4.42470932006836 7.0
1.56545662879944 5.97838354110718 3.0
1.37686395645142 4.78461647033691 9.0
1.68065023422241 4.2300820350647 7.0
2.31038641929626 4.41732740402222 8.0
1.53811621665955 4.23459768295288 4.0
-3.4051468372345 4.90697336196899 2.0
-0.716754972934723 4.18860816955566 5.0
-1.99044144153595 3.79807114601135 0.0
0.477505743503571 5.94020175933838 1.0
1.29593598842621 4.03635263442993 7.0
-1.63795530796051 3.70727610588074 0.0
-3.08394837379456 4.65500068664551 2.0
-1.01927137374878 4.12684965133667 6.0
1.78854751586914 4.90365552902222 6.0
-0.974312782287598 4.51903915405273 0.0
1.50045311450958 5.23229503631592 9.0
2.33410835266113 5.45548534393311 3.0
0.43939596414566 5.423424243927 6.0
0.269864201545715 5.95449829101562 9.0
-0.214906066656113 5.02817964553833 5.0
-1.1772403717041 4.85883665084839 5.0
2.80560040473938 4.33263540267944 3.0
1.97518527507782 3.31844973564148 8.0
0.672670483589172 5.10578536987305 7.0
2.5601704120636 4.52729225158691 3.0
1.03555357456207 5.93764066696167 1.0
-3.78284311294556 4.92484092712402 2.0
-0.907322525978088 3.57091426849365 7.0
-2.71512866020203 4.86664056777954 2.0
1.95009624958038 4.49334287643433 4.0
0.494960844516754 5.06133079528809 5.0
-1.44636797904968 3.44610977172852 5.0
1.10956621170044 3.55802130699158 7.0
-2.77369952201843 4.49273681640625 0.0
-1.57070577144623 4.25441265106201 5.0
0.89330917596817 4.58693552017212 7.0
-1.52297282218933 5.48756980895996 1.0
2.57559084892273 4.43338680267334 8.0
-3.84627532958984 4.86284875869751 2.0
0.491780519485474 3.5678231716156 7.0
-0.0484692342579365 4.48091268539429 6.0
-1.6586936712265 4.66019535064697 1.0
-0.546261668205261 5.27520275115967 5.0
0.745952844619751 5.8076491355896 1.0
2.37312388420105 4.87331008911133 3.0
-0.528896629810333 5.89653253555298 9.0
-1.67298114299774 4.58363056182861 2.0
-1.64002931118011 4.64281558990479 1.0
0.515708029270172 3.00159454345703 7.0
2.52529811859131 5.11442279815674 4.0
1.84652805328369 4.94862699508667 9.0
-2.56297755241394 4.8804235458374 2.0
-1.82702767848969 5.94071960449219 1.0
2.48419404029846 4.26851511001587 9.0
1.52640724182129 5.1275954246521 3.0
-0.427558392286301 2.88184142112732 8.0
-2.94388151168823 4.83934450149536 2.0
0.638086557388306 3.27935218811035 6.0
-1.74564516544342 5.94599866867065 1.0
-0.0771021321415901 4.44424438476562 7.0
-0.270065724849701 6.02910709381104 1.0
2.78845191001892 5.09505271911621 3.0
-0.787224233150482 5.13798904418945 1.0
0.0675415247678757 4.49367666244507 0.0
-2.09905481338501 3.04453158378601 0.0
1.75663423538208 5.32442426681519 3.0
1.93065142631531 4.17064189910889 8.0
2.14055275917053 4.68138647079468 3.0
1.04831349849701 5.3293571472168 4.0
-0.580571889877319 4.60693836212158 8.0
-0.00619286531582475 3.93978357315063 6.0
2.14351415634155 4.51464986801147 3.0
0.429169207811356 4.4212474822998 1.0
0.431591153144836 5.65465354919434 9.0
-3.32609963417053 5.10840368270874 0.0
0.768498718738556 4.11587333679199 0.0
-2.9343376159668 4.23662281036377 2.0
-2.22209334373474 4.08700323104858 0.0
0.344915181398392 5.05629682540894 9.0
0.338064342737198 4.37219953536987 9.0
-0.930164158344269 5.66473770141602 1.0
-1.20505380630493 6.26937246322632 1.0
-3.55130934715271 5.04048252105713 2.0
1.38373804092407 6.1122522354126 3.0
-2.3668897151947 5.54836130142212 2.0
-1.56172776222229 3.84822821617126 0.0
-0.302833378314972 5.10784864425659 1.0
-3.53370046615601 4.81224679946899 2.0
2.20731735229492 4.59487819671631 6.0
-1.42685997486115 4.58119773864746 9.0
-1.54273879528046 4.7954249382019 0.0
-3.10957813262939 4.70371961593628 2.0
2.37037587165833 4.48614406585693 4.0
-0.834023118019104 3.32462215423584 9.0
0.25312477350235 3.49993801116943 5.0
2.11870718002319 5.10788440704346 3.0
0.329817146062851 3.06087517738342 5.0
2.23452877998352 3.57355570793152 4.0
0.33108851313591 2.79864740371704 5.0
-3.68360757827759 4.50503396987915 2.0
-0.504490196704865 3.85140037536621 5.0
1.92544054985046 4.36753082275391 6.0
2.79367542266846 3.63478064537048 8.0
-0.506404936313629 5.32511711120605 1.0
-2.43385934829712 4.90006303787231 0.0
0.809967935085297 2.83192992210388 8.0
0.47696241736412 4.00331354141235 8.0
2.74772715568542 4.68874311447144 3.0
1.26912224292755 4.76718997955322 7.0
1.40833842754364 3.91467666625977 6.0
3.11898899078369 4.05689525604248 3.0
1.25236320495605 3.9183976650238 6.0
-1.81806647777557 3.99528503417969 5.0
-0.417464166879654 5.65228414535522 5.0
-2.80938339233398 4.07579517364502 2.0
-3.78447389602661 4.83195209503174 2.0
-2.28357839584351 4.45665693283081 0.0
-2.90007519721985 4.3729100227356 2.0
1.3358736038208 5.32718992233276 6.0
-1.29201078414917 4.38178825378418 5.0
0.912282288074493 4.06619024276733 9.0
1.39638078212738 4.48898077011108 6.0
-0.214739724993706 4.76167440414429 0.0
-2.37199258804321 5.16535377502441 9.0
1.09865880012512 4.65140199661255 7.0
-3.6880407333374 4.78629589080811 2.0
-1.5601841211319 4.73848295211792 5.0
2.2499053478241 4.79819583892822 3.0
2.48397779464722 5.4263219833374 3.0
0.522545754909515 3.837397813797 6.0
-2.02976369857788 4.79392242431641 5.0
-2.81769514083862 4.4621696472168 0.0
-1.39961159229279 3.55649662017822 0.0
0.840428590774536 5.36807250976562 9.0
0.949206054210663 6.18093824386597 7.0
2.22268843650818 3.90911364555359 6.0
2.02664399147034 3.84429979324341 7.0
-2.78715085983276 4.22501134872437 0.0
-0.502916395664215 5.74806594848633 6.0
-3.79073667526245 4.5831823348999 2.0
1.58582937717438 4.90915679931641 4.0
-1.85886764526367 4.03272199630737 5.0
0.638073623180389 5.30327653884888 9.0
-0.592632293701172 4.89110040664673 9.0
0.103402003645897 4.96293210983276 9.0
-0.600548565387726 3.12360429763794 1.0
-1.53987264633179 5.30274152755737 0.0
1.59400010108948 5.34541273117065 7.0
-0.182313814759254 4.35279130935669 9.0
2.69718623161316 4.90860319137573 8.0
1.52599120140076 5.34930992126465 9.0
-0.711680889129639 3.70747208595276 0.0
0.0996189117431641 4.36857938766479 0.0
0.285914957523346 3.1522228717804 5.0
0.511380016803741 5.00694561004639 9.0
2.13149952888489 5.18544960021973 3.0
1.61121428012848 4.26728487014771 8.0
-2.82975649833679 4.6204662322998 2.0
-0.342396885156631 3.34245920181274 7.0
0.449670016765594 3.82232117652893 5.0
-1.68846702575684 4.28884363174438 5.0
-1.06145405769348 5.47821807861328 1.0
1.77452325820923 4.69321775436401 8.0
-2.28571105003357 3.99129891395569 0.0
-2.37693405151367 3.91681003570557 0.0
1.52532398700714 4.15745687484741 3.0
1.02055275440216 2.7507529258728 6.0
2.70327043533325 5.43688249588013 8.0
1.10732579231262 6.05316925048828 9.0
-1.21311163902283 4.52597856521606 5.0
-1.49251246452332 3.70298981666565 5.0
2.60509371757507 5.03215646743774 4.0
-1.92550110816956 4.3908371925354 5.0
-0.902971565723419 5.32365942001343 9.0
2.63501572608948 5.68684005737305 9.0
-0.176550760865211 5.67180681228638 9.0
1.9780980348587 5.19792079925537 6.0
-1.46503734588623 5.04441452026367 1.0
-3.94118475914001 4.9272403717041 2.0
-0.157724976539612 3.69108152389526 6.0
-2.0518684387207 4.3385705947876 5.0
1.73769319057465 4.97973394393921 7.0
-2.55444264411926 5.72419548034668 2.0
2.25312757492065 4.50704479217529 4.0
-0.967452883720398 4.82011079788208 1.0
0.109687730669975 5.00023651123047 9.0
-0.764434695243835 4.20756673812866 0.0
-0.935896992683411 5.14969396591187 0.0
-3.54786014556885 5.04986763000488 2.0
2.86664247512817 5.26879215240479 8.0
0.521625339984894 4.18253946304321 9.0
0.0873301476240158 4.59221410751343 5.0
0.975551128387451 5.08522319793701 9.0
1.93192458152771 4.02172374725342 8.0
2.16477012634277 4.30868053436279 4.0
1.43690276145935 5.15460872650146 6.0
-0.0156747177243233 5.11110067367554 9.0
-1.46830213069916 4.46553707122803 2.0
-3.30088758468628 5.20197772979736 2.0
1.77844762802124 4.34680414199829 8.0
-0.086749330163002 4.3651647567749 4.0
-3.71153044700623 5.13583421707153 2.0
1.9214334487915 4.92169904708862 4.0
1.6694061756134 3.15464234352112 7.0
-1.41021513938904 3.93447732925415 5.0
0.537459254264832 5.67425298690796 3.0
-0.854496598243713 3.813392162323 5.0
2.15464925765991 4.87200117111206 9.0
0.198487907648087 3.27599263191223 7.0
3.01855802536011 4.46828365325928 8.0
-1.92860853672028 4.51306486129761 0.0
1.99491369724274 4.70967388153076 4.0
-0.663664758205414 4.8871898651123 1.0
0.884217798709869 4.86293745040894 9.0
-1.93434917926788 4.59088516235352 5.0
-0.691031515598297 5.9699969291687 1.0
2.41202712059021 3.35268211364746 8.0
-2.82087969779968 4.03184175491333 0.0
2.66362142562866 5.25671482086182 8.0
-2.43696308135986 5.66626787185669 2.0
-0.024955116212368 3.04624891281128 5.0
1.15767073631287 2.77195692062378 8.0
-2.12759757041931 5.17851161956787 1.0
1.83978652954102 4.76791286468506 6.0
1.16627299785614 3.15713167190552 5.0
1.67376208305359 3.80634498596191 6.0
-2.66658067703247 4.67964696884155 2.0
-0.214139342308044 3.72264623641968 5.0
1.976198554039 4.06453227996826 3.0
-0.975122153759003 5.39575147628784 1.0
-0.412096083164215 5.14717531204224 0.0
1.60367321968079 5.75179147720337 9.0
0.0487394295632839 5.78129529953003 9.0
1.7512446641922 4.60506248474121 4.0
-0.298707187175751 5.9903039932251 1.0
-0.71282023191452 5.71678590774536 1.0
-0.831661641597748 3.85331726074219 5.0
0.995297431945801 2.77465653419495 8.0
-0.244398653507233 4.24598598480225 5.0
-2.4525785446167 5.6672101020813 2.0
-2.78311681747437 5.67006015777588 2.0
-1.30455195903778 5.5168194770813 9.0
1.4319429397583 3.9489426612854 4.0
-1.62350642681122 3.80905294418335 0.0
-2.38275194168091 5.35942649841309 1.0
-1.84965336322784 3.11898517608643 0.0
-3.30424308776855 4.58976745605469 2.0
-3.03186297416687 4.46674299240112 2.0
-2.74084901809692 4.53453731536865 0.0
-2.73688268661499 4.4609694480896 0.0
-2.02151393890381 4.26990127563477 0.0
1.25083589553833 3.73863911628723 7.0
2.73684787750244 3.53178286552429 8.0
2.83754014968872 3.77722382545471 8.0
0.682186186313629 4.56558465957642 6.0
2.84435153007507 4.58614444732666 3.0
-1.33177256584167 3.80590510368347 9.0
-0.507443010807037 4.51758098602295 5.0
1.61510920524597 3.91827344894409 8.0
-0.17696051299572 3.82789087295532 9.0
-2.90794920921326 4.2800726890564 2.0
-1.81328999996185 4.06168746948242 2.0
-2.15455412864685 4.91539859771729 1.0
2.34485650062561 3.9327666759491 7.0
-2.45559000968933 5.37659883499146 5.0
1.44396376609802 3.85191345214844 7.0
0.10812246799469 4.02698087692261 5.0
2.63593029975891 4.90609216690063 4.0
-0.806627154350281 5.8095555305481 1.0
0.13449065387249 4.66505718231201 5.0
0.871474623680115 4.26379871368408 9.0
-1.67118752002716 6.25927925109863 1.0
-1.65226697921753 5.45587873458862 1.0
1.5824761390686 6.05239343643188 3.0
0.726935088634491 6.14304113388062 7.0
2.42485356330872 3.95557045936584 8.0
1.87939274311066 4.28327798843384 4.0
-3.09488296508789 4.48263025283813 2.0
-0.219711720943451 2.75072884559631 5.0
2.78120231628418 3.57604289054871 8.0
1.79333078861237 3.14400410652161 8.0
-0.270998358726501 4.77178716659546 0.0
-3.08229207992554 4.71577930450439 2.0
-1.87295162677765 4.61769914627075 5.0
-1.52482545375824 3.65634608268738 0.0
1.04761970043182 4.10697984695435 6.0
-2.23640537261963 4.02291059494019 0.0
1.17516696453094 4.73979043960571 6.0
0.615071475505829 6.17448663711548 3.0
0.0210874956101179 5.67429971694946 7.0
-2.00760722160339 5.48960638046265 0.0
1.04092729091644 4.05342960357666 7.0
1.49737751483917 2.87178874015808 7.0
-0.569785535335541 4.83890771865845 9.0
-0.53752475976944 5.50067234039307 1.0
1.82535660266876 3.94127941131592 8.0
-2.37770414352417 5.76965713500977 2.0
0.750952005386353 4.85266637802124 1.0
0.44235771894455 4.2861213684082 9.0
1.20287787914276 4.58919954299927 6.0
0.321480304002762 3.10961937904358 5.0
-3.21994972229004 4.34601640701294 2.0
-1.62223494052887 4.14595890045166 0.0
1.99207603931427 6.07006549835205 9.0
0.644274532794952 4.80990362167358 7.0
-2.71879243850708 5.02376317977905 2.0
2.31081700325012 4.91913461685181 3.0
2.30520868301392 4.91813516616821 8.0
-2.03097581863403 5.89283847808838 1.0
-1.77942502498627 5.22972249984741 1.0
-0.395621567964554 3.60916543006897 0.0
-0.443691492080688 5.56851291656494 5.0
-3.28848719596863 5.11359691619873 2.0
0.0439952649176121 4.39129686355591 5.0
0.017275083810091 4.88808870315552 1.0
-1.34370577335358 3.15622997283936 9.0
-2.64268136024475 4.22690057754517 2.0
2.76950120925903 5.56210660934448 3.0
1.37647986412048 6.283371925354 9.0
-0.69098025560379 4.81758832931519 1.0
-2.54304170608521 5.83828973770142 2.0
1.11864721775055 4.41919469833374 3.0
2.45775675773621 3.64489316940308 6.0
-0.972368121147156 4.63086938858032 0.0
2.94597840309143 5.32687425613403 3.0
-0.947381675243378 3.75257396697998 9.0
-2.16844534873962 5.5769419670105 1.0
1.83004307746887 4.36051607131958 4.0
-0.381110429763794 3.79662704467773 5.0
-3.47139596939087 4.75269889831543 2.0
1.07744657993317 4.63081502914429 9.0
-1.77914261817932 6.18202590942383 1.0
0.533898293972015 5.11142683029175 9.0
2.42569780349731 4.1948504447937 4.0
-2.47309422492981 5.15012407302856 2.0
1.8932409286499 3.87106704711914 8.0
3.09709334373474 4.11843013763428 3.0
-1.59018671512604 4.87112617492676 2.0
-1.14203405380249 5.05538892745972 9.0
1.5522164106369 4.38646936416626 9.0
1.78913521766663 4.52646160125732 4.0
2.07581329345703 3.54419755935669 3.0
0.257582038640976 4.96202707290649 5.0
-0.908720731735229 5.45902585983276 6.0
1.6740198135376 3.7191948890686 7.0
1.85395514965057 3.66879487037659 8.0
2.63392567634583 4.88470029830933 3.0
1.70286285877228 3.9130003452301 7.0
-2.41973948478699 5.71514940261841 2.0
-2.14159655570984 4.61150121688843 0.0
-2.50862336158752 5.8040623664856 2.0
-1.70566082000732 5.035315990448 0.0
-0.621345520019531 3.01661825180054 0.0
-0.226582020521164 5.93934631347656 7.0
-0.761779606342316 3.19516682624817 5.0
-2.16867542266846 5.0196590423584 2.0
0.311851859092712 4.33226442337036 6.0
-0.863639712333679 4.08358383178711 1.0
-2.3499641418457 4.65964031219482 0.0
2.8881516456604 4.34653520584106 4.0
-2.36560201644897 4.55652332305908 0.0
-0.828450739383698 5.32924318313599 1.0
2.13228321075439 3.75481152534485 9.0
1.77164471149445 4.23215627670288 4.0
-0.843080818653107 2.96746850013733 5.0
-1.39621543884277 4.14732027053833 0.0
-1.81927287578583 4.92088222503662 1.0
0.170279979705811 4.86568927764893 1.0
-2.22252082824707 4.28002309799194 0.0
1.14532625675201 4.22562551498413 4.0
1.70284974575043 3.85812330245972 4.0
-1.7420369386673 5.72568655014038 1.0
-1.59609830379486 4.41450119018555 2.0
-1.14565801620483 3.92267942428589 0.0
-2.38887977600098 5.59243297576904 2.0
-1.78119599819183 3.37774610519409 0.0
1.51185047626495 4.60261058807373 4.0
1.04121887683868 3.4501895904541 6.0
-1.94491875171661 4.78541469573975 5.0
-0.82204669713974 2.72133874893188 8.0
-3.02757549285889 4.94522380828857 2.0
-0.273255199193954 3.71342372894287 5.0
0.648463487625122 3.45815968513489 5.0
0.903939187526703 4.64959001541138 9.0
2.51853585243225 5.69179391860962 3.0
0.401480376720428 4.57139015197754 8.0
-0.990548312664032 4.50723743438721 5.0
-3.37166953086853 4.5089955329895 2.0
-1.25518131256104 4.02017974853516 5.0
1.3991619348526 3.66963839530945 4.0
-1.09011733531952 5.77753877639771 6.0
2.18348741531372 4.60002422332764 3.0
-2.20346808433533 3.77517557144165 2.0
-2.16960167884827 3.45580267906189 0.0
1.1557365655899 4.75731563568115 9.0
2.9801561832428 4.83038139343262 3.0
0.496692806482315 3.68737101554871 6.0
-0.637142360210419 4.0843334197998 6.0
0.167498260736465 6.00478982925415 4.0
1.33563637733459 3.9117169380188 8.0
-2.32687282562256 4.33956909179688 2.0
2.06407713890076 3.88269376754761 8.0
0.735359966754913 4.71336650848389 6.0
0.676723957061768 4.20175933837891 6.0
2.05718016624451 3.19115328788757 8.0
0.656372249126434 6.21976089477539 9.0
-0.523640513420105 3.89996147155762 5.0
-1.27637851238251 4.91146421432495 9.0
1.88509607315063 2.87168121337891 7.0
0.570569276809692 3.73830890655518 7.0
0.642578482627869 3.52188634872437 7.0
-1.16427230834961 5.64564561843872 9.0
1.90231931209564 6.04962301254272 9.0
3.15488147735596 4.4532470703125 3.0
-3.7037501335144 4.95001077651978 2.0
1.40273761749268 4.62657117843628 6.0
2.31939792633057 5.21293544769287 3.0
-1.70665800571442 4.73838520050049 1.0
-0.853997707366943 4.44733619689941 1.0
-0.803647994995117 4.94425916671753 0.0
1.83075308799744 4.08591985702515 7.0
-3.18128252029419 4.51109981536865 2.0
1.89672362804413 4.50334024429321 4.0
-2.30908703804016 3.91484713554382 0.0
-1.6209112405777 4.45283365249634 9.0
0.830955266952515 6.14817380905151 6.0
0.782812058925629 4.64229488372803 7.0
-0.674596548080444 5.32787179946899 0.0
0.186867833137512 3.94117474555969 5.0
-1.85782122612 5.18257093429565 2.0
2.11215710639954 5.12872219085693 4.0
-0.12937405705452 5.11586093902588 9.0
-1.96459460258484 5.65090370178223 1.0
1.17050421237946 4.74514102935791 9.0
-2.4110221862793 4.80595874786377 2.0
-0.176630139350891 4.22177028656006 9.0
-1.74992120265961 3.87883019447327 7.0
-0.584037065505981 5.42475128173828 7.0
2.8524272441864 4.09613561630249 6.0
-0.611280143260956 5.30674457550049 1.0
0.487991541624069 4.34920072555542 6.0
2.14433002471924 5.08923816680908 9.0
-3.51489567756653 4.95190858840942 2.0
-3.41437363624573 4.97598600387573 2.0
-0.454808056354523 5.51957416534424 1.0
-2.85384273529053 4.65300130844116 2.0
-1.07550573348999 5.2113242149353 0.0
2.70159196853638 5.44684553146362 3.0
1.51064682006836 2.97642207145691 6.0
0.584259450435638 4.42928171157837 9.0
0.39497846364975 2.95237183570862 5.0
-2.24558973312378 5.55675601959229 1.0
0.85971999168396 2.88129997253418 8.0
-1.35734796524048 5.66641330718994 0.0
2.44442224502563 5.48866701126099 9.0
2.25452303886414 4.39451885223389 6.0
1.12165594100952 3.82977104187012 6.0
-0.766651153564453 4.65347003936768 0.0
0.319015830755234 4.27559900283813 5.0
-1.30435407161713 4.75775051116943 5.0
-0.855878293514252 5.99204635620117 9.0
-1.53283584117889 3.62093424797058 0.0
0.954915583133698 4.10720062255859 4.0
1.11371088027954 2.87013840675354 7.0
-1.12590229511261 3.51663136482239 0.0
0.0864393040537834 6.0902853012085 1.0
1.62638866901398 5.42828845977783 4.0
0.884463369846344 6.22861242294312 1.0
2.72311234474182 4.71725463867188 3.0
-3.75819206237793 4.75316381454468 2.0
-1.18607378005981 3.24725198745728 9.0
0.83592414855957 3.15811800956726 6.0
1.34188270568848 5.49422883987427 7.0
-0.380253314971924 4.27751874923706 5.0
-0.597592353820801 3.76246619224548 0.0
-1.9354065656662 3.84671020507812 0.0
1.849968791008 3.80974626541138 3.0
-1.64531493186951 5.09540700912476 5.0
-1.67111361026764 4.26999711990356 0.0
0.123608514666557 5.70137405395508 1.0
2.82167959213257 4.39516258239746 9.0
-1.41124141216278 3.97672605514526 5.0
0.254932314157486 4.77862215042114 1.0
0.434359639883041 3.67680907249451 7.0
2.13732099533081 3.09357047080994 8.0
1.4407901763916 5.25812864303589 9.0
1.51996898651123 3.04647898674011 7.0
-1.48241055011749 4.91986751556396 1.0
2.39521598815918 3.96989965438843 8.0
-1.93020844459534 3.69451975822449 2.0
0.458547472953796 4.57995700836182 7.0
0.746953010559082 5.55343341827393 9.0
-3.06594157218933 4.11306190490723 2.0
-0.718495905399323 3.53168249130249 5.0
-2.47722697257996 4.25943803787231 0.0
1.32058751583099 4.25389051437378 6.0
1.43004894256592 4.33422899246216 6.0
0.498281598091125 3.33529591560364 6.0
1.77969598770142 5.24449872970581 6.0
-0.405730068683624 4.8909649848938 0.0
2.10032916069031 4.25777196884155 6.0
-1.3109815120697 5.68905735015869 1.0
2.46250748634338 3.87247705459595 6.0
-3.20843839645386 4.41753482818604 2.0
-3.77490878105164 4.68791007995605 2.0
0.852944016456604 4.56011247634888 9.0
-0.845285713672638 5.32838535308838 1.0
-2.34419107437134 3.68732857704163 0.0
-2.14741230010986 5.65249109268188 1.0
1.54921460151672 3.65197086334229 6.0
0.862570762634277 3.12105703353882 7.0
0.812471926212311 5.52979707717896 9.0
0.123716920614243 4.46312284469604 6.0
2.9884626865387 4.36865186691284 3.0
-3.4741415977478 5.24328088760376 2.0
-2.22723817825317 3.89056277275085 0.0
1.7486435174942 4.3546142578125 6.0
0.266309648752213 3.96229290962219 5.0
1.10142421722412 5.36140584945679 6.0
1.68975913524628 3.29193639755249 6.0
2.57813572883606 4.5903582572937 4.0
2.28358244895935 4.43199300765991 4.0
2.33550071716309 4.82030010223389 6.0
3.14039301872253 4.24597406387329 3.0
-2.07667279243469 3.25936388969421 0.0
-2.18711161613464 3.09410834312439 5.0
-1.56601977348328 4.49394083023071 6.0
1.66907787322998 4.25583171844482 6.0
-1.87595784664154 4.25426912307739 0.0
0.938605189323425 4.23284864425659 5.0
-1.01869213581085 5.36164712905884 5.0
-1.80372309684753 4.65040016174316 5.0
-0.479535788297653 4.40280914306641 1.0
-2.02059388160706 4.56737518310547 5.0
-1.3834547996521 3.97942566871643 0.0
0.213043168187141 3.61368441581726 5.0
0.00919295102357864 4.5931191444397 7.0
1.91043877601624 4.15279626846313 6.0
-0.688586711883545 4.96829748153687 6.0
0.614078283309937 3.30887985229492 5.0
-1.31542205810547 4.01930809020996 0.0
0.919886589050293 3.49016332626343 7.0
-2.3365330696106 4.03383636474609 0.0
1.19442236423492 3.21817994117737 7.0
-1.85877645015717 4.49780941009521 2.0
1.93581581115723 4.08859586715698 4.0
-1.986323595047 3.44912123680115 0.0
-3.81518769264221 5.18982362747192 2.0
2.60309743881226 5.09100484848022 3.0
2.39679336547852 3.85420083999634 4.0
-0.822613894939423 4.94400882720947 0.0
-3.03098344802856 5.39663982391357 2.0
2.0931761264801 4.07124423980713 4.0
-2.38331937789917 5.34835290908813 1.0
1.28398203849792 4.91613245010376 8.0
-1.40253257751465 3.51064419746399 7.0
-1.13514399528503 5.69670295715332 1.0
-0.60573947429657 3.09016919136047 5.0
2.00474691390991 3.28159427642822 8.0
1.91155540943146 3.96592855453491 7.0
1.63000047206879 3.16276335716248 8.0
-1.47354197502136 4.60522365570068 2.0
-1.59019148349762 3.94632124900818 0.0
0.918823421001434 3.78065872192383 7.0
-2.42169499397278 4.8650221824646 1.0
1.00752198696136 3.93905711174011 7.0
-3.5944836139679 4.89762353897095 2.0
1.41230487823486 3.75473523139954 6.0
-3.0845148563385 4.15463876724243 2.0
-0.376010626554489 4.20278120040894 5.0
-1.74710035324097 4.97699928283691 1.0
-1.68689608573914 3.90282559394836 0.0
1.46388351917267 3.32384133338928 8.0
-0.557250022888184 4.15619945526123 5.0
0.352926641702652 2.88425612449646 5.0
2.32519459724426 4.2851505279541 4.0
1.15216434001923 5.81188249588013 3.0
1.69596612453461 5.17317533493042 4.0
2.00752329826355 4.06115674972534 4.0
-2.17295980453491 3.25763964653015 0.0
2.97875714302063 4.81560802459717 3.0
-1.0043830871582 4.40271759033203 5.0
0.87040251493454 5.20786476135254 7.0
2.79389619827271 4.21524620056152 3.0
1.64651143550873 5.6594443321228 9.0
-1.75372040271759 4.29951286315918 5.0
-0.409460097551346 3.44326853752136 5.0
1.57269394397736 3.50577235221863 8.0
1.42268681526184 4.37982559204102 4.0
-0.654265999794006 3.75636053085327 5.0
2.81827354431152 3.54309058189392 8.0
-1.83675467967987 5.78176784515381 1.0
-3.42415618896484 5.15552949905396 2.0
-2.11621189117432 4.65904808044434 2.0
-2.67472219467163 4.38477039337158 0.0
0.352141380310059 3.87047171592712 7.0
-0.787917196750641 4.37937211990356 5.0
-0.644060134887695 4.17573213577271 9.0
-1.12155628204346 5.07893228530884 1.0
-2.24808382987976 5.26079034805298 2.0
1.5999368429184 3.20593047142029 7.0
-0.512021720409393 5.22015571594238 6.0
-2.50367712974548 4.34152221679688 2.0
3.18311214447021 4.397873878479 4.0
-2.9130654335022 5.26999282836914 2.0
2.22005367279053 3.90379571914673 6.0
-2.22894620895386 4.24926280975342 5.0
2.17697834968567 5.3914647102356 3.0
-0.933543920516968 4.64890336990356 9.0
1.5202271938324 3.53474760055542 7.0
-1.54459857940674 4.46636772155762 5.0
-1.21493232250214 3.73614025115967 0.0
1.91069519519806 3.80488061904907 7.0
2.7908775806427 3.52289485931396 8.0
-1.34239828586578 2.96349167823792 0.0
0.48992183804512 3.56477832794189 9.0
-2.75195574760437 4.35816097259521 2.0
-1.69690692424774 5.48857545852661 1.0
-1.90501976013184 3.86642813682556 0.0
-2.899569272995 4.30193185806274 2.0
-3.32453632354736 4.70650815963745 2.0
3.09283447265625 4.47074317932129 3.0
2.25214052200317 4.64281797409058 3.0
1.63994133472443 4.81830024719238 6.0
2.43673872947693 3.94012475013733 7.0
2.7550733089447 4.63804054260254 4.0
-0.206406056880951 6.09123277664185 1.0
1.46616649627686 4.60340261459351 4.0
-2.5909264087677 3.1925311088562 8.0
0.278416156768799 4.7513370513916 0.0
-1.61462318897247 3.87989902496338 2.0
-3.09674119949341 5.05412101745605 2.0
1.75337362289429 5.02031373977661 4.0
-2.33200454711914 4.0167031288147 0.0
-1.39542627334595 4.99365711212158 0.0
2.77182650566101 4.62701797485352 3.0
1.59989809989929 5.40268135070801 9.0
2.11131238937378 4.90306043624878 3.0
0.869254410266876 4.38281774520874 7.0
1.38976156711578 4.95494270324707 6.0
-0.0136113530024886 4.67476606369019 1.0
-2.50786733627319 4.61404657363892 2.0
-0.840058386325836 5.98772954940796 1.0
0.0441614761948586 4.27056980133057 6.0
-0.359841048717499 2.87015461921692 8.0
-2.4383225440979 4.28515243530273 5.0
1.86213958263397 3.37198138237 8.0
-1.80646562576294 4.48145437240601 0.0
-3.01500868797302 4.88627910614014 2.0
-3.66499757766724 4.95945978164673 2.0
2.85813498497009 5.37795877456665 4.0
-2.23021936416626 4.44479513168335 0.0
-2.98447203636169 4.25753593444824 2.0
2.69008803367615 4.67058134078979 4.0
1.1310693025589 4.29075813293457 6.0
2.11493325233459 4.80037450790405 8.0
2.37096500396729 4.94698190689087 3.0
3.13113188743591 4.71729850769043 4.0
2.3233904838562 3.51272869110107 8.0
2.83570837974548 3.52249050140381 8.0
1.86361050605774 4.12106037139893 8.0
0.801809310913086 3.92520141601562 8.0
-3.2811233997345 4.53840684890747 0.0
-2.98036956787109 4.60941743850708 2.0
2.78182148933411 4.60941171646118 3.0
-1.748978972435 5.18937063217163 0.0
-1.31908917427063 6.13056039810181 1.0
2.40996026992798 4.54868459701538 3.0
-3.42825555801392 5.07022714614868 2.0
2.35147643089294 4.97529602050781 3.0
2.82860040664673 5.45389842987061 3.0
2.12292623519897 5.06906080245972 7.0
-1.14123797416687 5.37665748596191 1.0
0.396661847829819 4.79840564727783 7.0
0.208818823099136 4.9430685043335 1.0
-2.10497903823853 5.86772012710571 1.0
0.196959346532822 2.53296422958374 5.0
0.903144121170044 3.45075869560242 5.0
-3.26460528373718 3.86685848236084 2.0
1.89798879623413 3.76246047019958 8.0
0.283262491226196 5.52965831756592 3.0
0.883375883102417 5.48888921737671 5.0
-2.18803262710571 3.92716836929321 0.0
2.1872730255127 2.99896025657654 8.0
0.963690996170044 2.91784477233887 5.0
-1.19344472885132 4.08682823181152 0.0
1.98307204246521 4.74011754989624 7.0
2.13435316085815 3.96287822723389 4.0
-1.24650311470032 4.90680027008057 5.0
0.0088037746027112 3.61532545089722 7.0
-3.08631420135498 5.05733394622803 2.0
-2.71577668190002 4.99336338043213 2.0
1.57122576236725 5.18736553192139 6.0
0.451656758785248 4.37252187728882 8.0
-2.91040086746216 3.76098346710205 0.0
-2.80396056175232 5.33468914031982 2.0
-2.57454466819763 4.39053821563721 2.0
-3.38695740699768 4.74256086349487 2.0
-2.0550057888031 4.51756620407104 5.0
-2.08313989639282 5.1799578666687 2.0
1.32634031772614 5.83022403717041 4.0
2.15914440155029 5.17785453796387 3.0
3.04174065589905 4.90242767333984 4.0
3.06110787391663 4.53217649459839 3.0
2.2614574432373 5.32445383071899 9.0
-1.75052177906036 4.9000129699707 0.0
1.16481876373291 5.72290802001953 6.0
0.258483529090881 5.71184062957764 9.0
1.32749736309052 4.26851606369019 6.0
0.98492020368576 3.93289995193481 7.0
-2.81687927246094 3.45844173431396 2.0
1.39538335800171 4.24173355102539 4.0
-1.52383816242218 3.29972243309021 0.0
0.27058070898056 4.9690113067627 6.0
1.63413155078888 3.7522509098053 4.0
0.154723614454269 3.56382513046265 6.0
2.00724029541016 4.27516555786133 7.0
-0.578533709049225 3.26201391220093 5.0
0.395667880773544 6.2573823928833 1.0
-1.10151934623718 4.92485570907593 9.0
1.30428349971771 2.90649199485779 7.0
-2.55402255058289 4.506507396698 0.0
-2.33476614952087 4.06303691864014 5.0
2.35390830039978 3.34039378166199 8.0
-2.73603582382202 3.69558501243591 0.0
-3.7661018371582 4.83942890167236 2.0
-1.59195256233215 3.05137372016907 8.0
-1.2586749792099 4.76110172271729 5.0
-2.96994137763977 5.34704160690308 2.0
-2.95280361175537 5.46657848358154 2.0
-0.176200434565544 4.33516502380371 5.0
-1.55830955505371 6.06569766998291 1.0
2.45254349708557 4.58773756027222 4.0
2.59267449378967 3.65224194526672 8.0
2.72116708755493 4.05958414077759 8.0
-0.925760090351105 4.85914945602417 0.0
-2.51127171516418 3.55349802970886 0.0
-1.39097261428833 5.77155017852783 9.0
-1.57671427726746 4.47863006591797 0.0
1.96782636642456 5.41237926483154 3.0
0.33799934387207 5.55523490905762 9.0
-0.27089512348175 3.64017200469971 0.0
0.527063250541687 2.70200037956238 8.0
-0.203363865613937 3.50905013084412 6.0
-2.02000308036804 4.34788799285889 0.0
-0.533481419086456 3.23182702064514 0.0
2.22564744949341 5.94738483428955 3.0
-1.63161885738373 5.54930543899536 1.0
-0.541431486606598 4.90019512176514 0.0
-2.26532673835754 4.96597194671631 0.0
1.63943874835968 3.97477293014526 6.0
1.60966503620148 5.36750507354736 9.0
1.52094769477844 5.07575464248657 8.0
1.85761344432831 4.03697109222412 7.0
-1.07051062583923 4.56197786331177 5.0
2.39232325553894 4.73466682434082 3.0
-3.04837775230408 5.2000880241394 2.0
2.67753434181213 4.53327131271362 4.0
-1.98785603046417 5.16336584091187 0.0
2.82983064651489 4.4310736656189 4.0
2.84442472457886 4.03707933425903 3.0
2.99959993362427 3.93926596641541 8.0
2.10429525375366 5.03784799575806 4.0
-1.66758728027344 4.37558841705322 0.0
-3.5696861743927 4.8918342590332 2.0
0.374913066625595 4.0481276512146 7.0
-2.75423312187195 4.86183977127075 0.0
-1.71987843513489 5.04348278045654 5.0
-1.31491422653198 5.43681240081787 1.0
0.17458364367485 5.11051177978516 1.0
1.05975270271301 5.50081634521484 3.0
2.9458224773407 4.31223964691162 4.0
-1.36137104034424 4.0304913520813 0.0
-0.712473392486572 5.61995840072632 1.0
2.02015328407288 4.15650987625122 3.0
3.22493529319763 4.18781328201294 8.0
-1.70921719074249 5.83536291122437 1.0
-2.07045483589172 5.37398195266724 2.0
0.70565801858902 5.08591079711914 7.0
-2.67028212547302 4.76611137390137 0.0
-3.24671864509583 4.99235010147095 2.0
0.13900126516819 2.73194980621338 5.0
2.08152365684509 3.11530160903931 8.0
1.81507611274719 3.30996775627136 8.0
-1.30534517765045 4.11819362640381 5.0
-1.68029594421387 4.40972757339478 5.0
1.97943794727325 4.61431694030762 6.0
-2.07239699363708 4.4286036491394 2.0
1.83178496360779 3.61452603340149 7.0
-0.338489592075348 3.77824640274048 5.0
-2.89943361282349 4.16649103164673 2.0
-2.30307865142822 5.01236391067505 0.0
-1.70930910110474 5.75515794754028 5.0
-0.753133535385132 3.71926808357239 5.0
-0.561090588569641 4.5886664390564 0.0
2.70078063011169 4.50905752182007 4.0
3.18353509902954 4.38374948501587 4.0
2.30847120285034 5.15532779693604 3.0
-1.39160656929016 3.90930771827698 0.0
-3.40526032447815 4.55979251861572 2.0
0.120862632989883 3.07046246528625 7.0
1.39477157592773 5.21632528305054 7.0
-1.78870177268982 4.08877801895142 0.0
-1.84863698482513 5.26230478286743 1.0
};
\end{axis}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
axis y line=right,
tick align=outside,
xmajorticks=false,
xmin=-0.5, xmax=9.5,
y grid style={white},
ymin=-0.5, ymax=9.5,
ytick pos=right,
ytick style={color=white!15!black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabel style={anchor=west},
yticklabels={0,1,2,3,4,5,6,7,8,9}
]
\path [draw=color0, fill=color0, line width=0.004pt]
(axis cs:-0.5,-0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.5,8.5)
--(axis cs:-0.5,9.5)
--(axis cs:9.5,9.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,0.5)
--(axis cs:9.5,-0.5)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=9.5, ymin=-0.5, ymax=9.5] {2_kmeans-000.png};
\path [draw=white, semithick]
(axis cs:-0.5,-0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.5,8.5)
--(axis cs:-0.5,9.5)
--(axis cs:9.5,9.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,0.5)
--(axis cs:9.5,-0.5)
--cycle;
\end{axis}

\end{tikzpicture}


==> figure/cifar-10/3_spectral.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
colorbar,
colorbar style={ytick={0.45,1.35,2.25,3.15,4.05,4.95,5.85,6.75,7.65,8.55},yticklabels={0,1,2,3,4,5,6,7,8,9},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=9,
point meta min=0,
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-4.41073756217957, xmax=3.65664629936218,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=2.26037125587463, ymax=6.70766730308533,
ytick style={color=white!15!black}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.11174178123474 4.11402797698975 0.0
-2.80219984054565 4.21760702133179 0.0
-3.13363766670227 3.86384129524231 0.0
1.20936501026154 5.583571434021 0.0
1.25052165985107 3.15090656280518 0.0
1.88879525661469 3.96913003921509 0.0
1.05317723751068 2.71386861801147 0.0
-0.705950438976288 5.37626552581787 0.0
0.712970674037933 3.26391196250916 0.0
-2.87086963653564 3.95353198051453 0.0
-0.0978258103132248 4.8680157661438 0.0
-0.218751907348633 3.14233827590942 0.0
2.18070220947266 6.0236439704895 0.0
0.565959572792053 3.28455352783203 0.0
3.22917222976685 4.15528631210327 0.0
-0.0610693693161011 3.82534527778625 0.0
1.75274956226349 5.69508790969849 0.0
-3.8396327495575 4.39651775360107 0.0
-2.70568084716797 3.39151501655579 0.0
-0.775055706501007 5.55504369735718 0.0
-2.75752449035645 3.55108571052551 0.0
0.434147477149963 4.44874620437622 0.0
-3.59207844734192 4.66695642471313 0.0
-0.630109131336212 5.01387643814087 0.0
0.581794202327728 5.607581615448 0.0
-0.352985888719559 3.42492938041687 0.0
2.93911504745483 3.54295301437378 0.0
-1.61727166175842 5.42196273803711 0.0
2.66085863113403 5.12742567062378 0.0
-2.22062993049622 3.42336058616638 0.0
-0.578977584838867 5.62889623641968 0.0
1.27268052101135 2.77563571929932 0.0
-1.44613802433014 5.28843355178833 0.0
-3.35358548164368 4.23707342147827 0.0
0.775574207305908 6.2534327507019 0.0
0.3946233689785 3.83365488052368 0.0
2.36280941963196 5.57221841812134 0.0
1.55077612400055 4.32963562011719 0.0
2.85147953033447 3.69220900535583 0.0
0.741908848285675 4.36251068115234 0.0
-0.49711862206459 3.67666101455688 0.0
-1.11742377281189 3.90512776374817 0.0
-0.230076730251312 4.31235456466675 0.0
-1.45422434806824 4.09652996063232 0.0
-0.965561926364899 6.31476879119873 0.0
0.586908280849457 4.02910757064819 0.0
-2.18987035751343 4.71893453598022 0.0
1.26157367229462 5.0084023475647 0.0
1.53122413158417 6.24638891220093 0.0
-3.69159555435181 4.57926607131958 0.0
1.40312492847443 4.1496262550354 0.0
1.25483667850494 2.87838840484619 0.0
-1.10243546962738 4.95739555358887 0.0
0.687109887599945 5.18329954147339 0.0
-0.506305515766144 3.32850646972656 0.0
0.230137154459953 4.41440200805664 0.0
3.15926432609558 4.85286521911621 0.0
-2.42600893974304 5.88061809539795 0.0
0.821256697177887 4.07027912139893 0.0
-3.82055830955505 5.12918758392334 0.0
2.54693937301636 4.34228992462158 0.0
-3.1132345199585 4.59356164932251 0.0
-0.791116893291473 2.89156675338745 0.0
0.00063099229009822 5.54736089706421 0.0
-3.37823534011841 4.66877269744873 0.0
0.103199288249016 5.58438158035278 0.0
0.738844037055969 3.91845369338989 0.0
0.173601135611534 5.15736484527588 0.0
0.41318091750145 3.46161913871765 0.0
2.86460971832275 5.04123544692993 0.0
-1.70309638977051 3.91297960281372 0.0
1.51913511753082 3.80402493476868 0.0
0.501425802707672 6.36912393569946 0.0
-1.18389976024628 4.90822744369507 0.0
2.83967471122742 3.52842879295349 0.0
0.597425520420074 3.64700698852539 0.0
1.59842467308044 3.80392718315125 0.0
-3.42155957221985 4.733558177948 0.0
0.704637885093689 4.49502849578857 0.0
-1.14583003520966 3.7636547088623 0.0
0.626454174518585 2.93019270896912 0.0
0.202366530895233 6.17172527313232 0.0
3.02364683151245 4.81494617462158 0.0
1.91622507572174 3.717933177948 0.0
1.65650606155396 6.32182788848877 0.0
-1.94205808639526 5.04566144943237 0.0
-0.00716515770182014 3.3976035118103 0.0
-3.52443408966064 5.47399282455444 0.0
2.36118173599243 4.29662990570068 0.0
-2.72612905502319 3.32822299003601 0.0
-2.61306548118591 3.60974216461182 0.0
0.286034345626831 3.47480344772339 0.0
2.32770109176636 5.08819627761841 0.0
0.418297171592712 5.89953088760376 1.0
-0.888747930526733 5.56507110595703 0.0
-2.02703475952148 3.70904397964478 0.0
1.58380138874054 6.20650672912598 0.0
-0.145060434937477 4.88008451461792 0.0
-1.69138395786285 5.02578639984131 0.0
2.56058430671692 5.09410381317139 0.0
-0.511016726493835 6.07774639129639 0.0
-2.08682250976562 3.9236798286438 0.0
0.713422417640686 3.06591892242432 0.0
0.624781608581543 3.86900019645691 0.0
0.239049255847931 5.6338939666748 0.0
-3.89371347427368 4.90594291687012 0.0
1.33628559112549 4.05676221847534 0.0
2.03466200828552 5.30754804611206 0.0
-1.28285264968872 5.07061767578125 0.0
-0.243815213441849 5.85440731048584 0.0
-3.51298642158508 5.01527786254883 0.0
-3.53166699409485 4.64157629013062 0.0
-2.15175604820251 5.98502779006958 0.0
-3.50772714614868 5.27120971679688 0.0
2.20724582672119 4.13507032394409 0.0
-1.61971342563629 4.1649055480957 0.0
0.360158860683441 5.42356395721436 0.0
2.03785848617554 3.22152876853943 0.0
1.74967038631439 3.43698716163635 0.0
2.59139943122864 4.52034711837769 0.0
-3.13323044776917 5.51953983306885 0.0
-0.35088586807251 6.23252487182617 0.0
2.27588558197021 5.468674659729 0.0
1.7073837518692 4.10864448547363 0.0
-2.75303363800049 4.83770799636841 0.0
1.74303877353668 5.66344738006592 0.0
2.8630702495575 4.73626041412354 0.0
-1.06388068199158 4.60273551940918 0.0
1.31132209300995 4.86873626708984 0.0
-3.01536750793457 5.48214244842529 0.0
-2.01736044883728 3.72317028045654 0.0
-0.166055858135223 3.86015939712524 0.0
2.21349477767944 4.86893844604492 0.0
-1.72518563270569 3.11743402481079 0.0
-3.52091836929321 4.64808320999146 0.0
-0.0878341570496559 5.91124391555786 0.0
-0.141045287251472 5.03497171401978 0.0
-1.94727945327759 4.71756935119629 0.0
2.88897609710693 4.29947519302368 0.0
-1.46236562728882 5.27175426483154 0.0
1.28343164920807 4.70546388626099 0.0
-1.13510978221893 4.35643625259399 0.0
-4.03693246841431 4.83101081848145 0.0
-0.509650707244873 3.88073134422302 0.0
0.242223098874092 3.37736892700195 0.0
-1.28671896457672 5.77617025375366 0.0
-0.179361253976822 4.56582641601562 0.0
2.50492787361145 4.58652400970459 0.0
0.741799294948578 4.56669044494629 0.0
-0.25999253988266 3.7888126373291 0.0
2.44504475593567 4.53083372116089 0.0
3.08904027938843 5.30104541778564 0.0
-0.337399810552597 2.84435725212097 0.0
2.7619948387146 5.10991096496582 0.0
0.148055016994476 5.86460542678833 0.0
2.45449829101562 5.30812978744507 0.0
-2.63086009025574 5.39306735992432 0.0
2.46279501914978 3.45320320129395 0.0
1.10949802398682 4.23472452163696 0.0
-2.62920880317688 5.34172010421753 0.0
2.69727110862732 4.96625661849976 0.0
0.585163116455078 6.05586910247803 0.0
2.98282980918884 4.46572828292847 0.0
1.30542314052582 3.61993980407715 0.0
-2.69891548156738 3.81909489631653 0.0
-2.02698111534119 5.32112503051758 0.0
-2.19495248794556 4.51728248596191 0.0
2.17756676673889 3.80406951904297 0.0
1.18055510520935 3.8684401512146 0.0
1.99780714511871 2.89709830284119 0.0
-1.05005514621735 4.73475360870361 0.0
-0.0336351841688156 5.14662933349609 0.0
-1.58310902118683 5.97270488739014 0.0
1.52716326713562 3.24537873268127 0.0
2.39117288589478 4.78096961975098 0.0
2.14257979393005 5.82845544815063 0.0
-1.80578625202179 4.96703195571899 0.0
2.32016134262085 4.68826961517334 0.0
-2.68945479393005 3.54923415184021 0.0
1.96245133876801 5.2550802230835 0.0
1.23657810688019 3.75850081443787 0.0
0.844852387905121 6.33985042572021 0.0
-1.81661224365234 4.30048370361328 0.0
-2.91690301895142 5.47931909561157 0.0
-4.00202703475952 4.88507795333862 0.0
0.657872319221497 4.74467182159424 0.0
-1.00905585289001 3.50469207763672 0.0
-0.581383645534515 4.53285312652588 0.0
-1.32319664955139 5.82927370071411 0.0
0.770475506782532 5.34703063964844 0.0
-2.47995638847351 3.68201732635498 0.0
-1.56053948402405 5.13774251937866 0.0
-0.762091457843781 3.7410614490509 0.0
-1.62353789806366 4.79416751861572 0.0
-3.59433341026306 5.08145904541016 0.0
-2.72753477096558 3.68075752258301 0.0
1.86639046669006 5.25529813766479 0.0
-3.68198347091675 5.2544469833374 0.0
-0.388072103261948 5.42249345779419 0.0
1.49927461147308 3.12572407722473 0.0
-2.92897367477417 4.15703535079956 0.0
2.12642931938171 6.14729261398315 0.0
-2.29629802703857 6.06202793121338 0.0
0.0638039484620094 3.87035918235779 0.0
-0.304352879524231 5.33161497116089 0.0
-2.03879880905151 3.30666899681091 0.0
-1.79375422000885 5.67509126663208 0.0
-0.0179268307983875 5.80462312698364 0.0
1.89661169052124 4.30488014221191 0.0
1.70470535755157 5.3960394859314 0.0
1.75337517261505 4.08130502700806 0.0
-1.52377247810364 2.89622259140015 0.0
-0.156137093901634 5.22237491607666 0.0
-1.44630229473114 3.15090703964233 0.0
0.761143624782562 5.1401104927063 0.0
-0.55305278301239 4.41322755813599 0.0
2.15686964988708 3.47091865539551 0.0
-2.2290198802948 4.82883977890015 0.0
-2.97642779350281 4.95116472244263 0.0
-1.03263008594513 5.17948532104492 0.0
1.81849789619446 3.23033499717712 0.0
-1.85352551937103 5.36275291442871 0.0
0.878787517547607 4.29300117492676 0.0
0.529232501983643 2.66115736961365 0.0
-2.54670476913452 5.30774021148682 0.0
-2.17889428138733 5.4042820930481 0.0
3.05161237716675 4.82106590270996 0.0
-2.27096700668335 5.25285053253174 0.0
-1.80967593193054 5.1801495552063 0.0
0.710671782493591 5.58722543716431 0.0
2.05005073547363 3.23481512069702 0.0
-1.97408270835876 4.78030872344971 0.0
1.24951100349426 6.27753591537476 0.0
0.941950678825378 3.70879507064819 0.0
-0.25494521856308 3.77560043334961 0.0
-1.11641561985016 3.32675743103027 0.0
1.11145567893982 5.05684947967529 0.0
2.43951964378357 3.23104596138 0.0
-2.04877829551697 4.80723524093628 0.0
-3.46931576728821 4.48951053619385 0.0
-0.131336733698845 3.34844350814819 0.0
1.84035277366638 5.77646970748901 0.0
-2.59896612167358 3.87936878204346 0.0
3.00932192802429 4.9310131072998 0.0
-0.997557699680328 5.69173669815063 0.0
0.280448406934738 6.14666271209717 0.0
1.73752510547638 4.42319107055664 0.0
0.698978424072266 6.47416019439697 0.0
1.24640917778015 3.62275767326355 0.0
-1.12449479103088 5.01764392852783 0.0
0.531205832958221 4.83248281478882 0.0
1.28065311908722 2.76455116271973 0.0
-2.74641370773315 3.78295850753784 0.0
-2.68543696403503 4.59301900863647 0.0
-2.02393460273743 4.37258100509644 0.0
-1.65955090522766 5.55524730682373 0.0
-2.55247616767883 5.75777149200439 0.0
-0.309011489152908 5.64911270141602 0.0
-0.689112365245819 3.50429654121399 0.0
1.76755845546722 3.18301486968994 0.0
1.72987878322601 4.65841102600098 0.0
0.628929436206818 3.51038599014282 0.0
1.53573775291443 2.71633982658386 0.0
-0.0949496999382973 3.51188850402832 0.0
-0.731784462928772 6.34725189208984 0.0
1.23221278190613 6.50551748275757 0.0
2.5149929523468 5.07927274703979 0.0
-2.69132375717163 4.42693996429443 0.0
1.50178694725037 4.00055313110352 0.0
-0.198498621582985 5.80953884124756 0.0
-1.31971573829651 5.14019918441772 0.0
-3.83798694610596 5.05859804153442 0.0
-2.89795899391174 4.75163078308105 0.0
-0.209131449460983 3.46350240707397 0.0
1.26629436016083 3.31296396255493 0.0
-0.97232723236084 3.97318959236145 0.0
1.85909759998322 6.12311363220215 0.0
2.2826361656189 5.40842390060425 0.0
0.752516865730286 6.30259418487549 0.0
1.57948875427246 4.6875581741333 0.0
0.421809107065201 5.44036197662354 0.0
-0.987583100795746 3.78817629814148 0.0
-2.71431684494019 5.60804510116577 0.0
1.11737632751465 4.33194923400879 0.0
-1.8536205291748 5.26831293106079 0.0
1.74935853481293 5.846519947052 0.0
0.673625349998474 5.03813028335571 0.0
1.39509248733521 3.72767758369446 0.0
1.65199768543243 3.17081308364868 0.0
-1.87065124511719 5.77611398696899 0.0
0.221475094556808 5.06179428100586 0.0
-2.13909888267517 5.27872037887573 0.0
-0.699223816394806 4.02652931213379 0.0
1.82070088386536 4.26914930343628 0.0
2.51179385185242 4.38839530944824 0.0
2.45897126197815 5.58527421951294 0.0
2.96762156486511 4.68847560882568 0.0
-1.48399007320404 6.09239673614502 0.0
0.399507731199265 5.86385774612427 0.0
1.01845109462738 4.53377056121826 0.0
-1.87860774993896 5.15217971801758 0.0
-4.00849056243896 4.86211633682251 0.0
0.0907602906227112 3.66319561004639 0.0
-1.4958324432373 3.92541885375977 0.0
2.06616854667664 5.19060277938843 0.0
-0.558190584182739 5.48411464691162 0.0
3.17025351524353 4.30246305465698 0.0
1.6473217010498 5.7249550819397 0.0
0.677745699882507 6.04184627532959 0.0
3.00067782402039 4.92497682571411 0.0
0.12292243540287 5.97311067581177 0.0
-1.97406625747681 4.46115922927856 0.0
0.733060419559479 5.08335781097412 0.0
-3.7569465637207 4.52727460861206 0.0
-0.385674595832825 3.17304253578186 0.0
-3.5469856262207 4.38739681243896 0.0
-3.06571483612061 4.79229354858398 0.0
2.99399185180664 4.7979907989502 0.0
-1.33547306060791 4.37253093719482 0.0
-0.148047253489494 3.15885925292969 0.0
-0.287909895181656 3.85202813148499 0.0
-1.06192684173584 3.68347144126892 0.0
-0.0997684895992279 4.99976205825806 0.0
2.82610464096069 5.45745754241943 0.0
-1.41507613658905 3.73598337173462 0.0
-0.441654860973358 4.78683280944824 0.0
-2.99539828300476 5.51033020019531 0.0
-0.752951443195343 6.13159847259521 0.0
-3.51603078842163 4.55413675308228 0.0
-1.65330100059509 4.412437915802 0.0
-0.471545040607452 4.31974411010742 0.0
0.115300133824348 3.7746365070343 0.0
-3.43152236938477 5.27740573883057 0.0
-0.107082784175873 3.52285075187683 0.0
-1.01829493045807 6.2194561958313 0.0
2.56088805198669 5.21765756607056 0.0
-1.9084894657135 5.59615850448608 0.0
-2.73819470405579 5.29122400283813 0.0
-2.31516432762146 3.59748554229736 0.0
2.07866501808167 4.58793926239014 0.0
2.74889779090881 5.49614095687866 0.0
1.63757109642029 4.12457609176636 0.0
-3.29402494430542 5.36807489395142 0.0
3.0569372177124 4.59592533111572 0.0
1.61235308647156 3.88694882392883 0.0
2.07497525215149 4.6376166343689 0.0
-0.79081803560257 4.46254634857178 0.0
0.608715295791626 5.11518239974976 0.0
-1.48477625846863 5.61711740493774 0.0
0.643716216087341 2.78855085372925 0.0
1.40969574451447 3.99133133888245 0.0
1.80281567573547 4.72796821594238 0.0
-1.8254599571228 4.3174467086792 0.0
-1.62178981304169 5.98288631439209 0.0
2.58868336677551 3.94067549705505 0.0
-1.75129795074463 4.6543402671814 0.0
0.087433248758316 4.65530729293823 0.0
-2.64896869659424 3.34444212913513 0.0
2.03983569145203 4.12593221664429 0.0
1.15492498874664 2.70225477218628 0.0
-2.73391556739807 3.67629098892212 0.0
0.136596113443375 4.7517614364624 0.0
-1.49575579166412 4.94334363937378 0.0
1.12228882312775 4.72700691223145 0.0
0.289929091930389 5.23712921142578 0.0
1.68547034263611 2.8056845664978 0.0
-0.765392482280731 5.0169529914856 0.0
-2.36924290657043 4.33568382263184 0.0
1.17075979709625 2.78006052970886 0.0
-2.08965826034546 4.33038663864136 0.0
-1.9152809381485 4.97660875320435 0.0
-3.42524337768555 4.53032493591309 0.0
0.328911781311035 4.61101531982422 0.0
0.376618176698685 3.16793346405029 0.0
1.80466520786285 2.92553925514221 0.0
-2.28890204429626 3.33761882781982 0.0
1.94031989574432 5.81435537338257 0.0
0.238294810056686 3.92944312095642 0.0
0.318995386362076 3.92766571044922 0.0
1.37164700031281 3.73521757125854 0.0
0.474630326032639 5.21137619018555 0.0
-1.86467218399048 5.97594738006592 0.0
-1.70378005504608 5.97116947174072 0.0
2.53821682929993 4.07934474945068 0.0
-0.860296010971069 3.06640291213989 0.0
-1.43068706989288 6.1229305267334 0.0
-1.88687801361084 4.80119037628174 0.0
-0.0918231159448624 4.45304107666016 0.0
-2.84241700172424 5.28401660919189 0.0
2.23341274261475 4.56940031051636 0.0
-0.36544543504715 4.02289247512817 0.0
-0.732965469360352 5.88155364990234 0.0
1.42504715919495 3.61291599273682 0.0
2.58407425880432 4.41395807266235 0.0
3.06332063674927 4.314293384552 0.0
2.92239785194397 4.2491397857666 0.0
-0.439722537994385 3.08885955810547 0.0
0.701248168945312 6.13371896743774 0.0
0.873574137687683 6.4735803604126 0.0
-1.4467910528183 6.21056509017944 0.0
-3.10068583488464 4.63088464736938 0.0
-1.49135708808899 4.73159599304199 0.0
-1.55577528476715 3.921391248703 0.0
-1.04175567626953 3.54227638244629 0.0
-3.0182900428772 4.33964347839355 0.0
1.77770793437958 4.58526229858398 0.0
2.59884309768677 4.30734586715698 0.0
2.62813138961792 3.56862044334412 0.0
-0.156267270445824 4.84333324432373 0.0
-1.42526316642761 3.54288959503174 0.0
-3.28747630119324 4.73880290985107 0.0
-2.16454815864563 4.22462558746338 0.0
-2.55356168746948 4.08669805526733 0.0
1.90123569965363 3.63984107971191 0.0
-0.627954840660095 3.53666591644287 0.0
-0.201189458370209 3.52847003936768 0.0
-2.62223482131958 3.46476697921753 0.0
1.55365443229675 5.64258527755737 0.0
-0.44974809885025 2.9461715221405 0.0
-1.54311549663544 4.02369213104248 0.0
0.557553112506866 2.68220829963684 9.0
3.25894713401794 4.28800964355469 0.0
2.64922571182251 4.30868101119995 0.0
-1.30636525154114 4.62012672424316 0.0
-3.24940633773804 5.28958511352539 0.0
1.88121271133423 3.30007600784302 0.0
-1.15719556808472 5.83656311035156 0.0
1.45231306552887 4.70897531509399 0.0
-0.337897926568985 3.30347442626953 0.0
-2.36390686035156 4.75932788848877 0.0
1.40241992473602 4.20405340194702 0.0
-2.90842819213867 5.28347301483154 0.0
-3.68206262588501 4.98089838027954 0.0
0.579433023929596 5.25102424621582 0.0
1.47913658618927 3.38653254508972 0.0
-1.18232476711273 4.61994504928589 0.0
2.35947275161743 3.24902820587158 0.0
2.27478170394897 5.77575635910034 0.0
2.81868815422058 3.80963373184204 0.0
-2.52646899223328 5.78007984161377 0.0
-2.00938653945923 3.50920414924622 0.0
-2.54845499992371 4.08267974853516 0.0
2.37355971336365 3.4964485168457 0.0
-2.65741896629333 5.32073640823364 0.0
1.90411901473999 3.34224581718445 0.0
1.72378611564636 4.35126399993896 0.0
0.513199508190155 6.12790250778198 0.0
-2.58177709579468 4.75059747695923 0.0
-0.391712486743927 4.4750018119812 0.0
-3.39766335487366 5.10839891433716 0.0
2.79928755760193 3.51924872398376 0.0
-1.47491157054901 4.51075315475464 0.0
1.74801325798035 5.09624004364014 0.0
-2.63537287712097 4.0815954208374 0.0
-0.0334527641534805 5.0181999206543 0.0
-0.801452040672302 6.22029304504395 0.0
2.24458336830139 4.50577020645142 0.0
2.25261998176575 5.81173086166382 0.0
-0.695437848567963 5.20139169692993 0.0
-2.91829633712769 4.0871205329895 0.0
2.20269823074341 3.57573747634888 0.0
-2.17915296554565 4.91514158248901 0.0
2.73270010948181 5.43743896484375 0.0
-1.64365065097809 4.24983549118042 0.0
1.73579156398773 6.30548572540283 0.0
-2.76164078712463 3.80752015113831 0.0
0.347919940948486 3.58797001838684 0.0
-3.09968495368958 4.19605398178101 0.0
1.45560598373413 4.47760772705078 0.0
-1.18716406822205 5.61638450622559 0.0
0.0842521041631699 3.69665765762329 0.0
-3.56383514404297 4.81971788406372 0.0
0.955250263214111 5.84150695800781 0.0
-1.58320939540863 5.31994152069092 0.0
1.85103523731232 5.24746084213257 0.0
2.29270339012146 3.48066782951355 0.0
1.26034116744995 5.16843414306641 0.0
1.73461472988129 5.3605580329895 0.0
-2.45723557472229 4.45705795288086 0.0
-1.63824009895325 6.1096510887146 0.0
1.77539837360382 5.90393924713135 0.0
2.68833494186401 3.65864491462708 0.0
-0.973656237125397 3.13300204277039 0.0
2.63133811950684 5.40165662765503 0.0
-3.30980515480042 4.31728553771973 0.0
1.75906026363373 6.21637487411499 0.0
-0.699166715145111 5.67432880401611 0.0
1.79213774204254 4.60917806625366 0.0
2.13165211677551 5.78520631790161 0.0
-0.487407982349396 3.94707584381104 0.0
-3.41355752944946 4.2632999420166 0.0
2.29744076728821 5.39707612991333 0.0
2.90841221809387 4.67633152008057 0.0
-0.664596915245056 5.47232627868652 0.0
2.16548490524292 4.58892965316772 0.0
-0.313439965248108 3.71266102790833 0.0
1.0672767162323 5.93852233886719 0.0
-2.9880223274231 4.19439935684204 0.0
3.21510148048401 4.65737628936768 0.0
1.79220926761627 6.14315462112427 0.0
-2.72661280632019 3.38624882698059 0.0
0.353920340538025 3.7153639793396 0.0
1.71279418468475 3.41490983963013 0.0
-0.860227942466736 5.09652042388916 0.0
2.08751130104065 5.79748106002808 0.0
-1.56118333339691 5.84415435791016 0.0
-1.69343900680542 4.98956441879272 0.0
-1.17358648777008 5.27782344818115 0.0
-2.24555349349976 4.7428731918335 0.0
-0.465600728988647 2.89833617210388 0.0
-3.60018062591553 5.35486268997192 0.0
-1.86933875083923 3.42410802841187 0.0
2.62242245674133 3.8055145740509 0.0
0.833087921142578 3.42246770858765 0.0
-1.84619891643524 5.56905078887939 0.0
-0.538598597049713 4.72839879989624 0.0
-2.52566933631897 3.57469511032104 0.0
-1.94567894935608 4.76568555831909 0.0
1.29979348182678 3.2783637046814 0.0
-0.398554116487503 2.87501549720764 0.0
0.0360906422138214 4.50291204452515 0.0
-2.66123652458191 4.5750470161438 0.0
-3.70771646499634 4.95040798187256 0.0
1.84650385379791 3.15354156494141 0.0
1.98375773429871 3.5396511554718 0.0
1.17120265960693 3.11214876174927 0.0
2.97950553894043 3.66733050346375 0.0
0.809021532535553 3.57375383377075 0.0
0.778388440608978 5.71022605895996 0.0
-1.44287598133087 5.14799642562866 0.0
-1.36090433597565 3.32039475440979 0.0
1.50203466415405 2.90585803985596 0.0
1.1931746006012 5.65136766433716 0.0
1.46120715141296 5.76034498214722 0.0
-1.26957726478577 4.32644987106323 0.0
0.132972210645676 3.81207060813904 0.0
-2.5748393535614 3.72976517677307 0.0
-3.6827564239502 5.02375555038452 0.0
-0.986512720584869 5.97252321243286 0.0
-0.290115535259247 3.61893367767334 0.0
3.0625 4.47031784057617 0.0
-1.30656778812408 5.40999460220337 0.0
-2.15106344223022 4.96278524398804 0.0
-0.971288025379181 6.16650629043579 0.0
-2.05775022506714 5.87551641464233 0.0
3.00964117050171 5.10782718658447 0.0
-2.30967664718628 3.78147959709167 0.0
-1.00545012950897 3.78413724899292 0.0
0.377053946256638 3.31430888175964 0.0
-2.75591516494751 5.66434669494629 0.0
3.28192138671875 4.58065176010132 0.0
2.25603365898132 3.77053093910217 0.0
1.97381460666656 2.7659707069397 0.0
-1.94415891170502 5.64779567718506 0.0
1.76385450363159 3.70995283126831 0.0
-1.56438398361206 5.94226026535034 0.0
-2.97901606559753 4.26307058334351 0.0
0.530940473079681 3.66756200790405 0.0
1.15275001525879 6.04502296447754 0.0
-3.45532751083374 5.2193922996521 0.0
-0.583152413368225 5.93508672714233 0.0
2.71889805793762 3.51617431640625 0.0
1.57147431373596 3.30495810508728 0.0
-2.83427929878235 5.73606777191162 0.0
1.74223601818085 4.28429698944092 0.0
-1.37619495391846 3.63713669776917 0.0
2.60662341117859 5.62701845169067 0.0
2.53458380699158 4.49171209335327 0.0
1.89672923088074 4.90575122833252 0.0
2.76904988288879 5.36563920974731 0.0
-3.23957967758179 5.38910913467407 0.0
-2.93924760818481 5.45787954330444 0.0
-0.0400682128965855 3.13328623771667 0.0
0.0410145297646523 3.36995148658752 0.0
-1.90182662010193 4.35926103591919 0.0
-0.370992243289948 3.48830509185791 0.0
-0.212087228894234 4.73160076141357 0.0
0.143647834658623 2.69935488700867 0.0
-3.84346580505371 4.92051839828491 0.0
-3.0350399017334 5.34207153320312 0.0
-0.682093858718872 5.93719673156738 0.0
-0.485571533441544 3.78376793861389 0.0
2.21648621559143 3.2016544342041 0.0
-0.591566383838654 3.09305477142334 0.0
0.000151084954268299 4.46591997146606 0.0
1.22304165363312 5.78243923187256 0.0
2.14397978782654 3.19297289848328 9.0
-3.42336130142212 5.2390923500061 0.0
1.27335929870605 3.20056533813477 0.0
1.85670173168182 3.82872223854065 0.0
-3.06892371177673 5.56893253326416 0.0
0.354354321956635 5.50086307525635 0.0
1.0172678232193 5.47155380249023 0.0
-1.28451657295227 3.26292729377747 0.0
-2.32571291923523 5.64154720306396 0.0
0.107551403343678 2.92638564109802 0.0
-2.26205229759216 5.30935907363892 0.0
2.68259644508362 4.17926454544067 0.0
-0.642738401889801 5.13227224349976 0.0
-1.74319970607758 6.09243583679199 0.0
1.52579057216644 3.13811731338501 0.0
2.25883293151855 4.63302326202393 0.0
-1.57976722717285 4.79592561721802 0.0
1.74919128417969 5.82463550567627 0.0
2.54345369338989 5.45745706558228 0.0
-0.549307644367218 3.03196048736572 0.0
2.17391395568848 3.85899877548218 0.0
1.01042103767395 2.75421905517578 0.0
-0.507231950759888 4.4236888885498 0.0
-3.278076171875 3.68614268302917 0.0
-0.320437341928482 4.3225269317627 0.0
-3.02108454704285 4.02563095092773 0.0
0.995073676109314 3.20366644859314 0.0
-0.190406143665314 5.90878343582153 0.0
2.60502910614014 3.83298206329346 0.0
1.61480474472046 4.04255723953247 0.0
2.53895020484924 5.13638401031494 0.0
0.873556673526764 3.45257449150085 0.0
1.22281849384308 6.12311840057373 0.0
1.87724924087524 3.36023664474487 0.0
0.194725602865219 5.46706771850586 0.0
-3.73174357414246 5.05084276199341 0.0
0.671764492988586 3.8962287902832 0.0
2.45348024368286 4.47326374053955 0.0
0.0542421489953995 5.70110654830933 0.0
-3.00219082832336 4.6108341217041 0.0
0.4933100938797 3.87357926368713 0.0
-0.889591097831726 3.96658205986023 0.0
-0.220195651054382 4.03395175933838 0.0
-0.453164309263229 3.69056510925293 0.0
-1.05264317989349 3.83700346946716 0.0
-0.647944748401642 3.70062065124512 0.0
-0.322328388690948 5.37048768997192 0.0
-2.50954294204712 5.43154430389404 0.0
2.02495193481445 3.22409296035767 0.0
-2.73319745063782 3.43903994560242 0.0
1.05183267593384 2.70287418365479 0.0
-3.32951760292053 4.9106593132019 0.0
0.662761092185974 2.85842895507812 0.0
2.84648394584656 3.74750638008118 0.0
-2.01466488838196 5.94761228561401 0.0
-0.00239221821539104 3.78824687004089 0.0
2.32224726676941 3.91145133972168 0.0
1.0323121547699 3.41015434265137 0.0
-2.38388633728027 5.15289878845215 0.0
-3.52046465873718 4.28620672225952 0.0
1.69400775432587 5.95548677444458 0.0
0.0845735445618629 5.13916683197021 0.0
1.03065872192383 4.09428930282593 0.0
-0.0958134010434151 5.47686958312988 0.0
-0.38579523563385 2.88759660720825 0.0
2.3564760684967 3.30511045455933 0.0
-0.438075363636017 5.05875110626221 0.0
-0.0255792234092951 3.45801973342896 0.0
0.366593807935715 3.09209609031677 0.0
3.07096457481384 4.37029790878296 0.0
-1.82393395900726 4.88668584823608 0.0
-1.14688003063202 4.07324028015137 0.0
-1.7218564748764 4.09523630142212 0.0
0.80658745765686 5.77385187149048 0.0
0.643465340137482 3.53701853752136 0.0
3.07117652893066 4.74070644378662 0.0
0.774874627590179 4.34838724136353 0.0
-1.97550225257874 6.12697649002075 0.0
-0.51202791929245 3.27591037750244 0.0
-2.55933237075806 3.78654432296753 0.0
2.20371556282043 4.55706882476807 0.0
-1.57359945774078 4.40700435638428 0.0
1.61642599105835 4.19705104827881 0.0
-0.880321443080902 5.91774797439575 0.0
-3.67652726173401 4.5066385269165 0.0
-1.12040495872498 3.63531827926636 0.0
1.57565748691559 5.24782800674438 0.0
-1.73194229602814 5.07249307632446 0.0
-2.51096272468567 3.27812600135803 0.0
2.63832783699036 4.18157148361206 0.0
-1.76183414459229 4.78534936904907 0.0
1.84224700927734 3.0382125377655 0.0
3.03389406204224 4.55789613723755 0.0
2.51562452316284 4.19565677642822 0.0
-2.88511228561401 5.61865425109863 0.0
-0.917635083198547 5.3536901473999 0.0
1.43408334255219 3.01303696632385 0.0
0.82196432352066 4.69571590423584 0.0
-1.93061339855194 5.38098621368408 0.0
1.16075277328491 4.65950155258179 0.0
0.826956391334534 5.44071006774902 0.0
2.4355731010437 4.00833082199097 0.0
-3.95318245887756 4.7557053565979 0.0
1.58196318149567 3.14795279502869 0.0
-2.35383582115173 3.27160310745239 0.0
1.37693727016449 4.43890810012817 0.0
1.83339428901672 4.05485057830811 0.0
0.344315499067307 2.86377120018005 0.0
2.66696572303772 3.25106525421143 0.0
-0.815257132053375 3.78758263587952 0.0
1.28578984737396 3.63204741477966 0.0
-1.11005198955536 3.85444092750549 0.0
1.6724146604538 4.05285024642944 0.0
-3.35892486572266 4.16089344024658 0.0
-3.77301430702209 4.76821041107178 0.0
-1.48438775539398 5.79974317550659 0.0
-1.85709464550018 3.03241276741028 0.0
-2.4473705291748 3.57720947265625 0.0
-1.40733909606934 4.78579711914062 0.0
-3.4101779460907 5.34809255599976 0.0
1.79553747177124 3.25608015060425 0.0
-0.931752264499664 3.29810476303101 0.0
-2.50095105171204 5.74162101745605 0.0
-2.90744209289551 4.87473249435425 0.0
1.75536549091339 3.5745952129364 0.0
-2.66843724250793 4.08191394805908 0.0
2.23661851882935 4.38417339324951 0.0
2.14033603668213 3.52663397789001 0.0
1.86003637313843 5.20639133453369 0.0
0.0301927160471678 3.53709864616394 0.0
0.941223621368408 4.99561357498169 0.0
1.97973310947418 2.85088920593262 0.0
-1.14079201221466 4.49294662475586 0.0
2.71011185646057 3.69384551048279 0.0
1.32656455039978 5.65195274353027 0.0
-0.957785725593567 3.11352396011353 0.0
-1.04926300048828 5.17451572418213 0.0
0.392933696508408 3.97742009162903 0.0
-0.536902785301208 5.36468172073364 0.0
0.456487238407135 4.51105642318726 0.0
2.41068983078003 4.91600704193115 0.0
-0.25182569026947 2.93097805976868 0.0
2.86366295814514 4.39219093322754 0.0
1.88924789428711 3.36808252334595 0.0
1.79314851760864 6.05071306228638 0.0
-2.05580711364746 3.6717746257782 0.0
-2.74058532714844 4.12123584747314 0.0
-1.19993388652802 4.66271543502808 0.0
0.240994691848755 4.46755504608154 0.0
-3.86444926261902 5.067138671875 0.0
1.40110218524933 3.61915755271912 0.0
0.527773439884186 4.5343770980835 0.0
-0.911060035228729 4.73488187789917 0.0
-0.774929761886597 3.17270684242249 0.0
-2.7025933265686 3.61724305152893 0.0
2.96900796890259 4.14166259765625 0.0
-3.18289542198181 4.25020694732666 0.0
0.983473360538483 2.91149306297302 0.0
0.483682870864868 3.17575311660767 0.0
1.9751158952713 3.22401142120361 0.0
-3.06867957115173 4.4579381942749 0.0
-1.31125175952911 3.98263430595398 0.0
-0.860065340995789 4.5123233795166 0.0
-1.0506637096405 3.44251465797424 0.0
-2.80677247047424 3.54074454307556 0.0
-0.0968263000249863 4.42009973526001 0.0
2.97161149978638 3.93450951576233 0.0
2.20824265480042 3.32719850540161 0.0
-1.13701248168945 4.41693496704102 0.0
0.786461293697357 3.24369859695435 0.0
0.852607488632202 3.21172189712524 0.0
1.6439653635025 3.23903059959412 0.0
0.612938642501831 2.5693678855896 0.0
2.10632276535034 3.92539596557617 0.0
-2.15158319473267 5.26532602310181 0.0
-2.90256762504578 5.62187099456787 0.0
0.995790004730225 5.17615127563477 0.0
1.64721310138702 2.99835014343262 0.0
1.54278242588043 3.87489414215088 0.0
-2.17073106765747 4.30658912658691 0.0
-0.532078564167023 3.72297167778015 0.0
2.40969228744507 3.26082730293274 7.0
-3.02841353416443 5.03324031829834 0.0
3.1448233127594 4.31037187576294 0.0
0.666617691516876 4.20079469680786 0.0
2.81409811973572 4.70297241210938 0.0
0.649886786937714 5.22517204284668 0.0
2.84119129180908 5.27948331832886 0.0
1.88361608982086 6.18349313735962 0.0
0.818810701370239 6.35636520385742 0.0
1.36346113681793 6.10872888565063 0.0
-3.93663096427917 4.91777896881104 0.0
0.833360970020294 4.54033660888672 0.0
3.00771188735962 3.94129943847656 0.0
-2.41414618492126 4.63743305206299 0.0
-0.539796650409698 6.13883543014526 0.0
-2.9822723865509 4.48867511749268 0.0
-1.33372843265533 4.52717971801758 0.0
1.14867162704468 3.1547999382019 0.0
0.614242136478424 5.19002389907837 0.0
-2.23901605606079 4.69614839553833 0.0
-1.77047228813171 4.36572599411011 0.0
-2.11794900894165 4.59410095214844 0.0
0.61167961359024 4.82339477539062 0.0
1.07770192623138 5.2037501335144 0.0
1.50010800361633 3.47782444953918 0.0
-3.54823541641235 5.20526266098022 0.0
2.99592900276184 5.22378206253052 0.0
3.25593161582947 4.20647764205933 0.0
-0.0326917544007301 2.95198249816895 0.0
0.956756353378296 4.9489803314209 0.0
1.96634936332703 5.12882614135742 0.0
2.33467793464661 4.20198345184326 0.0
-2.85651183128357 5.63432502746582 0.0
1.41496193408966 5.10497283935547 0.0
2.76096153259277 4.69454050064087 0.0
-1.29664874076843 3.63199687004089 0.0
-1.4329526424408 5.19551467895508 0.0
0.95869117975235 5.31091356277466 0.0
2.47155165672302 3.54654932022095 0.0
0.655574262142181 4.92105436325073 0.0
-2.85905146598816 5.20703792572021 0.0
0.664736032485962 4.68788290023804 0.0
2.02161431312561 3.90428304672241 0.0
-2.00351333618164 3.74656677246094 0.0
-0.0459806025028229 3.51281404495239 0.0
-1.66880357265472 5.73729276657104 0.0
-2.82564425468445 3.9942569732666 0.0
0.894986271858215 2.92027831077576 0.0
1.77034878730774 2.86434364318848 0.0
0.178119450807571 5.28064584732056 0.0
1.20198559761047 4.3153657913208 0.0
-0.124825611710548 4.86503553390503 0.0
-2.3161506652832 4.74831056594849 0.0
2.51448750495911 3.27156853675842 0.0
-3.63209009170532 5.02591276168823 0.0
2.15596222877502 5.86940813064575 0.0
0.590314149856567 4.24863576889038 0.0
-1.55083453655243 4.34674072265625 0.0
-3.47986197471619 4.41332006454468 0.0
-2.19563937187195 5.11945104598999 0.0
2.25412583351135 4.19391489028931 0.0
-1.93746864795685 4.08111667633057 0.0
1.66996324062347 2.93282628059387 0.0
0.0114393206313252 3.21292352676392 0.0
-1.14912390708923 5.20314168930054 0.0
0.700079917907715 5.72677564620972 0.0
1.57464623451233 3.51808738708496 0.0
1.30034017562866 3.12843418121338 0.0
-1.8727959394455 5.02419996261597 0.0
2.04820370674133 3.19106912612915 0.0
1.27791452407837 2.88784432411194 0.0
0.659455180168152 4.56056451797485 0.0
-2.46609544754028 3.38542103767395 0.0
-3.36555600166321 5.14394426345825 0.0
-0.602554738521576 3.97308015823364 0.0
1.32743954658508 3.48741030693054 0.0
1.21528816223145 3.23649501800537 0.0
1.29682862758636 3.09433531761169 0.0
-2.19036984443665 4.93224668502808 0.0
2.308997631073 4.49852800369263 0.0
0.858109951019287 4.03774881362915 0.0
-2.77806210517883 3.59287929534912 0.0
-0.489289373159409 3.0078809261322 0.0
-1.38434422016144 3.34690570831299 0.0
-0.315858334302902 3.18266415596008 0.0
-1.22592031955719 3.80712604522705 0.0
-0.305274367332458 5.76562929153442 0.0
-1.58759832382202 4.89809226989746 0.0
-2.23560166358948 2.99569892883301 0.0
-0.0359860956668854 2.88778305053711 0.0
-0.879268288612366 4.48005962371826 0.0
1.50514721870422 5.60085010528564 0.0
2.386066198349 4.05532360076904 0.0
-0.453887224197388 5.74390268325806 0.0
0.33853542804718 3.71932244300842 0.0
-2.6810839176178 4.9548807144165 0.0
1.11990320682526 4.59775733947754 0.0
2.01697421073914 5.19961500167847 0.0
-0.467863768339157 5.12751722335815 0.0
2.81810331344604 3.86867809295654 0.0
-3.80230307579041 5.1150598526001 0.0
3.13280582427979 4.21420574188232 0.0
2.68619561195374 4.00552892684937 0.0
2.73535823822021 4.3865704536438 0.0
2.29833555221558 5.21020030975342 0.0
-1.83803462982178 3.09745383262634 0.0
-2.35565257072449 4.40581369400024 0.0
-0.316457033157349 3.61466383934021 0.0
2.78143548965454 5.53623628616333 0.0
-1.41359663009644 5.83916234970093 0.0
-2.53021836280823 4.98273706436157 0.0
0.410232096910477 3.43415355682373 0.0
2.17412495613098 3.10440397262573 0.0
-0.14891628921032 4.69756841659546 0.0
0.384107917547226 3.77123951911926 0.0
2.53615665435791 3.36039018630981 0.0
-0.654973268508911 4.83592557907104 0.0
1.78756773471832 5.85733461380005 0.0
-1.28776907920837 4.11224508285522 0.0
0.528260946273804 3.71204972267151 0.0
-1.79429686069489 6.12990045547485 0.0
-2.67084527015686 3.54191780090332 0.0
-0.705120325088501 5.47378540039062 0.0
-0.908050179481506 6.15370655059814 0.0
-1.50445926189423 5.37003517150879 0.0
1.18115448951721 4.07121562957764 0.0
-2.76516914367676 3.87372779846191 0.0
-1.04255843162537 5.63613367080688 0.0
0.190189868211746 3.29894661903381 0.0
0.34419646859169 3.26874113082886 0.0
-1.60298979282379 5.58327054977417 0.0
1.1606822013855 3.80773711204529 0.0
-1.5881335735321 4.3283576965332 0.0
0.228912129998207 3.33939361572266 0.0
2.06897950172424 5.80803298950195 0.0
-0.815489649772644 3.44702315330505 0.0
1.85006105899811 4.38991975784302 0.0
-3.06785202026367 4.82877635955811 0.0
1.90827703475952 3.80747199058533 0.0
-0.0457442440092564 4.58075571060181 0.0
-3.07517004013062 4.44348955154419 0.0
-1.93769955635071 5.7088885307312 0.0
-1.23103737831116 5.26401424407959 0.0
2.1667594909668 3.76433610916138 0.0
-2.15953040122986 3.32395267486572 0.0
1.59717082977295 5.07061576843262 0.0
2.14109373092651 4.55855178833008 0.0
2.47220826148987 5.0090217590332 0.0
-0.452625036239624 3.07685422897339 0.0
2.57963752746582 3.77758455276489 0.0
2.40468525886536 5.28713798522949 0.0
1.11647546291351 4.13094472885132 0.0
-1.98651909828186 3.68095564842224 0.0
0.357092678546906 4.90670013427734 0.0
-1.23367977142334 5.29828405380249 0.0
0.896749377250671 5.56514644622803 0.0
0.0838992968201637 4.86652278900146 0.0
-3.01927828788757 3.76696586608887 0.0
-1.82922124862671 4.65118360519409 0.0
-3.00657844543457 4.54613161087036 0.0
-2.16425538063049 5.80085754394531 0.0
-1.18823063373566 5.64797449111938 0.0
1.8919677734375 4.44272708892822 0.0
0.267190426588058 3.51648616790771 0.0
0.621989607810974 3.35929179191589 0.0
-0.641501486301422 3.46100211143494 0.0
-2.43806290626526 4.81798553466797 0.0
-1.2412017583847 5.00064420700073 0.0
-2.10377550125122 4.48109197616577 0.0
-1.86432480812073 5.04852628707886 0.0
2.12078452110291 4.1575756072998 0.0
-1.41833341121674 4.18949890136719 0.0
0.727819561958313 5.08350992202759 0.0
2.77511739730835 4.71074056625366 0.0
2.02677845954895 3.19197487831116 0.0
-0.367931067943573 5.47359561920166 0.0
0.778240621089935 3.4856972694397 0.0
2.04062104225159 3.84631729125977 0.0
-0.0838714018464088 3.8473060131073 0.0
-2.35342311859131 3.23293304443359 0.0
2.05975484848022 3.4093062877655 0.0
2.46749687194824 4.53603839874268 0.0
0.231108605861664 5.1199951171875 0.0
-3.75523519515991 4.78610181808472 0.0
-3.52106142044067 4.42404842376709 0.0
-3.10924959182739 4.41662549972534 0.0
1.63312530517578 5.7600564956665 0.0
2.26502299308777 4.68120670318604 0.0
-1.61594235897064 3.356285572052 0.0
0.572916924953461 5.10312175750732 0.0
-1.86157548427582 5.93271350860596 0.0
0.804381906986237 4.99237632751465 0.0
1.28499495983124 3.14147281646729 0.0
-1.91072869300842 6.20507526397705 0.0
-0.857004761695862 4.24978256225586 0.0
1.68982577323914 4.51905298233032 0.0
1.72541487216949 4.35648107528687 0.0
-2.02868866920471 5.24688816070557 0.0
1.09331500530243 3.67818331718445 0.0
-3.62682795524597 4.61767864227295 0.0
-2.21203875541687 3.83903336524963 0.0
2.47074747085571 4.09390544891357 0.0
-0.575089514255524 3.69897413253784 0.0
-0.193255364894867 5.31009817123413 0.0
0.337857633829117 3.43027877807617 0.0
1.57426261901855 5.31791114807129 0.0
-0.558351874351501 3.16350221633911 0.0
1.36519050598145 5.04858636856079 0.0
-0.832432746887207 6.21994543075562 0.0
0.608245015144348 3.91165089607239 0.0
1.25148415565491 4.73915958404541 0.0
0.53114515542984 3.75380516052246 0.0
-2.99062967300415 4.57302141189575 0.0
0.655709266662598 4.20798683166504 0.0
2.99661350250244 5.21815538406372 0.0
-0.463906824588776 5.92165279388428 0.0
-3.13988184928894 4.13578271865845 0.0
1.53681862354279 5.26747417449951 0.0
1.38216376304626 5.33204412460327 0.0
0.299598932266235 5.48819398880005 0.0
-0.856654822826385 5.85907888412476 0.0
-3.60044836997986 4.94380044937134 0.0
-2.88998913764954 4.48540544509888 0.0
0.744719862937927 3.97242712974548 0.0
2.72288751602173 5.05713891983032 0.0
1.32158231735229 4.46071529388428 0.0
1.50652348995209 2.77751469612122 0.0
-0.400229722261429 5.56239461898804 0.0
0.169118389487267 4.45272827148438 0.0
-0.180729523301125 6.12634801864624 0.0
2.76285648345947 4.40093374252319 0.0
-3.62763237953186 5.06592702865601 0.0
3.10706210136414 4.22740745544434 0.0
-3.19811344146729 3.98690819740295 0.0
1.25758278369904 4.01188182830811 0.0
0.754850924015045 5.10987901687622 0.0
-2.56004643440247 5.38186836242676 0.0
-1.29128503799438 4.3569164276123 0.0
1.10214722156525 4.04085826873779 0.0
2.43292546272278 3.75139427185059 0.0
0.968253374099731 4.14679861068726 0.0
1.15713620185852 3.81003856658936 0.0
1.33503139019012 5.77322769165039 0.0
-3.00474500656128 4.13504123687744 0.0
-1.46094763278961 3.35833883285522 0.0
1.49366962909698 5.2245626449585 0.0
-3.94137668609619 4.84028148651123 0.0
-1.61423432826996 4.84298610687256 0.0
1.46420049667358 4.63896036148071 0.0
1.78117144107819 5.7221622467041 0.0
3.00718903541565 5.10105800628662 0.0
-1.64257717132568 3.42595362663269 0.0
2.31916666030884 3.88618445396423 0.0
1.74516952037811 4.63406848907471 0.0
-2.17002868652344 5.62927675247192 0.0
-2.95461535453796 5.66896915435791 0.0
0.373818635940552 3.13724184036255 0.0
-0.628054320812225 5.79666805267334 0.0
-0.0613950863480568 4.83707904815674 0.0
-2.48748278617859 4.30594348907471 0.0
-0.762229323387146 3.38377809524536 0.0
3.10253024101257 3.94541645050049 0.0
-2.01701235771179 5.70556879043579 0.0
-2.09445214271545 5.16274690628052 0.0
-2.20159316062927 5.88523530960083 0.0
1.77544975280762 4.82255601882935 0.0
-3.30518054962158 4.56525611877441 0.0
0.431866735219955 6.39758110046387 0.0
-1.32067322731018 6.02051305770874 0.0
1.55578100681305 4.47775506973267 0.0
-1.7281152009964 3.88549995422363 0.0
-1.03001058101654 3.75415301322937 0.0
2.3063440322876 5.95284271240234 0.0
1.14515590667725 3.43613314628601 0.0
2.35292863845825 4.45774412155151 0.0
-2.24717736244202 5.78976440429688 0.0
-1.61808550357819 5.24958610534668 0.0
2.96317481994629 4.05619287490845 0.0
2.67755722999573 4.74537658691406 0.0
-1.19750165939331 3.11040854454041 0.0
-0.326460182666779 4.63875865936279 0.0
0.0437674932181835 4.49059963226318 0.0
0.280554175376892 5.34465789794922 0.0
0.821176946163177 5.0271110534668 0.0
-0.441914826631546 4.15018367767334 0.0
0.993753671646118 5.48662948608398 0.0
-2.77655053138733 3.95784735679626 0.0
-0.555841565132141 3.19377064704895 0.0
2.33444142341614 5.10021257400513 0.0
-0.765292763710022 5.58313274383545 0.0
2.0535888671875 4.41965103149414 0.0
-0.916291296482086 2.8942437171936 0.0
1.66271221637726 3.49733185768127 0.0
-2.91461849212646 3.97898149490356 0.0
-2.6155149936676 5.3274827003479 0.0
-1.86604297161102 4.75124549865723 0.0
-2.58672451972961 5.45273876190186 0.0
1.75255358219147 3.66088461875916 0.0
1.36720752716064 2.86855721473694 0.0
-1.94177722930908 3.67985892295837 0.0
-2.15334415435791 5.19153928756714 0.0
0.197971671819687 3.13345551490784 0.0
1.42593717575073 4.95211887359619 0.0
-0.849353194236755 5.02163982391357 0.0
0.842020750045776 3.67984700202942 0.0
-0.574251413345337 5.62026596069336 0.0
2.30027437210083 4.43171691894531 0.0
2.02782797813416 3.71404719352722 0.0
-1.05667960643768 5.47881317138672 0.0
-1.28469800949097 3.58093214035034 0.0
-2.71860814094543 3.58341765403748 0.0
2.93156147003174 4.16889619827271 0.0
-3.45317625999451 5.08440542221069 0.0
2.42326474189758 5.76790952682495 0.0
-0.248908966779709 3.83131003379822 0.0
2.69517993927002 4.02014684677124 0.0
-2.05080771446228 3.41577410697937 0.0
-2.77668642997742 5.53312873840332 0.0
-1.2114497423172 5.00295734405518 0.0
0.578455686569214 5.70856809616089 0.0
1.5734875202179 3.53336954116821 0.0
-0.829918384552002 6.13505983352661 0.0
-0.0142760323360562 3.47822594642639 0.0
-0.891997575759888 5.84804105758667 0.0
1.19542324542999 5.40559864044189 0.0
3.2100076675415 4.63366651535034 0.0
1.83104801177979 4.11448812484741 0.0
-2.14166927337646 4.10912656784058 0.0
-2.76287269592285 4.82634925842285 0.0
2.76706981658936 3.92867660522461 0.0
-3.57139372825623 4.36919116973877 0.0
-2.15875291824341 5.32919979095459 0.0
-3.94599485397339 4.85804224014282 0.0
0.884899497032166 3.16019487380981 0.0
-2.16385078430176 5.07261085510254 0.0
-0.614122927188873 4.37228298187256 0.0
2.65583252906799 3.94195628166199 0.0
0.60494190454483 3.89725184440613 0.0
-1.79429495334625 4.09531259536743 0.0
1.65222108364105 4.38214302062988 0.0
-0.0341369844973087 5.1146674156189 0.0
1.33099913597107 5.52432250976562 0.0
-2.42376923561096 5.65476703643799 0.0
-2.23653054237366 2.95642733573914 0.0
0.670040965080261 5.0221734046936 0.0
0.569934844970703 3.53331637382507 0.0
0.722806215286255 4.67194414138794 0.0
-1.46485424041748 3.31798982620239 0.0
-0.153714314103127 4.23327255249023 0.0
-2.62148571014404 3.44126892089844 0.0
-2.13055229187012 4.09193897247314 0.0
3.070063829422 3.99605250358582 0.0
-2.06441617012024 4.23237085342407 0.0
-1.67420816421509 6.03705215454102 0.0
2.65702176094055 4.9644947052002 0.0
2.73400068283081 5.40912199020386 0.0
-2.87037253379822 5.59570264816284 0.0
-1.6810542345047 3.25973796844482 0.0
0.97746217250824 3.56200575828552 0.0
-3.79976344108582 5.21060848236084 0.0
1.23166835308075 4.11548805236816 0.0
-1.35160660743713 3.47705268859863 0.0
1.29732286930084 2.79377865791321 0.0
0.976216018199921 3.86023640632629 0.0
-2.8731791973114 4.07051563262939 0.0
-3.40528321266174 5.13425731658936 0.0
-0.825431346893311 5.61879920959473 0.0
-2.63534832000732 4.38138294219971 0.0
-1.26814186573029 5.76399755477905 0.0
-0.715998291969299 4.19389343261719 0.0
-2.78681302070618 3.81817078590393 0.0
1.25987505912781 3.72007822990417 0.0
2.6502091884613 5.75137996673584 0.0
-2.22346949577332 5.8713550567627 0.0
0.0872852802276611 4.5936131477356 0.0
1.74018514156342 4.23305654525757 0.0
-3.10135889053345 4.83703231811523 0.0
1.53242218494415 5.54620361328125 0.0
-0.21985724568367 4.01439380645752 0.0
1.14238893985748 6.38002109527588 0.0
1.10388648509979 3.685551404953 0.0
0.713881433010101 2.79579067230225 0.0
2.7646472454071 4.33513307571411 0.0
1.90286076068878 4.45061492919922 0.0
1.67348301410675 4.24754858016968 0.0
1.48169004917145 4.82199716567993 0.0
-0.694225251674652 5.47392511367798 0.0
2.4337170124054 5.00442552566528 0.0
-1.56149518489838 5.63113021850586 0.0
1.62292110919952 3.06976008415222 0.0
-1.20470714569092 5.87642955780029 0.0
-1.01806259155273 5.26573181152344 0.0
-1.40167486667633 3.42180323600769 0.0
1.24295723438263 5.94668006896973 0.0
-2.47154498100281 4.12617492675781 0.0
-2.15078115463257 4.78770732879639 0.0
1.09082102775574 6.2785792350769 0.0
-1.71298909187317 3.61302852630615 0.0
-0.442557722330093 5.80243015289307 0.0
-0.744216918945312 4.3373875617981 0.0
3.10449981689453 4.64746952056885 0.0
-3.15256571769714 4.28733110427856 0.0
0.924393117427826 5.87751483917236 0.0
-1.14904320240021 6.15743064880371 0.0
0.545267045497894 6.32695484161377 0.0
-1.85277533531189 4.88825798034668 0.0
-2.6247923374176 3.91097688674927 0.0
-2.72934246063232 5.47325992584229 0.0
2.12371349334717 3.09865379333496 0.0
2.9681658744812 4.90803098678589 0.0
-0.422193944454193 3.15276408195496 0.0
-1.64486968517303 4.995032787323 0.0
1.44197535514832 2.84754300117493 0.0
2.91167497634888 3.75783395767212 0.0
1.50609290599823 4.80616331100464 0.0
1.10371804237366 6.21391296386719 0.0
-2.5656111240387 4.75353193283081 0.0
-3.07603549957275 4.23960733413696 0.0
0.431476026773453 3.07192349433899 0.0
0.429665833711624 5.45698213577271 0.0
2.03406953811646 5.87925577163696 0.0
3.23365902900696 4.6188383102417 0.0
1.41540169715881 3.68505072593689 0.0
-1.397092461586 4.33346366882324 0.0
0.0335769392549992 3.37575459480286 0.0
0.738236784934998 4.79267740249634 0.0
-3.57289910316467 5.26934623718262 0.0
-2.98206448554993 5.04453897476196 0.0
-4.04403829574585 5.00387382507324 0.0
1.48250186443329 6.19856977462769 0.0
0.912314116954803 6.29887056350708 0.0
-2.96707820892334 5.16017246246338 0.0
-1.69454956054688 3.92127299308777 0.0
0.27770584821701 4.72486114501953 0.0
0.0470368452370167 3.44672298431396 0.0
0.309953421354294 4.40803909301758 0.0
-0.504920780658722 5.68201780319214 0.0
-1.62956738471985 5.70840120315552 0.0
-1.7837233543396 4.23674154281616 0.0
-1.3712956905365 4.14593076705933 0.0
2.29445338249207 5.84491395950317 0.0
2.3090672492981 4.17613077163696 0.0
1.49950623512268 4.05975294113159 0.0
-1.68529462814331 5.53183317184448 0.0
2.20062637329102 4.83645629882812 0.0
-0.903198957443237 5.13033819198608 0.0
1.69509780406952 4.39252233505249 0.0
1.19174861907959 4.5851616859436 0.0
-0.467328250408173 5.28159999847412 0.0
-2.99149036407471 5.56230878829956 0.0
-1.99561619758606 4.02716970443726 0.0
2.01304030418396 3.7463047504425 0.0
1.61535882949829 4.71555662155151 0.0
1.89026784896851 5.62019777297974 0.0
1.71411097049713 3.06529688835144 0.0
-2.83653473854065 4.99439430236816 0.0
-0.168302997946739 4.27793836593628 0.0
1.882404088974 3.807785987854 0.0
-0.623877048492432 4.06263780593872 0.0
1.97697997093201 3.34212350845337 0.0
2.87493371963501 4.31766033172607 0.0
2.69327569007874 5.05182838439941 0.0
0.660700798034668 5.57025146484375 0.0
-0.0454907603561878 5.44032573699951 0.0
2.30733203887939 3.76489639282227 0.0
-1.93520247936249 5.33779907226562 0.0
-2.22746801376343 5.35481309890747 0.0
2.2032527923584 3.53373026847839 0.0
-1.75275778770447 4.97251272201538 0.0
0.700100004673004 3.96195411682129 0.0
1.28884673118591 5.34409427642822 0.0
0.116820372641087 6.16413354873657 0.0
-0.64677619934082 3.30250239372253 0.0
-2.89269518852234 4.12829828262329 0.0
-3.61273312568665 4.78046989440918 0.0
-1.92486560344696 5.14032030105591 0.0
0.319837689399719 6.24181270599365 0.0
-2.90997815132141 4.99654531478882 0.0
1.02035355567932 5.76756191253662 0.0
0.164486348628998 3.71269798278809 0.0
-0.221577018499374 3.13528180122375 0.0
-0.985559225082397 3.01533007621765 0.0
1.9152854681015 3.21235394477844 0.0
1.01795506477356 2.65991258621216 0.0
0.500546216964722 4.3481593132019 0.0
1.67062604427338 5.1865611076355 0.0
-3.01776885986328 3.93284559249878 0.0
1.44501721858978 4.78757429122925 0.0
-0.161748424172401 6.03718852996826 0.0
-1.21489655971527 5.6013879776001 0.0
-0.835388243198395 6.1823902130127 0.0
2.4537889957428 3.4138126373291 0.0
-2.87625503540039 5.07281732559204 0.0
-3.77359700202942 5.07472085952759 0.0
-0.547666907310486 6.30584526062012 0.0
-1.43184340000153 4.97092485427856 0.0
1.28249263763428 4.35433292388916 0.0
-2.06913781166077 5.5658597946167 0.0
0.273914963006973 3.25839138031006 0.0
0.676795721054077 5.19978284835815 0.0
1.76474463939667 4.94822835922241 0.0
-1.61854600906372 4.42552137374878 0.0
1.77352249622345 5.28377246856689 0.0
0.335848987102509 5.24142551422119 0.0
-2.11699914932251 5.793372631073 0.0
0.604709267616272 5.75538682937622 0.0
2.44425129890442 4.2886061668396 0.0
-2.17341947555542 5.78570365905762 0.0
1.59325218200684 5.51018953323364 0.0
-2.46110558509827 3.84508514404297 0.0
2.01029253005981 4.95471477508545 0.0
-3.43806219100952 5.04949283599854 0.0
1.69126725196838 5.55516576766968 0.0
2.43279457092285 4.93142175674438 0.0
2.31173133850098 3.99215507507324 0.0
2.79249954223633 5.44535112380981 0.0
2.26697301864624 4.7328782081604 0.0
0.0132452510297298 3.70081758499146 0.0
-1.88242554664612 3.64401078224182 0.0
-2.04879665374756 3.34967851638794 0.0
-1.10745251178741 6.30659294128418 0.0
0.355013877153397 6.01639223098755 0.0
3.03160691261292 5.12206602096558 0.0
-2.00659513473511 3.83862495422363 0.0
-1.06659996509552 3.36607599258423 0.0
-2.08922743797302 3.93891191482544 0.0
2.60604906082153 3.90646743774414 0.0
-0.0755216851830482 2.98699712753296 0.0
-0.396501928567886 3.58320307731628 0.0
-1.00500643253326 3.3118691444397 0.0
0.0963714420795441 6.31746435165405 0.0
-0.816047012805939 3.93000435829163 0.0
-2.9688663482666 4.7956337928772 0.0
-1.60146474838257 4.69095277786255 0.0
-2.25221705436707 4.11154079437256 0.0
-1.4062579870224 4.78047180175781 0.0
-1.16412925720215 4.67593908309937 0.0
0.290746778249741 5.85052585601807 0.0
-0.892871677875519 4.68616628646851 0.0
2.19265985488892 4.24170398712158 0.0
-1.58506083488464 5.80735301971436 0.0
2.49245929718018 4.03359222412109 0.0
0.211251303553581 6.04106283187866 0.0
1.38434255123138 5.45501518249512 0.0
0.409847408533096 3.54453873634338 0.0
-0.929796099662781 6.12125873565674 0.0
1.12427127361298 4.83451223373413 0.0
1.13645732402802 3.34726214408875 0.0
3.14943885803223 4.30186986923218 0.0
-1.70112085342407 3.87665438652039 0.0
-1.00381350517273 4.9710545539856 0.0
-1.16992485523224 3.68817210197449 0.0
-1.42072975635529 4.35274744033813 0.0
2.77399349212646 5.63131332397461 0.0
-1.10357904434204 5.39668130874634 0.0
2.81436204910278 5.1208233833313 0.0
1.89681136608124 4.93446779251099 0.0
-3.06281280517578 4.56640148162842 0.0
-3.28473114967346 4.4751091003418 0.0
1.34358894824982 6.09036350250244 0.0
1.77577877044678 3.11348867416382 0.0
-2.47597742080688 4.52219676971436 0.0
-1.29597687721252 3.80338597297668 0.0
1.67744243144989 4.04459047317505 0.0
1.82240307331085 3.96564126014709 0.0
-1.15311801433563 6.06280422210693 0.0
0.0494143553078175 5.94948959350586 0.0
1.32721745967865 6.16692638397217 0.0
-1.12734794616699 5.96662902832031 0.0
-0.588394820690155 3.54446077346802 0.0
-1.54853200912476 5.0346245765686 0.0
-2.12318968772888 4.08271503448486 0.0
-1.24183583259583 4.80742216110229 0.0
0.413197189569473 2.73910665512085 0.0
-2.74336814880371 4.84580135345459 0.0
2.09839773178101 4.74034690856934 0.0
2.18163800239563 4.7838020324707 0.0
-1.72924339771271 5.85917901992798 0.0
-2.9060845375061 4.01438236236572 0.0
2.63433814048767 4.25261068344116 0.0
-0.89847069978714 5.47297286987305 0.0
1.53953433036804 5.49465274810791 0.0
-3.44005799293518 4.33401489257812 0.0
-2.02343416213989 4.34743547439575 0.0
0.147144079208374 3.2005295753479 0.0
-1.65063631534576 5.56213140487671 0.0
0.253223240375519 2.77476477622986 0.0
-2.12052488327026 3.60922002792358 0.0
1.75596702098846 3.50955247879028 0.0
2.09001684188843 4.19170141220093 0.0
-0.034480195492506 4.29877901077271 0.0
-1.53881597518921 6.17354679107666 0.0
-1.47945892810822 5.10175275802612 0.0
2.71026515960693 4.16205024719238 0.0
-1.12803053855896 3.40354514122009 0.0
-0.389348208904266 4.15843534469604 0.0
0.283754050731659 5.52271413803101 0.0
2.18208193778992 4.99333333969116 0.0
-1.43943440914154 5.4165825843811 0.0
3.01689434051514 4.60997104644775 0.0
-2.77851223945618 5.07035732269287 0.0
1.50281643867493 2.8425874710083 0.0
2.43629145622253 5.52394723892212 0.0
2.70258855819702 4.97670221328735 0.0
1.8691782951355 3.59628915786743 0.0
3.04901385307312 4.97528266906738 0.0
-1.77491450309753 4.90411520004272 0.0
-2.48026251792908 4.89787101745605 0.0
-2.0155508518219 5.43463516235352 0.0
-2.06871628761292 3.47945618629456 0.0
2.43718361854553 4.07463312149048 0.0
-2.64635753631592 5.15674877166748 0.0
3.10755777359009 4.22032785415649 0.0
-3.82338762283325 4.66496562957764 0.0
0.149168714880943 4.48997402191162 0.0
2.15933132171631 4.88860988616943 0.0
-3.19114637374878 4.91276693344116 0.0
1.06294405460358 3.35375261306763 0.0
-0.033388826996088 4.59963655471802 0.0
-1.65465641021729 4.13313293457031 0.0
-0.524853825569153 5.29364633560181 0.0
2.36257481575012 3.67901754379272 0.0
0.439769715070724 5.52474689483643 0.0
-1.45880508422852 4.77612400054932 0.0
-2.54148435592651 4.21606826782227 0.0
2.44930076599121 3.95093679428101 0.0
2.28914880752563 3.60896182060242 0.0
-1.33690667152405 5.2634801864624 0.0
2.34894585609436 3.93673539161682 0.0
0.620267808437347 5.44588851928711 0.0
0.204407215118408 5.03642892837524 0.0
-1.94292485713959 4.06336355209351 0.0
2.19948053359985 4.79461431503296 0.0
-3.78208231925964 4.65316486358643 0.0
0.851170659065247 3.52438235282898 0.0
-2.08976674079895 3.8299126625061 0.0
1.75842607021332 4.37148666381836 0.0
-0.860825181007385 5.59901475906372 0.0
0.441865473985672 3.00108313560486 0.0
2.69733619689941 3.42337608337402 0.0
0.857187330722809 5.25877141952515 0.0
3.02266979217529 4.18053674697876 0.0
1.0772043466568 5.26943349838257 0.0
-1.54389619827271 4.84350395202637 0.0
2.93262839317322 4.10589551925659 0.0
-0.246997460722923 4.32706546783447 0.0
-2.76499176025391 3.90067791938782 0.0
-0.353324055671692 4.89680147171021 0.0
0.157368153333664 3.58062791824341 0.0
2.62851762771606 3.81267189979553 0.0
2.55901050567627 4.20252799987793 0.0
-1.81912243366241 4.7848801612854 0.0
-2.18724489212036 3.49702119827271 0.0
-0.763194918632507 4.85175275802612 0.0
1.46358048915863 5.96153593063354 0.0
0.967993199825287 2.94799184799194 0.0
-2.51052761077881 3.43899273872375 0.0
0.114167466759682 4.62882804870605 0.0
-0.339394122362137 6.32680940628052 0.0
0.332655340433121 4.76184988021851 0.0
0.696596026420593 5.91166114807129 0.0
0.391864031553268 3.85831212997437 0.0
-3.00762844085693 5.32402992248535 0.0
0.00274847634136677 5.23123121261597 0.0
2.10632729530334 4.97372055053711 0.0
-0.724299907684326 4.60789251327515 0.0
2.17939972877502 3.10287094116211 0.0
2.3518967628479 5.7075343132019 0.0
-2.71655797958374 5.581139087677 0.0
-3.92591500282288 4.92701959609985 0.0
-2.09604549407959 3.55912709236145 0.0
0.0836333632469177 5.25355577468872 0.0
0.204768344759941 4.20875120162964 0.0
-0.597686052322388 4.9314341545105 0.0
-3.25044941902161 5.08798360824585 0.0
-0.942094743251801 4.71658325195312 0.0
2.17365741729736 5.89403057098389 0.0
1.59788489341736 3.59353065490723 0.0
0.584052503108978 4.34799957275391 0.0
2.29941082000732 3.44091582298279 0.0
0.566250920295715 3.07859325408936 0.0
-3.17886352539062 4.28762149810791 0.0
-2.3788001537323 5.42407131195068 0.0
-3.60177564620972 4.52501106262207 0.0
0.301765948534012 2.79332113265991 0.0
0.430897355079651 4.5062198638916 0.0
2.68881821632385 4.10803604125977 0.0
0.755043029785156 5.23257446289062 0.0
-3.23592782020569 5.10658073425293 0.0
-1.7590047121048 4.96524000167847 0.0
1.71990203857422 5.13434886932373 0.0
2.27283620834351 6.00319814682007 0.0
-0.149883553385735 4.0615816116333 0.0
-2.45002484321594 3.68172454833984 0.0
2.31879591941833 4.43760633468628 0.0
1.81275248527527 3.41752314567566 0.0
2.63900065422058 3.89716386795044 0.0
0.157885685563087 3.97675943374634 0.0
0.418132394552231 4.57953310012817 0.0
-0.509105026721954 6.06560802459717 0.0
-2.53319692611694 3.5481162071228 0.0
-2.94377756118774 3.86962962150574 0.0
0.167110741138458 3.9121949672699 0.0
-2.04147100448608 5.51551151275635 0.0
0.77193820476532 6.23315477371216 0.0
2.5253221988678 3.55910778045654 0.0
0.344864904880524 4.0014533996582 0.0
-2.76343894004822 3.83522057533264 0.0
-1.9200291633606 5.68858671188354 0.0
-1.86543226242065 6.01864671707153 0.0
1.10731434822083 2.73785948753357 0.0
2.40880513191223 5.35012006759644 0.0
3.07613492012024 5.17459106445312 0.0
0.699115514755249 4.48904085159302 0.0
-2.61265778541565 5.10303449630737 0.0
1.68161404132843 3.17842102050781 0.0
0.971303939819336 2.83030962944031 0.0
-3.55798840522766 4.83128261566162 0.0
0.127483502030373 3.83060026168823 0.0
-2.63091158866882 4.93834829330444 0.0
1.21471047401428 5.80889081954956 0.0
1.00207626819611 3.09899973869324 0.0
-2.05333161354065 5.59146356582642 0.0
0.806446552276611 3.68267464637756 0.0
-2.23044586181641 5.64393758773804 0.0
0.272942185401917 4.1073260307312 0.0
-0.420125961303711 5.81462478637695 0.0
2.59642386436462 3.53036427497864 9.0
0.513647198677063 3.71683716773987 0.0
1.45719909667969 5.1368670463562 0.0
1.93486452102661 5.99070644378662 0.0
1.09137582778931 4.43616151809692 0.0
-2.57806086540222 4.81816244125366 0.0
-0.0185105409473181 5.30688810348511 0.0
0.183760121464729 5.62863922119141 0.0
-3.00865411758423 4.60813570022583 0.0
-0.0233510285615921 4.78007364273071 0.0
-2.42304730415344 5.18703269958496 0.0
-2.20737195014954 4.91386890411377 0.0
1.04256570339203 3.92691254615784 0.0
0.537596046924591 5.07613706588745 0.0
-1.21966230869293 6.15192413330078 0.0
-2.22876214981079 4.626145362854 0.0
-3.04126143455505 5.15214490890503 0.0
-2.53744196891785 4.61296463012695 0.0
0.420173078775406 5.23476600646973 0.0
0.523379027843475 3.9736852645874 0.0
-0.490440636873245 6.41280603408813 0.0
1.10666728019714 4.16677951812744 0.0
-2.28795909881592 4.90384483337402 0.0
-2.3613555431366 3.5448043346405 0.0
-1.56666803359985 4.8093695640564 0.0
2.0864884853363 4.61090135574341 0.0
1.0432288646698 3.541348695755 0.0
0.735674440860748 2.613525390625 0.0
-0.084867037832737 5.40508842468262 0.0
0.329720616340637 3.11848831176758 0.0
-3.77093291282654 4.86747026443481 0.0
0.343891561031342 5.84536457061768 0.0
0.996583223342896 5.08693313598633 0.0
2.7937970161438 5.25919914245605 0.0
2.47738170623779 4.58920955657959 0.0
-0.102640025317669 5.44221067428589 0.0
2.1728208065033 5.15354442596436 0.0
3.0756242275238 4.07004737854004 0.0
-3.17486906051636 5.62560367584229 0.0
0.953101396560669 6.11846971511841 0.0
-1.82796192169189 4.24284315109253 0.0
1.32755482196808 4.39828157424927 0.0
1.75918900966644 5.60160112380981 0.0
2.13643503189087 3.2252254486084 0.0
1.84382677078247 4.36439514160156 0.0
-0.343106478452682 5.39545345306396 0.0
0.964470386505127 5.89927530288696 0.0
1.62002456188202 3.54341697692871 0.0
0.906909048557281 6.26995801925659 0.0
-3.23633146286011 5.2411003112793 0.0
2.4449827671051 4.72163724899292 0.0
-3.13174295425415 5.43469142913818 0.0
2.40014839172363 4.89201879501343 0.0
1.06349778175354 2.7235951423645 0.0
-1.10584795475006 5.94912815093994 0.0
0.0752800032496452 3.7886176109314 0.0
0.293059825897217 3.7185230255127 0.0
-1.49584341049194 4.81452226638794 0.0
1.43585014343262 5.92468786239624 0.0
0.0465762130916119 4.5398325920105 0.0
-1.54509699344635 3.37689018249512 0.0
-1.42568814754486 5.60575819015503 0.0
0.548480033874512 5.26507329940796 0.0
0.760466873645782 4.04175853729248 0.0
2.06068515777588 5.59623670578003 0.0
0.945409834384918 6.26458740234375 0.0
2.16597676277161 3.76212453842163 0.0
-2.40037155151367 4.79210519790649 0.0
-1.67597496509552 3.79672598838806 0.0
-3.5401463508606 5.06869268417358 0.0
-3.3573579788208 4.64604330062866 0.0
0.583504617214203 5.35361766815186 0.0
2.1110737323761 3.91381430625916 0.0
-1.42792952060699 4.36316871643066 0.0
-3.3842294216156 5.29481506347656 0.0
1.88249528408051 3.60849714279175 0.0
0.902929961681366 3.56351685523987 0.0
0.657949924468994 5.43585348129272 0.0
-0.373359680175781 4.02884817123413 0.0
-1.90809452533722 3.9558436870575 0.0
1.56699430942535 3.1037266254425 0.0
0.670245110988617 5.78861236572266 0.0
-1.97191655635834 4.43752574920654 0.0
2.68513965606689 4.79654502868652 0.0
1.83134186267853 4.39205408096313 0.0
2.01374840736389 4.4585599899292 0.0
1.54022943973541 4.01879262924194 0.0
-2.18995952606201 4.60818386077881 0.0
0.320472240447998 6.18339014053345 0.0
-1.81055665016174 4.86543035507202 0.0
-1.44087159633636 4.20186185836792 0.0
0.227261483669281 3.17825555801392 0.0
0.793547093868256 5.2313084602356 0.0
-0.203955084085464 4.89558362960815 0.0
-2.36646413803101 3.73175430297852 0.0
0.463441848754883 3.67538738250732 0.0
-1.98535060882568 3.4547758102417 0.0
0.759341061115265 3.42767000198364 0.0
-1.94417119026184 3.31367301940918 0.0
-2.67584133148193 4.33631706237793 0.0
-2.90581941604614 5.29819011688232 0.0
-2.42289853096008 3.21962308883667 0.0
-0.0886540338397026 3.97103381156921 0.0
2.10446786880493 4.30192804336548 0.0
1.91186332702637 5.8636474609375 0.0
2.48518419265747 4.62736463546753 0.0
-2.22570157051086 5.38739156723022 0.0
-2.58646535873413 5.00160503387451 0.0
-1.97126531600952 5.23043584823608 0.0
-3.73136043548584 4.87917947769165 0.0
1.45358216762543 4.89226865768433 0.0
1.63010680675507 4.99259948730469 0.0
-0.310673594474792 4.63314247131348 0.0
2.09933423995972 4.55672740936279 0.0
-0.552440047264099 5.7291145324707 0.0
1.16102826595306 4.19753789901733 0.0
2.24234199523926 5.23451805114746 0.0
2.87123918533325 5.30240201950073 0.0
1.45882821083069 3.63060927391052 0.0
-1.06011366844177 4.74133157730103 0.0
2.74833106994629 3.99609446525574 0.0
0.109740652143955 4.61697387695312 0.0
1.53960168361664 4.64858341217041 0.0
-0.927200794219971 3.93474364280701 0.0
-1.09950768947601 5.39648199081421 0.0
1.73510599136353 5.44663858413696 6.0
2.54769968986511 3.36985921859741 0.0
2.74414610862732 4.43786239624023 0.0
-3.6600079536438 4.64610767364502 0.0
2.06044363975525 4.62668418884277 0.0
2.32949733734131 5.97256803512573 0.0
0.524300456047058 4.76460027694702 0.0
0.642638146877289 4.77331399917603 0.0
-1.6422643661499 5.13033819198608 0.0
-3.35325217247009 5.15021419525146 0.0
-3.93190360069275 4.93574810028076 0.0
-1.9075448513031 4.44622755050659 0.0
-1.26751208305359 3.90947103500366 0.0
-0.49868905544281 5.64140462875366 0.0
1.54199326038361 3.16233563423157 0.0
-1.81221961975098 5.1416335105896 0.0
2.21465873718262 4.63417768478394 0.0
-0.250307202339172 4.21496248245239 0.0
-1.56670594215393 5.86271476745605 0.0
-3.65106797218323 4.41577625274658 0.0
-0.951127171516418 4.88675975799561 0.0
2.1534366607666 4.48018264770508 0.0
1.94137811660767 4.70562744140625 0.0
-1.24523758888245 3.28646969795227 0.0
0.771511793136597 3.69871711730957 0.0
-3.11977171897888 4.72776317596436 0.0
-1.20652651786804 4.19901514053345 0.0
1.5682338476181 5.93801736831665 0.0
-2.02482461929321 5.29775238037109 0.0
-0.0697996243834496 5.83601760864258 0.0
0.068598136305809 4.99208116531372 0.0
-3.83801484107971 4.88045835494995 0.0
1.85767090320587 3.42743563652039 0.0
0.357433557510376 5.21336364746094 0.0
-1.5228465795517 5.1454963684082 0.0
2.27660369873047 4.18192672729492 0.0
2.83075642585754 4.20910120010376 0.0
-0.930265843868256 3.6303699016571 0.0
0.775238692760468 4.39261913299561 0.0
-0.620801687240601 3.5147864818573 0.0
0.710203528404236 6.27972555160522 0.0
0.529582619667053 4.47030115127563 0.0
-1.83208000659943 5.98073053359985 0.0
1.07996797561646 6.14651727676392 0.0
1.78444540500641 4.71159553527832 0.0
0.360945254564285 4.8600902557373 0.0
1.58932280540466 4.49150991439819 0.0
-2.33492088317871 4.22691249847412 0.0
0.285968273878098 4.34292125701904 0.0
2.06316161155701 5.5099983215332 0.0
1.6346378326416 5.41757869720459 0.0
1.69609832763672 5.3844051361084 0.0
0.433450996875763 4.31540012359619 0.0
2.8885235786438 4.62653684616089 0.0
1.67765629291534 3.96017241477966 0.0
2.24881720542908 3.56961607933044 0.0
-1.95983707904816 5.74106168746948 0.0
-1.81865990161896 5.38406181335449 0.0
0.294788837432861 3.16116786003113 0.0
-2.11961722373962 4.08948945999146 0.0
-0.791650354862213 5.79668951034546 0.0
-2.08255910873413 4.11141967773438 0.0
-0.0200283341109753 4.23852062225342 0.0
-2.52810502052307 3.97248792648315 0.0
1.57692229747772 4.18524885177612 0.0
-3.65320062637329 4.88255643844604 0.0
1.22343242168427 5.56051111221313 0.0
2.99384903907776 4.83337545394897 0.0
-0.608751654624939 4.18664073944092 0.0
1.99620831012726 4.46496391296387 0.0
-1.10874795913696 5.95960760116577 0.0
-2.98117065429688 4.34688091278076 0.0
2.32518410682678 3.58740711212158 0.0
-3.72425937652588 4.57702398300171 0.0
1.15273690223694 6.03188419342041 0.0
-3.51111459732056 4.39025354385376 0.0
1.32773303985596 3.65538311004639 0.0
0.308979541063309 3.11292195320129 0.0
2.38938355445862 5.76717948913574 0.0
-2.85775208473206 5.12240409851074 0.0
-1.51436519622803 5.18766212463379 0.0
-2.9319794178009 4.83404302597046 0.0
-1.00147926807404 4.90244626998901 0.0
-1.47714221477509 3.0999321937561 0.0
2.57953119277954 4.83328723907471 0.0
-2.58866500854492 5.09373378753662 0.0
0.410909682512283 5.67546224594116 0.0
-2.9221498966217 3.88138723373413 0.0
0.69036465883255 5.80138778686523 0.0
1.59277403354645 5.436110496521 0.0
0.493765026330948 4.07597875595093 0.0
1.38690149784088 4.72697448730469 0.0
-1.01960551738739 5.18224859237671 0.0
1.32930707931519 6.10583639144897 0.0
3.09630274772644 5.2211389541626 0.0
-2.81176066398621 5.63855409622192 0.0
-2.34325742721558 4.02529716491699 0.0
-0.641630172729492 5.80305337905884 0.0
-0.601193726062775 5.32898712158203 0.0
0.0305522345006466 3.8755578994751 0.0
1.02411663532257 3.29501008987427 0.0
2.72206687927246 4.48795127868652 0.0
1.07730674743652 5.00221920013428 0.0
2.95769572257996 5.20196342468262 0.0
-0.635926306247711 5.23439693450928 0.0
-0.223352804780006 4.80121946334839 0.0
-0.649066686630249 6.07125568389893 0.0
-1.20182311534882 3.32946157455444 0.0
-1.1866135597229 4.872398853302 0.0
3.08915591239929 4.74276876449585 0.0
1.99312686920166 4.5706934928894 0.0
0.0973950549960136 5.08154392242432 0.0
-3.48688673973083 4.374436378479 0.0
2.021564245224 5.84194374084473 0.0
-0.711698710918427 3.49834012985229 0.0
0.0388064831495285 3.35270738601685 0.0
1.56418585777283 5.71589088439941 0.0
-2.29995083808899 6.03417730331421 0.0
1.61094212532043 6.16035795211792 0.0
-2.65540885925293 3.95322871208191 0.0
-1.76367425918579 4.39380741119385 0.0
0.1002451851964 3.29099178314209 0.0
1.76521909236908 5.59808921813965 0.0
-1.39804899692535 5.79581880569458 0.0
1.4257265329361 4.65978240966797 0.0
0.887132227420807 2.69265174865723 0.0
1.02684533596039 5.21859407424927 0.0
-0.788305461406708 2.65004730224609 0.0
-0.512753069400787 5.42394256591797 0.0
-3.56670308113098 4.97916841506958 0.0
-2.40720224380493 3.27119565010071 0.0
1.93230485916138 3.41911244392395 0.0
0.521093487739563 2.80337452888489 0.0
0.16751803457737 5.44684219360352 0.0
-0.8378746509552 5.09072923660278 0.0
-2.26119685173035 5.70127487182617 0.0
2.32867813110352 3.46671891212463 0.0
-2.18475723266602 5.5691933631897 0.0
2.77729249000549 4.07054471969604 0.0
-3.81319856643677 5.06252813339233 0.0
1.57278323173523 5.31057024002075 0.0
-3.07681035995483 5.43639469146729 0.0
2.60375499725342 3.93574810028076 0.0
-2.12839436531067 4.86480283737183 0.0
-1.44115734100342 4.90188312530518 0.0
-1.68452835083008 4.49874401092529 0.0
-2.38318061828613 3.38869476318359 0.0
1.98550462722778 5.03450870513916 0.0
-0.816627323627472 4.68576812744141 0.0
2.5909378528595 4.36282253265381 0.0
-0.65114688873291 5.19899559020996 0.0
-0.498828768730164 3.91966199874878 0.0
0.534648358821869 4.22510194778442 0.0
-0.952786803245544 4.1876916885376 0.0
-1.73448693752289 5.23868989944458 0.0
2.48935556411743 5.79738330841064 0.0
1.86984694004059 3.72852993011475 0.0
2.86072063446045 4.36534881591797 0.0
2.99107480049133 5.13909101486206 0.0
-1.56562399864197 6.06598997116089 0.0
-1.08705377578735 3.65373754501343 0.0
-2.57873392105103 3.54905772209167 0.0
1.42719423770905 5.0958776473999 0.0
-2.43801641464233 3.33436679840088 0.0
-2.05187368392944 5.34976768493652 0.0
-2.55053663253784 4.65760183334351 0.0
-0.417922586202621 4.06042385101318 0.0
0.0144030451774597 5.8390965461731 0.0
-3.79719567298889 4.7896146774292 0.0
-1.28606259822845 3.08973622322083 0.0
-0.587859332561493 5.41511154174805 0.0
-0.592877805233002 3.61667776107788 0.0
2.68992877006531 4.3955397605896 0.0
2.05988693237305 5.08967065811157 0.0
0.0535301342606544 5.87718391418457 0.0
-1.60356843471527 4.65301704406738 0.0
1.69542968273163 4.78560876846313 0.0
1.01927244663239 4.00856828689575 0.0
-0.975217640399933 4.64094257354736 0.0
-1.98967206478119 3.57103133201599 0.0
-2.94286489486694 4.08325433731079 0.0
1.75392138957977 3.52316617965698 0.0
0.264894872903824 3.71646189689636 0.0
-2.9968466758728 5.14444732666016 0.0
0.388529241085052 5.45263433456421 0.0
1.75828075408936 5.46446132659912 0.0
-2.49405932426453 4.42055320739746 0.0
-1.15461361408234 4.97387599945068 0.0
0.625369369983673 3.3218207359314 0.0
-1.00183439254761 4.42327499389648 0.0
-2.11265230178833 3.65540814399719 0.0
3.12886023521423 5.17150068283081 0.0
-1.22548353672028 4.06520938873291 0.0
-2.25184988975525 5.15626096725464 0.0
-1.37396252155304 4.64496755599976 0.0
1.20873498916626 4.13102388381958 0.0
1.6911758184433 4.69408512115479 0.0
1.58936679363251 4.89233064651489 0.0
-2.15944147109985 4.0031213760376 0.0
-3.27195596694946 4.24494886398315 0.0
0.815675377845764 4.58061647415161 0.0
-0.388895392417908 5.46597576141357 0.0
2.16961073875427 4.64673137664795 0.0
1.58046388626099 3.61542081832886 9.0
-0.66685277223587 5.01587295532227 0.0
-3.22241187095642 4.97586870193481 0.0
-2.93111777305603 4.05578708648682 0.0
-2.81002402305603 5.00878667831421 0.0
0.581327199935913 5.12567329406738 0.0
-1.09358859062195 4.636146068573 0.0
-1.05634009838104 6.02542686462402 0.0
1.48313629627228 4.1985125541687 0.0
-1.84662783145905 4.68554735183716 0.0
1.34030330181122 5.83906126022339 0.0
-0.809923410415649 5.48834466934204 0.0
1.79259943962097 3.65736770629883 0.0
-1.09727370738983 3.68465209007263 0.0
-2.76152014732361 3.78297519683838 0.0
0.234600991010666 3.20540833473206 0.0
2.71584033966064 5.70390510559082 0.0
1.818359375 3.58556962013245 0.0
2.09961271286011 3.69997978210449 0.0
-2.75364255905151 4.7146692276001 0.0
-2.63692188262939 5.86111879348755 0.0
-1.49914610385895 4.98546552658081 0.0
1.44653487205505 4.97845602035522 0.0
0.875527739524841 5.0676212310791 0.0
-0.947426080703735 4.63244581222534 0.0
-1.18237912654877 3.86214232444763 0.0
1.13714385032654 4.99531316757202 0.0
2.86235094070435 4.44196796417236 0.0
-1.16791248321533 5.1183648109436 0.0
2.59512400627136 4.46247577667236 0.0
2.56989812850952 5.42904996871948 0.0
0.127933174371719 4.3801383972168 0.0
0.386596262454987 4.18905305862427 0.0
-2.36146402359009 3.69680333137512 0.0
-1.52856111526489 4.59857416152954 0.0
-2.68302178382874 3.75815796852112 0.0
-0.4589703977108 4.74930572509766 0.0
2.13786029815674 5.07908201217651 0.0
0.865839779376984 4.10314512252808 0.0
0.582929193973541 6.13783979415894 0.0
-0.941493630409241 6.08230781555176 0.0
-2.12865257263184 3.17546463012695 0.0
-1.22620820999146 4.95157527923584 0.0
1.17838490009308 5.27670621871948 0.0
0.857194423675537 4.26773071289062 0.0
2.02091479301453 5.18689489364624 0.0
3.01798295974731 4.8099045753479 0.0
-0.140527322888374 4.82632923126221 0.0
-3.54998874664307 5.19884729385376 0.0
1.59966576099396 4.88105010986328 0.0
2.70322871208191 4.06321477890015 0.0
2.42690896987915 5.36177253723145 0.0
-1.47019279003143 5.66616916656494 0.0
-1.85778546333313 3.41104245185852 0.0
-1.42106938362122 5.81345701217651 0.0
2.23392057418823 3.17298173904419 0.0
-0.841784060001373 4.11471748352051 0.0
-0.410241186618805 4.75697326660156 0.0
1.11514115333557 5.27895784378052 0.0
0.814621269702911 3.14888477325439 0.0
-1.21185660362244 4.34776163101196 0.0
-1.73104476928711 5.99290609359741 0.0
-2.34172105789185 4.91298484802246 0.0
0.298135280609131 6.34258604049683 0.0
1.86847674846649 2.88621520996094 0.0
-2.88860440254211 4.86345243453979 0.0
-0.045081552118063 6.17341041564941 0.0
-0.450174331665039 4.11173105239868 0.0
-2.64806580543518 4.93362951278687 0.0
-2.53253388404846 5.20125150680542 0.0
-2.73835468292236 3.51413989067078 0.0
1.0473827123642 3.47437715530396 0.0
-1.64047205448151 3.71313333511353 0.0
-0.386795371770859 6.18643617630005 0.0
-3.74631977081299 4.89657592773438 0.0
1.97780871391296 4.6340856552124 0.0
0.989311635494232 4.18874740600586 0.0
0.00656488630920649 4.87263584136963 0.0
-0.646421730518341 6.10489797592163 0.0
1.65753376483917 6.15385484695435 0.0
0.00202120863832533 4.19927072525024 0.0
-1.39989268779755 4.96334743499756 0.0
0.928850293159485 6.36409187316895 0.0
0.276710540056229 5.64260721206665 0.0
-3.94955086708069 4.81182813644409 0.0
2.25635242462158 4.12640810012817 0.0
1.28224647045135 4.36101245880127 0.0
-1.15518772602081 4.17251110076904 0.0
3.2170934677124 4.62390756607056 0.0
1.76311790943146 5.6386923789978 0.0
-0.458372086286545 4.89908170700073 0.0
-2.08532309532166 5.19049549102783 0.0
1.92410838603973 4.88409042358398 0.0
-1.83962547779083 3.48046278953552 0.0
-2.40252757072449 4.46422338485718 0.0
1.9648871421814 4.6047830581665 0.0
2.69452571868896 4.19816255569458 0.0
0.0795294418931007 4.18284463882446 0.0
-0.487382084131241 3.33223104476929 0.0
0.93934166431427 5.16977071762085 0.0
0.452240407466888 4.70819091796875 0.0
2.4781494140625 5.27683973312378 0.0
-0.699442327022552 4.83908367156982 0.0
2.57762837409973 5.39274787902832 0.0
-1.9209953546524 3.87152504920959 0.0
-1.37737655639648 3.78156805038452 0.0
2.33245491981506 3.26109790802002 0.0
1.48925423622131 2.83789849281311 0.0
0.941390633583069 4.23682641983032 0.0
1.23478055000305 5.67263984680176 0.0
-2.33636403083801 5.90732717514038 0.0
1.93486869335175 4.81867218017578 0.0
0.624388992786407 3.02667117118835 0.0
-0.649172425270081 4.11830520629883 0.0
-2.82876873016357 4.00997447967529 0.0
-0.0143999708816409 3.8841872215271 0.0
2.06837916374207 4.52849531173706 0.0
-1.72706186771393 3.6589891910553 0.0
-1.41250932216644 4.87852478027344 0.0
-1.8835871219635 5.1470422744751 0.0
-0.377111405134201 2.95759916305542 0.0
1.92496919631958 3.7603931427002 0.0
-1.11516571044922 5.97375011444092 0.0
-2.94470381736755 4.19642734527588 0.0
-1.89306259155273 3.64567089080811 0.0
1.49904155731201 4.61307287216187 0.0
-0.762386322021484 3.78157997131348 0.0
0.261554390192032 4.12480545043945 0.0
-2.11655378341675 3.48427772521973 0.0
-1.62823104858398 3.02769422531128 0.0
2.9713191986084 4.74548578262329 0.0
1.39234292507172 4.44710636138916 0.0
-0.528415858745575 5.12138032913208 0.0
1.15902471542358 5.56049537658691 0.0
1.67166972160339 4.98515748977661 0.0
-0.0936240181326866 6.08984613418579 0.0
-0.429178327322006 3.91477489471436 0.0
1.67670178413391 5.26413679122925 0.0
-0.98343551158905 4.7570366859436 0.0
2.04031705856323 5.43212080001831 0.0
-2.77551531791687 4.38819980621338 0.0
0.826633334159851 3.18008375167847 0.0
1.77862083911896 4.04247570037842 0.0
-2.45524668693542 5.1878981590271 0.0
1.79207348823547 3.91968512535095 0.0
-2.8378689289093 4.72049379348755 0.0
1.57437062263489 6.12056016921997 0.0
1.80153620243073 3.6478111743927 0.0
-0.867843329906464 4.34335708618164 0.0
-1.69535291194916 6.09156894683838 0.0
0.842150688171387 2.75254368782043 0.0
-1.37414574623108 5.01683616638184 0.0
-1.09419178962708 5.49042320251465 0.0
2.70129442214966 4.35698556900024 0.0
0.0108120776712894 4.02864170074463 0.0
-1.89297413825989 3.62987780570984 0.0
-3.61847758293152 5.36772108078003 0.0
-0.475699990987778 3.48755884170532 0.0
-2.76406979560852 4.61835145950317 0.0
-1.75371992588043 4.42571830749512 0.0
-2.57270574569702 4.51506757736206 0.0
0.331265836954117 3.11112189292908 0.0
1.7609578371048 5.63735914230347 0.0
-0.96598881483078 4.9146785736084 0.0
-1.58639001846313 4.56787586212158 0.0
-1.15595722198486 4.93370246887207 0.0
1.22852087020874 6.35705852508545 0.0
-0.611637771129608 4.62210893630981 0.0
-0.586126625537872 3.20389413833618 0.0
1.92684841156006 5.13340044021606 0.0
-0.39493602514267 4.51686382293701 0.0
-0.210260510444641 6.15793657302856 0.0
2.64900684356689 5.63844060897827 0.0
-1.33103692531586 4.03676986694336 0.0
-2.09239530563354 4.62979555130005 0.0
2.59799289703369 5.51007509231567 0.0
-0.166147321462631 4.03022956848145 0.0
1.62530815601349 4.1726975440979 0.0
0.660519957542419 3.39701008796692 0.0
1.50754916667938 4.77965927124023 0.0
-2.26984262466431 3.73370289802551 0.0
-3.00788807868958 4.73609638214111 0.0
-3.5296094417572 4.88576793670654 0.0
0.0909100547432899 3.81578540802002 0.0
0.0134419556707144 2.81535720825195 0.0
0.98338258266449 3.07278108596802 0.0
-3.38947319984436 5.23551225662231 0.0
-3.33871078491211 5.14204168319702 0.0
1.35374975204468 3.56126832962036 0.0
2.14671397209167 5.08869171142578 0.0
-0.422401040792465 4.39325761795044 0.0
-1.0768975019455 5.9017481803894 0.0
1.36422908306122 4.67128658294678 0.0
2.60716009140015 3.41865873336792 0.0
2.71413636207581 5.55641841888428 0.0
2.30628800392151 4.81898260116577 0.0
1.87971520423889 4.68519973754883 0.0
-0.720336973667145 5.85591268539429 0.0
-3.06121730804443 5.42835760116577 0.0
-0.145539522171021 2.9376392364502 0.0
1.1169296503067 4.02182531356812 0.0
-1.99143397808075 4.81047105789185 0.0
-0.696388065814972 5.05202341079712 0.0
-1.80557084083557 5.06305170059204 0.0
-0.368653804063797 5.02780294418335 0.0
-1.79937493801117 4.10511207580566 0.0
-3.24942636489868 4.91644334793091 0.0
-2.24856805801392 5.28042316436768 0.0
1.75387132167816 2.79672956466675 0.0
1.33658754825592 4.12005615234375 0.0
-1.53329491615295 5.13106060028076 0.0
0.738442718982697 6.39429903030396 0.0
1.48887670040131 4.04066848754883 0.0
-2.75773072242737 4.26972198486328 0.0
2.53906583786011 5.9057879447937 0.0
-1.15324223041534 4.34667825698853 0.0
1.03246176242828 4.24602699279785 0.0
1.31552493572235 4.48642778396606 0.0
1.41128444671631 5.31321620941162 0.0
-3.00190353393555 4.31597328186035 0.0
-1.61432421207428 5.41099643707275 0.0
-2.69012928009033 4.62279319763184 0.0
1.43741953372955 3.06159043312073 0.0
0.107029043138027 5.52693176269531 0.0
-1.38919568061829 3.07366442680359 0.0
0.41218701004982 4.0695595741272 0.0
-1.67052984237671 5.43670892715454 0.0
0.104262821376324 4.61528587341309 0.0
2.10061120986938 5.41282510757446 0.0
-2.60157775878906 5.36544561386108 0.0
2.18683409690857 3.75740766525269 0.0
-2.01279449462891 5.3192400932312 0.0
0.777320086956024 5.89131021499634 0.0
1.38618576526642 3.54357528686523 0.0
2.1989483833313 5.1647162437439 0.0
-0.185330435633659 3.26831769943237 0.0
-1.50034117698669 3.69774913787842 0.0
3.22650408744812 4.65815925598145 0.0
1.73734927177429 3.52782344818115 0.0
0.137927144765854 4.48288583755493 0.0
-0.926911771297455 6.05537509918213 0.0
-1.30907320976257 5.49526643753052 0.0
1.20890736579895 4.66693162918091 0.0
0.982027173042297 3.53277373313904 0.0
-1.84596025943756 4.78735542297363 0.0
-0.428141891956329 3.01357269287109 0.0
-1.22038567066193 4.8034200668335 0.0
1.47084486484528 5.04876804351807 0.0
-1.78825068473816 3.68081307411194 0.0
0.941638350486755 6.31474018096924 0.0
-3.54254174232483 5.05117750167847 0.0
1.11243784427643 3.92580771446228 0.0
-2.67474174499512 4.94426536560059 0.0
2.76284527778625 3.21415066719055 0.0
1.47839164733887 4.38123989105225 0.0
1.25384747982025 3.07929515838623 0.0
0.702837586402893 4.80127286911011 0.0
1.55842506885529 3.43151640892029 0.0
1.60017788410187 5.40919065475464 0.0
3.09065842628479 4.82701635360718 0.0
-1.75166738033295 5.24601125717163 0.0
-2.63585519790649 3.5794723033905 0.0
0.681604266166687 4.22452259063721 0.0
-1.90416717529297 3.48399806022644 0.0
0.279978156089783 3.83395552635193 0.0
-0.14407442510128 3.71714854240417 0.0
-0.578006446361542 5.31219148635864 0.0
-2.82525563240051 4.94469261169434 0.0
2.70649909973145 4.45376968383789 0.0
1.07969105243683 3.08510828018188 0.0
2.64112329483032 3.56467032432556 0.0
0.0870850160717964 5.68651151657104 0.0
1.2757955789566 6.30891561508179 0.0
-2.66414070129395 4.76413202285767 0.0
2.62398958206177 4.32751226425171 0.0
-2.37124085426331 4.36069250106812 0.0
0.885173320770264 3.46912431716919 0.0
-2.61346554756165 3.74039244651794 0.0
0.573249816894531 4.66415214538574 0.0
-3.15270519256592 3.74239611625671 0.0
-1.86155080795288 3.76873111724854 0.0
-1.7248649597168 4.75630474090576 0.0
-0.784889996051788 6.33851385116577 0.0
2.71920490264893 5.63355398178101 0.0
-1.588130235672 4.90199375152588 0.0
0.423634499311447 5.00596714019775 0.0
-0.570536494255066 4.59366989135742 0.0
-1.22968566417694 4.41993379592896 0.0
-2.01767706871033 4.2176833152771 0.0
2.50228524208069 4.03301095962524 0.0
-2.38341307640076 3.52799201011658 0.0
-0.970246136188507 5.69290494918823 0.0
-1.46277368068695 4.01781034469604 0.0
1.79434132575989 3.5561854839325 0.0
-0.881909608840942 5.65913152694702 0.0
1.22340953350067 5.88151741027832 0.0
2.70187449455261 4.2021279335022 0.0
1.47703170776367 4.11522197723389 0.0
1.43611919879913 3.47106194496155 0.0
2.79101729393005 5.38748550415039 0.0
-1.14145040512085 3.77105712890625 0.0
-1.60832440853119 4.55534315109253 0.0
-1.57784998416901 4.58418035507202 0.0
-0.614563643932343 5.80982208251953 0.0
-0.956926345825195 4.78443622589111 0.0
1.51117670536041 5.81816148757935 0.0
-0.814035475254059 3.79613494873047 0.0
-2.77611756324768 5.7859902381897 0.0
-3.7329888343811 4.94308948516846 0.0
2.32120013237 5.74876928329468 0.0
2.16896677017212 4.73818063735962 0.0
-1.08886182308197 3.78586196899414 0.0
-2.35123109817505 4.55516958236694 0.0
2.55835390090942 5.44514513015747 0.0
0.869623422622681 3.68129420280457 0.0
-0.394034564495087 5.01383018493652 0.0
1.70362913608551 3.24344229698181 0.0
1.15739727020264 6.12923336029053 0.0
0.331502020359039 5.00640249252319 0.0
1.95396435260773 4.91141796112061 0.0
-1.18433046340942 4.23420524597168 0.0
-1.83359289169312 5.0164532661438 0.0
1.92456841468811 5.93704414367676 0.0
2.34573698043823 5.24941682815552 0.0
-0.895402908325195 3.05281233787537 0.0
3.20070266723633 4.47982215881348 0.0
2.70765733718872 3.69519543647766 0.0
0.0502442084252834 6.29871129989624 0.0
-3.77389717102051 4.77707767486572 0.0
-2.2487964630127 3.20484280586243 0.0
-2.69231843948364 3.35201120376587 0.0
2.25301718711853 5.7357497215271 0.0
-3.43443703651428 5.19476509094238 0.0
-0.865762710571289 3.51957035064697 0.0
0.509488224983215 3.82079434394836 0.0
2.58567690849304 4.68396854400635 0.0
0.926851689815521 5.03975582122803 0.0
-0.863483905792236 4.62252902984619 0.0
-2.3949990272522 5.1234245300293 0.0
1.8462438583374 5.65610218048096 0.0
-1.97333908081055 3.43365621566772 0.0
-0.949986219406128 6.18791341781616 0.0
1.61985838413239 5.8991436958313 0.0
-1.28248238563538 4.71309328079224 0.0
-2.70186877250671 3.58090567588806 0.0
-2.69882488250732 5.37862491607666 0.0
-1.51839554309845 4.33543634414673 0.0
0.795170485973358 2.84824442863464 0.0
-1.83297944068909 4.2766170501709 0.0
-1.24493563175201 5.35476970672607 0.0
0.799688994884491 3.76968550682068 0.0
2.20164823532104 3.78461480140686 0.0
1.23086440563202 4.46224164962769 0.0
0.91467159986496 5.67720651626587 0.0
2.95627546310425 4.58700275421143 0.0
-1.99168515205383 3.53188943862915 0.0
0.756753087043762 2.53733277320862 0.0
-2.75967717170715 4.50222253799438 0.0
1.46890509128571 4.98515367507935 0.0
-3.26416969299316 5.43403720855713 0.0
0.961077451705933 4.40274572372437 0.0
0.778768718242645 5.97509145736694 0.0
2.65841579437256 4.05872869491577 0.0
-1.22612941265106 2.77502965927124 0.0
2.45054650306702 5.51970863342285 0.0
-1.05208480358124 3.54270029067993 0.0
0.510478854179382 3.03794550895691 0.0
-3.056227684021 4.93574476242065 0.0
2.66721272468567 5.41062164306641 0.0
1.89907610416412 5.49761724472046 0.0
-3.8335542678833 5.12069368362427 0.0
1.88144242763519 5.98015594482422 0.0
-0.334596961736679 3.56888961791992 0.0
-2.51163935661316 5.20643854141235 0.0
1.89081466197968 6.04165267944336 0.0
0.488636463880539 3.3320004940033 0.0
-0.906995117664337 4.69815587997437 0.0
-0.793781280517578 3.96457099914551 0.0
-1.16068267822266 4.09496831893921 0.0
0.936399877071381 3.44385051727295 0.0
1.96043944358826 3.39392995834351 0.0
0.229622632265091 3.86000776290894 0.0
2.42018604278564 5.60578966140747 0.0
-0.434662342071533 3.70964288711548 0.0
-3.48394584655762 4.4092812538147 0.0
-0.091121107339859 4.83403968811035 0.0
0.372083514928818 3.80231499671936 0.0
1.12348783016205 6.01261568069458 0.0
2.11057186126709 3.47847509384155 0.0
2.80947852134705 3.32076263427734 0.0
-1.97670090198517 4.89516639709473 0.0
-1.76149606704712 4.80539989471436 0.0
-2.38463854789734 3.74223732948303 0.0
-1.61662805080414 4.43062114715576 0.0
-0.243796780705452 3.69630026817322 0.0
0.983920872211456 4.12047576904297 0.0
0.256075859069824 3.34087920188904 0.0
2.36627888679504 4.62148332595825 0.0
0.594060301780701 5.5809497833252 0.0
2.40697765350342 5.30831050872803 0.0
2.13244485855103 4.39510297775269 0.0
1.82767689228058 5.09688186645508 0.0
1.6033399105072 3.34049034118652 0.0
-1.45314109325409 5.64239311218262 0.0
1.18956232070923 3.98921132087708 0.0
-0.865872025489807 5.94772291183472 0.0
-2.08585929870605 3.32435822486877 0.0
-1.59524250030518 5.75666093826294 0.0
0.520519375801086 2.78278398513794 0.0
1.56118321418762 4.14514684677124 0.0
-2.38630938529968 5.49483728408813 0.0
-3.42217230796814 4.75371026992798 0.0
2.51536417007446 4.3848819732666 0.0
0.673388719558716 3.43561601638794 0.0
-2.95009827613831 5.56241798400879 0.0
-2.50493884086609 4.82246589660645 0.0
2.49405074119568 5.67005443572998 0.0
-2.09884667396545 3.42245507240295 0.0
-1.1265949010849 4.76101064682007 0.0
2.81304407119751 4.86275148391724 0.0
-1.08209705352783 4.96720457077026 0.0
0.982537508010864 3.84779572486877 0.0
-1.09926819801331 3.7567503452301 0.0
-0.663269281387329 5.30629634857178 0.0
1.84204125404358 3.53553533554077 0.0
-2.70817852020264 4.92148971557617 0.0
2.61674475669861 3.93328619003296 0.0
-0.147567629814148 3.71845936775208 0.0
-2.54352116584778 4.74842929840088 0.0
-3.79912853240967 5.19396257400513 0.0
2.1797194480896 3.67852091789246 0.0
-2.3336021900177 4.07779264450073 0.0
-1.08334934711456 4.25926208496094 0.0
-1.90938866138458 5.68169164657593 0.0
1.11034309864044 3.33042240142822 0.0
-0.909910440444946 4.46766424179077 0.0
-1.41963183879852 3.36210083961487 0.0
-1.78962171077728 5.79116630554199 0.0
1.1300550699234 3.40300941467285 0.0
2.06231474876404 5.75359153747559 0.0
-1.92803406715393 3.41429734230042 0.0
2.25291419029236 4.55290651321411 0.0
-2.11219143867493 5.16486072540283 0.0
2.62649083137512 4.03347539901733 0.0
1.28511369228363 6.25446462631226 0.0
-0.444464176893234 6.33506870269775 0.0
-1.92789781093597 3.84703540802002 0.0
2.2522144317627 4.76390647888184 0.0
-2.45365357398987 4.29024267196655 0.0
1.02489936351776 4.49506950378418 0.0
-1.9106787443161 5.48698997497559 0.0
-0.204286947846413 4.67743492126465 0.0
0.615467727184296 3.34039282798767 0.0
-2.02631139755249 4.40379667282104 0.0
-1.56540322303772 4.85362339019775 0.0
2.12588119506836 5.07547950744629 0.0
0.968676745891571 3.5861439704895 0.0
-1.08780562877655 5.18314695358276 0.0
-0.104247115552425 6.14951276779175 0.0
-1.77129733562469 6.21964645385742 0.0
-0.499894618988037 3.82751131057739 0.0
-1.87413036823273 4.57902860641479 0.0
1.9046676158905 4.51543378829956 0.0
-1.29325389862061 4.76904821395874 0.0
1.52470648288727 3.17122220993042 0.0
1.60079550743103 4.44427251815796 0.0
-1.47132480144501 3.2044084072113 0.0
-2.55098056793213 4.12950563430786 0.0
2.61362409591675 5.23528671264648 0.0
-1.51243615150452 4.6489896774292 0.0
2.23003554344177 5.62434864044189 0.0
2.31725907325745 4.24537086486816 0.0
3.27276349067688 4.50172472000122 0.0
-2.20038151741028 5.40046405792236 0.0
-2.60223340988159 5.64318084716797 0.0
2.81539463996887 5.07846593856812 0.0
0.988093495368958 4.59736585617065 0.0
-0.305645883083344 3.11977624893188 0.0
2.77902913093567 4.43231201171875 0.0
-2.68659520149231 4.61098146438599 0.0
2.8772439956665 4.38564872741699 0.0
-2.48574328422546 4.68763637542725 0.0
0.475145876407623 2.99790549278259 0.0
0.924815118312836 5.57969903945923 0.0
1.78835701942444 4.29392194747925 0.0
-0.323856294155121 5.52866363525391 0.0
-2.82218289375305 5.15256929397583 0.0
1.16429388523102 5.89287185668945 0.0
1.45367753505707 3.09680819511414 0.0
-1.77963781356812 4.83547449111938 0.0
-2.23310852050781 3.24457788467407 0.0
-0.275821477174759 6.39554357528687 0.0
-3.02900791168213 4.82891273498535 0.0
-1.76085531711578 5.44060707092285 0.0
-1.64142429828644 3.28443288803101 0.0
3.00778150558472 4.59799242019653 0.0
-2.2157940864563 3.70513987541199 0.0
2.08084630966187 3.99284744262695 0.0
-0.596365869045258 5.50922966003418 0.0
0.154649004340172 4.27125310897827 0.0
0.424308985471725 5.00139236450195 0.0
-3.75138711929321 5.11472988128662 0.0
-2.1494767665863 4.0856761932373 0.0
2.30166149139404 5.79130220413208 0.0
-0.253714203834534 4.04771995544434 0.0
-0.151953637599945 4.59859275817871 0.0
2.36494159698486 5.09902906417847 0.0
2.37045001983643 5.3691201210022 0.0
0.474866718053818 4.35260057449341 0.0
-3.80374526977539 4.77792263031006 0.0
2.13264584541321 5.19911861419678 0.0
-2.3636519908905 3.81682300567627 0.0
0.590568244457245 4.79273843765259 0.0
-0.496818959712982 3.90197944641113 0.0
2.813312292099 4.82538986206055 0.0
-0.81557434797287 4.3753137588501 0.0
-3.39524841308594 4.9876594543457 0.0
0.176425099372864 5.22607898712158 0.0
2.64950919151306 5.82082748413086 0.0
0.12878842651844 5.07588720321655 0.0
-1.94507873058319 3.96916151046753 0.0
-2.00482845306396 4.44681072235107 0.0
2.18684768676758 5.0992259979248 0.0
-1.94141900539398 5.60500383377075 0.0
0.979529917240143 3.77185869216919 0.0
2.74550819396973 5.62028026580811 0.0
-0.0961958542466164 5.77747058868408 0.0
0.420880824327469 4.65177392959595 0.0
-2.75009036064148 4.32537126541138 0.0
-1.06133902072906 5.50740671157837 0.0
1.24694132804871 5.59846019744873 0.0
0.94607412815094 3.63447046279907 0.0
-2.8058135509491 5.03631687164307 0.0
-1.43427968025208 3.89861750602722 0.0
2.90061330795288 5.44892644882202 0.0
2.57225131988525 4.07191610336304 0.0
1.68874394893646 3.46884799003601 0.0
-1.52798783779144 5.00798559188843 0.0
-0.301263779401779 5.33201694488525 0.0
-3.6883430480957 5.08665323257446 0.0
-0.10873781144619 5.70519351959229 0.0
1.34995269775391 3.63231062889099 0.0
-1.25551998615265 3.2768075466156 0.0
0.363312005996704 4.06402206420898 0.0
-2.05720019340515 5.55770587921143 0.0
0.877180218696594 2.66797494888306 0.0
1.91922783851624 5.38781929016113 0.0
-2.20360517501831 4.91532897949219 0.0
1.0617880821228 6.27704954147339 0.0
-0.98248827457428 4.03730297088623 0.0
-1.34324538707733 3.39392399787903 0.0
0.43348491191864 5.24486589431763 0.0
0.29182830452919 5.54211044311523 0.0
-0.302170395851135 3.53735637664795 0.0
0.689741730690002 2.72841238975525 0.0
0.438076883554459 3.34826707839966 0.0
-0.0984267964959145 3.91133069992065 0.0
-2.99970459938049 4.25418710708618 0.0
-2.45388031005859 4.32469940185547 0.0
2.05273509025574 3.7681896686554 0.0
0.719167053699493 6.0073881149292 0.0
3.03575682640076 5.18396520614624 0.0
-1.40132200717926 4.44022512435913 0.0
1.55158472061157 3.32901120185852 0.0
3.00984811782837 4.89333629608154 0.0
3.10444402694702 4.32049465179443 0.0
1.13125956058502 5.32446622848511 0.0
-3.40465545654297 4.4274263381958 0.0
0.814932882785797 6.31264352798462 0.0
-0.516814947128296 4.7496771812439 0.0
2.00679206848145 5.29594326019287 0.0
-1.2975435256958 5.06118774414062 0.0
-1.72911286354065 4.30162715911865 0.0
-3.52146244049072 4.28760290145874 0.0
1.95873951911926 4.6030650138855 0.0
-3.02098965644836 4.10531902313232 0.0
-1.18099641799927 6.19599008560181 0.0
-2.53242516517639 4.27917432785034 0.0
2.65046143531799 5.32789993286133 0.0
1.22789800167084 6.0703272819519 0.0
-2.68070864677429 5.50141763687134 0.0
-0.234452188014984 6.31250286102295 0.0
1.08043718338013 5.19963932037354 0.0
-0.275354653596878 5.63847637176514 0.0
-2.88988208770752 3.65945434570312 0.0
-2.82796025276184 3.76866030693054 0.0
-2.21971035003662 4.88699245452881 0.0
1.42776155471802 4.02067422866821 0.0
1.07787024974823 3.62744092941284 0.0
-2.8909375667572 4.41111087799072 0.0
1.61864292621613 5.07121419906616 0.0
0.408497214317322 5.1556396484375 0.0
-2.82874941825867 4.61089468002319 0.0
-0.772729098796844 4.86056756973267 0.0
0.866791367530823 3.37311339378357 0.0
-0.67036908864975 4.88147640228271 0.0
-0.170651763677597 3.87218451499939 0.0
-0.835609674453735 3.92688465118408 0.0
2.82185745239258 4.2045202255249 0.0
1.72334098815918 5.56900882720947 0.0
0.0616762191057205 5.07410097122192 0.0
-2.27899026870728 3.79722785949707 0.0
-0.736666798591614 4.9740834236145 0.0
0.0436062775552273 5.2302942276001 0.0
-3.41849422454834 4.28852224349976 0.0
2.34822916984558 3.59785556793213 0.0
-2.43197345733643 4.47567224502563 0.0
-0.672574877738953 4.81758069992065 0.0
2.06875729560852 5.51921319961548 0.0
-0.914448082447052 5.20861768722534 0.0
2.41290235519409 3.67390704154968 0.0
0.892672955989838 4.87296390533447 0.0
1.28673219680786 4.04670667648315 0.0
-2.27290320396423 4.55721759796143 0.0
-1.90108752250671 3.81442856788635 0.0
-1.47326242923737 4.35775661468506 0.0
-3.38613057136536 3.92443633079529 0.0
-2.22425436973572 4.04319190979004 0.0
-0.291841238737106 5.19392871856689 0.0
0.444345921278 4.59469032287598 0.0
1.1685379743576 3.95365524291992 0.0
2.21625208854675 4.8131046295166 0.0
0.77844500541687 5.55037355422974 0.0
0.443806141614914 3.0416088104248 0.0
-3.44492268562317 4.90575075149536 0.0
2.37027549743652 3.71849060058594 0.0
0.0380641743540764 4.57431316375732 0.0
1.19332528114319 4.750403881073 0.0
1.42318892478943 4.84588003158569 0.0
-1.76585781574249 4.11731958389282 0.0
1.79345607757568 5.9602165222168 0.0
1.32681202888489 4.81288957595825 0.0
-1.5218790769577 4.09623670578003 0.0
-0.281384080648422 4.94747161865234 0.0
2.80497264862061 3.95327043533325 0.0
-1.52576231956482 4.23284292221069 0.0
1.7096244096756 4.31152391433716 0.0
0.8697230219841 6.07020807266235 0.0
1.38664996623993 5.45002603530884 0.0
-2.51038670539856 4.13681602478027 0.0
1.53079557418823 4.07073783874512 0.0
0.194654509425163 3.86560773849487 0.0
0.285090416669846 6.4598536491394 0.0
2.31031918525696 3.20325875282288 0.0
3.06801795959473 4.08181095123291 0.0
2.33473443984985 3.75788354873657 0.0
0.0752968266606331 3.91610932350159 0.0
-2.6877818107605 3.91104674339294 0.0
1.0415575504303 3.0566611289978 0.0
3.101722240448 4.97292900085449 0.0
-2.53217887878418 4.26324892044067 0.0
1.46527588367462 4.96525096893311 0.0
-2.73077630996704 5.4234881401062 0.0
-2.97394323348999 5.39796257019043 0.0
2.49719405174255 5.06991386413574 0.0
1.3168135881424 3.8560688495636 0.0
-1.61668491363525 4.49916505813599 0.0
-0.891783714294434 3.81206846237183 0.0
-0.0217614807188511 6.08747243881226 0.0
0.995156466960907 6.22796392440796 0.0
1.93033039569855 5.36560583114624 0.0
-2.10756707191467 3.72188639640808 0.0
-0.197534903883934 3.25879263877869 0.0
-2.0817563533783 3.319491147995 0.0
-2.94713711738586 4.95082235336304 0.0
-1.05022704601288 4.29328966140747 0.0
1.51545703411102 3.57643818855286 0.0
1.31954491138458 4.98168802261353 0.0
-1.05385863780975 4.58693408966064 0.0
0.367988079786301 4.74083185195923 0.0
2.87368726730347 3.64828562736511 0.0
-1.6390620470047 4.93594837188721 0.0
-3.94777464866638 4.82214069366455 0.0
1.78180599212646 2.86482763290405 0.0
-0.261501014232635 5.09074640274048 0.0
0.0961334854364395 5.30879974365234 0.0
-3.14885139465332 5.50867176055908 0.0
1.28484570980072 4.58056259155273 0.0
2.05393195152283 3.39227414131165 0.0
2.34918618202209 5.29936408996582 0.0
0.296770006418228 5.0280499458313 0.0
-1.29814422130585 3.17343616485596 0.0
3.05110359191895 4.27801322937012 0.0
1.8056972026825 5.3151478767395 0.0
-3.66092610359192 4.96413421630859 0.0
-3.08109045028687 4.92668724060059 0.0
-0.939500749111176 3.75882863998413 0.0
-0.538103103637695 5.75801849365234 0.0
2.58785271644592 4.75168609619141 0.0
-0.107702970504761 3.78568053245544 0.0
1.8027331829071 4.26588773727417 0.0
-3.32988381385803 4.68947792053223 0.0
-1.14064991474152 5.65010499954224 0.0
3.16600775718689 4.89784908294678 0.0
-0.157345950603485 2.96223497390747 0.0
0.139412134885788 4.55157327651978 0.0
0.675988435745239 4.31157827377319 0.0
-0.88426548242569 5.52000188827515 0.0
-1.01443409919739 4.12709856033325 0.0
-1.19581174850464 3.64488220214844 0.0
-1.50373113155365 5.24961566925049 0.0
0.487263292074203 5.2871036529541 0.0
-2.5104284286499 4.87175130844116 0.0
2.07964205741882 3.73964905738831 0.0
-1.13761818408966 3.7442524433136 0.0
-2.3248119354248 4.17500257492065 0.0
-3.00942611694336 4.62618970870972 0.0
-1.67071235179901 3.12904858589172 0.0
0.67071008682251 6.00717306137085 0.0
2.46572661399841 5.36042308807373 0.0
1.68149065971375 4.01880741119385 0.0
-3.23103523254395 4.9264497756958 0.0
-1.72904253005981 3.21786713600159 0.0
1.6040415763855 4.03102254867554 0.0
3.10605144500732 4.21348190307617 0.0
1.67257595062256 6.21941709518433 0.0
-0.337912440299988 4.97343873977661 0.0
0.791205585002899 2.89945006370544 0.0
0.61407333612442 4.42096614837646 0.0
1.59509384632111 2.91819524765015 0.0
3.15811538696289 4.77483463287354 0.0
0.894735455513 5.573401927948 0.0
-3.36910033226013 4.70743417739868 0.0
0.66218489408493 5.10856103897095 0.0
-1.30075883865356 4.61253690719604 0.0
-1.61532580852509 4.68001937866211 0.0
-3.10790228843689 5.24970722198486 0.0
-1.96396696567535 5.96886968612671 0.0
-0.924705445766449 3.45390129089355 0.0
0.164528906345367 5.04080057144165 0.0
-0.848232090473175 5.02907037734985 0.0
0.26081719994545 4.71579027175903 0.0
2.10494804382324 5.06912517547607 0.0
-0.199459373950958 3.7029492855072 0.0
-3.1563184261322 4.10247421264648 0.0
-1.19626033306122 3.37474060058594 0.0
-2.09260320663452 5.98756265640259 0.0
1.9121869802475 3.6199471950531 0.0
-0.783955156803131 5.20043134689331 0.0
0.0348674170672894 5.03746938705444 0.0
0.0408478118479252 3.78921437263489 0.0
-3.9261360168457 4.820885181427 0.0
1.69037425518036 4.37964200973511 0.0
2.72534584999084 4.95928144454956 0.0
1.97728800773621 2.81260776519775 0.0
2.98006081581116 4.771071434021 0.0
-1.43439531326294 3.13406848907471 0.0
-2.52004456520081 4.480544090271 0.0
-3.59019494056702 5.15405607223511 0.0
1.95589399337769 4.38255548477173 0.0
-0.918886601924896 5.28932094573975 0.0
2.85919189453125 4.31978607177734 0.0
0.588707864284515 4.47625780105591 0.0
-2.52667093276978 5.10215950012207 0.0
-0.515013575553894 5.18586778640747 0.0
1.05414617061615 4.99860572814941 0.0
-0.760169327259064 4.39897489547729 0.0
-3.02478790283203 3.99396944046021 0.0
-3.19101023674011 4.04998302459717 0.0
-1.75188517570496 4.47357320785522 0.0
2.3538646697998 4.47967576980591 0.0
2.33876276016235 4.45573472976685 0.0
-2.648118019104 4.83696365356445 0.0
1.47388482093811 4.50837850570679 0.0
-2.45080876350403 4.56641912460327 0.0
-1.430588722229 5.00843048095703 0.0
-0.329710155725479 5.12748432159424 0.0
2.84822678565979 4.11543464660645 0.0
-0.158200576901436 4.91607141494751 0.0
-0.622816681861877 6.18948888778687 0.0
2.00173473358154 3.68440222740173 0.0
0.00924677029252052 3.85033822059631 0.0
-0.883451581001282 3.59808373451233 0.0
1.99647688865662 3.65582060813904 0.0
-1.84116160869598 6.04184913635254 0.0
-2.36578559875488 5.46506118774414 0.0
2.65226578712463 4.45986080169678 0.0
-2.93660616874695 5.13326120376587 0.0
2.94759106636047 4.25443267822266 0.0
-1.49544024467468 6.10238456726074 0.0
1.28360283374786 4.84484386444092 0.0
-0.837378442287445 5.01877069473267 0.0
-1.14036798477173 5.10082769393921 0.0
0.694424986839294 3.90720295906067 0.0
1.80131340026855 5.21717405319214 0.0
-3.40302777290344 4.98820209503174 0.0
-1.48745179176331 3.91219973564148 0.0
-1.37851548194885 3.83397364616394 0.0
1.81899416446686 4.02328538894653 0.0
-2.00213408470154 3.58973145484924 0.0
2.59337854385376 3.27758193016052 0.0
1.75680148601532 4.59431028366089 0.0
-1.81317794322968 5.30889081954956 0.0
-2.45120477676392 5.2180700302124 0.0
0.301357418298721 5.56678771972656 0.0
1.08457148075104 3.16998219490051 0.0
2.77406358718872 4.60991621017456 0.0
0.424635082483292 5.69588661193848 0.0
-0.56677234172821 4.02632617950439 0.0
0.165305346250534 6.23535871505737 0.0
-2.88320112228394 4.98535299301147 0.0
-0.0555421076714993 5.45361375808716 0.0
1.12028932571411 4.29207992553711 0.0
-1.27792000770569 4.57937622070312 0.0
1.89727401733398 5.04054403305054 0.0
1.60316288471222 6.27193784713745 0.0
1.49087595939636 5.83325147628784 0.0
2.64917922019958 5.59709072113037 0.0
-0.431523829698563 4.3325252532959 0.0
-0.363722145557404 3.1107177734375 0.0
1.96857154369354 5.1895694732666 0.0
2.5215756893158 3.9530508518219 0.0
-2.75110268592834 4.10363721847534 0.0
0.340013921260834 5.64261722564697 0.0
-2.44747877120972 3.69980883598328 0.0
-1.56132853031158 4.52712440490723 0.0
-1.84169459342957 4.30461263656616 0.0
-1.94466030597687 5.58927440643311 0.0
2.51648831367493 4.30349636077881 0.0
0.739368736743927 4.45311832427979 0.0
-2.38738226890564 5.0655255317688 0.0
2.0900502204895 3.38654613494873 0.0
2.97111368179321 5.45633459091187 0.0
0.823238134384155 5.17344188690186 0.0
2.43571519851685 3.63168954849243 0.0
-3.85032296180725 4.90639686584473 0.0
-0.843958497047424 4.38152313232422 0.0
0.128559902310371 3.02991032600403 0.0
0.950121760368347 4.39286184310913 0.0
-1.21802186965942 3.92609524726868 0.0
-0.221222162246704 4.38008403778076 0.0
-1.49670815467834 3.65807318687439 0.0
1.658411860466 5.25093126296997 0.0
-1.73170340061188 4.7109956741333 0.0
-0.673140108585358 3.57571053504944 0.0
2.61565923690796 4.87396621704102 0.0
2.6360182762146 4.98102235794067 0.0
1.59549558162689 4.50225830078125 0.0
1.78048610687256 4.55943059921265 0.0
2.15283846855164 4.28367471694946 0.0
-2.90053796768188 5.49067068099976 0.0
2.00929045677185 6.16410827636719 0.0
1.01593434810638 3.0118613243103 0.0
1.95042335987091 6.08188199996948 0.0
1.9228173494339 5.93240976333618 0.0
1.10617244243622 6.33331298828125 0.0
-2.81591963768005 5.15921401977539 0.0
0.461717158555984 4.45426845550537 0.0
-2.27573943138123 3.97612881660461 0.0
-1.94600391387939 3.10214519500732 0.0
1.08536458015442 5.86754274368286 0.0
-3.41200590133667 5.3049111366272 0.0
-0.868172585964203 4.35721158981323 0.0
-3.28281545639038 5.48151159286499 0.0
-2.57365608215332 5.7770824432373 0.0
0.596433639526367 6.40209102630615 0.0
-3.78877258300781 4.49909210205078 0.0
-1.08476054668427 4.80625438690186 0.0
-0.407059758901596 3.50198101997375 0.0
-2.53737235069275 5.74834299087524 0.0
2.90250039100647 5.29979991912842 0.0
-0.779027462005615 5.60884237289429 0.0
2.04033517837524 2.79201936721802 0.0
-2.20673847198486 3.16151642799377 0.0
2.62132263183594 4.56674528121948 0.0
-2.72948455810547 4.84862852096558 0.0
0.952096581459045 6.29219532012939 0.0
0.807690501213074 3.8285071849823 0.0
2.72066211700439 5.50314474105835 0.0
-3.46049761772156 4.65903854370117 0.0
-0.153299748897552 5.13071584701538 0.0
2.04202890396118 4.80292701721191 0.0
1.34757518768311 3.91420459747314 0.0
-0.713269531726837 5.29245710372925 0.0
2.06348967552185 5.03904581069946 0.0
-2.42606163024902 5.29857397079468 0.0
-0.291715323925018 3.36556196212769 0.0
-1.83455991744995 2.99287796020508 0.0
1.37958097457886 4.80447864532471 0.0
-1.06188893318176 2.9452428817749 0.0
-0.533950626850128 5.635582447052 0.0
0.517272412776947 5.73559999465942 0.0
0.286159604787827 2.8961181640625 0.0
-2.04111528396606 5.99863910675049 0.0
-2.62051749229431 4.11057281494141 0.0
-2.31946969032288 3.4785590171814 0.0
-0.145203128457069 4.51622486114502 0.0
-1.18949139118195 4.41056728363037 0.0
-3.18862962722778 4.6252179145813 0.0
2.46195530891418 5.11581420898438 0.0
-0.0810251012444496 4.36201858520508 0.0
1.25471079349518 3.60565137863159 0.0
-0.410546123981476 5.82931804656982 0.0
-0.37109762430191 3.92618036270142 0.0
-0.574689209461212 3.82239532470703 0.0
-3.59693455696106 4.45293855667114 0.0
1.24281072616577 3.73113393783569 0.0
2.58295655250549 4.24703884124756 0.0
2.41605019569397 4.0275936126709 0.0
2.72296118736267 5.14630317687988 0.0
0.520366489887238 2.95180988311768 0.0
-3.46599841117859 4.52152013778687 0.0
-1.42527866363525 3.31287050247192 0.0
0.199522465467453 5.84904956817627 0.0
-0.977564573287964 5.45384407043457 0.0
-2.36883568763733 5.92592573165894 3.0
-2.95044088363647 4.63962984085083 0.0
-3.10205435752869 5.01394891738892 0.0
2.61926937103271 4.60488748550415 0.0
0.497229993343353 4.71689510345459 0.0
-0.955470025539398 3.55621671676636 0.0
0.583794116973877 2.89553165435791 0.0
2.58400440216064 5.54054355621338 0.0
-1.19861233234406 4.02252578735352 0.0
3.13004565238953 4.55100679397583 0.0
-1.68384301662445 4.07156276702881 0.0
1.65600883960724 3.14332294464111 0.0
-1.22427213191986 3.83553767204285 0.0
-0.0407007671892643 4.82117557525635 0.0
-0.0207330491393805 3.86635971069336 0.0
0.416536331176758 4.39288902282715 0.0
1.85815095901489 4.83136510848999 0.0
-2.72347187995911 4.17225074768066 0.0
-0.293645024299622 4.06081342697144 0.0
0.524683952331543 3.17941641807556 0.0
2.83855652809143 5.38254165649414 0.0
1.49596858024597 4.40256643295288 0.0
-1.62545537948608 4.71683597564697 0.0
0.665855586528778 3.73002672195435 0.0
-2.81364703178406 5.68472480773926 0.0
-1.52484524250031 3.7149543762207 0.0
0.933051884174347 3.76647758483887 0.0
-0.891812562942505 6.03462886810303 0.0
-3.31019949913025 4.69602966308594 0.0
2.21946215629578 6.05364322662354 0.0
0.0114138387143612 5.93561363220215 0.0
-2.55203223228455 3.9721474647522 0.0
-3.02143836021423 4.77314186096191 0.0
-1.3508415222168 3.48499488830566 0.0
1.28421151638031 3.27377367019653 0.0
-1.01700389385223 4.07716035842896 0.0
-0.655749142169952 5.12985038757324 0.0
-1.03651738166809 4.59447336196899 0.0
-1.6556179523468 4.02780103683472 0.0
1.06873691082001 4.58185720443726 0.0
-2.82023191452026 4.10152244567871 0.0
1.85012662410736 3.86725616455078 0.0
0.652363359928131 4.78175830841064 0.0
-2.23170304298401 5.3579797744751 0.0
1.15637385845184 2.71272683143616 0.0
0.672285556793213 3.06818890571594 0.0
-2.20395302772522 4.71279287338257 0.0
2.11676859855652 3.55618619918823 0.0
-2.57041430473328 5.18970441818237 0.0
-1.558021068573 3.49036908149719 0.0
1.42294764518738 4.87152099609375 0.0
2.08954548835754 5.70442533493042 0.0
0.699196577072144 2.77293229103088 0.0
-1.1405234336853 4.49686717987061 0.0
1.6722309589386 5.14795303344727 0.0
0.0299421064555645 4.86271476745605 0.0
-1.53974616527557 4.1549768447876 0.0
-0.488065958023071 6.27596616744995 0.0
1.34068977832794 5.07912492752075 0.0
0.12512394785881 4.97875022888184 0.0
1.43728864192963 3.49341559410095 0.0
-1.20287215709686 4.6414909362793 0.0
-0.628912448883057 5.32427453994751 0.0
2.90178561210632 4.80170345306396 0.0
1.60545933246613 4.57077026367188 0.0
1.71695709228516 4.77804327011108 0.0
2.40077805519104 4.07579040527344 0.0
-3.40826296806335 4.67447519302368 0.0
2.17724299430847 5.33752250671387 0.0
-3.48677182197571 5.09029483795166 0.0
-2.33197665214539 4.05335235595703 0.0
-2.56866526603699 3.65844368934631 0.0
-1.19331026077271 2.84488415718079 0.0
0.574972867965698 3.28661823272705 0.0
-0.876891851425171 3.38209986686707 0.0
-2.10277247428894 5.94126892089844 5.0
0.982863664627075 4.5959906578064 0.0
-1.79537713527679 5.42080211639404 0.0
-0.100005768239498 3.99216198921204 0.0
-1.05935215950012 4.01720714569092 0.0
2.84126996994019 5.4556999206543 0.0
-2.95750832557678 5.09704685211182 0.0
0.228726655244827 3.11263489723206 0.0
2.5639808177948 4.02061796188354 0.0
0.752713978290558 4.74432420730591 0.0
-1.69851911067963 4.53177928924561 0.0
-3.03860330581665 4.77752208709717 0.0
1.78844904899597 5.40907335281372 0.0
0.779198348522186 3.49245834350586 0.0
-3.20344138145447 4.87664651870728 0.0
-1.65686523914337 3.92147159576416 0.0
1.58004999160767 5.05356168746948 0.0
-3.46245241165161 4.30929136276245 0.0
-1.83990716934204 3.93738675117493 0.0
-1.84291136264801 3.94562268257141 0.0
-1.03163576126099 5.55494689941406 0.0
1.1633734703064 4.86240148544312 0.0
-2.21825003623962 5.79828786849976 0.0
-0.22655788064003 4.58603572845459 0.0
2.06369924545288 4.8931679725647 0.0
0.0333686769008636 4.88605928421021 0.0
-0.193648263812065 4.6422872543335 0.0
0.407530546188354 5.93375301361084 0.0
1.45342218875885 4.34655237197876 0.0
0.977501094341278 4.67890882492065 0.0
0.426070988178253 3.48218703269958 0.0
1.95573627948761 4.0067195892334 0.0
1.41213953495026 6.27349948883057 0.0
1.83292806148529 3.30980396270752 0.0
-3.01492476463318 4.02556133270264 0.0
1.87108314037323 5.25392723083496 0.0
-0.778351664543152 3.5576958656311 0.0
-2.63003540039062 5.40117216110229 0.0
3.23061800003052 4.69463872909546 0.0
0.447360068559647 3.69818425178528 0.0
-0.962318003177643 4.11496210098267 0.0
2.92306542396545 4.15105533599854 0.0
-0.798796236515045 3.54523229598999 0.0
-1.24082791805267 3.09428644180298 0.0
1.45055484771729 4.41888761520386 0.0
1.98163080215454 4.32436990737915 0.0
-2.28661227226257 5.83327436447144 0.0
2.25149917602539 3.34286952018738 0.0
-1.79052758216858 4.93443775177002 0.0
-2.23441743850708 5.46380615234375 0.0
-1.35017490386963 4.46785163879395 0.0
1.80935609340668 4.34996366500854 0.0
2.83830761909485 4.91229438781738 0.0
-0.93745356798172 4.298180103302 0.0
0.549165725708008 4.34241580963135 0.0
1.92181384563446 4.31668281555176 0.0
0.218942895531654 5.10713577270508 0.0
2.05454325675964 4.62482786178589 0.0
-3.19038105010986 4.78616333007812 0.0
-1.4327620267868 6.16183280944824 0.0
1.26774251461029 4.97285747528076 0.0
-0.627048254013062 4.89948511123657 0.0
1.22536277770996 3.02565956115723 0.0
0.905629336833954 4.81200265884399 0.0
-0.531789183616638 4.76120901107788 0.0
-1.40950226783752 5.45350027084351 0.0
-2.50030136108398 3.52306580543518 0.0
1.41533219814301 5.9028058052063 0.0
-1.92789733409882 3.87444567680359 0.0
-3.26290392875671 5.0922417640686 0.0
2.25148248672485 4.08711576461792 0.0
0.883473575115204 6.27103424072266 0.0
-0.349459618330002 5.19985055923462 0.0
2.55138468742371 4.01460075378418 0.0
-1.89249157905579 3.9839506149292 0.0
1.13914215564728 5.26160430908203 0.0
2.35612392425537 5.43739748001099 0.0
-2.66629385948181 5.64209604263306 0.0
-2.72811961174011 3.55911898612976 0.0
0.72990745306015 6.12992143630981 0.0
-3.47873258590698 4.58393239974976 0.0
-3.58037114143372 4.4388484954834 0.0
0.360546350479126 5.46183824539185 0.0
2.32489442825317 4.69451999664307 0.0
-3.24796628952026 4.20398139953613 0.0
1.35785615444183 5.13197803497314 0.0
-1.93048131465912 3.23868417739868 0.0
1.64678061008453 5.87585878372192 0.0
-0.417481392621994 4.05438613891602 0.0
2.26734089851379 5.58893728256226 0.0
0.750568032264709 3.97736144065857 0.0
2.0129451751709 4.50631999969482 0.0
1.78030753135681 3.77486038208008 0.0
-1.11014342308044 3.76961588859558 0.0
1.80079174041748 5.74928140640259 0.0
0.261524707078934 4.94479751586914 0.0
0.158607050776482 3.94951558113098 0.0
2.15943789482117 3.97870135307312 0.0
-2.47475790977478 4.96464395523071 0.0
2.82632803916931 4.84840631484985 0.0
1.98851704597473 3.79312658309937 0.0
1.30571448802948 5.31135511398315 0.0
-0.959041893482208 5.52303218841553 0.0
-0.641691923141479 5.4914870262146 0.0
1.32791864871979 3.24290418624878 0.0
2.59344172477722 3.5922999382019 0.0
-1.74156332015991 5.54762887954712 0.0
-3.52499771118164 5.21040201187134 0.0
2.24271559715271 3.85768151283264 0.0
-3.3263144493103 4.92914724349976 0.0
-0.373728603124619 3.90921521186829 0.0
1.249915599823 4.16392755508423 0.0
0.800027847290039 3.60085582733154 0.0
-0.353490829467773 3.79248857498169 0.0
1.40957593917847 5.17040872573853 0.0
2.58210730552673 5.20475482940674 0.0
-2.41515898704529 5.65817737579346 0.0
1.67630898952484 6.00016355514526 6.0
-0.33390799164772 5.45092344284058 0.0
0.426215767860413 5.52321767807007 0.0
-1.99162876605988 4.59327459335327 0.0
1.07781565189362 5.97575521469116 0.0
-2.21309232711792 5.18603515625 0.0
0.2781702876091 4.88327646255493 0.0
2.23745369911194 4.70135021209717 0.0
1.38157403469086 6.16123533248901 0.0
1.86213994026184 3.69937467575073 0.0
-2.47866892814636 4.9956169128418 0.0
2.86093759536743 5.3113317489624 0.0
2.17277789115906 3.06232118606567 0.0
-2.63489890098572 4.41888236999512 0.0
-3.06889820098877 4.94941186904907 0.0
1.34555053710938 3.08514308929443 0.0
-1.70485985279083 6.11567831039429 0.0
2.73678183555603 3.92919731140137 0.0
1.76388669013977 3.94907474517822 0.0
-2.51998162269592 4.47538471221924 0.0
-1.02546119689941 3.40856599807739 0.0
0.916223704814911 2.80011105537415 0.0
-0.368122905492783 2.91697478294373 0.0
-2.81943893432617 4.52078866958618 0.0
-0.84460324048996 6.05488252639771 0.0
1.41954064369202 3.914799451828 0.0
-3.29371356964111 4.77810573577881 0.0
-0.305109262466431 6.10279130935669 0.0
2.02175664901733 4.72464990615845 0.0
-2.30609488487244 3.14085531234741 0.0
-0.640396296977997 3.95599722862244 0.0
-1.59253716468811 3.27256274223328 0.0
-1.413081407547 4.7568621635437 0.0
1.44725823402405 2.92148637771606 0.0
2.40093970298767 4.27006483078003 0.0
0.971742749214172 5.29329967498779 0.0
0.90485030412674 6.14206504821777 0.0
0.139441952109337 3.4714994430542 0.0
-3.70902347564697 4.83367824554443 0.0
-1.03488528728485 5.65057897567749 0.0
1.92472124099731 6.07249689102173 0.0
1.14328992366791 6.25285816192627 0.0
-3.5059928894043 5.0172643661499 0.0
2.34986448287964 3.05364513397217 0.0
-3.58222460746765 4.31014633178711 0.0
0.315713614225388 2.85416030883789 0.0
2.69802093505859 4.75937986373901 0.0
2.70184326171875 4.02848768234253 0.0
-0.0605432242155075 3.1226909160614 0.0
-2.92238163948059 4.88254356384277 0.0
-1.08315789699554 5.71374702453613 0.0
-3.01743388175964 4.98850250244141 0.0
2.21357464790344 5.49745225906372 0.0
-0.438560634851456 4.55090761184692 0.0
0.365513026714325 4.09072923660278 0.0
-1.68131077289581 5.37677621841431 0.0
-0.467241883277893 3.4263904094696 0.0
-2.3887984752655 3.85565948486328 0.0
-3.59369301795959 5.50611400604248 0.0
2.14779376983643 5.55990171432495 0.0
-0.532057166099548 4.94490957260132 0.0
-1.22969257831573 3.16384053230286 0.0
-1.92430782318115 5.97360277175903 0.0
2.57711219787598 5.60664892196655 0.0
-2.28068733215332 4.68510818481445 0.0
-2.49902844429016 4.01258230209351 0.0
-0.36917382478714 5.70378923416138 0.0
2.91562819480896 4.99465751647949 0.0
0.826446413993835 3.6190927028656 0.0
1.93336069583893 5.99854946136475 0.0
2.92904138565063 3.43188047409058 0.0
-3.86615228652954 5.14667558670044 0.0
1.41859447956085 5.55977344512939 0.0
1.63533878326416 6.26025485992432 0.0
1.82650411128998 4.59717559814453 0.0
2.55922222137451 5.88621091842651 0.0
2.85517168045044 5.1652684211731 0.0
1.73380768299103 2.98897576332092 0.0
-0.360139667987823 3.50760865211487 0.0
1.24462795257568 3.02417278289795 0.0
-2.14746236801147 4.95473766326904 0.0
0.00389466132037342 4.39384698867798 0.0
1.97111964225769 3.39719295501709 0.0
-2.93321299552917 3.94632458686829 0.0
-2.55085515975952 4.78225612640381 0.0
-1.51441705226898 3.41451382637024 0.0
-0.506443858146667 5.61173391342163 0.0
1.58112347126007 5.26579427719116 0.0
0.936217308044434 3.17777109146118 0.0
0.185641586780548 6.26941633224487 0.0
-1.25672733783722 4.51383495330811 0.0
-1.14875257015228 3.68108701705933 0.0
1.90880811214447 4.55288410186768 0.0
-0.862346291542053 4.79582500457764 0.0
-2.40936803817749 4.20799779891968 0.0
0.359965980052948 3.05786728858948 0.0
2.92419362068176 4.17132139205933 0.0
-2.35432910919189 3.75308561325073 0.0
-0.535487473011017 3.26475048065186 0.0
1.12402713298798 3.2645001411438 0.0
1.1097503900528 3.34942817687988 0.0
2.20931577682495 3.27250862121582 0.0
2.80638599395752 4.13100719451904 0.0
-1.78459668159485 3.35389614105225 0.0
-3.55346083641052 5.03413248062134 0.0
-1.05888867378235 3.63142538070679 0.0
0.561838209629059 4.08392953872681 0.0
1.66367220878601 3.58891868591309 0.0
2.55574035644531 3.93896627426147 0.0
1.21777844429016 4.25778150558472 0.0
0.621164083480835 5.49011421203613 0.0
-0.92070996761322 4.59947776794434 0.0
3.03815650939941 4.11841487884521 0.0
-2.30551242828369 4.06527185440063 0.0
-1.07892155647278 4.40762138366699 0.0
-3.15766787528992 4.67665958404541 0.0
-3.24662375450134 5.44768524169922 0.0
-1.20916485786438 3.23149847984314 0.0
2.60563015937805 4.07627248764038 0.0
1.95999944210052 6.07906198501587 0.0
0.912436664104462 2.71961712837219 0.0
-2.94060182571411 5.2575364112854 0.0
2.10993647575378 3.01282596588135 0.0
1.79507303237915 3.87503147125244 0.0
-2.22235155105591 4.52360057830811 0.0
-3.10491251945496 5.48737716674805 0.0
3.09710955619812 4.34101819992065 0.0
-0.118589282035828 5.48850202560425 0.0
-0.810392141342163 3.63433384895325 0.0
2.00455069541931 5.01786184310913 0.0
1.73943507671356 4.59111642837524 0.0
0.870562553405762 4.36535930633545 0.0
1.87215411663055 5.14679479598999 0.0
-3.9157235622406 4.95891571044922 0.0
1.07269430160522 3.83698987960815 0.0
1.4381902217865 5.55872488021851 0.0
2.12201237678528 5.92657327651978 0.0
-0.225582629442215 3.44269037246704 0.0
-0.0624201744794846 4.77839803695679 0.0
1.83225119113922 6.07861757278442 0.0
1.57114481925964 5.74204730987549 0.0
0.74144572019577 4.10224437713623 0.0
-2.20740866661072 4.27072858810425 0.0
1.02479124069214 5.56496000289917 0.0
1.20709192752838 4.25127553939819 0.0
-3.53588581085205 4.38803339004517 0.0
-3.20912504196167 4.0851149559021 0.0
-0.209788903594017 5.65124940872192 0.0
1.5995272397995 5.77230453491211 0.0
-1.80156898498535 5.19824123382568 0.0
-1.30022978782654 5.36009931564331 0.0
-1.40465331077576 5.83333539962769 0.0
-0.172823280096054 4.97417593002319 0.0
-1.98922049999237 3.87764263153076 0.0
2.96862506866455 3.97869634628296 0.0
1.94422662258148 5.11588573455811 0.0
0.531594693660736 6.06405639648438 0.0
-1.88712203502655 5.78131055831909 0.0
0.879181623458862 4.1422643661499 0.0
0.794099032878876 4.85708427429199 0.0
0.254107147455215 6.37790298461914 0.0
-2.12423157691956 3.7659707069397 0.0
2.44679999351501 5.51231813430786 0.0
-0.862410545349121 5.75807905197144 0.0
2.53908824920654 5.59939384460449 0.0
-1.55301237106323 5.04321384429932 0.0
2.78526997566223 4.46622610092163 0.0
-1.96145367622375 4.24536371231079 0.0
2.92459726333618 5.17963838577271 0.0
-2.44374179840088 4.30368566513062 0.0
0.272335052490234 3.14487552642822 0.0
1.97668313980103 5.18049335479736 0.0
-2.12597894668579 3.81674838066101 0.0
-3.66657781600952 4.27175283432007 0.0
1.39756345748901 3.31290555000305 0.0
1.22364604473114 4.31815195083618 0.0
-2.4418032169342 4.10568618774414 0.0
-1.35783958435059 3.5154013633728 0.0
-1.93963527679443 5.3855676651001 0.0
1.9044007062912 4.47003412246704 0.0
-2.75460958480835 4.6085147857666 0.0
-0.445740014314651 4.55867338180542 0.0
0.243131026625633 5.65369844436646 0.0
0.322740346193314 3.28855419158936 0.0
-1.90101659297943 5.60484218597412 0.0
2.72871851921082 4.8864574432373 0.0
-3.52495837211609 5.18114757537842 0.0
2.02158427238464 5.61786794662476 0.0
0.20369316637516 5.44860219955444 0.0
2.70473599433899 3.98585367202759 0.0
-0.93922084569931 4.28748178482056 0.0
1.56727433204651 3.19625997543335 0.0
-0.937763392925262 5.99743366241455 0.0
2.73151874542236 4.71252346038818 0.0
0.953203916549683 5.84717559814453 0.0
-1.81920206546783 5.91259431838989 0.0
1.93794739246368 4.37517309188843 0.0
1.56206023693085 3.188645362854 0.0
1.00814056396484 5.65515995025635 0.0
-3.13142848014832 5.14545583724976 0.0
0.763867199420929 4.90512037277222 0.0
0.85614949464798 5.71541738510132 0.0
0.507009327411652 5.41156196594238 0.0
-3.1006019115448 4.55704164505005 0.0
1.45290291309357 2.78705954551697 0.0
-1.17654347419739 6.0228967666626 0.0
-0.815163850784302 5.98737955093384 0.0
-3.31408405303955 4.68050765991211 0.0
-0.0495077893137932 4.2844705581665 0.0
-2.74306583404541 5.28297901153564 0.0
1.6618241071701 5.76813936233521 0.0
0.540828764438629 4.40757846832275 0.0
2.13536548614502 2.92458271980286 0.0
0.779024600982666 4.84647560119629 0.0
-1.41846716403961 3.75730681419373 0.0
1.04738366603851 5.10607957839966 0.0
0.320073306560516 4.47460985183716 0.0
0.214190617203712 4.94521474838257 0.0
-3.78667640686035 4.83556079864502 0.0
0.851145029067993 3.7967894077301 0.0
1.45242142677307 5.29777717590332 0.0
-3.09038543701172 5.39137411117554 0.0
2.12789297103882 4.46854066848755 0.0
-1.52558541297913 5.39847421646118 0.0
0.91162109375 3.65050792694092 0.0
2.45445442199707 5.78769207000732 0.0
1.72201550006866 5.87457704544067 0.0
-0.191085606813431 4.86281394958496 0.0
-1.14783179759979 3.2845401763916 0.0
-2.64203119277954 4.98953485488892 0.0
-3.77929067611694 4.42511558532715 0.0
-0.890814960002899 5.09615755081177 0.0
2.43315052986145 3.3452308177948 0.0
-1.19410538673401 4.07357358932495 0.0
2.18267798423767 5.28104686737061 0.0
2.67517352104187 4.10611629486084 0.0
1.67243218421936 5.43153238296509 0.0
-0.151220977306366 3.47234773635864 0.0
-1.34944653511047 6.3654932975769 0.0
-0.0633633136749268 5.8609471321106 0.0
-0.60108470916748 4.8860068321228 0.0
1.86611104011536 5.74788522720337 0.0
-1.91033029556274 5.7449951171875 0.0
0.747177958488464 4.19330596923828 0.0
0.593713760375977 5.34451341629028 0.0
1.61342322826385 4.26483535766602 0.0
1.36176192760468 6.08366537094116 0.0
-0.0119930254295468 4.73324871063232 0.0
-2.23325538635254 4.66131019592285 0.0
-0.591023027896881 5.89527797698975 0.0
2.39373421669006 3.04354453086853 0.0
2.33154726028442 4.97672176361084 0.0
1.19498300552368 2.68706274032593 0.0
-0.273100525140762 4.56128978729248 0.0
0.395095378160477 5.74440050125122 0.0
0.784868538379669 3.66659641265869 0.0
2.54488134384155 5.8358039855957 0.0
2.60065650939941 3.81867074966431 0.0
1.3199679851532 6.40525197982788 0.0
1.75278079509735 5.26633977890015 0.0
2.72759771347046 3.44181442260742 0.0
2.38935112953186 4.89418077468872 0.0
3.08207869529724 4.4563045501709 0.0
0.0510140731930733 4.44569158554077 0.0
2.17957401275635 5.1263542175293 0.0
0.844160139560699 5.25771951675415 0.0
-0.525248289108276 5.2483229637146 0.0
-2.74571132659912 5.24890184402466 0.0
-1.90761780738831 5.30991125106812 0.0
-0.929822623729706 4.52634429931641 0.0
-0.893136858940125 3.09811162948608 0.0
-3.76206183433533 4.88030290603638 0.0
-0.141630321741104 4.77791976928711 0.0
-2.84678721427917 5.2118353843689 0.0
-1.9222264289856 3.32309532165527 0.0
2.6056182384491 5.61414813995361 0.0
-3.5509614944458 5.11276626586914 0.0
-2.72730135917664 3.71890783309937 0.0
2.42206382751465 4.23752069473267 0.0
-1.40301382541656 4.36273813247681 0.0
-3.33176136016846 5.04893159866333 0.0
0.787494421005249 5.63435745239258 0.0
0.754734456539154 3.04147410392761 0.0
-0.156185135245323 2.95055985450745 0.0
1.62422609329224 5.53037309646606 0.0
0.535384058952332 4.58816909790039 0.0
0.396480590105057 2.54716682434082 0.0
0.397778868675232 3.35764098167419 0.0
2.51784563064575 5.61050224304199 0.0
-0.0383597798645496 4.12806272506714 0.0
0.646756410598755 4.35396003723145 0.0
2.23443031311035 5.29467630386353 0.0
0.892197549343109 3.73998951911926 0.0
0.560793519020081 2.92056465148926 0.0
3.16420006752014 4.32129144668579 0.0
-3.80865001678467 5.08919334411621 0.0
1.72902059555054 3.5000422000885 0.0
0.30422306060791 4.23255443572998 0.0
-2.14637398719788 4.84347152709961 0.0
0.783698439598083 5.06667900085449 0.0
2.23489236831665 5.13728046417236 0.0
2.15230655670166 3.84812831878662 0.0
-3.77020144462585 4.73025846481323 0.0
0.963012397289276 5.02456569671631 0.0
-1.06566572189331 5.3453106880188 0.0
-1.46483421325684 3.55919909477234 0.0
-1.84995818138123 3.92966222763062 0.0
-3.29621934890747 4.2306022644043 0.0
-0.539686858654022 4.16088771820068 0.0
-3.44928216934204 4.47234487533569 0.0
2.36492276191711 4.07745790481567 0.0
-0.464309066534042 6.08406114578247 0.0
-1.08095920085907 5.9813232421875 0.0
-0.930271327495575 3.42515301704407 0.0
0.21602101624012 4.03052377700806 0.0
2.31922841072083 4.93345785140991 0.0
2.6301281452179 5.66106271743774 0.0
1.65903234481812 4.05510663986206 0.0
3.02477979660034 4.96436357498169 0.0
-0.649730384349823 5.71980094909668 0.0
-3.58779883384705 4.70731496810913 0.0
-0.515346646308899 5.26493740081787 0.0
1.09689795970917 3.89865350723267 0.0
2.8993866443634 4.91322422027588 0.0
2.16233897209167 4.85667419433594 0.0
-0.750095248222351 5.22991466522217 0.0
2.41495537757874 3.45201325416565 0.0
1.75135552883148 3.83089923858643 0.0
-2.87908101081848 4.15889930725098 0.0
-3.06919717788696 4.76470184326172 0.0
-0.629535257816315 5.89471817016602 0.0
-0.547823309898376 2.98727416992188 0.0
2.25129723548889 5.11831092834473 0.0
0.013942607678473 3.34462213516235 0.0
2.0160071849823 5.24899530410767 0.0
0.296903133392334 4.57083320617676 0.0
2.2138524055481 5.88873815536499 0.0
-2.37792754173279 3.11500477790833 0.0
-1.46659827232361 4.73371982574463 0.0
-2.40045309066772 5.25234127044678 0.0
-2.71165156364441 3.5474271774292 0.0
-3.73265695571899 5.18116760253906 0.0
-0.183916300535202 3.950279712677 0.0
-1.36986792087555 4.44676113128662 0.0
-3.1432421207428 3.82171773910522 0.0
3.09604001045227 4.57846021652222 0.0
0.613923668861389 6.28554487228394 0.0
-1.60943806171417 2.84830713272095 0.0
1.14228343963623 5.47328758239746 0.0
0.767959475517273 3.99880933761597 0.0
2.32694363594055 3.7579505443573 0.0
3.11663126945496 4.71338844299316 0.0
-0.510514557361603 4.64278888702393 0.0
1.2492778301239 3.78735136985779 0.0
-1.7449826002121 3.65436673164368 0.0
2.41667938232422 5.45665121078491 0.0
0.809520721435547 3.13067603111267 0.0
1.80725526809692 2.70541834831238 0.0
-1.64105629920959 4.6521315574646 0.0
-2.6613187789917 5.06424760818481 0.0
-2.83344650268555 5.54404973983765 0.0
-0.111573778092861 4.69630241394043 0.0
2.19644403457642 5.4432110786438 0.0
-2.14031744003296 3.78217101097107 0.0
-3.34297347068787 5.33594799041748 0.0
-2.45287847518921 3.23938536643982 0.0
1.19351947307587 4.55355739593506 0.0
-1.06766521930695 4.27389574050903 0.0
1.17111253738403 4.00286197662354 0.0
1.48181402683258 3.94399738311768 0.0
1.34143459796906 5.21567964553833 0.0
-2.8618688583374 4.71284770965576 0.0
-1.68419480323792 4.06114864349365 0.0
1.56372106075287 5.6071252822876 0.0
0.449927300214767 4.09280776977539 0.0
-1.70641195774078 5.10261917114258 0.0
0.597071409225464 4.20502758026123 0.0
-0.00325501733459532 4.30178833007812 0.0
-3.19705700874329 5.22612190246582 0.0
-2.30885434150696 4.64008378982544 0.0
-1.95359718799591 4.68195247650146 0.0
2.42620897293091 5.1884446144104 0.0
-1.73701858520508 6.12863540649414 0.0
1.13450145721436 5.28774547576904 0.0
-2.09926199913025 4.36728525161743 0.0
-2.05444741249084 4.35532999038696 0.0
1.70720112323761 5.71210718154907 0.0
1.09896075725555 5.0092921257019 0.0
2.90159201622009 5.44070720672607 0.0
-0.932606160640717 4.20834255218506 0.0
1.55390274524689 2.8138644695282 0.0
-2.22129583358765 4.57013320922852 0.0
2.57586908340454 5.11684036254883 0.0
-0.506570994853973 4.17241525650024 0.0
-1.00187826156616 4.50313234329224 0.0
-0.146271646022797 4.58476209640503 0.0
0.381985664367676 4.73103857040405 0.0
1.98436558246613 2.82873034477234 0.0
1.72151970863342 5.69731378555298 0.0
-1.57975745201111 4.31677150726318 0.0
2.38422584533691 3.87338423728943 0.0
0.171850726008415 4.84113931655884 0.0
-2.24468326568604 3.68376994132996 0.0
-0.471548289060593 4.62052583694458 0.0
2.03081011772156 4.82972049713135 0.0
-2.17990040779114 5.60284805297852 0.0
0.685298800468445 5.60705232620239 0.0
-1.74110472202301 4.65831756591797 0.0
1.62220013141632 5.19399452209473 0.0
-3.6382896900177 4.96061944961548 0.0
1.58620274066925 3.5645227432251 0.0
-2.76292204856873 3.38066744804382 0.0
-0.219277411699295 4.46275758743286 0.0
0.507765352725983 6.23269605636597 0.0
2.29311060905457 5.48948574066162 0.0
2.50933051109314 4.92631196975708 0.0
-0.0478391647338867 3.4823215007782 0.0
-1.72247743606567 3.5238196849823 0.0
-2.67126250267029 3.68079447746277 0.0
3.0671112537384 4.70641994476318 0.0
-0.00420407531782985 4.17149877548218 0.0
-3.25688910484314 4.71306991577148 0.0
1.96241617202759 3.10908436775208 0.0
-3.22441983222961 4.22751522064209 0.0
1.64959728717804 4.6034049987793 0.0
0.359051734209061 4.9286527633667 0.0
2.54778218269348 4.79265785217285 0.0
0.541836857795715 4.65304088592529 0.0
-1.16113603115082 4.55903768539429 0.0
-1.42316246032715 5.29580020904541 0.0
3.02560186386108 4.42183303833008 0.0
1.62553536891937 3.62681031227112 0.0
2.36669516563416 4.31208372116089 0.0
0.417177885770798 5.29109764099121 0.0
-1.98222923278809 5.27819585800171 0.0
-0.339988112449646 4.92855453491211 0.0
-2.21862483024597 4.95458459854126 0.0
-1.90926456451416 5.16760683059692 0.0
-1.19324886798859 5.12649822235107 0.0
0.222725301980972 3.49732780456543 0.0
-2.41530394554138 5.74292087554932 0.0
-2.10543966293335 3.69194221496582 0.0
1.98043942451477 5.53789472579956 0.0
2.38780498504639 3.45686793327332 0.0
1.11537027359009 5.08021068572998 0.0
0.947849333286285 4.64941501617432 0.0
-0.806412398815155 3.96877336502075 0.0
2.20868301391602 5.10503768920898 0.0
0.980157792568207 2.90152931213379 0.0
-1.9821195602417 3.50369739532471 0.0
-1.82286167144775 3.2316370010376 0.0
-2.39153981208801 3.70607948303223 0.0
-0.685202121734619 5.76061773300171 0.0
2.44693565368652 4.45584058761597 0.0
-3.66029644012451 5.02634048461914 0.0
-1.98194992542267 5.69106817245483 0.0
-1.83658981323242 3.20630145072937 0.0
2.29511523246765 3.16955828666687 0.0
1.24057531356812 3.84934949874878 0.0
0.0587905645370483 4.18926334381104 0.0
-3.83178567886353 4.76890850067139 0.0
-1.85747611522675 3.95122480392456 0.0
-1.40290975570679 6.11987972259521 0.0
-0.00749594392254949 5.39117431640625 0.0
0.590233862400055 4.04047346115112 0.0
0.0749616995453835 3.33282732963562 0.0
1.12338364124298 5.17615461349487 0.0
0.552854955196381 2.88772797584534 0.0
1.28274643421173 3.97223472595215 0.0
-0.755216777324677 4.93096017837524 0.0
1.26805233955383 3.07400870323181 0.0
1.1894565820694 5.09119749069214 0.0
-1.64234948158264 4.88425254821777 0.0
1.69882845878601 3.90799736976624 0.0
-3.77588438987732 4.83826494216919 0.0
2.76202130317688 4.76587390899658 0.0
0.815316557884216 3.91180729866028 0.0
-2.6124849319458 3.42686557769775 0.0
1.4861786365509 5.60183382034302 0.0
0.312014013528824 5.39595031738281 0.0
-0.419443696737289 4.70551300048828 0.0
-0.980929970741272 4.48098373413086 0.0
1.72814428806305 5.26212739944458 0.0
-2.42780232429504 4.3861403465271 0.0
3.06536555290222 4.28958892822266 0.0
0.0220701992511749 5.95665454864502 0.0
2.55020952224731 4.43807315826416 0.0
-3.69999074935913 4.55251407623291 0.0
-1.20971381664276 3.45269179344177 0.0
2.03051543235779 4.68393182754517 0.0
1.53424990177155 6.20873785018921 0.0
-1.31901824474335 4.32387018203735 0.0
-3.76902031898499 4.76401567459106 0.0
-0.619248569011688 3.09881949424744 0.0
1.50695371627808 3.59271907806396 0.0
2.38586831092834 4.38039541244507 0.0
0.0145748164504766 4.10014390945435 0.0
-2.33841061592102 4.3690619468689 0.0
1.47054612636566 3.65788102149963 0.0
-1.21005141735077 6.30213594436646 0.0
-3.81338787078857 4.83362579345703 0.0
-1.4689736366272 3.60735845565796 0.0
2.57224917411804 4.09883785247803 0.0
-1.49571919441223 5.85450887680054 0.0
-1.17290854454041 4.6189923286438 0.0
-1.89134240150452 6.02773714065552 0.0
2.4838080406189 4.10200452804565 0.0
-2.02184724807739 5.14104986190796 0.0
2.36805105209351 4.69904708862305 0.0
0.0305389538407326 4.22158718109131 0.0
2.39700245857239 3.97964954376221 0.0
2.47922825813293 4.08314180374146 0.0
0.924664556980133 4.50635623931885 0.0
-3.29725742340088 4.20561361312866 0.0
1.6185040473938 4.975661277771 0.0
0.345436275005341 2.91708207130432 0.0
2.72637343406677 3.39961886405945 0.0
2.66207265853882 5.07602262496948 0.0
0.195686921477318 3.472731590271 0.0
2.97754716873169 4.12343263626099 0.0
-0.795545697212219 5.33765649795532 0.0
-2.11245036125183 4.80313587188721 0.0
0.00608893018215895 5.34281253814697 0.0
2.21421480178833 5.42307901382446 0.0
2.44047927856445 4.19916296005249 0.0
2.54200267791748 5.08534955978394 0.0
-2.56797361373901 4.75458860397339 0.0
-2.16986870765686 3.2883996963501 0.0
1.53820109367371 5.80464458465576 0.0
-1.94679665565491 4.16740226745605 0.0
-2.34945321083069 4.7232780456543 0.0
-0.339017480611801 4.49212789535522 0.0
0.607103884220123 3.00338125228882 0.0
0.936161994934082 4.19277095794678 0.0
2.06398463249207 5.05829572677612 0.0
-3.73249173164368 4.54337406158447 0.0
-3.91812062263489 4.9562783241272 0.0
1.77376854419708 5.28801488876343 0.0
-2.01564025878906 3.25588274002075 0.0
0.972582638263702 4.60374307632446 0.0
2.25840950012207 3.81802272796631 0.0
1.1893595457077 5.09554386138916 0.0
0.739949584007263 3.23059892654419 0.0
1.53688132762909 3.10310292243958 0.0
1.04405617713928 3.62842655181885 0.0
1.11079406738281 3.76750326156616 0.0
-0.173289135098457 5.0442795753479 0.0
-2.32677531242371 5.17042350769043 0.0
0.552501857280731 5.94245052337646 0.0
-0.124839723110199 5.1052074432373 0.0
-2.80698823928833 5.72499513626099 0.0
-3.41233730316162 4.13413715362549 0.0
-0.895927608013153 5.24017572402954 0.0
-0.282313674688339 3.29993748664856 0.0
-2.71067500114441 3.5505518913269 0.0
-1.87450134754181 5.37553787231445 0.0
-0.275097012519836 5.7153582572937 0.0
0.914396345615387 5.46694564819336 0.0
1.67427980899811 5.98101186752319 0.0
1.34455549716949 4.41284418106079 0.0
0.306370407342911 4.10061073303223 0.0
0.940987229347229 4.29948711395264 8.0
-2.26673793792725 5.86650371551514 0.0
-1.26577401161194 3.72375440597534 0.0
-1.03429925441742 3.30747485160828 0.0
1.00647437572479 4.01876306533813 0.0
-0.141808390617371 5.06147003173828 0.0
-0.807275354862213 5.65039587020874 0.0
2.72785305976868 4.22622966766357 0.0
1.97295153141022 5.74601554870605 0.0
2.08969140052795 4.6457953453064 0.0
0.0996010228991508 4.24643039703369 0.0
1.4882538318634 5.67263555526733 0.0
1.11593234539032 3.28675556182861 0.0
2.30309796333313 5.08581066131592 0.0
-3.63905262947083 5.17205047607422 0.0
-1.43977499008179 4.10209321975708 0.0
-2.88555192947388 4.19346141815186 0.0
-0.411160260438919 2.94176650047302 0.0
0.262456715106964 3.13907980918884 0.0
-0.303276121616364 5.12539577484131 0.0
0.901033639907837 2.8837878704071 0.0
-1.12756419181824 3.11432433128357 0.0
0.894991338253021 4.00972080230713 0.0
-2.0453736782074 5.03839302062988 0.0
-0.957340359687805 3.4592866897583 0.0
-2.86287832260132 5.01807737350464 0.0
-2.79178547859192 5.27162790298462 0.0
2.48189187049866 5.58814573287964 0.0
1.63073945045471 3.90163969993591 0.0
1.88407528400421 5.41667509078979 0.0
-3.78300547599792 4.67994499206543 0.0
2.67983818054199 4.09143018722534 0.0
1.24753832817078 3.73248791694641 0.0
-0.622398436069489 3.02277445793152 0.0
-0.0110722538083792 4.60285234451294 0.0
0.284366488456726 3.57003903388977 0.0
1.98098933696747 5.52273654937744 0.0
-2.62498021125793 4.80491209030151 0.0
0.52572238445282 4.43369483947754 0.0
-0.232843026518822 4.0229754447937 0.0
-3.59180116653442 5.01455211639404 0.0
2.25115132331848 3.73531293869019 0.0
1.338010430336 6.05268049240112 0.0
0.825344324111938 6.05822515487671 0.0
0.679943382740021 3.81662130355835 0.0
0.711581885814667 4.115647315979 0.0
2.13360810279846 4.87329959869385 0.0
3.18582272529602 4.72537612915039 0.0
-3.02679300308228 4.64522647857666 0.0
1.4310827255249 5.41597843170166 0.0
0.222732409834862 4.40100622177124 0.0
-1.36330187320709 3.93541884422302 0.0
2.29694151878357 5.85803604125977 0.0
-1.61863470077515 5.86920881271362 0.0
1.80184543132782 2.96712279319763 0.0
2.12153768539429 5.49732160568237 0.0
1.46862256526947 5.46324062347412 0.0
-2.87066078186035 3.89676547050476 0.0
1.02113330364227 3.16842889785767 0.0
-3.17952513694763 4.82080316543579 0.0
-1.43519604206085 3.89105486869812 0.0
-0.285502165555954 4.22742462158203 0.0
2.54439401626587 4.33435535430908 0.0
2.75530290603638 5.47555160522461 0.0
1.8046247959137 3.70912289619446 0.0
1.6390415430069 5.97370958328247 0.0
2.47217226028442 4.97090244293213 0.0
-3.54152703285217 4.86470413208008 0.0
-2.45279765129089 3.37823104858398 0.0
1.18449020385742 3.69286108016968 0.0
0.606061220169067 4.33840227127075 0.0
1.76507902145386 5.70471811294556 0.0
1.81507277488708 3.31659436225891 0.0
2.41961574554443 4.23108625411987 0.0
1.93965888023376 4.50785541534424 0.0
-2.40777826309204 4.23034715652466 0.0
-2.67384171485901 3.86431169509888 0.0
-2.50852823257446 5.65531349182129 0.0
1.57934880256653 3.58905053138733 0.0
0.389884382486343 2.94992232322693 0.0
-2.86170220375061 3.4650137424469 0.0
-2.6570827960968 3.37794923782349 0.0
-1.88044202327728 3.94796967506409 0.0
-3.49309396743774 4.53586053848267 0.0
2.90813302993774 5.47636079788208 0.0
-3.82242703437805 4.58476591110229 0.0
-3.80423450469971 4.60580396652222 0.0
0.561256110668182 4.48837995529175 0.0
-1.11775732040405 5.59800910949707 0.0
2.08586597442627 3.67975163459778 0.0
-1.97502136230469 5.86569929122925 0.0
1.90744376182556 3.45341300964355 0.0
-0.337311148643494 6.04775524139404 0.0
1.50824749469757 3.83127593994141 0.0
2.05237054824829 4.88132381439209 0.0
-2.32162857055664 4.48554372787476 0.0
2.45716881752014 4.909423828125 0.0
1.01810562610626 5.03696632385254 0.0
1.82811510562897 4.81433439254761 0.0
1.46313452720642 3.74558639526367 0.0
1.65714204311371 5.78203916549683 0.0
-1.83537113666534 3.76830792427063 0.0
2.2476909160614 3.12579107284546 0.0
-3.29916048049927 5.48624181747437 0.0
1.84222781658173 3.25796914100647 0.0
1.76188886165619 5.50607919692993 0.0
1.66246485710144 3.70021104812622 0.0
1.06604421138763 4.29302787780762 0.0
-1.4218989610672 6.15689373016357 0.0
1.17024183273315 6.13091802597046 0.0
-3.16388392448425 5.28602027893066 0.0
1.67058670520782 4.72893142700195 0.0
-0.322024583816528 5.42648410797119 0.0
0.199837908148766 4.46280002593994 0.0
0.76899790763855 4.55690240859985 0.0
2.42568159103394 5.29426097869873 0.0
-2.75744605064392 5.10857534408569 0.0
0.104733690619469 5.100501537323 0.0
2.20183134078979 5.79778623580933 0.0
1.91554236412048 3.98215937614441 0.0
-2.59367561340332 3.4248161315918 0.0
-1.81675732135773 5.71408414840698 0.0
-2.85764169692993 3.55211329460144 0.0
-2.32192468643188 4.68303871154785 0.0
-1.73113191127777 4.34850215911865 0.0
1.37633156776428 5.55223226547241 0.0
2.35358738899231 3.70988321304321 0.0
0.13546296954155 3.48610353469849 0.0
0.117968872189522 5.04257965087891 0.0
-1.78875398635864 5.0371241569519 0.0
-1.38670980930328 5.86626005172729 0.0
-2.75842070579529 4.6260929107666 0.0
-3.36048913002014 4.22980451583862 0.0
1.08677244186401 4.17032432556152 0.0
2.24781131744385 3.85603356361389 0.0
-0.688812971115112 4.76647090911865 0.0
0.312207907438278 4.56042385101318 0.0
-1.21685194969177 3.47173976898193 0.0
-2.42325401306152 4.13266229629517 0.0
-0.53360515832901 4.10571146011353 0.0
-1.46920382976532 5.2643256187439 0.0
1.74790930747986 6.15929555892944 0.0
1.7654904127121 6.04874038696289 0.0
-0.38688987493515 4.260498046875 0.0
-1.38046860694885 4.163330078125 0.0
-0.626063466072083 3.33174347877502 0.0
2.33929133415222 5.77677583694458 0.0
-0.299541383981705 5.14874505996704 0.0
2.19476723670959 3.88495993614197 0.0
2.11461305618286 5.84823274612427 0.0
2.88485503196716 4.48206615447998 0.0
1.65276753902435 4.27722883224487 0.0
-1.16681838035583 3.75795316696167 0.0
0.790371060371399 6.08744239807129 0.0
2.98769855499268 5.00910234451294 0.0
2.79425072669983 5.44203233718872 0.0
-3.33976984024048 5.43792009353638 0.0
-2.73836183547974 4.34171342849731 0.0
2.10190176963806 5.8893084526062 0.0
-0.640411972999573 5.64421510696411 0.0
-1.48328685760498 3.17441558837891 0.0
-1.49395155906677 3.77279376983643 0.0
-2.77682447433472 4.82732629776001 0.0
1.0337438583374 2.55644130706787 0.0
-1.81745076179504 3.25164651870728 0.0
-0.303019165992737 5.17710399627686 0.0
-2.89692831039429 3.58698320388794 0.0
0.874744474887848 4.27527523040771 0.0
0.970137774944305 4.99681806564331 0.0
1.39987969398499 4.04613304138184 0.0
-1.18073844909668 5.37677526473999 0.0
0.391008764505386 2.75124049186707 0.0
-1.95670199394226 4.41823577880859 0.0
-0.660481870174408 3.13120484352112 0.0
-2.19154477119446 3.9268844127655 0.0
1.4742910861969 4.93563795089722 0.0
-2.31687831878662 3.65772986412048 0.0
-1.1054413318634 3.71138596534729 0.0
0.681250631809235 5.79532527923584 0.0
2.68387866020203 4.61027383804321 0.0
-3.79588055610657 4.93493843078613 0.0
-2.34292268753052 4.81026744842529 0.0
-1.20514154434204 4.73939085006714 0.0
0.980169713497162 3.2693498134613 0.0
-2.45834589004517 4.2085919380188 0.0
2.21716928482056 2.96483540534973 0.0
-2.2568461894989 4.43968343734741 0.0
1.62223649024963 5.91042757034302 0.0
1.49363994598389 6.09268140792847 0.0
-0.300173401832581 5.61685037612915 0.0
2.97609972953796 5.10443639755249 0.0
-3.3452353477478 4.89322471618652 0.0
-0.799099743366241 4.05055093765259 0.0
0.502190351486206 5.40390300750732 0.0
-0.734386384487152 5.16366243362427 0.0
2.44984459877014 5.07290744781494 0.0
2.86377024650574 4.34163188934326 0.0
0.641839444637299 3.39164352416992 0.0
-3.51455307006836 4.99208450317383 0.0
2.63965535163879 3.36334371566772 9.0
2.0929217338562 4.26753091812134 0.0
-3.16157579421997 4.59875011444092 0.0
-1.29917860031128 4.82589054107666 0.0
2.59031367301941 4.69315147399902 0.0
-0.45853778719902 4.97269153594971 0.0
-2.47446441650391 4.22696828842163 0.0
1.90073311328888 4.38302040100098 0.0
2.22577214241028 3.37370204925537 0.0
-1.23842978477478 6.18827867507935 0.0
-0.391036599874496 4.31772232055664 0.0
2.33290839195251 4.96433925628662 0.0
2.32745862007141 4.77534151077271 0.0
2.68629431724548 4.68919229507446 0.0
2.08714294433594 3.32911062240601 0.0
-2.83556437492371 5.53298854827881 0.0
-2.53660845756531 3.27595448493958 0.0
-3.62000775337219 4.52874135971069 0.0
0.347006946802139 4.1424994468689 0.0
-0.612322747707367 5.35900545120239 0.0
-1.53434205055237 3.998703956604 0.0
1.63155782222748 5.50634098052979 0.0
-2.10792541503906 4.51697158813477 0.0
-1.29501211643219 4.23303937911987 0.0
2.340003490448 5.83117485046387 0.0
-1.06828701496124 3.9106457233429 0.0
-1.18904078006744 6.09754037857056 0.0
2.77523636817932 5.57160806655884 0.0
-0.50992876291275 4.02027034759521 0.0
0.767618596553802 5.09946155548096 0.0
-0.966906487941742 4.36175727844238 0.0
1.90264320373535 5.40626907348633 0.0
-0.839169502258301 6.06587553024292 0.0
1.2566784620285 5.12379837036133 0.0
-0.70991450548172 4.00364828109741 0.0
-2.65425443649292 4.04904270172119 0.0
-1.86654055118561 6.23196935653687 0.0
1.60560345649719 5.17938804626465 0.0
0.701469123363495 5.18695211410522 0.0
2.40632247924805 4.66561460494995 0.0
-0.235933378338814 4.70885133743286 0.0
-0.168441370129585 3.27215194702148 0.0
-1.6059513092041 5.54816436767578 0.0
1.9348566532135 5.31485986709595 0.0
-3.14439535140991 5.35889530181885 0.0
-2.34510946273804 4.42097473144531 0.0
1.6959103345871 5.83988046646118 0.0
-2.26390957832336 3.03569173812866 0.0
-1.93899083137512 3.2002477645874 0.0
2.86726021766663 4.25890684127808 0.0
1.60165202617645 5.79472398757935 0.0
2.92260909080505 5.03212451934814 0.0
-0.122229807078838 4.20385599136353 0.0
2.71721410751343 5.15487384796143 0.0
-0.552022695541382 4.82685089111328 0.0
2.42189407348633 4.37451934814453 0.0
-2.53357028961182 5.21377897262573 0.0
-0.371749371290207 4.1124472618103 0.0
-0.759159445762634 4.81427192687988 0.0
1.92861807346344 4.87105655670166 0.0
-2.15375542640686 4.55296087265015 0.0
-1.44292545318604 3.16694808006287 0.0
-3.18387508392334 4.09286260604858 0.0
-0.289500147104263 4.68103122711182 0.0
0.498081088066101 4.34881162643433 0.0
2.16649079322815 5.5021333694458 0.0
2.45874094963074 5.43103790283203 0.0
-3.39901208877563 5.2806396484375 0.0
2.24284291267395 4.84702634811401 0.0
0.842985033988953 3.66898822784424 0.0
-1.36796271800995 5.96352338790894 0.0
0.866165399551392 3.53553438186646 0.0
-1.57326114177704 3.15497255325317 0.0
0.0296450443565845 4.99529933929443 0.0
-1.92054390907288 4.94391775131226 0.0
-0.564276516437531 4.83186197280884 0.0
-1.23781800270081 5.08387327194214 0.0
-1.83240950107574 4.32725048065186 0.0
-3.90768671035767 4.89968109130859 0.0
0.0637251138687134 2.90469789505005 0.0
-3.84194564819336 4.77078294754028 0.0
1.4882880449295 3.00022387504578 0.0
0.818046569824219 4.01720714569092 0.0
-0.854049324989319 2.82079362869263 0.0
1.31947493553162 3.14721369743347 0.0
-2.29283857345581 3.72356200218201 0.0
2.98373818397522 3.88741970062256 0.0
2.16873669624329 4.57427406311035 0.0
1.28987550735474 3.2510347366333 0.0
0.890350878238678 4.00074052810669 0.0
-0.87905490398407 3.89662337303162 0.0
1.23871660232544 3.01065802574158 0.0
0.365099132061005 4.74631786346436 0.0
1.13982236385345 4.75999879837036 0.0
-2.65973663330078 4.02144050598145 0.0
2.59120607376099 4.02357769012451 0.0
-0.908716201782227 5.80696582794189 0.0
0.0953332409262657 2.97376465797424 0.0
1.86598670482635 6.04122066497803 0.0
-1.13818538188934 4.31776666641235 0.0
-1.80655586719513 5.81728172302246 0.0
1.91250884532928 5.01901435852051 0.0
-1.19263982772827 3.59395456314087 0.0
1.83336579799652 6.0494909286499 0.0
-3.93201231956482 4.88268232345581 0.0
0.791583657264709 5.72411727905273 0.0
-2.03824663162231 3.6062171459198 0.0
2.13609027862549 4.07780265808105 0.0
1.5223525762558 4.59081840515137 0.0
-0.0722947046160698 4.12281131744385 0.0
-0.678062200546265 6.28084516525269 0.0
-1.5385707616806 4.88935422897339 0.0
2.68036532402039 4.15672826766968 0.0
-0.787465989589691 4.64800357818604 0.0
1.26588439941406 5.56498432159424 0.0
1.93247056007385 5.05700588226318 0.0
-0.914591491222382 5.69375991821289 0.0
0.614594638347626 2.86222577095032 0.0
-2.52655100822449 5.48689985275269 0.0
0.939438700675964 5.75157499313354 0.0
-0.130068898200989 5.84497451782227 0.0
-1.82469487190247 4.05434894561768 0.0
-0.461059242486954 4.47148132324219 0.0
2.12364745140076 3.02581882476807 0.0
-0.353804081678391 2.79389953613281 0.0
-2.10116076469421 3.78548455238342 0.0
-2.65854454040527 4.0488862991333 0.0
-0.1353979408741 5.65498876571655 6.0
2.32421898841858 5.42811679840088 0.0
-3.07858848571777 4.96702575683594 0.0
2.31418633460999 4.79905891418457 0.0
2.91559886932373 5.13072490692139 0.0
2.55655431747437 5.37282752990723 0.0
-0.811616778373718 4.65081691741943 0.0
1.35841751098633 5.18255853652954 0.0
-2.34678816795349 4.23974323272705 0.0
2.77367544174194 5.48593139648438 0.0
1.8105880022049 4.75248146057129 0.0
-2.19412446022034 4.10477113723755 0.0
-3.5273015499115 4.8759560585022 0.0
0.431206911802292 5.02387094497681 0.0
-1.51676487922668 4.2040867805481 0.0
-1.55270004272461 4.71549415588379 0.0
2.07766246795654 5.62287378311157 0.0
1.01340508460999 5.64613914489746 0.0
-2.62564659118652 5.15633916854858 0.0
-0.964239060878754 5.78238868713379 0.0
2.68994426727295 4.58407878875732 0.0
2.03897166252136 4.15021181106567 0.0
0.733815848827362 5.34199905395508 0.0
1.47475814819336 3.1372013092041 0.0
-2.25280785560608 5.09947490692139 0.0
-2.43404603004456 4.42222833633423 0.0
2.93906354904175 4.09273624420166 0.0
1.8179897069931 5.31174659729004 0.0
-0.181748509407043 3.47039175033569 0.0
1.83017551898956 5.29185199737549 0.0
2.3114914894104 3.17932105064392 7.0
0.776724636554718 4.46918869018555 0.0
-0.120811454951763 2.63174533843994 0.0
-1.60536158084869 4.37665748596191 0.0
0.37866485118866 3.28497767448425 0.0
-2.13314247131348 5.52354431152344 0.0
-2.93421387672424 4.73647165298462 0.0
2.83092617988586 3.99242377281189 0.0
-1.70649433135986 4.61870813369751 0.0
0.248518630862236 5.36835050582886 0.0
-3.10777878761292 5.09726572036743 0.0
-2.45096492767334 3.48468923568726 0.0
0.261718153953552 4.14947032928467 0.0
-1.76010930538177 5.32256937026978 0.0
3.0543806552887 5.04345273971558 0.0
-1.75865066051483 3.71144413948059 0.0
-1.73307371139526 3.2852668762207 0.0
-1.80453109741211 5.62032461166382 0.0
-1.68640303611755 3.40676021575928 0.0
2.87830305099487 4.38730239868164 0.0
2.1035475730896 5.06011772155762 0.0
-2.67205858230591 3.88400912284851 0.0
2.349853515625 3.26661396026611 0.0
-1.73747873306274 3.35720872879028 0.0
-0.630615174770355 5.38475704193115 0.0
-1.68821620941162 3.69811749458313 0.0
2.06854343414307 5.19134569168091 0.0
0.283389866352081 5.86057996749878 0.0
2.96167373657227 3.83762240409851 0.0
2.5042576789856 5.14791297912598 0.0
1.67575967311859 3.39875483512878 0.0
1.66528534889221 3.06035494804382 0.0
0.802171885967255 5.89699935913086 0.0
0.560233950614929 5.30056285858154 0.0
-2.07583451271057 3.86336207389832 0.0
-1.71119058132172 4.82094764709473 0.0
1.9695725440979 5.75513172149658 0.0
-2.80827260017395 5.3806586265564 0.0
-1.46022534370422 5.08741903305054 0.0
-1.02585649490356 4.51309251785278 0.0
2.55215311050415 4.87857437133789 0.0
1.68639862537384 6.10300397872925 0.0
2.04098534584045 4.28967094421387 0.0
2.77663207054138 4.19056701660156 0.0
1.65276598930359 2.78744673728943 0.0
-1.55635917186737 4.01532793045044 0.0
1.7293803691864 4.04888582229614 0.0
-2.28736209869385 4.3540563583374 0.0
-1.12485659122467 4.36260938644409 0.0
-1.81899869441986 4.84431600570679 0.0
2.26343822479248 5.20660018920898 0.0
1.07820546627045 4.93959999084473 0.0
0.23137192428112 4.15170288085938 0.0
0.975301563739777 4.85131883621216 0.0
-0.349846035242081 6.10966825485229 0.0
-3.18957281112671 3.82796430587769 0.0
-3.46550989151001 4.59016466140747 0.0
-1.98302388191223 3.62731456756592 0.0
2.05847668647766 5.59594964981079 0.0
0.691046059131622 3.99859237670898 0.0
-0.977613031864166 3.88820147514343 0.0
0.757897078990936 4.03028678894043 0.0
0.24687747657299 3.8280725479126 0.0
-3.58425903320312 4.47013807296753 0.0
-3.79348826408386 5.20400953292847 0.0
1.08655607700348 3.47979211807251 0.0
1.74666905403137 3.61638188362122 0.0
-0.0413155406713486 6.29051351547241 0.0
2.64913392066956 3.66991972923279 0.0
-2.95089316368103 4.43188095092773 0.0
-0.0518358498811722 5.85040473937988 0.0
0.750558197498322 3.62533092498779 0.0
-2.60761070251465 5.49774789810181 0.0
2.83241772651672 5.52885055541992 0.0
-1.78267180919647 3.26379632949829 0.0
-1.15013790130615 4.73846483230591 0.0
3.22260570526123 4.32080602645874 0.0
-2.68573093414307 3.87949013710022 0.0
-1.32041525840759 5.28514099121094 0.0
0.198662385344505 5.08662796020508 0.0
-0.021048542112112 4.38308811187744 0.0
-1.98015630245209 5.7340087890625 0.0
0.9117271900177 4.56674194335938 0.0
0.716186046600342 4.25477409362793 0.0
2.24820494651794 3.27357077598572 0.0
-0.640012562274933 3.45026135444641 0.0
-2.22413635253906 4.8889012336731 0.0
-0.307254910469055 4.58000183105469 0.0
-2.55225586891174 4.04270267486572 0.0
0.731110632419586 2.72746562957764 0.0
1.56305122375488 4.48270511627197 0.0
0.227210775017738 2.97520446777344 0.0
-2.80725455284119 5.2113938331604 0.0
1.73829460144043 3.11069297790527 0.0
2.15936589241028 5.13459300994873 0.0
-2.31434607505798 3.9179904460907 0.0
1.49792349338531 6.27877712249756 0.0
1.4717344045639 4.98438262939453 0.0
-0.991162240505219 5.48004770278931 0.0
2.44167327880859 5.45492315292358 0.0
-0.379362553358078 4.55874061584473 0.0
-1.47611212730408 5.92342281341553 0.0
2.45495986938477 3.56748938560486 0.0
-2.69422769546509 4.90133953094482 0.0
-1.55464732646942 3.74321985244751 0.0
1.12458837032318 5.1728835105896 0.0
-0.764282524585724 3.28477740287781 0.0
0.462964534759521 6.42798805236816 0.0
-2.40608549118042 3.4417462348938 0.0
-3.69034051895142 4.64899063110352 0.0
2.39516830444336 4.03300285339355 0.0
1.11752665042877 3.40587663650513 0.0
-2.00034475326538 4.61512041091919 0.0
-2.9930248260498 5.25127172470093 0.0
2.09979867935181 5.52120733261108 0.0
-0.225755840539932 5.82512807846069 0.0
0.422262102365494 5.12420034408569 0.0
2.01130604743958 4.81706190109253 0.0
-1.93458759784698 5.48165464401245 0.0
-1.92590546607971 3.21968173980713 0.0
-1.37273347377777 2.94366264343262 0.0
2.85248613357544 3.89076781272888 0.0
0.996213912963867 6.07787942886353 0.0
0.86084109544754 5.74593591690063 0.0
-0.968764960765839 4.05591917037964 0.0
2.34595775604248 3.81768393516541 0.0
-0.171538919210434 5.75723695755005 0.0
-1.7862982749939 5.71270513534546 0.0
3.01603055000305 3.78363609313965 0.0
-3.07039499282837 3.89769816398621 0.0
3.00236845016479 5.28498077392578 0.0
1.63853371143341 3.9057343006134 0.0
0.0448986254632473 4.88697290420532 0.0
1.97748410701752 3.86692667007446 0.0
0.803169965744019 5.95564079284668 0.0
1.53794395923615 5.42110967636108 0.0
2.59669017791748 4.3194694519043 0.0
2.28246760368347 4.22345876693726 0.0
0.188475653529167 3.22259497642517 0.0
2.80197167396545 4.18735647201538 0.0
-2.51697063446045 3.58474922180176 0.0
-0.881409823894501 3.82551217079163 0.0
1.69104599952698 4.5173454284668 0.0
0.106872357428074 5.09703350067139 0.0
0.787818193435669 4.87533283233643 0.0
2.37266826629639 5.2379093170166 0.0
-1.27692592144012 4.71413898468018 0.0
-1.2109500169754 6.33951759338379 0.0
-1.25582659244537 5.25259876251221 0.0
-3.36007881164551 4.73926115036011 0.0
-0.590366065502167 3.96019053459167 0.0
0.749506056308746 4.08621883392334 0.0
-2.2352659702301 4.00854158401489 0.0
-1.40354597568512 4.5782732963562 0.0
-1.07651543617249 5.05192422866821 0.0
-2.85635209083557 4.73462343215942 0.0
-1.56396317481995 3.22177124023438 0.0
-3.39924073219299 4.87379837036133 0.0
-3.38650321960449 4.22180414199829 0.0
1.45581483840942 4.44369220733643 0.0
-2.37729859352112 5.31461524963379 0.0
1.79498684406281 3.36273956298828 0.0
0.901421010494232 3.28655362129211 0.0
1.6031311750412 6.00996541976929 0.0
-2.17690324783325 5.12480640411377 0.0
-1.95857787132263 3.09117341041565 0.0
-0.0716744661331177 6.05545854568481 0.0
1.05291390419006 3.36742115020752 0.0
2.53149223327637 4.80580854415894 0.0
0.785666644573212 4.27235460281372 0.0
0.0422926060855389 3.12678217887878 0.0
-2.01435041427612 5.07712984085083 0.0
-2.55312776565552 4.40013647079468 0.0
-1.30481386184692 2.91703200340271 0.0
-2.1981885433197 3.38133692741394 0.0
-3.18460845947266 4.88900279998779 0.0
-3.11647748947144 4.1466178894043 0.0
-3.01971697807312 5.61489725112915 0.0
2.5148777961731 4.76075983047485 0.0
1.50723206996918 3.56281852722168 0.0
-0.773825287818909 3.29150176048279 0.0
1.25849688053131 3.88420486450195 0.0
0.681961536407471 4.5553617477417 0.0
-2.15516448020935 6.05450582504272 0.0
0.966561555862427 4.39576959609985 0.0
0.739810526371002 3.54528284072876 0.0
0.781130433082581 3.07993650436401 0.0
0.682043969631195 3.00244784355164 0.0
-0.70727401971817 5.92008399963379 0.0
2.36900019645691 4.83059787750244 0.0
-2.01980042457581 5.12987518310547 0.0
-2.7317202091217 4.25816679000854 0.0
1.73933124542236 4.88481330871582 0.0
-3.42430400848389 5.41098356246948 0.0
0.897875845432281 3.34944796562195 0.0
1.46342957019806 5.30049610137939 0.0
-1.65610086917877 4.8809175491333 0.0
-1.52534103393555 4.37800168991089 0.0
-2.44335865974426 4.02797174453735 0.0
-1.34309840202332 3.8120584487915 0.0
1.63567006587982 6.14562702178955 0.0
-2.30526423454285 3.58365631103516 0.0
-2.08920407295227 5.87648677825928 0.0
0.608436524868011 4.67066240310669 0.0
1.28956723213196 4.4354453086853 0.0
0.651539862155914 4.6885404586792 0.0
-3.59031200408936 4.97288751602173 0.0
0.149324372410774 5.78567552566528 0.0
1.139652967453 5.20768594741821 0.0
0.640303552150726 6.31050777435303 0.0
-1.22219395637512 4.49859380722046 0.0
0.649364173412323 5.3139271736145 0.0
-0.678608298301697 4.83382558822632 0.0
0.233507916331291 3.71819305419922 0.0
-2.86041522026062 3.9612123966217 0.0
1.53198480606079 4.23221826553345 0.0
-1.02105510234833 5.44898414611816 0.0
0.782761335372925 4.59008693695068 0.0
-0.0125758042559028 4.64846324920654 0.0
1.47260117530823 2.57351541519165 0.0
0.243106737732887 5.24361371994019 0.0
2.00789499282837 2.91577553749084 0.0
1.18332374095917 5.76151371002197 0.0
1.64562273025513 5.04236030578613 0.0
0.947756350040436 5.4133358001709 0.0
-1.14777219295502 4.45104169845581 0.0
-1.02580320835114 3.15042781829834 0.0
1.92449522018433 5.70689249038696 0.0
0.166908442974091 5.07780599594116 0.0
-2.20914316177368 4.92145299911499 0.0
-0.746566712856293 5.08066558837891 0.0
-1.53722751140594 3.81518650054932 0.0
-0.698821425437927 4.7941198348999 0.0
-1.49756574630737 4.68324613571167 0.0
-2.70004677772522 4.33287858963013 0.0
-2.30117106437683 3.79701685905457 0.0
-0.874295711517334 6.30283737182617 0.0
0.730863988399506 4.43152952194214 0.0
2.04175996780396 4.30616235733032 0.0
1.63548529148102 4.89077472686768 0.0
-0.0874419882893562 4.07324266433716 0.0
-0.810440719127655 5.27252197265625 0.0
-0.560174345970154 5.78368234634399 0.0
1.71121716499329 3.10444641113281 0.0
1.56458747386932 5.29097318649292 0.0
1.98720479011536 3.89188385009766 0.0
0.70945417881012 4.56106281280518 0.0
1.9388325214386 4.30205488204956 0.0
-3.50286149978638 4.27003240585327 0.0
0.357085287570953 6.44030427932739 0.0
1.71838414669037 4.90091276168823 0.0
0.469391286373138 3.09910011291504 0.0
0.00665814569219947 5.84880208969116 0.0
-1.08961546421051 3.43453621864319 0.0
-2.77993035316467 5.2995023727417 0.0
-2.56850981712341 3.61812138557434 0.0
0.451929777860641 3.24818253517151 0.0
0.57968658208847 2.78026294708252 0.0
-2.58574962615967 3.79633951187134 0.0
2.83320569992065 5.5001745223999 0.0
-0.740719676017761 4.24502515792847 0.0
-0.665924191474915 3.42595887184143 0.0
-2.36569786071777 4.18916034698486 0.0
1.0266592502594 3.1996009349823 0.0
0.893016338348389 3.51271820068359 0.0
-2.21883726119995 4.91406154632568 0.0
-1.36482429504395 4.74492597579956 0.0
1.61128878593445 5.75823068618774 0.0
-2.96605515480042 4.79443502426147 0.0
-0.149067014455795 6.19677591323853 0.0
2.01243591308594 5.60015916824341 0.0
0.664538443088531 3.48360419273376 0.0
1.43983495235443 5.33769273757935 0.0
1.98030972480774 4.32729196548462 0.0
-1.45433878898621 4.97447299957275 0.0
-1.64512133598328 5.57572031021118 0.0
1.01412010192871 4.76972818374634 0.0
-1.81801354885101 5.26768493652344 0.0
2.35776042938232 3.53771924972534 0.0
2.62295842170715 5.23195219039917 0.0
-0.660245776176453 3.04094839096069 0.0
-0.0269753709435463 4.22896146774292 0.0
2.13763523101807 4.90253114700317 0.0
-1.13142919540405 3.13913011550903 0.0
-0.861911773681641 4.7094841003418 0.0
-0.268733620643616 4.73475646972656 0.0
-1.36729264259338 6.0927152633667 0.0
-2.47370004653931 5.8286919593811 0.0
-1.5335636138916 4.98059844970703 0.0
1.47456800937653 5.35900640487671 0.0
1.4689040184021 2.96709752082825 0.0
-1.77657890319824 4.73840236663818 0.0
1.94075787067413 2.94287085533142 0.0
0.900288462638855 4.82108306884766 0.0
1.19048404693604 2.84465026855469 0.0
-0.933690309524536 3.42438006401062 0.0
0.441959530115128 2.71116638183594 0.0
-2.94166564941406 4.42377614974976 0.0
-1.03536057472229 5.98505687713623 0.0
-1.74539482593536 4.16901159286499 0.0
-2.45843100547791 4.62338781356812 0.0
0.998581826686859 5.79867124557495 0.0
0.831350684165955 4.12710475921631 0.0
1.06390845775604 4.09471750259399 0.0
2.93169903755188 4.6755518913269 0.0
-3.02713823318481 5.49375009536743 0.0
2.22588706016541 3.62653374671936 0.0
1.49821305274963 5.49586343765259 0.0
-0.76009202003479 4.50542068481445 0.0
0.513985931873322 4.31763029098511 0.0
2.78375053405762 4.21535015106201 0.0
-0.0681387335062027 4.10149049758911 0.0
-1.57678949832916 4.32966613769531 0.0
-2.04818630218506 3.85049152374268 0.0
-0.692189931869507 5.93633794784546 0.0
2.42902374267578 5.1248722076416 0.0
1.94695293903351 3.75650644302368 0.0
1.81171655654907 4.6781792640686 0.0
-1.23681998252869 5.42111015319824 0.0
1.97532963752747 4.30445623397827 0.0
0.834594190120697 6.07230615615845 0.0
-4.02006244659424 4.86792469024658 0.0
-0.000411912245908752 5.08516502380371 0.0
-1.75494694709778 4.86307621002197 0.0
1.2463104724884 4.3761420249939 0.0
0.882971405982971 6.19508838653564 0.0
1.09259581565857 3.78430104255676 0.0
0.458032041788101 4.37503290176392 0.0
1.50334072113037 5.36532211303711 0.0
3.1502149105072 4.2957935333252 0.0
2.50682282447815 5.21642971038818 0.0
-3.62980937957764 4.89542436599731 0.0
1.81333708763123 3.88294339179993 0.0
0.520977258682251 3.12399959564209 0.0
-1.42567574977875 3.18907761573792 0.0
-2.461177110672 4.44047355651855 0.0
-2.18090748786926 5.25386619567871 0.0
-3.85295796394348 4.82116031646729 0.0
-1.6169900894165 6.11326837539673 0.0
1.80547595024109 2.9999144077301 0.0
-1.61647987365723 6.17021656036377 0.0
2.84080076217651 4.54444789886475 0.0
2.67544412612915 5.62659406661987 0.0
0.410561561584473 4.46233034133911 0.0
0.481164127588272 5.24005603790283 0.0
1.20939481258392 4.71531295776367 0.0
0.889373302459717 4.54074001312256 0.0
1.78797459602356 5.42448091506958 0.0
-2.09741425514221 5.31982469558716 0.0
-3.22087788581848 4.60487985610962 0.0
2.48005795478821 3.32543444633484 0.0
-2.14691257476807 4.47828960418701 0.0
0.902361571788788 3.35320329666138 0.0
1.11806929111481 4.54843378067017 0.0
0.140834838151932 2.95099759101868 0.0
-2.24924087524414 3.20243692398071 0.0
2.16096973419189 3.15421867370605 0.0
2.31962037086487 5.34749412536621 0.0
0.305073976516724 4.12128591537476 0.0
1.75784778594971 6.22050952911377 0.0
1.16923677921295 3.30599761009216 0.0
2.41887378692627 3.28694081306458 0.0
-0.483487010002136 3.65956711769104 0.0
-0.446692198514938 4.5524115562439 0.0
2.26319360733032 3.91062808036804 0.0
2.32835602760315 4.07061672210693 0.0
-2.63717007637024 5.33785915374756 0.0
1.58334314823151 5.92202949523926 0.0
-3.14256048202515 4.00623989105225 0.0
1.63569939136505 5.32269525527954 0.0
0.292354017496109 6.38929605484009 0.0
-0.0397454313933849 3.29862523078918 0.0
-2.41823029518127 5.3404712677002 0.0
2.27011108398438 3.82560253143311 0.0
2.64133310317993 4.13309049606323 0.0
-0.891180515289307 3.73476147651672 0.0
-1.05500018596649 3.40325951576233 0.0
1.03471100330353 5.39751958847046 0.0
-1.65090179443359 5.9321928024292 0.0
1.52895963191986 4.91844987869263 0.0
-2.30918121337891 4.34903955459595 0.0
2.34738087654114 3.94991827011108 0.0
2.50621056556702 5.65776109695435 0.0
-1.45192193984985 4.49116563796997 0.0
-3.67571020126343 4.59696197509766 0.0
-1.55592226982117 3.58081841468811 0.0
1.94208431243896 3.88156318664551 0.0
-2.72601747512817 3.78233337402344 0.0
-1.67629814147949 5.28997707366943 0.0
-0.629136919975281 4.20400238037109 0.0
2.01659560203552 5.51007318496704 0.0
-1.31069326400757 4.10375118255615 0.0
1.72094392776489 3.88006019592285 0.0
0.472933113574982 5.01423072814941 0.0
2.53177046775818 3.66658973693848 0.0
0.19701874256134 3.80335569381714 0.0
-2.9533007144928 4.20349168777466 0.0
2.96116185188293 4.17326068878174 0.0
-3.71065258979797 5.0436487197876 0.0
1.48690104484558 5.56930828094482 0.0
-4.01064920425415 4.97140741348267 0.0
-2.10866737365723 4.72298717498779 0.0
-0.732345998287201 5.29610157012939 0.0
-3.91527390480042 4.990882396698 0.0
1.97727537155151 4.23813581466675 0.0
1.73254716396332 5.46845960617065 0.0
-0.743183135986328 6.22007274627686 0.0
-0.270483255386353 5.80226182937622 0.0
-0.294726729393005 4.4044361114502 0.0
-0.700499475002289 3.41707754135132 0.0
-1.13872921466827 5.71206855773926 0.0
-0.684450328350067 5.10579967498779 0.0
2.00413537025452 3.30052804946899 0.0
2.27153372764587 4.61887836456299 0.0
-0.650754928588867 4.30602312088013 0.0
-0.242833465337753 4.23688793182373 0.0
-0.499669760465622 5.70137166976929 0.0
1.99119353294373 5.86658096313477 0.0
1.0025919675827 4.2341160774231 0.0
0.714306354522705 6.2322793006897 0.0
1.41708564758301 3.5943808555603 0.0
-0.533673584461212 3.41978287696838 0.0
-1.2457799911499 4.50556993484497 0.0
2.94414210319519 4.45246887207031 0.0
0.835305333137512 4.49700593948364 0.0
-1.09419989585876 5.59358072280884 0.0
2.88111424446106 4.09190654754639 0.0
3.02077531814575 4.27228498458862 0.0
-0.160342410206795 5.67985391616821 0.0
-0.74904203414917 2.99108839035034 0.0
-3.14601182937622 5.13368511199951 0.0
-3.55863189697266 4.34151887893677 0.0
-2.1661856174469 5.32527256011963 0.0
1.85790860652924 5.86037826538086 0.0
-1.82019364833832 6.1164436340332 0.0
-1.36367070674896 3.79363560676575 0.0
1.14518308639526 3.7200243473053 0.0
-3.93138647079468 4.94254875183105 0.0
-0.413366734981537 3.89259815216064 0.0
-0.146695017814636 3.41979718208313 0.0
-1.09682834148407 5.63064289093018 0.0
1.06357276439667 3.5455379486084 0.0
-0.238631576299667 5.12500476837158 0.0
-1.70184803009033 3.87069964408875 0.0
2.53033304214478 4.9630913734436 0.0
-1.03871357440948 5.89178466796875 0.0
1.29351401329041 3.76609349250793 0.0
-1.88799953460693 5.5306248664856 0.0
1.9172899723053 5.64330959320068 0.0
2.98094820976257 3.90927314758301 0.0
1.88381683826447 4.33912372589111 0.0
2.38430309295654 4.88565540313721 0.0
2.76249361038208 4.07577276229858 0.0
3.2846896648407 4.32434272766113 0.0
0.279772013425827 2.84391093254089 0.0
-3.91575145721436 4.71418285369873 0.0
-1.72166383266449 6.11323642730713 0.0
1.65707767009735 3.86817121505737 0.0
0.635181486606598 4.96624326705933 0.0
0.3749780356884 4.76192760467529 0.0
-1.24826538562775 5.49363470077515 0.0
2.19198846817017 5.82138538360596 0.0
-0.166683360934258 5.73318815231323 0.0
0.68774425983429 3.53695487976074 0.0
1.23637819290161 4.85963821411133 0.0
2.42661905288696 5.39509391784668 0.0
1.45613992214203 3.83063054084778 0.0
-0.343274146318436 3.05876564979553 0.0
1.06384313106537 4.14819383621216 0.0
-0.45930227637291 5.56000375747681 0.0
1.68284928798676 4.1316967010498 0.0
1.10286426544189 3.63098907470703 0.0
0.776431500911713 3.55753540992737 0.0
-2.66688394546509 3.86417126655579 0.0
-1.87262713909149 4.76892137527466 0.0
-3.48588490486145 4.61463212966919 0.0
-2.78145670890808 3.7883198261261 0.0
-0.328609734773636 3.51038360595703 0.0
-1.71630704402924 5.60465288162231 0.0
-2.47334218025208 4.99520111083984 0.0
-0.495841592550278 3.68241143226624 0.0
-1.61436021327972 3.41931772232056 0.0
1.33770298957825 5.14894104003906 0.0
-2.15612149238586 5.06002855300903 0.0
-0.654881954193115 6.04427146911621 0.0
-3.29754567146301 4.17039489746094 0.0
0.819377779960632 5.42185831069946 0.0
-0.803583741188049 4.91738080978394 0.0
-0.377827167510986 3.04441547393799 0.0
-1.99119412899017 4.14781427383423 0.0
0.843895077705383 3.73198080062866 0.0
-0.86065274477005 5.47631168365479 0.0
2.33358645439148 5.92383527755737 0.0
1.53478026390076 5.63760566711426 0.0
1.76272857189178 5.14820051193237 0.0
2.1719970703125 6.00730323791504 0.0
2.59316039085388 5.61579751968384 0.0
-1.92520499229431 4.38252544403076 0.0
-0.189388394355774 5.99267816543579 0.0
1.84269142150879 4.80397510528564 0.0
-1.70922255516052 4.6495566368103 0.0
0.845156729221344 6.32701444625854 0.0
-3.80726838111877 4.8611216545105 0.0
-1.55063140392303 3.1520824432373 0.0
-1.39714407920837 3.01563763618469 0.0
1.07635068893433 4.87199258804321 0.0
-0.22392949461937 5.22524785995483 0.0
0.727169692516327 5.80608224868774 0.0
1.03920114040375 4.90975522994995 0.0
-2.39452981948853 3.132981300354 0.0
0.0783724412322044 3.86552047729492 0.0
-1.30472326278687 6.1655969619751 0.0
2.00622916221619 5.19156455993652 0.0
-1.02054536342621 4.24127340316772 0.0
-1.08289885520935 3.0581431388855 0.0
-2.70152807235718 4.07987833023071 0.0
0.286247938871384 4.65626001358032 0.0
-1.58166456222534 4.60639429092407 0.0
-2.52835893630981 4.78937816619873 0.0
0.753979623317719 4.13836288452148 0.0
-2.21553802490234 5.58672666549683 0.0
-2.36473155021667 3.75565600395203 0.0
-1.22481799125671 4.44601631164551 0.0
-1.98786604404449 4.85903072357178 0.0
1.25684797763824 6.06703853607178 0.0
2.25239706039429 4.78288793563843 0.0
-3.56358575820923 5.14429664611816 0.0
-2.1583206653595 4.62737369537354 0.0
2.90384602546692 5.03203010559082 0.0
2.33356285095215 3.35302042961121 0.0
0.344515293836594 5.70324420928955 0.0
-3.15973615646362 3.95383453369141 0.0
-0.317171603441238 2.63112902641296 0.0
2.54529190063477 3.92625975608826 0.0
-1.4242936372757 5.42004919052124 0.0
-1.32619082927704 4.55944156646729 0.0
-0.572171628475189 5.43357801437378 0.0
2.65983653068542 3.87513279914856 0.0
-1.67490947246552 5.20247459411621 0.0
0.877992451190948 4.0884222984314 0.0
3.04638743400574 4.77565860748291 0.0
3.00464844703674 4.06161117553711 0.0
0.275503486394882 5.81904602050781 0.0
0.670951783657074 4.07186985015869 0.0
1.25711119174957 5.31528425216675 0.0
-2.24817609786987 3.52867412567139 0.0
1.69512248039246 3.63910794258118 0.0
-2.0426299571991 4.18899440765381 0.0
-1.08658540248871 3.58124256134033 0.0
0.68072110414505 4.96935796737671 0.0
0.270140886306763 5.09109830856323 0.0
-1.55742073059082 4.1929407119751 0.0
-0.689243018627167 4.14297819137573 0.0
-1.31972217559814 2.99579071998596 0.0
0.510079264640808 6.27551126480103 0.0
-0.483559161424637 5.51849460601807 0.0
1.14119958877563 4.78515911102295 0.0
-2.16473388671875 3.39524388313293 0.0
1.94277203083038 5.54426288604736 0.0
2.75460886955261 4.2169361114502 0.0
-0.463841527700424 4.29664087295532 0.0
2.73225879669189 4.75210285186768 0.0
-2.77843546867371 4.47779512405396 0.0
-2.62882256507874 3.41749286651611 0.0
1.11806857585907 3.61113095283508 0.0
-0.911211729049683 3.20622134208679 0.0
1.43477499485016 4.17161178588867 0.0
-1.43484497070312 3.31867980957031 0.0
0.713902473449707 3.23926877975464 0.0
-1.30005061626434 4.90205383300781 0.0
-1.29912972450256 5.02151489257812 0.0
-1.43596017360687 3.64471197128296 0.0
1.37734341621399 3.62912774085999 0.0
2.2722647190094 4.05523920059204 0.0
0.85011500120163 4.4844856262207 0.0
1.69729256629944 4.74686717987061 0.0
1.50551760196686 4.76907348632812 0.0
-0.720930695533752 3.86077976226807 0.0
-2.4332160949707 3.71845889091492 0.0
-3.03590846061707 4.59414100646973 0.0
-3.57566905021667 4.73831605911255 0.0
1.43306028842926 3.97934627532959 0.0
0.920816004276276 4.47510433197021 0.0
-1.85887742042542 5.01653337478638 0.0
1.79321980476379 5.76206970214844 0.0
-1.64400970935822 4.87555885314941 0.0
-1.71729218959808 3.66163682937622 0.0
2.19920825958252 4.77409601211548 0.0
-3.03713178634644 5.27346467971802 0.0
0.0059099467471242 5.18801164627075 0.0
0.120859429240227 4.65573644638062 0.0
-0.0332066975533962 3.94122290611267 0.0
0.822094619274139 3.9874427318573 0.0
-0.348393261432648 5.72485017776489 0.0
2.3451521396637 3.50148701667786 0.0
0.38473778963089 3.30449557304382 0.0
2.41528987884521 4.41257238388062 0.0
0.81894063949585 3.73182487487793 0.0
-1.91571807861328 3.34564995765686 0.0
1.38579249382019 4.00667572021484 0.0
-0.979147374629974 4.43665885925293 0.0
-2.12187719345093 5.63276338577271 0.0
0.192399382591248 3.14091229438782 0.0
2.47374033927917 4.34627056121826 0.0
1.44914567470551 3.29221487045288 0.0
-2.93948554992676 4.72056865692139 0.0
-3.40394759178162 4.45008945465088 0.0
0.607582569122314 3.30075979232788 0.0
2.73903512954712 3.71239185333252 0.0
-3.22915101051331 5.15552997589111 0.0
1.88792657852173 3.72537899017334 0.0
2.83060121536255 4.26025772094727 0.0
-3.38584923744202 4.72294998168945 0.0
2.25843501091003 5.32628917694092 0.0
0.590182840824127 2.97860264778137 0.0
1.60769176483154 5.03273487091064 0.0
-2.86351847648621 5.34093952178955 0.0
1.81909167766571 4.90183258056641 0.0
-1.68373036384583 3.80727434158325 0.0
-2.83272695541382 4.6051812171936 0.0
-2.94221520423889 4.18044090270996 0.0
0.211454346776009 6.36589574813843 0.0
1.40709149837494 3.84527778625488 0.0
0.197109788656235 3.55223894119263 0.0
0.515787601470947 4.32233333587646 0.0
-1.49590504169464 4.67710399627686 0.0
-1.9799268245697 6.07776212692261 0.0
-1.21886730194092 2.74561953544617 0.0
3.13931345939636 4.51564073562622 0.0
-0.457299381494522 4.65369892120361 0.0
2.27754712104797 4.07359313964844 0.0
-1.21759212017059 5.00052165985107 0.0
2.96631646156311 4.90486812591553 0.0
0.977935016155243 2.91088581085205 0.0
1.32344615459442 5.22259759902954 0.0
1.89983308315277 4.36630392074585 0.0
0.070269413292408 5.63945245742798 0.0
-2.17717051506042 4.9196982383728 0.0
-0.253740102052689 5.04053974151611 0.0
-3.67183327674866 5.20322179794312 0.0
2.65067934989929 3.60313653945923 0.0
-0.746116161346436 3.98670125007629 0.0
-1.42628383636475 4.54299926757812 0.0
0.779592216014862 3.37943935394287 0.0
-0.515977740287781 3.80710077285767 0.0
-0.611809432506561 6.23693418502808 0.0
1.23190367221832 5.34199380874634 0.0
2.05461168289185 4.55606126785278 0.0
3.00633478164673 4.4989914894104 0.0
3.05395889282227 4.37026214599609 0.0
1.3024355173111 4.29019403457642 0.0
-0.422823190689087 3.67338514328003 0.0
-1.03453969955444 4.79804563522339 0.0
0.107818007469177 3.3609471321106 0.0
-2.87138843536377 5.50299263000488 0.0
-3.64667248725891 4.54398679733276 0.0
1.04502332210541 4.58337020874023 0.0
-0.858436226844788 3.92798089981079 0.0
1.39003670215607 6.27065944671631 0.0
2.17072367668152 5.06205701828003 0.0
1.51976311206818 5.7763729095459 0.0
-1.07783806324005 5.7430272102356 0.0
-1.22830891609192 4.04387426376343 0.0
-1.73936605453491 4.10553169250488 0.0
1.2608470916748 2.87073731422424 0.0
-0.643029808998108 6.28916454315186 0.0
-1.83502066135406 3.82944416999817 0.0
0.161828473210335 4.96349668502808 0.0
-3.81491804122925 5.21407842636108 0.0
1.10093820095062 5.91803169250488 0.0
-1.32155358791351 5.44277620315552 0.0
1.39851474761963 4.26530742645264 0.0
-3.01943945884705 5.36092758178711 0.0
2.77593779563904 4.29640626907349 0.0
-2.66590166091919 4.36631774902344 0.0
-2.64470410346985 4.23702526092529 0.0
-3.20216727256775 4.45659971237183 0.0
-0.206431239843369 3.48242044448853 0.0
-0.207838982343674 5.67942667007446 0.0
1.66945374011993 5.19477558135986 0.0
-3.56295132637024 4.60271024703979 0.0
2.32685995101929 4.71858167648315 0.0
2.30388259887695 4.62285041809082 0.0
2.74159097671509 4.36153554916382 0.0
0.57902717590332 3.07536673545837 0.0
-2.49834680557251 3.6147928237915 0.0
0.510945379734039 3.51461815834045 0.0
0.411485016345978 6.153733253479 0.0
-1.31138062477112 3.66592311859131 0.0
-0.958531558513641 3.98755788803101 0.0
-3.78842282295227 4.8668417930603 0.0
2.925372838974 4.88631868362427 0.0
1.21358251571655 5.52089357376099 0.0
0.986773133277893 2.86376333236694 0.0
-1.81939792633057 4.93302440643311 0.0
2.2058732509613 3.17315125465393 0.0
2.79124069213867 5.27173089981079 0.0
-1.91530847549438 3.63007068634033 0.0
1.85155940055847 4.59218311309814 0.0
-2.32268524169922 5.05356502532959 0.0
2.30344223976135 3.01639556884766 0.0
-1.19508409500122 3.53784322738647 0.0
0.928148925304413 5.91174793243408 0.0
-1.87687337398529 5.63175439834595 0.0
0.613568007946014 2.76895260810852 0.0
-0.338947117328644 4.12700319290161 0.0
-0.996789157390594 4.19011259078979 0.0
-0.829709649085999 5.17228841781616 0.0
-2.12737679481506 4.33750820159912 0.0
0.617404580116272 5.25288057327271 0.0
-1.89147961139679 4.5989842414856 0.0
-2.67964100837708 4.5436692237854 0.0
-2.37538695335388 4.84744262695312 0.0
1.68112361431122 5.28522157669067 0.0
-0.910750925540924 6.0904335975647 0.0
-3.21333813667297 5.26136302947998 0.0
-0.955548107624054 4.91561222076416 0.0
-0.982152283191681 6.2141489982605 0.0
0.39316126704216 3.8869035243988 0.0
-2.10833859443665 4.82456302642822 0.0
2.4915623664856 5.22993516921997 0.0
2.29328775405884 4.59379482269287 0.0
1.09113764762878 3.79114389419556 0.0
-1.31133258342743 4.59435415267944 0.0
1.27346348762512 4.15909910202026 0.0
2.33469676971436 3.59567618370056 0.0
1.06085133552551 3.95206475257874 0.0
0.557731330394745 4.28670978546143 0.0
1.03833794593811 4.14072275161743 0.0
0.73568731546402 5.51573324203491 0.0
-1.50498509407043 4.38282346725464 0.0
0.477566957473755 4.39111804962158 0.0
-2.45670676231384 4.09402084350586 0.0
1.95149314403534 5.09679222106934 0.0
2.11268758773804 4.37345314025879 0.0
2.83247423171997 3.97337627410889 0.0
-2.70241832733154 5.50161838531494 0.0
1.50003039836884 4.14562892913818 0.0
0.377650499343872 4.091628074646 0.0
0.478818446397781 4.37666177749634 0.0
0.363407075405121 4.80355548858643 0.0
1.62369310855865 4.59908056259155 0.0
1.48996937274933 6.04460382461548 0.0
1.28592789173126 4.8285436630249 0.0
-3.3337299823761 5.29549694061279 0.0
1.48650014400482 4.34518909454346 0.0
-2.58940410614014 5.49232292175293 0.0
2.76883506774902 4.97729253768921 0.0
0.593093156814575 4.38959741592407 0.0
1.0387054681778 2.8709135055542 0.0
-0.814723670482635 5.87450885772705 0.0
-0.647672116756439 5.20423793792725 0.0
-3.88776230812073 5.13924074172974 0.0
-2.74411725997925 5.4127049446106 0.0
-2.15902185440063 5.13259983062744 0.0
-1.56439924240112 3.095050573349 0.0
-1.50588822364807 6.08097648620605 0.0
1.58427405357361 4.66116857528687 0.0
2.85912179946899 4.16715908050537 0.0
1.07315587997437 4.08840370178223 0.0
0.351601719856262 3.38138055801392 0.0
2.63485956192017 3.87077379226685 0.0
-2.62847638130188 3.38462567329407 0.0
-0.819684386253357 4.17958354949951 0.0
-0.317011743783951 5.98607015609741 0.0
-1.46413743495941 5.25716829299927 0.0
-0.951226890087128 5.70589447021484 0.0
1.72559678554535 3.75881314277649 0.0
-1.82650554180145 3.08012318611145 0.0
2.75673723220825 4.90205049514771 0.0
1.08615267276764 5.13902378082275 0.0
2.2711009979248 5.86014175415039 0.0
2.9359769821167 4.10729598999023 0.0
2.85239195823669 4.1445198059082 0.0
-3.62833833694458 5.00875663757324 0.0
1.16783475875854 5.16593742370605 0.0
-0.331413507461548 4.63507556915283 0.0
1.93266928195953 5.01618480682373 0.0
0.320049673318863 3.9480984210968 0.0
0.485121250152588 6.16081666946411 0.0
0.0929966792464256 4.2024827003479 0.0
1.73655235767365 5.91561508178711 0.0
-1.80109333992004 4.33758354187012 0.0
0.225402683019638 5.94169187545776 0.0
-1.66608214378357 5.17146158218384 0.0
1.70422661304474 4.91386699676514 0.0
-0.128070846199989 5.32268667221069 0.0
-1.93481314182281 4.91000890731812 0.0
-2.02155375480652 5.88242387771606 0.0
-0.983847677707672 4.66295099258423 0.0
-1.96459341049194 3.97865676879883 0.0
-0.202363923192024 4.81666564941406 0.0
1.65283977985382 4.93192386627197 0.0
-0.811174750328064 3.48623943328857 0.0
-1.88660955429077 3.04772305488586 0.0
-1.30403590202332 5.6964168548584 0.0
1.45221376419067 4.11214542388916 0.0
2.08216190338135 4.81583833694458 0.0
2.01337885856628 4.14976978302002 0.0
-3.47113275527954 4.61622095108032 0.0
-0.0469902865588665 5.4390983581543 0.0
1.05660450458527 6.08218955993652 0.0
1.37970411777496 5.76623725891113 0.0
-0.398601651191711 4.86084270477295 0.0
-1.31664729118347 5.43302869796753 0.0
0.159924656152725 4.35791969299316 0.0
-2.28608274459839 3.56123638153076 0.0
-1.61294484138489 3.31310629844666 0.0
2.76260137557983 4.6354808807373 0.0
-1.94135212898254 5.1663031578064 0.0
-1.69907593727112 4.80175113677979 0.0
-0.494949698448181 4.62216329574585 0.0
2.13053965568542 5.8887939453125 0.0
-0.770599842071533 5.93611001968384 0.0
1.50818765163422 4.61242771148682 0.0
2.00753688812256 3.71329832077026 0.0
0.575562238693237 3.79804301261902 0.0
-3.61367964744568 4.87625551223755 0.0
1.86918699741364 2.60500478744507 0.0
-1.71100270748138 5.75938558578491 0.0
-0.954861223697662 3.54999828338623 0.0
-0.470027774572372 3.3467698097229 0.0
-0.0770530253648758 3.82614421844482 0.0
2.23361825942993 3.04343390464783 0.0
-2.81329441070557 3.65074467658997 0.0
1.62254989147186 5.85741710662842 0.0
-3.59213733673096 4.63275480270386 0.0
-0.179493635892868 4.48063182830811 0.0
-2.8770272731781 5.01278257369995 0.0
-1.02775704860687 4.22290802001953 0.0
2.20774698257446 5.95855140686035 0.0
-1.05812287330627 6.21842670440674 0.0
0.721736669540405 2.83279299736023 0.0
-2.24062609672546 5.18292379379272 0.0
2.20071578025818 2.95463132858276 0.0
0.540352880954742 3.75378894805908 0.0
-0.375581622123718 4.29414129257202 0.0
-0.532935798168182 4.39293384552002 0.0
-1.49594807624817 3.22316575050354 0.0
2.97008275985718 4.41254949569702 0.0
-0.43633159995079 4.73974561691284 0.0
2.12775111198425 5.45718050003052 0.0
1.47336542606354 4.04791593551636 0.0
0.167573258280754 3.31841492652893 0.0
1.32804083824158 6.07103443145752 0.0
-1.47586417198181 5.18994331359863 0.0
-1.34357607364655 5.12238264083862 0.0
-2.81650495529175 5.80438566207886 0.0
0.485612899065018 5.59400939941406 0.0
-1.4814168214798 4.59238958358765 0.0
2.56019735336304 4.98649072647095 0.0
-3.56660294532776 4.69747018814087 0.0
1.60197830200195 4.86565160751343 0.0
-2.94518756866455 3.68478393554688 0.0
2.3426239490509 3.58378100395203 0.0
1.53413379192352 4.43672037124634 0.0
-2.97015190124512 4.19077730178833 0.0
-3.09296345710754 4.00648164749146 0.0
-2.39956164360046 3.43368196487427 0.0
1.90621197223663 3.46440100669861 0.0
-1.58991694450378 5.62013816833496 0.0
-3.43275952339172 4.70730972290039 0.0
-1.12173020839691 4.24189949035645 0.0
-1.40549767017365 4.89439105987549 0.0
2.46020722389221 4.5424690246582 0.0
1.11667537689209 5.45211839675903 0.0
-0.426737099885941 4.03220558166504 0.0
3.11591029167175 4.69800281524658 0.0
-0.905633985996246 6.0511794090271 0.0
2.38857126235962 5.33199214935303 0.0
-3.31835865974426 4.95020294189453 0.0
-0.791991889476776 6.31212568283081 0.0
1.42410361766815 3.70891976356506 0.0
2.08461904525757 4.4705867767334 0.0
0.759466469287872 5.17507362365723 0.0
2.25504660606384 4.50275564193726 0.0
1.91860270500183 4.31668281555176 0.0
-1.9464316368103 5.22531795501709 0.0
1.38313639163971 5.14922618865967 0.0
1.74157667160034 5.01091909408569 0.0
-0.479233205318451 5.53107690811157 0.0
0.778159081935883 4.95282030105591 0.0
-1.56213855743408 5.31665849685669 0.0
-2.1320812702179 4.52555990219116 0.0
1.69394278526306 4.80564260482788 0.0
-1.46190166473389 3.88880968093872 0.0
-2.30759596824646 3.73318457603455 0.0
0.150838404893875 5.08080673217773 0.0
-0.718673646450043 5.69328546524048 0.0
-1.54458737373352 6.18968725204468 0.0
2.25114512443542 4.47983026504517 0.0
0.774450778961182 3.53680896759033 0.0
-0.999521732330322 5.85076522827148 0.0
0.13884262740612 5.46047687530518 0.0
-3.62526154518127 4.85296154022217 0.0
-3.4265341758728 4.74870538711548 0.0
-0.496055871248245 3.41549158096313 0.0
-3.1874737739563 5.51191854476929 0.0
1.06481337547302 4.40536975860596 0.0
2.3535852432251 5.03479814529419 0.0
-1.77996385097504 3.82365942001343 0.0
2.483802318573 4.85978603363037 0.0
0.81066769361496 4.79082918167114 0.0
-1.88465583324432 5.16890001296997 0.0
-0.575210452079773 3.78321027755737 0.0
-0.168610453605652 3.56563138961792 0.0
1.01609337329865 3.93025326728821 0.0
2.07181429862976 5.75039625167847 0.0
1.65435934066772 3.89304733276367 0.0
-1.62052440643311 3.83510303497314 0.0
2.19116878509521 5.20441865921021 0.0
1.0254693031311 3.02365946769714 0.0
-0.855508267879486 4.51490211486816 0.0
-1.81887459754944 4.81943368911743 0.0
1.56453692913055 5.19209861755371 0.0
0.494348675012589 4.84077024459839 0.0
-0.80266660451889 3.58277726173401 0.0
-0.253352969884872 3.71672487258911 0.0
-0.590197026729584 5.76653909683228 0.0
-2.76978635787964 4.48851299285889 0.0
1.38796603679657 6.09734344482422 0.0
1.5215003490448 4.41193199157715 0.0
-0.614813029766083 5.98449897766113 0.0
0.804119169712067 5.31635236740112 0.0
-1.00483167171478 3.16552329063416 0.0
-2.27204918861389 4.13207769393921 0.0
-0.533790826797485 4.86965942382812 0.0
-3.9976019859314 4.70785331726074 0.0
2.00204229354858 4.35593557357788 0.0
1.89536798000336 4.95587015151978 0.0
2.74881649017334 5.57981538772583 0.0
-4.00213813781738 4.92905855178833 0.0
2.74085664749146 4.70919990539551 0.0
2.89473581314087 4.4762716293335 0.0
0.409140378236771 4.48696184158325 0.0
-1.80619299411774 3.32150602340698 0.0
-0.533323645591736 6.46579504013062 0.0
1.90312528610229 4.97649621963501 0.0
-3.89160871505737 4.94873952865601 0.0
2.84217143058777 4.3978214263916 0.0
-2.07773423194885 5.72923994064331 0.0
-1.30034041404724 4.97621726989746 0.0
0.27157860994339 4.73008060455322 0.0
1.83155691623688 4.90550851821899 0.0
2.17342472076416 5.43269968032837 0.0
0.421930551528931 5.32568740844727 0.0
0.89192008972168 5.70466375350952 0.0
-0.57268875837326 4.11256742477417 0.0
-0.856201231479645 4.44161891937256 0.0
-0.164794355630875 4.85632133483887 0.0
0.531345427036285 4.96810054779053 0.0
-2.75015306472778 4.43238401412964 0.0
2.83632373809814 5.4823694229126 0.0
-2.92646884918213 4.99213647842407 0.0
0.170757859945297 6.30869579315186 0.0
-1.67074334621429 3.12833213806152 0.0
0.852686583995819 3.09041333198547 0.0
2.6833016872406 5.55633544921875 0.0
-0.185572221875191 6.03155755996704 0.0
-0.925320446491241 3.9729688167572 0.0
-2.04000186920166 3.15570425987244 0.0
-3.26099848747253 4.0989785194397 0.0
-1.1883807182312 3.2951283454895 0.0
-2.2374370098114 5.11750650405884 0.0
1.39562559127808 5.37532758712769 0.0
1.16051983833313 6.02731990814209 0.0
1.53406393527985 4.91444540023804 0.0
1.82606303691864 4.80655336380005 0.0
1.31263446807861 4.05514097213745 0.0
-0.156367018818855 5.47369623184204 0.0
1.66500782966614 4.33702182769775 0.0
-1.42720377445221 4.10228395462036 0.0
2.14910864830017 5.51011848449707 0.0
-1.56834518909454 3.29188394546509 0.0
-2.68972086906433 4.96833324432373 0.0
-2.81025719642639 4.73539113998413 0.0
-3.21140480041504 4.89446306228638 0.0
-0.0673377141356468 3.87230920791626 0.0
2.24707818031311 4.17883634567261 0.0
-1.30926299095154 4.88381576538086 0.0
-1.80496788024902 5.06630897521973 0.0
-1.66312503814697 4.2151346206665 0.0
0.357975006103516 3.41605949401855 0.0
-1.69453763961792 3.69268155097961 0.0
0.0812628120183945 5.63755941390991 0.0
0.969419717788696 2.74689650535583 0.0
0.242208570241928 4.22699689865112 0.0
-1.93633508682251 4.28078031539917 0.0
0.767201900482178 3.84026741981506 0.0
-0.785826504230499 4.80368947982788 0.0
-0.45538467168808 5.81510210037231 0.0
2.21397829055786 3.0464460849762 0.0
-0.723924875259399 4.32935762405396 0.0
2.02374720573425 3.89725756645203 0.0
1.31239056587219 4.72724676132202 0.0
2.0738582611084 4.73953104019165 0.0
1.76898789405823 4.65464782714844 0.0
-2.58229422569275 4.47329664230347 0.0
1.27105295658112 5.97282314300537 0.0
-0.581663608551025 5.79173517227173 0.0
-1.37283313274384 4.30719184875488 0.0
1.73636662960052 4.12757778167725 0.0
-2.35264682769775 4.15881776809692 0.0
-2.42417740821838 4.5289134979248 0.0
2.86105847358704 5.03820848464966 0.0
-1.15319728851318 4.97753715515137 0.0
0.484540313482285 3.50673770904541 0.0
-0.818739593029022 5.11693382263184 0.0
-3.23926162719727 4.64461469650269 0.0
-2.51998472213745 4.50369119644165 0.0
-3.77339553833008 4.72707176208496 0.0
1.17258846759796 4.94609260559082 0.0
-2.39587926864624 4.31862449645996 0.0
0.400146752595901 3.36161875724792 0.0
1.57772934436798 2.96660614013672 0.0
0.39262667298317 4.25560760498047 0.0
1.81439638137817 5.78409481048584 0.0
2.39950704574585 5.20094394683838 0.0
-1.07022666931152 4.68043184280396 0.0
-0.279725134372711 5.74654006958008 0.0
1.61230552196503 5.11730575561523 0.0
1.81617391109467 4.90078067779541 0.0
-1.50523626804352 3.25899600982666 0.0
-3.63227391242981 4.96317625045776 0.0
2.62217569351196 4.41692304611206 0.0
1.84611403942108 5.68949747085571 0.0
2.23444366455078 5.60948848724365 0.0
-1.59837341308594 3.69751954078674 0.0
-1.55458426475525 3.81052708625793 0.0
2.34177947044373 4.24780654907227 0.0
0.430014073848724 5.20812940597534 0.0
-2.72877097129822 4.90014696121216 0.0
1.19409728050232 4.42844295501709 0.0
-0.75438779592514 6.22807168960571 0.0
2.59592700004578 4.49018430709839 0.0
-0.398283272981644 3.05615949630737 0.0
-1.81029915809631 5.56165838241577 0.0
1.82401740550995 3.82082962989807 0.0
2.16364979743958 3.90680003166199 0.0
-2.31280827522278 5.72524070739746 0.0
-2.99908232688904 5.55935478210449 0.0
0.0326486267149448 3.87476778030396 0.0
2.15553855895996 4.28194761276245 0.0
1.34992027282715 5.11574029922485 0.0
-1.59767031669617 4.81334114074707 0.0
2.00478887557983 4.16612482070923 0.0
-0.835686206817627 4.28562450408936 0.0
-1.50050354003906 4.45027732849121 0.0
-1.60230803489685 5.41289901733398 0.0
-3.47497749328613 4.73067808151245 0.0
1.71981632709503 4.30232191085815 0.0
1.06310880184174 2.82733535766602 0.0
-2.38423562049866 5.16996383666992 0.0
-2.46025586128235 3.95529246330261 0.0
1.10067963600159 5.03847360610962 0.0
-1.83175039291382 4.46404933929443 0.0
0.473301202058792 5.3808445930481 0.0
0.832502722740173 4.28708696365356 0.0
1.88123297691345 4.68325090408325 0.0
-0.437549948692322 5.60249519348145 0.0
0.561274945735931 5.55128717422485 0.0
-1.23443746566772 3.86879777908325 0.0
-0.406333327293396 6.3100004196167 0.0
-0.433639496564865 3.97319841384888 0.0
-0.256095468997955 4.06762504577637 0.0
-2.3582911491394 3.91668581962585 0.0
0.223921164870262 2.99653959274292 0.0
-0.319613188505173 4.65317583084106 0.0
1.62784135341644 4.60781478881836 0.0
-0.637882471084595 5.756667137146 0.0
2.80079936981201 4.88032245635986 0.0
-1.66271317005157 4.19920206069946 0.0
0.770634114742279 3.10809230804443 0.0
-1.05265772342682 5.48690843582153 0.0
1.0379980802536 5.40012359619141 0.0
-0.917933642864227 4.00482749938965 0.0
-1.88534307479858 4.5989727973938 0.0
1.640056848526 4.065598487854 0.0
0.02903663367033 3.84224963188171 0.0
-2.48218750953674 3.40289855003357 0.0
-0.146302789449692 2.96368360519409 0.0
-3.10599613189697 3.75429344177246 0.0
-0.975054144859314 3.05572390556335 0.0
1.6971617937088 5.46878051757812 0.0
2.19228434562683 5.47972440719604 0.0
-1.13616490364075 5.49986791610718 0.0
1.83394968509674 3.23313593864441 0.0
2.30374503135681 4.00852012634277 0.0
2.65406918525696 5.48048257827759 0.0
-1.96030223369598 4.17918014526367 0.0
-2.46277713775635 4.62056589126587 0.0
-1.36326694488525 4.40406465530396 0.0
1.87829577922821 4.16634130477905 0.0
-1.71073961257935 5.44531154632568 0.0
-0.76839017868042 4.20263051986694 0.0
1.42220604419708 5.71606636047363 0.0
2.1305034160614 5.23749256134033 0.0
2.47921514511108 5.06540775299072 0.0
-2.29707145690918 3.05446696281433 0.0
-1.56452286243439 3.1451849937439 0.0
0.481026291847229 5.70119476318359 0.0
-3.20263290405273 4.22597026824951 0.0
-2.05326175689697 3.11472749710083 0.0
-2.33704566955566 5.83737802505493 0.0
-3.43909955024719 4.72873973846436 0.0
1.65924322605133 2.75038719177246 0.0
-1.11070728302002 4.17985963821411 0.0
1.49640274047852 5.74719142913818 0.0
-2.19417572021484 4.78440999984741 0.0
2.05720853805542 5.09391260147095 0.0
0.585120499134064 3.23211598396301 0.0
-1.20100426673889 3.91929721832275 0.0
2.02033686637878 4.40590715408325 0.0
2.36640572547913 3.065349817276 0.0
-1.70111584663391 4.21491432189941 0.0
-1.92536699771881 5.14309024810791 0.0
-0.151407569646835 4.36910104751587 0.0
3.07225012779236 5.38202524185181 0.0
1.42884695529938 3.55835437774658 0.0
-3.06319761276245 5.45581293106079 0.0
1.72043228149414 4.31585359573364 0.0
2.31679630279541 5.03726434707642 0.0
-1.68052840232849 4.66972589492798 0.0
0.290564239025116 4.16819477081299 0.0
-1.80817627906799 3.78669881820679 0.0
2.61370968818665 4.72307300567627 0.0
-2.40402173995972 4.18978023529053 0.0
2.5723512172699 3.59682941436768 0.0
-2.7966582775116 4.90046453475952 0.0
0.475865811109543 3.10864639282227 0.0
-2.93684387207031 3.79079580307007 0.0
1.24791836738586 3.3266749382019 0.0
1.82781887054443 5.75314474105835 0.0
-1.7873500585556 3.95121884346008 0.0
-2.55758309364319 4.08671712875366 0.0
0.1557587236166 4.97242736816406 0.0
-1.30330789089203 4.52992534637451 0.0
-2.152987241745 4.06085443496704 0.0
-2.17442226409912 4.93028926849365 0.0
-0.426362186670303 5.45970678329468 0.0
-1.36448061466217 5.54695177078247 0.0
1.97789585590363 5.88382291793823 0.0
2.0537633895874 5.50463056564331 0.0
-2.01819849014282 4.86429691314697 0.0
-1.41118359565735 2.85413956642151 0.0
0.944622278213501 3.5162980556488 0.0
-0.423608154058456 5.47751140594482 0.0
1.85766613483429 3.23744416236877 0.0
2.59622192382812 4.14392757415771 0.0
2.38886070251465 3.79662895202637 0.0
-0.167936503887177 4.52093315124512 0.0
-0.683022618293762 4.34355020523071 0.0
-1.26492404937744 3.86896729469299 0.0
-3.05111932754517 4.55030965805054 0.0
0.132102012634277 3.68566370010376 0.0
-0.938135027885437 4.0555624961853 0.0
-2.94032025337219 5.14733982086182 0.0
-0.355122059583664 4.72837591171265 0.0
2.16052889823914 3.6724374294281 0.0
1.04880440235138 3.40387082099915 0.0
-3.45727109909058 5.1637749671936 0.0
1.65323841571808 3.21577501296997 0.0
1.86613321304321 3.83512234687805 0.0
2.8909330368042 5.34132623672485 0.0
1.23929965496063 4.93053770065308 0.0
-0.207392871379852 5.63300323486328 0.0
2.25785803794861 3.19732666015625 0.0
-1.06281352043152 4.94283866882324 0.0
-1.22669076919556 5.59122848510742 0.0
-2.52902340888977 3.85097360610962 0.0
-1.75816237926483 3.8678867816925 0.0
-2.73655986785889 4.05657863616943 0.0
-0.840002238750458 4.91141653060913 0.0
0.181139573454857 5.02095746994019 0.0
2.83869338035583 4.19516563415527 0.0
0.484468460083008 5.84280395507812 0.0
-3.51504421234131 4.83954906463623 0.0
3.0525484085083 4.30937576293945 0.0
-2.73826766014099 4.00115919113159 0.0
-1.20718467235565 5.47149705886841 0.0
2.63272333145142 5.3679895401001 0.0
2.32276797294617 3.89983487129211 0.0
-2.66821622848511 3.72429323196411 0.0
2.72391486167908 4.89436054229736 0.0
-1.57941675186157 3.73364281654358 0.0
-1.17275989055634 4.60566091537476 0.0
-2.48392295837402 3.59256529808044 0.0
-2.81959676742554 3.59201312065125 0.0
1.46156287193298 4.73064804077148 0.0
0.169741749763489 3.19460010528564 0.0
-1.56992495059967 4.5277624130249 0.0
1.20567190647125 3.45090293884277 0.0
0.331944465637207 4.55708456039429 0.0
-0.0942433476448059 4.81671762466431 0.0
-0.332778781652451 6.20110416412354 0.0
-1.53100264072418 6.1352801322937 0.0
-0.261223316192627 4.97646522521973 0.0
3.06935358047485 5.11513423919678 0.0
0.570229470729828 4.83715915679932 0.0
1.39034748077393 4.62585496902466 0.0
1.25888955593109 4.50568437576294 0.0
2.12801861763 5.90991163253784 0.0
0.0263367518782616 4.09332847595215 0.0
1.62183308601379 5.49356889724731 0.0
1.51805245876312 6.30420017242432 0.0
0.988177835941315 4.59698295593262 0.0
-3.68464851379395 4.87288427352905 0.0
-1.974325299263 5.84534549713135 0.0
1.18712627887726 2.83205437660217 0.0
1.24980843067169 3.10906076431274 0.0
0.996394753456116 3.12797880172729 0.0
2.09277319908142 4.33752679824829 0.0
0.260006427764893 2.80633878707886 0.0
-2.49450349807739 4.60808324813843 0.0
-3.5855610370636 4.09375429153442 0.0
1.21432185173035 3.32889580726624 0.0
-3.3437283039093 4.54401636123657 0.0
1.33410549163818 4.77586364746094 0.0
-2.95817065238953 5.07372760772705 0.0
-0.110421873629093 6.29656744003296 0.0
1.40233159065247 3.67878150939941 0.0
1.50456154346466 2.91926026344299 0.0
-2.37237238883972 3.95247650146484 0.0
-0.476221263408661 5.54685401916504 0.0
0.668655097484589 5.35947513580322 0.0
0.510865271091461 5.02041816711426 0.0
-0.725394725799561 3.93993616104126 0.0
2.76862597465515 5.54102945327759 0.0
0.450638622045517 4.58461475372314 0.0
0.410427570343018 4.02878475189209 0.0
-1.00061678886414 5.60333776473999 0.0
2.17930960655212 4.67596101760864 0.0
-3.87481951713562 4.84945011138916 0.0
0.949714660644531 5.56465625762939 0.0
1.63608658313751 4.73259973526001 0.0
1.85324347019196 5.12454032897949 0.0
-0.202168762683868 5.66817951202393 0.0
1.47369933128357 4.6455078125 0.0
0.278393894433975 4.36003065109253 0.0
-3.21980023384094 4.27682065963745 0.0
-1.91972935199738 5.9822154045105 0.0
0.257954508066177 5.31134366989136 0.0
-1.28773212432861 3.47373819351196 0.0
0.587868869304657 2.87986278533936 0.0
0.551680684089661 5.57414102554321 0.0
0.929784059524536 4.74516916275024 0.0
-0.452407240867615 3.37280631065369 0.0
-3.01738405227661 5.00290536880493 0.0
0.142065286636353 4.15408658981323 0.0
-2.97824048995972 4.56954526901245 0.0
-1.57528555393219 5.92489910125732 0.0
1.42053842544556 5.45084619522095 0.0
-0.0462924353778362 5.69900751113892 0.0
-0.0473526380956173 5.36448287963867 0.0
1.04793405532837 4.75285863876343 0.0
2.59467053413391 5.44896173477173 0.0
2.69176149368286 3.92728209495544 0.0
0.359513312578201 3.30348992347717 0.0
-0.138527259230614 6.07838153839111 0.0
0.515120387077332 4.26871776580811 0.0
1.08316767215729 4.62537384033203 0.0
-3.48991632461548 4.52289438247681 0.0
2.76058149337769 5.01511478424072 0.0
-3.27680420875549 5.15410900115967 0.0
1.54237985610962 4.75173616409302 0.0
1.62086141109467 3.48801136016846 0.0
-0.796691596508026 2.98145389556885 0.0
2.47172808647156 5.86504983901978 0.0
2.46730184555054 3.87073063850403 0.0
-3.07206678390503 4.90766954421997 0.0
-1.39990746974945 6.1474666595459 0.0
1.99301958084106 4.56977987289429 0.0
-2.26593613624573 4.20757341384888 0.0
-3.83884167671204 5.05088138580322 0.0
1.02845776081085 4.76341772079468 0.0
-2.68117141723633 5.15846729278564 0.0
1.63724887371063 3.52758288383484 0.0
-1.23038709163666 5.70258378982544 0.0
0.656240880489349 5.26218271255493 0.0
0.767047107219696 5.17983150482178 0.0
-2.94039630889893 4.09914493560791 0.0
-2.30712604522705 3.44330883026123 0.0
-3.05774545669556 4.98882436752319 0.0
0.78757381439209 4.41846704483032 0.0
2.21251344680786 5.74895715713501 0.0
-3.23630046844482 4.25084733963013 0.0
-2.35042929649353 3.16990900039673 0.0
1.60661673545837 4.47353363037109 0.0
-1.30557119846344 5.02384471893311 0.0
-1.34588503837585 5.38835048675537 0.0
0.11994557082653 2.65150499343872 0.0
0.66290694475174 5.72701835632324 0.0
1.14755010604858 4.35804891586304 0.0
1.5460832118988 5.13560342788696 0.0
2.30852341651917 3.90150475502014 0.0
-3.22515225410461 5.02552843093872 0.0
2.43620610237122 5.57505226135254 0.0
-2.61733961105347 5.74856042861938 0.0
0.478357076644897 4.82340288162231 0.0
2.64682078361511 5.15491676330566 0.0
-1.72109973430634 3.31252312660217 0.0
-3.78994965553284 4.9824366569519 0.0
1.08236885070801 2.94153356552124 0.0
-3.29423046112061 5.50678300857544 0.0
0.932770311832428 4.67569255828857 0.0
1.17140626907349 6.20407152175903 0.0
3.05740809440613 3.96654105186462 0.0
-1.73586308956146 5.08197498321533 0.0
-2.79096841812134 5.32711458206177 0.0
-0.235833376646042 5.71496105194092 0.0
0.768969416618347 4.5668249130249 0.0
2.58269858360291 4.1443510055542 0.0
-1.73704624176025 5.98915767669678 0.0
0.036260936409235 3.86716198921204 0.0
-0.971391439437866 3.43541407585144 0.0
-0.974035382270813 3.50773024559021 0.0
2.01267123222351 4.08739757537842 0.0
0.49021303653717 3.74822235107422 0.0
-2.56482028961182 5.51683616638184 0.0
-2.08696341514587 3.9467625617981 0.0
1.11828541755676 4.66999006271362 0.0
-1.33136570453644 4.57075500488281 0.0
0.28048300743103 3.92875409126282 0.0
-3.04403257369995 5.30567216873169 0.0
1.49305737018585 5.53027200698853 0.0
-0.261004984378815 3.05084633827209 0.0
-1.95934236049652 3.68459892272949 0.0
1.52970623970032 4.1952338218689 0.0
-1.26829040050507 5.84784078598022 0.0
-2.90847659111023 4.71654653549194 0.0
1.06678116321564 5.4272141456604 0.0
-1.36402034759521 5.82962036132812 0.0
-0.61813098192215 4.78323984146118 0.0
0.714657843112946 5.49552154541016 0.0
1.33643269538879 4.77257537841797 0.0
2.85984086990356 5.36076784133911 0.0
-3.01715850830078 4.36747217178345 0.0
-1.89409303665161 4.54588651657104 0.0
-0.848828613758087 3.04984664916992 0.0
3.10805749893188 4.41448259353638 0.0
1.67607080936432 6.10621213912964 0.0
3.13338875770569 4.32542562484741 0.0
-1.36886036396027 3.17028379440308 0.0
-1.96036815643311 4.560462474823 0.0
-0.684483110904694 5.50965023040771 0.0
-3.21454691886902 4.10180234909058 0.0
1.52055668830872 5.54226589202881 0.0
-0.882467925548553 4.95447540283203 0.0
2.92639088630676 5.16840934753418 0.0
2.32769179344177 3.36790132522583 0.0
1.2794132232666 4.74311113357544 0.0
-0.138488903641701 3.12120318412781 0.0
2.35201001167297 5.49167203903198 0.0
-2.21123313903809 3.93745732307434 0.0
1.51400828361511 4.4381742477417 0.0
-2.47125887870789 5.0113525390625 0.0
1.01081514358521 4.86248445510864 0.0
0.133606478571892 4.16615581512451 0.0
-0.311920344829559 6.05104732513428 0.0
-0.649477481842041 4.56289434432983 0.0
-3.33864688873291 5.33457565307617 0.0
-1.56462132930756 3.06104803085327 0.0
-3.83905291557312 4.8030743598938 0.0
-3.40027785301208 4.95813989639282 0.0
1.6613894701004 5.59274339675903 0.0
-3.19245386123657 4.73731231689453 0.0
0.847572684288025 5.46381378173828 0.0
-1.45696806907654 4.36931800842285 0.0
-2.01615905761719 3.53546476364136 0.0
1.46258723735809 5.1907811164856 0.0
-1.96386396884918 4.76809740066528 0.0
0.587229788303375 4.89137029647827 0.0
1.66008937358856 6.18159055709839 0.0
-1.5065324306488 4.96293258666992 0.0
1.36896300315857 2.89579463005066 0.0
2.17423534393311 4.03936862945557 0.0
1.98611831665039 2.86331343650818 0.0
0.24670073390007 4.41852951049805 0.0
2.97132062911987 4.1671667098999 0.0
-1.94167745113373 6.05117177963257 0.0
-1.83843016624451 3.66895461082458 0.0
-0.677807986736298 4.27990055084229 0.0
-3.38572430610657 4.97036743164062 0.0
0.751787185668945 3.19429397583008 0.0
-3.56938123703003 4.96593427658081 0.0
2.46336317062378 3.82048344612122 0.0
-1.96297872066498 3.6316614151001 0.0
-1.24071884155273 3.70246815681458 0.0
-0.958283960819244 5.4167332649231 0.0
2.34980607032776 4.64162445068359 0.0
0.428555011749268 3.44488620758057 0.0
-1.05005836486816 4.07419681549072 0.0
-0.487318754196167 4.77923917770386 0.0
2.07209706306458 3.61211180686951 0.0
2.69852137565613 4.12368631362915 0.0
0.341027826070786 6.28141593933105 0.0
1.95236158370972 4.99996471405029 0.0
0.130179286003113 3.30749726295471 0.0
-1.2933464050293 4.32385683059692 0.0
-2.41132426261902 3.41365170478821 0.0
1.72516214847565 4.68687582015991 0.0
-1.63988161087036 3.43139910697937 0.0
2.04416513442993 2.89374113082886 0.0
-0.839645266532898 4.07746267318726 0.0
2.20439028739929 4.26804876327515 0.0
1.75004482269287 4.96973133087158 0.0
-0.487109333276749 2.99799728393555 0.0
0.122064903378487 5.77741527557373 0.0
1.32833325862885 4.09693574905396 0.0
1.48431444168091 5.48749256134033 0.0
1.48302233219147 5.61807155609131 0.0
2.46654582023621 3.32463979721069 0.0
-0.318722128868103 4.93879461288452 0.0
-0.116762019693851 3.45828628540039 0.0
-3.59480834007263 4.85932445526123 0.0
-1.85369896888733 3.87936782836914 0.0
-2.23501229286194 4.98412084579468 0.0
-3.4359028339386 4.28064393997192 0.0
-1.2578239440918 3.49811840057373 0.0
-2.21689033508301 4.66670751571655 0.0
2.23529863357544 3.49606776237488 0.0
-0.507917046546936 5.6204514503479 0.0
-1.40729379653931 4.65682458877563 0.0
-2.97800445556641 4.49055147171021 0.0
-1.19141817092896 4.79646921157837 0.0
1.00476562976837 3.18474817276001 0.0
-2.61421513557434 4.01108074188232 0.0
1.45558631420135 6.1554970741272 0.0
0.813621044158936 5.86857795715332 0.0
-1.27363407611847 3.41709303855896 0.0
2.8966691493988 3.6199643611908 0.0
2.72805452346802 5.13510227203369 0.0
1.31758725643158 3.35298323631287 0.0
-2.98253345489502 5.55320358276367 0.0
1.68852043151855 3.83564114570618 0.0
2.53101325035095 5.61553764343262 0.0
2.34245538711548 4.18614864349365 0.0
-0.134929180145264 4.99538326263428 0.0
-1.8471919298172 4.35238933563232 0.0
-0.958720684051514 5.04676198959351 0.0
0.281402081251144 5.15132427215576 0.0
-1.77413392066956 4.45975065231323 0.0
1.18434846401215 5.69456624984741 0.0
0.20126685500145 5.11906862258911 0.0
1.8872104883194 5.49175500869751 0.0
1.13428711891174 3.97893738746643 0.0
2.30191349983215 5.18916749954224 0.0
1.09501528739929 3.01227784156799 0.0
0.43099844455719 5.51162338256836 0.0
-3.55237722396851 4.83527565002441 0.0
-0.459770560264587 5.26483488082886 0.0
1.00019443035126 2.88529324531555 0.0
1.51290619373322 3.06989026069641 0.0
0.314137637615204 5.52873659133911 0.0
-0.288214802742004 5.9302544593811 0.0
0.699257910251617 3.17987298965454 0.0
0.864786267280579 6.22365856170654 0.0
-1.39775907993317 4.72125673294067 0.0
0.151530623435974 5.67765951156616 0.0
-0.833485066890717 3.56138610839844 0.0
-3.18478393554688 5.14790964126587 0.0
-0.605761587619781 4.57953834533691 0.0
2.35551524162292 4.80047035217285 0.0
1.85787189006805 3.17839884757996 0.0
1.56197607517242 4.03719043731689 0.0
-2.68855261802673 4.10501575469971 0.0
-0.194128036499023 4.38134050369263 0.0
2.02678942680359 4.77686452865601 0.0
-1.8353351354599 4.64387512207031 0.0
2.40416812896729 5.28620719909668 0.0
-1.75868403911591 4.28816223144531 0.0
-1.0672367811203 4.58533477783203 0.0
1.64833664894104 3.3734712600708 0.0
-1.28256165981293 6.12521076202393 0.0
-2.14705586433411 5.56612253189087 0.0
-1.41965639591217 4.10386562347412 0.0
3.14999270439148 4.14580917358398 0.0
-0.0294108558446169 4.19575071334839 0.0
-3.42550802230835 5.36539030075073 0.0
-3.3544807434082 5.14838790893555 0.0
2.32006049156189 4.73269748687744 0.0
0.685860574245453 2.93857932090759 0.0
0.0312221031636 3.36181545257568 0.0
0.197419673204422 3.89498090744019 0.0
-1.31632697582245 5.91147708892822 0.0
1.57560551166534 5.91682434082031 0.0
2.7142505645752 4.35397720336914 0.0
2.03275942802429 5.41460084915161 0.0
2.97892045974731 4.00168037414551 0.0
1.90866434574127 5.76625204086304 0.0
-0.2019382417202 5.72560977935791 0.0
-2.91774582862854 5.19109439849854 0.0
-1.45160627365112 3.29488515853882 0.0
-2.57207894325256 4.22267723083496 0.0
-0.82039350271225 3.56249022483826 0.0
-0.82455587387085 4.02273082733154 0.0
-0.375609785318375 5.53888082504272 0.0
1.23108220100403 4.1448917388916 0.0
0.248431220650673 6.00673532485962 0.0
1.68638062477112 4.78724098205566 0.0
1.06381511688232 4.16108131408691 0.0
0.185984492301941 4.80523490905762 0.0
-2.76709651947021 4.73160886764526 0.0
-3.46039438247681 4.43459844589233 0.0
-0.369597464799881 3.74779558181763 0.0
-2.60061717033386 4.88199472427368 0.0
-1.60572612285614 5.78436517715454 0.0
-0.150592729449272 5.9307074546814 0.0
-1.59816777706146 4.73402404785156 0.0
1.52873909473419 6.22819423675537 0.0
0.726255655288696 4.01946878433228 0.0
-3.04217720031738 5.01621103286743 0.0
-2.5464231967926 3.9086799621582 0.0
-2.54275298118591 5.20553302764893 0.0
-0.938758134841919 4.87563037872314 0.0
-2.98924374580383 4.14972400665283 0.0
-0.262340933084488 4.99940776824951 0.0
1.33536493778229 5.59186124801636 0.0
1.90032362937927 4.24469041824341 0.0
-1.17558217048645 4.16254091262817 0.0
1.56716370582581 3.24840378761292 0.0
-0.176506206393242 4.7924427986145 0.0
1.04595422744751 4.0079517364502 0.0
-0.575053095817566 3.75187397003174 0.0
1.53279781341553 3.60907411575317 0.0
0.291006863117218 2.6522159576416 0.0
0.655701994895935 3.95126104354858 0.0
-1.47970879077911 2.91558980941772 0.0
2.97428631782532 4.92504787445068 0.0
1.38810014724731 3.7007257938385 0.0
3.09990453720093 4.27982378005981 0.0
-2.13221096992493 4.67877531051636 0.0
2.6536660194397 4.43839693069458 0.0
-3.51396679878235 4.88868284225464 0.0
0.210322394967079 6.00070524215698 0.0
0.42319118976593 6.12554407119751 0.0
-0.190432518720627 5.17618799209595 0.0
0.559491038322449 3.21597456932068 0.0
-2.43998837471008 3.94697451591492 0.0
-0.731946289539337 3.51325845718384 0.0
0.147490814328194 6.18657779693604 0.0
-1.88055169582367 5.82057523727417 0.0
1.23950088024139 3.71034502983093 0.0
-2.13563942909241 4.59068155288696 0.0
1.71718633174896 5.5610466003418 0.0
1.41634702682495 6.14157629013062 0.0
-3.15529799461365 3.85822939872742 0.0
1.79260885715485 3.43134450912476 0.0
1.45127952098846 4.21446704864502 0.0
0.292182862758636 4.68694496154785 0.0
2.07638120651245 5.19874715805054 0.0
-1.61625814437866 3.59700179100037 0.0
-0.478124171495438 5.46245670318604 0.0
-1.6373279094696 3.45048689842224 0.0
0.918474197387695 5.15723991394043 0.0
-1.86920368671417 5.32340145111084 0.0
2.27102446556091 3.57172107696533 0.0
-1.25552046298981 5.86356353759766 0.0
-0.866107940673828 3.87503123283386 0.0
3.28994703292847 4.51095962524414 0.0
0.96125715970993 5.87255764007568 0.0
1.58597636222839 5.02522039413452 0.0
-3.41437482833862 4.22653818130493 0.0
0.218675494194031 6.23840236663818 0.0
1.13464152812958 3.85011267662048 0.0
0.797138810157776 6.3123607635498 0.0
-1.585777759552 4.70698976516724 0.0
-2.02700686454773 4.05446910858154 0.0
1.2212495803833 5.02970838546753 0.0
-3.46843147277832 4.66644144058228 0.0
-0.996717095375061 4.22508144378662 0.0
0.0447587296366692 2.79943466186523 0.0
-3.69862508773804 4.75020551681519 0.0
1.52556896209717 6.04906463623047 0.0
3.15598297119141 3.90165638923645 0.0
-1.56445157527924 4.91170644760132 0.0
-1.24487090110779 3.8950617313385 0.0
0.482732564210892 3.92741680145264 0.0
1.31106078624725 4.28332090377808 0.0
-1.82011270523071 3.08346676826477 0.0
1.42768275737762 4.18510484695435 0.0
-0.432700723409653 4.35570192337036 0.0
-1.41324090957642 4.46847438812256 0.0
0.624560356140137 4.35412216186523 0.0
0.35229080915451 4.30548763275146 0.0
2.13918519020081 4.16801500320435 0.0
2.37181234359741 3.36103320121765 0.0
-1.21530795097351 5.98135709762573 0.0
-2.86591410636902 4.99491834640503 0.0
-1.44709980487823 4.38291692733765 0.0
-1.94417214393616 4.79550838470459 0.0
0.400411903858185 2.86834645271301 0.0
-3.17167997360229 5.32981729507446 0.0
1.177325963974 4.87104845046997 0.0
0.422194331884384 5.12427997589111 0.0
2.99338960647583 5.20580959320068 0.0
0.583536386489868 3.85004949569702 0.0
-2.6250216960907 3.81973719596863 0.0
1.70287585258484 4.22229814529419 0.0
-1.40061175823212 3.87523508071899 0.0
2.33777165412903 4.54218006134033 0.0
-1.82588970661163 4.551109790802 0.0
-3.46975159645081 5.29251527786255 0.0
0.373859047889709 5.71828556060791 0.0
-3.60392379760742 4.76710557937622 0.0
-1.15366864204407 5.04456233978271 0.0
-0.434503942728043 5.12711429595947 0.0
-0.160454496741295 5.07296752929688 0.0
2.6345386505127 5.07370328903198 0.0
1.55857443809509 3.2898964881897 0.0
-0.965899527072906 4.1438684463501 0.0
1.49575805664062 4.47337102890015 0.0
-1.97380840778351 5.60948801040649 0.0
1.46199131011963 4.95151138305664 0.0
-1.98554456233978 4.47277402877808 0.0
-2.52076554298401 3.96081733703613 0.0
-1.26925957202911 2.7728898525238 0.0
1.31181812286377 4.76522970199585 0.0
-1.31604397296906 3.84466505050659 0.0
1.88823020458221 5.22385549545288 0.0
-0.116399846971035 3.47091817855835 0.0
1.62009477615356 3.56838226318359 0.0
1.37780344486237 5.86108303070068 0.0
0.636936128139496 4.03298091888428 0.0
0.350016951560974 4.80411386489868 0.0
0.474091947078705 3.61532950401306 0.0
0.417025148868561 3.01684832572937 0.0
0.825984120368958 4.10454845428467 0.0
1.90665423870087 3.2128472328186 0.0
-3.7138876914978 5.11648797988892 0.0
2.15663194656372 3.55115151405334 0.0
0.966385781764984 5.88238143920898 0.0
-1.56492531299591 6.08140087127686 0.0
1.35748589038849 5.5269718170166 0.0
0.282846063375473 5.4239559173584 0.0
-0.920426309108734 6.10852146148682 0.0
-2.44981169700623 4.29226875305176 0.0
2.40360164642334 5.33053302764893 0.0
-0.254688620567322 5.76361083984375 0.0
-1.43444716930389 3.31633257865906 0.0
-2.8749520778656 4.64261722564697 0.0
1.23409926891327 6.18786859512329 0.0
1.9178614616394 3.48770070075989 0.0
-0.906681597232819 5.17854690551758 0.0
1.35723257064819 3.30259871482849 0.0
-2.11698389053345 4.86571073532104 0.0
1.15334522724152 3.68701362609863 0.0
0.589193522930145 4.84552192687988 0.0
-1.07538175582886 4.75427770614624 0.0
-1.77881395816803 5.86538314819336 0.0
2.81920576095581 5.50398206710815 0.0
1.2109409570694 5.33776903152466 0.0
2.17815971374512 4.39485168457031 0.0
-0.295828640460968 4.19442653656006 0.0
0.891082584857941 4.99327898025513 0.0
-2.50028848648071 4.38741540908813 0.0
2.02895474433899 4.15832090377808 0.0
0.677912712097168 4.84127902984619 0.0
-1.19270443916321 5.27543878555298 0.0
0.625322997570038 2.6502091884613 0.0
2.62180280685425 4.28168773651123 0.0
-2.08825588226318 4.69139051437378 0.0
0.226378738880157 5.54877805709839 0.0
-3.10737299919128 4.2898998260498 0.0
-1.73680317401886 5.47826290130615 0.0
-2.47276186943054 4.97536468505859 0.0
1.812255859375 3.90900063514709 0.0
2.25970554351807 4.6614875793457 0.0
-2.36211252212524 5.23254346847534 0.0
0.141840413212776 4.18827152252197 0.0
0.752907037734985 5.85138702392578 0.0
0.566682934761047 3.91381359100342 0.0
-0.771198809146881 4.75432729721069 0.0
-1.70342457294464 4.24474239349365 0.0
0.707266271114349 3.84658813476562 0.0
-3.20073175430298 4.85899686813354 0.0
1.2746753692627 3.88682699203491 0.0
-0.997053563594818 3.15851163864136 0.0
-3.5518217086792 5.33464860916138 0.0
1.96478450298309 4.84394121170044 0.0
2.3186662197113 5.24589204788208 0.0
1.55969655513763 3.69061183929443 0.0
-2.04800844192505 5.57298851013184 0.0
-2.05167150497437 4.6609411239624 0.0
-0.941984593868256 4.59778833389282 0.0
-2.96745705604553 4.03114557266235 0.0
1.40822613239288 4.04106044769287 0.0
-0.119397602975368 5.0865740776062 0.0
-0.0676493495702744 5.83328866958618 0.0
-1.53630530834198 4.1975417137146 0.0
1.24788784980774 5.20740127563477 0.0
2.22562885284424 5.10504388809204 0.0
-1.20116662979126 4.05351257324219 0.0
2.77691555023193 5.34634780883789 0.0
-0.850120961666107 4.3228931427002 0.0
2.63835787773132 3.67957162857056 0.0
-2.7554087638855 5.37232875823975 0.0
-2.1879403591156 4.91619777679443 0.0
-0.422132283449173 4.88952016830444 0.0
2.13961672782898 3.42552447319031 0.0
1.74997067451477 3.23056840896606 0.0
1.46724843978882 4.85118722915649 0.0
-2.62538647651672 5.43632745742798 0.0
0.226911529898643 6.04743194580078 0.0
-1.54979932308197 4.06333589553833 0.0
-0.759135961532593 5.44359397888184 0.0
-1.96986603736877 3.68719458580017 0.0
0.856081068515778 2.89170479774475 0.0
1.6857658624649 4.33905935287476 0.0
-3.73295783996582 4.52617311477661 0.0
-0.603871762752533 5.64670753479004 0.0
0.285251379013062 3.69814562797546 0.0
2.49365997314453 4.34218311309814 0.0
-0.279106199741364 4.60710859298706 0.0
1.28064811229706 5.26132869720459 0.0
2.88439536094666 5.51344537734985 0.0
2.45777201652527 3.36869144439697 0.0
0.380558848381042 5.61543750762939 0.0
1.58101153373718 4.7339391708374 0.0
-0.783516049385071 5.7814474105835 0.0
0.672536492347717 3.88269901275635 0.0
-0.671676576137543 4.11609601974487 0.0
-1.19580399990082 4.04650163650513 0.0
-2.35749888420105 5.50126218795776 0.0
-3.03492045402527 5.42275142669678 0.0
1.94322872161865 4.4358024597168 0.0
-0.538361787796021 4.16908931732178 0.0
1.05454158782959 5.06057262420654 0.0
-1.0463160276413 4.40139961242676 0.0
2.51817750930786 4.88477563858032 0.0
-1.40430867671967 3.07716226577759 0.0
-3.76740097999573 4.91674375534058 0.0
-0.43467903137207 6.24488592147827 0.0
-2.09981536865234 5.0462474822998 0.0
2.32988572120667 3.98597168922424 9.0
2.64986252784729 3.43344497680664 0.0
2.27157759666443 5.04156255722046 0.0
0.0221987552940845 5.48781394958496 0.0
1.5054566860199 4.68972969055176 0.0
1.27852916717529 3.55546069145203 0.0
-2.41266989707947 5.00019121170044 0.0
0.812091410160065 4.4832878112793 0.0
-1.37063467502594 5.39360523223877 0.0
-1.06230163574219 4.19074583053589 0.0
-1.77958071231842 5.5423698425293 0.0
-0.614384651184082 5.73702049255371 0.0
-2.80721282958984 5.10339736938477 0.0
-3.402916431427 5.0938572883606 0.0
-3.43014693260193 4.65294218063354 0.0
-1.73200798034668 4.20573568344116 0.0
-0.566183507442474 3.36675429344177 0.0
2.79746651649475 5.50008344650269 0.0
-1.74007344245911 3.55662822723389 0.0
1.28304421901703 6.14764642715454 0.0
1.71995770931244 5.2222695350647 0.0
-1.78560793399811 3.50702142715454 0.0
-0.0478207543492317 3.60380530357361 0.0
0.142732813954353 3.61214661598206 0.0
1.96344804763794 5.6176643371582 0.0
2.55986046791077 4.24664783477783 0.0
1.47560107707977 3.08830666542053 0.0
-0.397440224885941 5.94785118103027 0.0
-0.398782819509506 3.58276224136353 0.0
-1.47387647628784 3.55104780197144 0.0
0.212826579809189 2.99904251098633 0.0
-2.8891327381134 3.82541942596436 0.0
0.818221688270569 6.07283878326416 0.0
0.779096364974976 5.44564151763916 0.0
2.01123952865601 3.91696262359619 0.0
-2.75903749465942 5.40239715576172 0.0
-1.52621078491211 5.62272119522095 0.0
1.04109954833984 4.39825296401978 0.0
-1.73858678340912 3.90651965141296 0.0
-2.16471576690674 3.71291971206665 0.0
2.97001433372498 3.72376918792725 0.0
-2.8416543006897 4.15016317367554 0.0
-0.95136821269989 4.45759916305542 0.0
1.56473052501678 5.27294445037842 0.0
-2.9743595123291 4.22250747680664 0.0
0.116398744285107 3.86991500854492 0.0
-0.594069242477417 4.71612787246704 0.0
1.58401012420654 4.67116069793701 0.0
2.15126657485962 5.85082626342773 0.0
2.75923299789429 4.74261665344238 0.0
-1.01052451133728 3.49288821220398 0.0
-0.893329620361328 6.162353515625 0.0
-2.81453442573547 5.67609930038452 0.0
0.421177297830582 5.79345273971558 0.0
-0.725534021854401 5.87434911727905 0.0
0.700327038764954 3.56029725074768 0.0
-1.9579519033432 3.75340032577515 0.0
2.26583290100098 4.9424786567688 0.0
-0.169776484370232 4.94200658798218 0.0
-3.40570735931396 4.46782445907593 0.0
2.25958561897278 4.08857583999634 0.0
-1.97630643844604 6.00574731826782 0.0
-0.681544840335846 4.24534034729004 0.0
-1.8220921754837 4.24164724349976 0.0
-2.48562169075012 5.12677383422852 0.0
-2.50396466255188 5.92435359954834 0.0
-0.573292851448059 4.38873386383057 0.0
2.22615075111389 4.7890305519104 0.0
-3.47221684455872 4.24845504760742 0.0
-1.56391632556915 4.72545194625854 0.0
-0.869065046310425 4.51415300369263 0.0
1.5031270980835 3.65831756591797 0.0
-2.19342660903931 5.88119125366211 0.0
2.16634368896484 4.56379270553589 0.0
0.981955111026764 2.75995755195618 0.0
2.77135491371155 4.17386198043823 0.0
2.28947424888611 4.45076370239258 0.0
2.05353450775146 5.1677041053772 0.0
1.76263773441315 5.95491170883179 0.0
-3.38531231880188 5.4227557182312 0.0
-1.76013374328613 5.34919452667236 0.0
-2.09081673622131 5.83215427398682 0.0
-1.5759642124176 5.23609781265259 0.0
-0.981819748878479 4.05821371078491 0.0
0.224484145641327 4.25144386291504 0.0
-0.014207461848855 3.93112540245056 0.0
-2.42831039428711 5.13692283630371 0.0
1.93637299537659 4.47880506515503 0.0
1.50363385677338 4.24204778671265 0.0
1.81157517433167 4.44051313400269 0.0
-3.40443015098572 4.37363862991333 0.0
1.69462156295776 5.14318704605103 0.0
1.97361314296722 6.00127220153809 0.0
-0.487911105155945 3.52784395217896 0.0
-2.72411155700684 4.70421981811523 0.0
-3.28368639945984 4.98809051513672 0.0
2.27991533279419 3.8903820514679 0.0
-3.23315095901489 5.41229772567749 0.0
-0.926183938980103 5.55228137969971 0.0
1.83986353874207 5.15199089050293 0.0
-1.82093691825867 4.60187768936157 0.0
1.16416347026825 2.99139714241028 0.0
-0.960853099822998 4.35973978042603 0.0
3.0763578414917 4.72392892837524 0.0
2.63476920127869 5.02995204925537 0.0
1.1647390127182 5.48147010803223 0.0
1.74228942394257 5.58309698104858 0.0
2.50302696228027 4.94450998306274 0.0
-1.68225455284119 3.68470525741577 0.0
-2.2418692111969 3.91245794296265 0.0
1.16819357872009 3.77399468421936 0.0
0.0648172944784164 4.60779666900635 0.0
-2.59595656394958 5.95402526855469 0.0
-0.27019590139389 5.58505201339722 0.0
2.22675323486328 5.53221559524536 0.0
-0.782679796218872 5.09195995330811 0.0
-1.78626012802124 4.06885290145874 0.0
-2.67082810401917 4.41296863555908 0.0
-2.0405900478363 3.88118577003479 0.0
-0.638324022293091 5.2960524559021 0.0
-1.64762890338898 3.29949808120728 0.0
0.801919043064117 6.15486431121826 0.0
0.183859184384346 5.38936901092529 0.0
-1.23137521743774 3.71340751647949 0.0
1.95366907119751 5.86811208724976 0.0
1.4985523223877 5.17766284942627 0.0
2.6572060585022 5.00296354293823 0.0
0.283493965864182 4.106773853302 0.0
-1.59255433082581 4.69809532165527 0.0
-0.348093569278717 3.59967875480652 0.0
1.74907124042511 4.68445348739624 0.0
-1.24192845821381 4.50235223770142 0.0
2.87659049034119 4.83393430709839 0.0
2.38478207588196 4.02754163742065 0.0
-1.08514785766602 5.01563835144043 0.0
0.612808227539062 5.26139688491821 0.0
-2.55230188369751 3.38912582397461 0.0
1.89115059375763 4.7787070274353 0.0
-1.22715878486633 4.58427333831787 0.0
1.68350696563721 4.58142948150635 0.0
2.13504266738892 4.98246955871582 0.0
-2.56538510322571 3.94045352935791 0.0
-2.92320227622986 4.40413951873779 0.0
-1.43235921859741 3.12185382843018 0.0
2.06655383110046 4.95548629760742 0.0
-3.24262928962708 5.2535834312439 0.0
-1.56073224544525 5.41992902755737 0.0
-1.64173996448517 3.54495930671692 0.0
1.59483873844147 4.79946374893188 0.0
-2.56421995162964 4.0786018371582 0.0
0.514346837997437 6.21805000305176 0.0
-0.844904780387878 5.23154783248901 0.0
-0.481323570013046 4.1907000541687 0.0
-2.21032190322876 5.58243083953857 0.0
1.81734979152679 4.94505262374878 0.0
-0.711184203624725 4.77841663360596 0.0
1.08767533302307 4.60875225067139 0.0
0.882165491580963 3.50258278846741 0.0
0.208922818303108 5.47993564605713 0.0
1.69082581996918 3.88306832313538 0.0
2.03084373474121 5.09275674819946 0.0
-1.06659162044525 4.37555646896362 0.0
-1.6994047164917 4.07981300354004 0.0
-0.581740200519562 4.4560284614563 0.0
1.49974083900452 4.99790954589844 0.0
-2.85909056663513 5.18072700500488 0.0
-0.143065139651299 3.58747172355652 0.0
-3.3264331817627 4.61577272415161 0.0
-0.0652821213006973 4.67199277877808 0.0
2.22437167167664 3.20867991447449 0.0
-2.45002508163452 4.41848993301392 0.0
0.387009292840958 3.53523898124695 0.0
1.25375115871429 5.61252641677856 0.0
1.38839256763458 5.34601211547852 0.0
1.62559652328491 4.22613191604614 0.0
-3.94103145599365 4.86292552947998 0.0
-0.225588798522949 5.34276580810547 0.0
1.74311828613281 4.77444314956665 0.0
2.20230460166931 5.7569146156311 0.0
1.10233092308044 5.2740626335144 0.0
0.565408170223236 3.73169684410095 0.0
0.734773576259613 3.54404211044312 0.0
-3.7112352848053 4.50046634674072 0.0
-2.38312196731567 4.05310535430908 0.0
2.9214038848877 4.82872343063354 0.0
-3.06402611732483 5.54888772964478 0.0
1.83805298805237 5.31719875335693 0.0
-2.38326454162598 5.05652141571045 0.0
2.65306735038757 4.70010566711426 0.0
0.617659211158752 5.47368764877319 0.0
-2.58697533607483 5.90647268295288 0.0
-0.956581354141235 4.37823820114136 0.0
-1.22168815135956 5.91650533676147 0.0
-1.1587518453598 5.88167953491211 0.0
1.30144011974335 5.35214185714722 0.0
1.11655879020691 5.73412227630615 0.0
2.41520309448242 5.29277849197388 0.0
2.94635510444641 5.24663209915161 0.0
1.86970090866089 5.46084308624268 0.0
0.198251113295555 5.47378730773926 0.0
2.87657642364502 4.87418842315674 0.0
-1.51092207431793 3.9017505645752 0.0
2.37402772903442 4.35218477249146 0.0
0.391276836395264 4.87804126739502 0.0
-1.99305808544159 5.9580659866333 0.0
-2.30850219726562 5.56553316116333 0.0
-2.66658544540405 4.72643232345581 0.0
1.6156975030899 5.07122468948364 0.0
0.569507896900177 4.61575078964233 0.0
-0.586158812046051 3.89218640327454 0.0
1.18876469135284 3.22733402252197 0.0
-1.65556156635284 4.3753399848938 0.0
1.32186901569366 4.28285026550293 0.0
-2.58159232139587 4.70988130569458 0.0
1.68065214157104 4.99940299987793 0.0
-0.513829529285431 4.96502494812012 0.0
0.849815607070923 6.01491165161133 0.0
-2.40725350379944 5.52419662475586 0.0
-0.0724912583827972 5.48746871948242 0.0
-1.38240432739258 4.81170272827148 0.0
-1.06177055835724 4.48505210876465 0.0
1.74986505508423 5.04375791549683 0.0
-0.0411919690668583 2.81376600265503 0.0
2.51738905906677 5.65868759155273 0.0
-3.80514430999756 4.59811496734619 0.0
-0.417476922273636 4.99690771102905 0.0
-2.14688563346863 4.71025085449219 0.0
-0.381853640079498 5.32555341720581 0.0
-3.20941376686096 5.26444959640503 0.0
-1.43100249767303 4.04645490646362 0.0
2.18715596199036 4.44302558898926 0.0
1.66906082630157 5.98539781570435 0.0
-1.95676493644714 3.33961725234985 0.0
2.06252002716064 4.6636757850647 0.0
2.13646292686462 3.537837266922 0.0
2.16309642791748 5.0075888633728 0.0
-2.26886248588562 5.30340242385864 0.0
-0.919298648834229 4.23994827270508 0.0
-2.51129627227783 4.4127254486084 0.0
0.194025978446007 3.46519732475281 0.0
-2.09691500663757 4.35229539871216 0.0
1.1821893453598 4.23611688613892 0.0
-3.2436637878418 5.06893968582153 0.0
1.9386078119278 5.52203416824341 0.0
1.2348929643631 5.77870655059814 0.0
1.68695497512817 4.88470029830933 0.0
-1.11118245124817 6.04169178009033 0.0
2.73797249794006 5.38181829452515 0.0
2.93110632896423 4.42564630508423 0.0
-1.17167723178864 3.18978905677795 0.0
1.77080833911896 4.57332277297974 0.0
0.385490655899048 5.24177837371826 0.0
-1.69054532051086 5.15629482269287 0.0
1.56363081932068 4.07607173919678 0.0
2.69383502006531 5.25211381912231 0.0
-3.71181797981262 4.72764730453491 0.0
-2.81205058097839 5.1491379737854 0.0
-1.4687352180481 3.56335163116455 0.0
-0.508177101612091 4.23828554153442 0.0
-0.661319255828857 3.27244210243225 0.0
0.898325145244598 3.6047031879425 0.0
0.13542728126049 4.06043672561646 0.0
-0.921364188194275 2.63142442703247 0.0
-2.71411037445068 3.91673564910889 0.0
-1.45900309085846 4.25941038131714 0.0
0.223627835512161 3.27359580993652 0.0
1.4650057554245 4.88551187515259 0.0
1.27397465705872 4.64602661132812 0.0
-0.0395750664174557 4.12240886688232 0.0
-0.774476170539856 4.4056510925293 0.0
0.354976058006287 5.05768346786499 0.0
0.817271530628204 5.83483552932739 0.0
-1.47755563259125 4.50156259536743 0.0
1.07029247283936 3.55841207504272 0.0
1.69441473484039 4.75887632369995 0.0
-1.72312819957733 5.06441974639893 0.0
-2.11367177963257 3.80407738685608 0.0
-0.351321369409561 4.59247779846191 0.0
1.72080051898956 5.3586745262146 0.0
-3.10946893692017 5.02821350097656 0.0
-0.123984687030315 3.71556448936462 0.0
0.912669837474823 4.85796403884888 0.0
1.07836604118347 3.94559550285339 0.0
0.562357306480408 2.6401207447052 0.0
1.59815955162048 5.03144502639771 0.0
-0.0857327505946159 3.43012285232544 0.0
2.06964993476868 4.12673377990723 0.0
0.948096513748169 4.17888116836548 0.0
1.21813750267029 6.26088285446167 0.0
1.95218014717102 4.5414080619812 0.0
2.27086067199707 4.9638295173645 0.0
-3.04324436187744 4.54988956451416 0.0
0.622746586799622 5.63889265060425 0.0
-2.22015762329102 5.50851964950562 0.0
-2.42628765106201 4.78642129898071 0.0
-1.8534677028656 4.18304681777954 0.0
-0.704323470592499 5.46307420730591 0.0
0.805515646934509 4.82733917236328 0.0
0.983262479305267 4.02781534194946 0.0
-3.66458463668823 4.62400770187378 0.0
3.12295484542847 4.64186000823975 0.0
0.0177957657724619 5.89376258850098 0.0
1.43614137172699 3.21714878082275 0.0
1.07768988609314 3.54560351371765 0.0
0.209809243679047 3.0735125541687 0.0
-0.0686590671539307 3.07192659378052 0.0
-1.28210520744324 3.69269323348999 0.0
1.97122371196747 4.68138837814331 0.0
-2.74927711486816 5.30349159240723 0.0
0.511715412139893 4.54503488540649 0.0
-1.21544277667999 5.78422689437866 0.0
-3.09790444374084 4.67472219467163 0.0
-2.03666090965271 5.77251958847046 0.0
-3.66053009033203 4.59627532958984 0.0
2.44294786453247 6.00965118408203 0.0
1.75957524776459 5.61570739746094 0.0
1.6846752166748 5.44975566864014 0.0
-1.03871512413025 3.6500232219696 0.0
2.457035779953 3.72504639625549 0.0
1.07726168632507 3.36273622512817 0.0
1.92021560668945 4.23969602584839 0.0
2.06683278083801 3.15643525123596 0.0
-0.769186973571777 5.47560930252075 0.0
-3.74102592468262 4.96139764785767 0.0
2.67529559135437 4.00051355361938 0.0
0.0622716024518013 4.32084131240845 0.0
-0.901961922645569 4.21873474121094 0.0
-2.3524534702301 3.76076722145081 0.0
-1.02329778671265 2.86270785331726 0.0
-1.40792536735535 4.73303937911987 0.0
-1.93357920646667 4.45783996582031 0.0
2.83644509315491 4.6596097946167 0.0
-1.39899015426636 4.33675336837769 0.0
-0.562678098678589 4.68393707275391 0.0
-1.6993328332901 3.81085848808289 0.0
-2.14043235778809 4.02954578399658 0.0
-1.14183354377747 5.59686803817749 0.0
-2.98547101020813 4.10035228729248 0.0
-0.258017182350159 3.27080488204956 0.0
1.69426190853119 3.33592796325684 0.0
-2.6779944896698 5.40750026702881 0.0
1.73218023777008 5.56476497650146 0.0
1.28377091884613 6.15163326263428 0.0
1.07870829105377 3.40067219734192 0.0
2.47966575622559 3.74135541915894 0.0
-0.501198530197144 3.62638378143311 0.0
0.418931990861893 3.29568433761597 0.0
-1.58697354793549 4.46105432510376 0.0
1.36972761154175 4.65724658966064 0.0
-1.5817883014679 4.55195426940918 0.0
1.93900907039642 4.40427398681641 0.0
2.5429310798645 3.96332836151123 0.0
-2.25670218467712 5.95561075210571 0.0
-1.09833109378815 5.5586404800415 0.0
1.35985326766968 6.23719882965088 0.0
1.13374602794647 4.95046901702881 0.0
-2.05983591079712 3.52931189537048 0.0
-2.70108389854431 4.27063369750977 0.0
-0.0671757310628891 4.94798278808594 0.0
-1.23819494247437 3.91928791999817 0.0
-2.15958619117737 3.55860185623169 0.0
-1.76494359970093 3.16396522521973 0.0
0.712833642959595 5.32522058486938 0.0
1.38152289390564 3.76649069786072 0.0
1.52994215488434 4.01589965820312 0.0
-1.66700077056885 5.32227659225464 0.0
1.03892886638641 3.24825024604797 0.0
2.7847638130188 5.63470268249512 0.0
1.30115413665771 3.736492395401 0.0
-2.12074017524719 3.8226854801178 0.0
-2.54793810844421 4.68414068222046 0.0
1.02388691902161 3.35644221305847 0.0
-2.32271218299866 4.59553337097168 0.0
-2.26781582832336 3.35083532333374 0.0
0.63843035697937 3.92164635658264 0.0
-2.94275164604187 3.81922245025635 0.0
1.64196336269379 5.28349542617798 0.0
-1.29766225814819 4.06195020675659 0.0
-0.308011204004288 3.03494262695312 0.0
0.00492379954084754 4.77826404571533 0.0
2.3405647277832 4.28323602676392 0.0
-2.36114478111267 3.55906653404236 0.0
-3.15167784690857 5.12599849700928 0.0
-0.310097992420197 5.90324974060059 0.0
2.44489741325378 3.71047186851501 0.0
-1.16112101078033 4.38247442245483 0.0
0.258820980787277 3.62427806854248 0.0
1.35894334316254 5.95941781997681 0.0
1.35533773899078 3.43971419334412 0.0
-1.24750936031342 3.5699028968811 0.0
2.53554153442383 5.15074348449707 0.0
1.62616848945618 2.79018378257751 0.0
-1.90504801273346 5.4333233833313 0.0
-1.69244539737701 2.96019577980042 0.0
0.830156087875366 5.33349180221558 0.0
2.02870345115662 4.75381088256836 0.0
-3.51029586791992 4.93146514892578 0.0
1.79538381099701 4.95986032485962 0.0
-2.7731831073761 5.56057071685791 0.0
-1.28409230709076 6.01166868209839 0.0
1.2485933303833 3.59991264343262 0.0
-3.21573185920715 4.85416173934937 0.0
0.293335169553757 6.10421895980835 0.0
-1.1416825056076 4.78667783737183 0.0
-1.61965358257294 4.70413255691528 0.0
1.61531913280487 5.67311954498291 0.0
1.34121024608612 3.63041424751282 0.0
-2.11716532707214 4.46809673309326 0.0
-0.737285852432251 3.91148996353149 0.0
-2.28921341896057 3.33348870277405 0.0
0.754005074501038 4.42876052856445 0.0
-2.07477426528931 3.22492861747742 0.0
-0.545071184635162 5.40479469299316 0.0
2.30546855926514 4.39775562286377 0.0
-2.71273922920227 3.71023082733154 0.0
-3.18853878974915 4.51244068145752 0.0
0.597531795501709 4.01390886306763 0.0
1.95318746566772 4.10113286972046 0.0
-2.48564696311951 3.54764890670776 0.0
2.4134202003479 4.37986755371094 0.0
2.92399382591248 4.65413331985474 0.0
3.08266234397888 4.34449434280396 0.0
-3.03763580322266 4.45897722244263 0.0
1.47146332263947 3.36853957176208 0.0
-1.28346514701843 5.75337553024292 0.0
-0.0481789223849773 4.03559827804565 0.0
-0.948417663574219 4.65545082092285 0.0
-3.14772295951843 4.34145069122314 0.0
0.971519947052002 3.53645515441895 0.0
0.243673175573349 3.34252786636353 0.0
0.0515788272023201 5.4335880279541 0.0
-1.85523152351379 5.19067811965942 0.0
-1.81857252120972 4.24226713180542 0.0
0.444991856813431 5.13858604431152 0.0
0.413448959589005 5.46351623535156 0.0
-2.86877608299255 4.14855670928955 0.0
2.14715051651001 3.87587547302246 0.0
-0.244245916604996 4.05768823623657 0.0
1.69550573825836 4.66877031326294 0.0
-3.77110052108765 4.7829532623291 0.0
1.15874111652374 4.51606321334839 0.0
-1.30692708492279 5.86739158630371 0.0
-2.41114234924316 5.41288566589355 0.0
1.44155204296112 3.41483664512634 0.0
-2.37359642982483 4.40068197250366 0.0
0.905972898006439 5.63194370269775 0.0
0.122149430215359 2.6828465461731 0.0
1.22624754905701 3.33062839508057 0.0
-2.77180051803589 4.31094884872437 0.0
-3.21715307235718 5.09269571304321 0.0
-2.48078966140747 4.2712779045105 0.0
2.92758321762085 5.2423677444458 0.0
-2.56900572776794 3.39845538139343 0.0
0.573479115962982 2.904048204422 0.0
-1.72914147377014 5.75447034835815 0.0
0.305336743593216 4.62053251266479 0.0
-0.422284156084061 6.23130941390991 0.0
1.00263833999634 4.87119436264038 0.0
-2.48118996620178 3.41261553764343 0.0
-3.48011112213135 4.9057412147522 0.0
-1.40421450138092 4.43705987930298 0.0
1.70059394836426 2.82374787330627 0.0
1.96972262859344 4.05404233932495 0.0
1.55258870124817 4.66483974456787 0.0
-0.701968491077423 5.25382709503174 0.0
-1.9861022233963 4.15517282485962 0.0
-2.33466339111328 5.46577501296997 0.0
1.3162442445755 4.1046724319458 0.0
2.2698347568512 5.09566497802734 0.0
0.658458232879639 4.87944602966309 0.0
1.26234948635101 5.56523084640503 0.0
-0.968367993831635 3.37841439247131 0.0
0.220087587833405 4.54138422012329 0.0
-1.72011113166809 3.37472248077393 0.0
-0.587835371494293 5.13529777526855 0.0
0.950371384620667 3.83518409729004 0.0
-1.73503255844116 5.87005615234375 0.0
-1.41963803768158 4.70629262924194 0.0
2.17995762825012 4.40129709243774 0.0
-0.138383314013481 4.40885591506958 0.0
0.419179677963257 4.0350227355957 0.0
0.717708647251129 3.19445466995239 0.0
2.01851224899292 4.29790735244751 0.0
2.35337948799133 3.80876159667969 0.0
-0.762165904045105 3.48417782783508 0.0
-0.954544723033905 5.02626657485962 0.0
-3.14276647567749 4.56966495513916 0.0
-1.53711676597595 4.40873384475708 0.0
-1.86159324645996 3.32512593269348 0.0
2.04412007331848 5.1170129776001 0.0
-3.85024738311768 5.11699390411377 0.0
1.91375160217285 3.31625628471375 0.0
2.57942175865173 5.13359546661377 0.0
-1.73237526416779 4.5329909324646 0.0
-1.76468205451965 4.5510721206665 0.0
2.16248369216919 3.25897765159607 0.0
-1.88757491111755 4.72096872329712 0.0
0.188607633113861 5.52607250213623 0.0
1.02462434768677 5.69886064529419 0.0
-0.399659633636475 4.23983764648438 0.0
2.56570219993591 3.61110639572144 0.0
0.201935306191444 4.20399522781372 0.0
1.0533127784729 4.14072227478027 0.0
-1.96719515323639 4.72116279602051 0.0
0.699077725410461 5.56071996688843 0.0
1.60781097412109 5.10436534881592 0.0
1.67208242416382 4.34643220901489 0.0
-3.41136574745178 5.29600667953491 0.0
-1.23648273944855 5.3255467414856 0.0
-2.55822372436523 4.08848571777344 0.0
1.37152695655823 4.74462604522705 0.0
0.512702465057373 3.86939096450806 0.0
1.71406173706055 4.21566772460938 0.0
-1.27133250236511 4.83615398406982 0.0
1.8451828956604 3.66747522354126 0.0
0.886928975582123 5.94095420837402 1.0
-1.01113831996918 3.43106341362 0.0
-0.110842160880566 4.55302906036377 0.0
-1.95166313648224 5.67337226867676 0.0
1.47649776935577 5.80703496932983 0.0
-2.81482529640198 4.38268947601318 0.0
1.44302141666412 5.84344005584717 0.0
-0.526630043983459 3.91398954391479 0.0
2.46386098861694 4.38550853729248 0.0
-1.7759165763855 6.15954160690308 0.0
1.72026574611664 3.33243012428284 0.0
2.93487691879272 4.79051160812378 0.0
0.805536508560181 2.95791959762573 0.0
-2.75332617759705 3.46347308158875 0.0
-0.58882737159729 3.9253032207489 0.0
1.19183945655823 5.14467334747314 0.0
-2.98031568527222 5.24304008483887 0.0
-1.22626221179962 4.32139730453491 0.0
-3.04659461975098 4.37689733505249 0.0
-0.780339598655701 4.91651964187622 0.0
-1.02073609828949 3.70630955696106 0.0
2.26507973670959 4.19446086883545 0.0
1.94047451019287 4.23126935958862 0.0
-2.13089203834534 3.95224332809448 0.0
-0.61746609210968 5.80673503875732 0.0
-1.85007691383362 3.35093402862549 0.0
1.70386135578156 5.54974842071533 0.0
0.996820747852325 3.85980844497681 0.0
-0.835532069206238 3.87428593635559 0.0
-2.50329613685608 4.08205318450928 0.0
-3.27525281906128 5.13629817962646 0.0
3.18492722511292 4.25754451751709 0.0
0.75267082452774 3.32793736457825 0.0
0.643601775169373 4.46446752548218 0.0
0.676052927970886 3.98955917358398 0.0
0.996798813343048 5.87640333175659 0.0
3.11482310295105 5.02026081085205 0.0
-0.286375612020493 3.31102824211121 0.0
-3.42389130592346 4.61260747909546 0.0
-1.98293685913086 4.94956541061401 0.0
-1.25595200061798 4.46281957626343 0.0
-1.42281770706177 6.07161235809326 0.0
0.714078664779663 4.59355354309082 0.0
-3.44095683097839 5.4040412902832 0.0
2.47806215286255 5.60183143615723 0.0
1.41416919231415 5.64772415161133 0.0
-1.39635908603668 4.67786741256714 0.0
-0.828477621078491 5.36875629425049 0.0
-0.926262497901917 3.96498656272888 0.0
-0.416375935077667 4.14423036575317 0.0
0.875972032546997 4.05133295059204 0.0
2.42524003982544 5.3912558555603 0.0
1.47583496570587 3.09755277633667 0.0
-0.273615598678589 3.87398791313171 0.0
1.8920783996582 4.13436937332153 0.0
2.38532447814941 3.34008097648621 0.0
-3.0151195526123 4.0791015625 0.0
1.90698873996735 5.73917007446289 0.0
1.19406306743622 4.2455940246582 0.0
1.18885469436646 5.59307193756104 0.0
2.13571953773499 3.5434136390686 0.0
2.05423355102539 5.15135622024536 0.0
-0.646492779254913 4.56134223937988 0.0
1.16970348358154 2.92366790771484 0.0
-3.63684988021851 5.12444829940796 0.0
-0.161803871393204 3.91484308242798 0.0
-1.51284885406494 4.57389307022095 0.0
2.3128821849823 4.55094957351685 0.0
-2.1023542881012 3.95694303512573 0.0
-2.37441468238831 4.96200704574585 0.0
1.47554194927216 4.99729537963867 0.0
1.64374852180481 4.67819499969482 0.0
1.21952295303345 4.5455493927002 0.0
-3.90812039375305 5.05200576782227 0.0
1.5336651802063 3.59406638145447 0.0
0.845564484596252 5.04373931884766 0.0
2.57269930839539 4.69987630844116 0.0
1.4769674539566 4.91906404495239 0.0
-0.958815932273865 5.41695928573608 0.0
0.75283271074295 3.25549840927124 0.0
1.95049571990967 3.78414535522461 0.0
-0.510369956493378 5.61094093322754 0.0
0.114660531282425 5.73469638824463 0.0
2.09485483169556 5.20370483398438 0.0
-2.31092286109924 5.02206802368164 0.0
-2.63843035697937 4.9565486907959 0.0
-1.88200306892395 4.12404012680054 0.0
-2.94259190559387 4.17421197891235 0.0
3.09620356559753 3.98655891418457 0.0
0.898577451705933 3.64707899093628 0.0
-2.55879497528076 4.91352939605713 0.0
3.07057285308838 4.62928533554077 0.0
0.636449992656708 3.17342019081116 0.0
-1.52248883247375 5.02271223068237 0.0
1.86597275733948 3.161616563797 0.0
-1.06965684890747 5.12164974212646 0.0
-2.16512060165405 4.65633535385132 0.0
-3.04455018043518 5.62998008728027 0.0
1.30477547645569 5.33178853988647 0.0
-2.55252504348755 4.01328897476196 0.0
-2.19181299209595 4.09724855422974 0.0
-0.0346466451883316 4.17853355407715 0.0
1.26330649852753 4.26520872116089 0.0
1.63283288478851 3.52678036689758 0.0
-3.32432270050049 4.61449289321899 0.0
1.31196773052216 5.57654523849487 0.0
-1.59311413764954 5.08465003967285 0.0
1.37056338787079 3.9485342502594 0.0
0.028401231393218 2.62117147445679 0.0
0.430350422859192 5.46584177017212 0.0
1.34438765048981 3.62460684776306 0.0
0.264017850160599 3.83260035514832 0.0
2.27609491348267 4.59646654129028 0.0
1.12423431873322 3.52853965759277 0.0
0.8006551861763 5.9669189453125 0.0
-3.04667544364929 5.2565655708313 0.0
1.48134326934814 4.29361295700073 0.0
0.036094319075346 5.94525241851807 0.0
-0.660484969615936 4.40912532806396 0.0
0.810169041156769 3.62720823287964 0.0
0.0898943841457367 6.09052896499634 0.0
-0.320610255002975 4.10815334320068 0.0
1.88003790378571 4.82146835327148 0.0
3.01357221603394 4.57989263534546 0.0
-1.35916757583618 3.4417998790741 0.0
0.0312464460730553 4.80431365966797 0.0
2.57417249679565 4.24981784820557 0.0
-3.0090811252594 3.8940794467926 0.0
1.16514754295349 2.91151404380798 0.0
1.71982562541962 4.63241004943848 0.0
-3.2839207649231 5.15170240402222 0.0
-2.91940999031067 4.10592651367188 0.0
2.32306337356567 4.37452507019043 0.0
0.380500704050064 4.70938491821289 0.0
1.53456163406372 3.59458875656128 0.0
1.57601583003998 3.43371319770813 0.0
-1.38683271408081 4.14525365829468 0.0
1.79772162437439 4.48517847061157 0.0
0.692915558815002 4.14869594573975 0.0
-3.15416598320007 5.49041509628296 0.0
2.57299280166626 4.0187087059021 0.0
0.758743941783905 4.6451997756958 0.0
-3.60289740562439 5.02668523788452 0.0
0.706374406814575 2.84606170654297 0.0
-1.52169609069824 4.90147018432617 0.0
1.57452058792114 5.38154220581055 0.0
-0.00379434670321643 5.57026243209839 0.0
-1.37523555755615 4.20314884185791 0.0
-2.04226660728455 4.51332092285156 0.0
-1.78352379798889 4.59121370315552 0.0
-2.34117126464844 5.47922468185425 0.0
0.794036149978638 3.69354009628296 0.0
0.709323048591614 3.12989091873169 0.0
-2.71433734893799 4.56711530685425 0.0
-1.18944978713989 4.14080905914307 0.0
0.617789447307587 4.3493824005127 0.0
-2.59114074707031 5.1836895942688 0.0
-0.122118234634399 4.65124464035034 0.0
-0.608820974826813 5.07861566543579 0.0
1.87636911869049 3.97429180145264 0.0
-1.22939169406891 5.58447933197021 0.0
1.48021483421326 6.16276073455811 0.0
-0.0540787130594254 3.95551991462708 0.0
2.52107858657837 5.77897119522095 0.0
-3.7536187171936 4.93417835235596 0.0
2.22012877464294 4.91513681411743 0.0
-1.66672587394714 5.5621166229248 0.0
-1.91943442821503 4.47272205352783 0.0
-1.36569035053253 4.38694667816162 0.0
2.57641792297363 4.72662782669067 0.0
-0.623777329921722 4.43236970901489 0.0
2.38176393508911 5.40930509567261 0.0
-2.62693762779236 4.01556968688965 0.0
1.56030738353729 4.76547956466675 0.0
2.01424908638 3.78450989723206 0.0
1.45082223415375 3.06577253341675 0.0
-3.59057688713074 5.25868844985962 0.0
-1.13751745223999 5.06374931335449 0.0
-0.623023450374603 5.87900733947754 0.0
1.14297389984131 5.5450963973999 0.0
-0.523861467838287 3.92050552368164 0.0
2.07348203659058 3.10110592842102 0.0
-0.825725138187408 4.68760013580322 0.0
2.12243866920471 4.80509996414185 0.0
1.02849102020264 3.28844666481018 0.0
0.0485242418944836 3.24371123313904 0.0
-3.11845803260803 4.8514404296875 0.0
-2.71893048286438 5.32232236862183 0.0
2.52023315429688 5.17628765106201 0.0
2.38427758216858 4.65385770797729 0.0
1.38426053524017 2.77518939971924 0.0
-0.273809045553207 3.76746249198914 0.0
1.78891599178314 4.37011289596558 0.0
-1.97669053077698 3.31255292892456 0.0
-1.45807456970215 6.07198619842529 0.0
1.35995948314667 3.65893006324768 0.0
-0.573236584663391 6.12400484085083 0.0
2.90340566635132 4.70020484924316 0.0
-2.00325226783752 3.05759167671204 0.0
0.352389454841614 4.99006938934326 0.0
0.549334168434143 3.02501034736633 0.0
-0.704426765441895 5.77913427352905 0.0
-0.278918653726578 5.24175930023193 0.0
-2.49166989326477 3.93910002708435 0.0
-1.14803791046143 3.88795471191406 0.0
2.47931027412415 3.80511260032654 0.0
1.44778311252594 6.19053268432617 0.0
-2.79457211494446 5.23866415023804 0.0
-3.26735424995422 4.40746450424194 0.0
1.22071838378906 4.67070960998535 0.0
0.187071844935417 3.0589747428894 0.0
-0.248469293117523 5.73356342315674 0.0
-0.000860495842061937 4.15602445602417 0.0
-3.51129984855652 4.1878342628479 0.0
0.459634989500046 3.25753879547119 0.0
-0.525035679340363 3.79348611831665 0.0
0.184975996613503 3.33709192276001 0.0
-0.734476625919342 3.4328773021698 0.0
0.769366145133972 2.77483224868774 0.0
-3.45573139190674 4.5381064414978 0.0
2.71732807159424 5.42776441574097 0.0
0.362539649009705 3.71767735481262 0.0
-1.0834858417511 5.23662424087524 0.0
0.331696152687073 3.71368980407715 0.0
-1.11297929286957 4.30516815185547 0.0
-0.0550108924508095 5.27531433105469 0.0
2.76964569091797 3.99469065666199 0.0
-2.17236948013306 6.08224487304688 0.0
0.857146620750427 6.09923410415649 0.0
0.133492156863213 4.23545789718628 0.0
1.04060482978821 5.9822678565979 0.0
-2.61162281036377 3.80549287796021 0.0
-0.842817485332489 3.76754760742188 0.0
-1.40335094928741 4.73130130767822 0.0
1.57179188728333 6.07321071624756 0.0
1.63046181201935 4.92318773269653 0.0
0.719642281532288 4.09851408004761 0.0
0.602265417575836 4.41643762588501 0.0
1.02428317070007 2.93480229377747 0.0
2.22373509407043 3.53280019760132 0.0
1.91650807857513 3.51986455917358 0.0
1.44203162193298 3.1757824420929 0.0
-1.45287895202637 4.70137786865234 0.0
-0.659470617771149 4.03914976119995 0.0
-3.14581251144409 5.23900413513184 0.0
-3.2321982383728 4.89950847625732 0.0
1.50107729434967 5.36086082458496 0.0
2.04028415679932 5.51082277297974 0.0
3.1035783290863 4.18238210678101 0.0
-1.63194215297699 5.72928714752197 0.0
-2.33651351928711 5.15999794006348 0.0
0.979199588298798 5.60324048995972 0.0
0.10022746771574 2.66576814651489 0.0
-3.89767599105835 4.80173873901367 0.0
1.13237679004669 5.79189777374268 0.0
-2.11202812194824 3.93032741546631 0.0
0.379094809293747 3.10856986045837 0.0
3.01621532440186 4.75184011459351 0.0
-0.663963496685028 6.32481956481934 0.0
2.34762573242188 4.41808271408081 0.0
0.267068773508072 3.97142839431763 0.0
2.35184216499329 3.5754246711731 0.0
3.00161004066467 4.53026676177979 0.0
0.749591290950775 5.38202142715454 0.0
0.558423817157745 5.89997148513794 0.0
1.45878756046295 5.4979248046875 0.0
-1.28020000457764 3.82393717765808 0.0
-3.16297078132629 5.25819301605225 0.0
-0.917735695838928 3.93866753578186 0.0
0.612234830856323 5.18105602264404 0.0
-3.12529325485229 4.13441467285156 0.0
-0.268847852945328 4.59392404556274 0.0
0.00928349420428276 5.19955015182495 0.0
2.33799505233765 3.77048206329346 0.0
0.219043239951134 5.33687019348145 0.0
2.10504245758057 4.44697189331055 0.0
1.80528628826141 4.4737720489502 0.0
0.274311363697052 5.93564558029175 0.0
-1.95033466815948 5.92693376541138 0.0
-2.76941990852356 5.49728107452393 0.0
1.42846655845642 5.08986806869507 0.0
-0.97738915681839 3.01429295539856 0.0
0.568716943264008 4.82076168060303 0.0
1.13437592983246 5.3194146156311 0.0
1.41271758079529 4.84746408462524 0.0
2.4061107635498 4.15465211868286 0.0
-0.181395888328552 3.64022302627563 0.0
-1.06025123596191 6.13882684707642 0.0
-3.45021271705627 5.14912223815918 0.0
1.20760869979858 5.28100061416626 0.0
2.1643750667572 4.87050151824951 0.0
0.0399941951036453 3.30457425117493 0.0
0.502967596054077 3.00908231735229 0.0
-1.04791367053986 4.23887872695923 0.0
2.07314825057983 5.24043750762939 0.0
-1.96202480792999 3.33693933486938 0.0
-0.54465526342392 4.97473287582397 0.0
-3.71589803695679 4.96458911895752 0.0
1.32137870788574 3.13573312759399 0.0
0.548413872718811 5.1671199798584 0.0
-2.11744999885559 5.63818168640137 0.0
-2.90170216560364 4.3594217300415 0.0
-0.207833781838417 4.41205883026123 0.0
0.473613202571869 5.43321752548218 0.0
-0.937832295894623 3.9415180683136 0.0
-0.869523406028748 4.47967433929443 0.0
-0.615207195281982 4.51444244384766 0.0
3.02888703346252 4.86477041244507 0.0
2.02605581283569 4.7059383392334 0.0
2.24925899505615 4.20676898956299 0.0
-2.5625479221344 4.20846605300903 0.0
0.63829243183136 4.01088809967041 0.0
-1.40454971790314 4.41621446609497 0.0
1.55984389781952 3.65283846855164 0.0
-1.7016636133194 4.68585395812988 0.0
1.68315470218658 3.26158905029297 0.0
-0.230498120188713 3.78794240951538 0.0
1.65403521060944 5.09019756317139 0.0
0.60945737361908 3.97847104072571 0.0
-2.168785572052 3.12152147293091 0.0
-0.788309216499329 5.90931558609009 0.0
2.11990094184875 4.72832536697388 0.0
-0.971147358417511 3.67056918144226 0.0
3.05701351165771 4.59742259979248 0.0
1.5673770904541 4.06551599502563 0.0
-0.815633177757263 3.27995634078979 0.0
-0.990231812000275 3.02088904380798 0.0
0.151900202035904 5.96333980560303 0.0
2.56663870811462 3.70210027694702 0.0
0.0606567338109016 2.96128964424133 0.0
-0.491319924592972 4.54497623443604 0.0
-2.37229323387146 3.81009888648987 0.0
1.32263505458832 4.74753379821777 0.0
-2.02694797515869 4.50723314285278 0.0
1.4883496761322 5.27640199661255 0.0
-0.613412499427795 4.02135229110718 0.0
1.16051626205444 3.62755489349365 0.0
0.129207208752632 4.65497875213623 0.0
2.0333788394928 4.69503831863403 0.0
-2.64188981056213 4.25539588928223 0.0
1.46081411838531 3.81652069091797 0.0
0.914898812770844 4.98996782302856 0.0
0.140145972371101 3.33236122131348 0.0
-3.87990832328796 4.75228500366211 0.0
-1.97511291503906 4.23907899856567 0.0
-2.18288540840149 5.0713996887207 0.0
1.43438541889191 5.65483045578003 0.0
2.00050783157349 5.84626770019531 0.0
2.22459721565247 3.91735625267029 0.0
1.2096129655838 5.00199222564697 0.0
2.28801894187927 4.90510559082031 0.0
0.920001208782196 3.78344368934631 0.0
-3.85470819473267 4.85024166107178 0.0
0.322714179754257 5.86098051071167 0.0
2.98987627029419 4.42223310470581 0.0
-1.46963858604431 4.73907470703125 0.0
1.58078229427338 4.18192529678345 0.0
-1.02322363853455 6.01441287994385 0.0
-1.63182139396667 3.90714263916016 0.0
-3.1313636302948 5.62664842605591 0.0
0.513156592845917 3.38700795173645 0.0
-1.97251343727112 5.45851850509644 0.0
-0.943259656429291 3.48887848854065 0.0
1.2808176279068 3.33979964256287 0.0
-2.34624695777893 3.63911271095276 0.0
1.60087943077087 4.22939443588257 0.0
1.07130014896393 3.9966025352478 0.0
-1.4854462146759 4.15774011611938 0.0
0.482424676418304 5.39932775497437 0.0
2.14560103416443 4.7757887840271 0.0
-1.62242686748505 3.18741106987 0.0
-1.8311128616333 3.46603441238403 0.0
2.48269295692444 3.87576627731323 0.0
1.28630602359772 5.4713306427002 0.0
0.0589129999279976 3.7587730884552 0.0
2.37618279457092 5.15057897567749 0.0
-3.6275954246521 4.7913384437561 0.0
3.00731039047241 5.21983003616333 0.0
-0.422010838985443 3.47437405586243 0.0
-1.56112492084503 6.11992454528809 0.0
2.43042087554932 4.53525400161743 0.0
-0.373164802789688 5.29239654541016 0.0
0.509469449520111 3.77635455131531 0.0
1.482950091362 2.69426488876343 0.0
1.80042672157288 5.14963102340698 0.0
0.971871733665466 4.2802939414978 0.0
-1.72610282897949 4.73413228988647 0.0
-1.73373353481293 4.39944362640381 0.0
2.971510887146 5.41514492034912 0.0
-2.64160418510437 4.52061557769775 0.0
0.288739591836929 3.79409241676331 0.0
-1.36819851398468 3.8797607421875 0.0
-0.315784692764282 4.09810876846313 0.0
1.75419068336487 5.35592031478882 0.0
2.32966279983521 5.35970163345337 0.0
-1.90499019622803 4.94273233413696 0.0
-2.73591232299805 5.41389894485474 0.0
0.580619335174561 5.37800455093384 0.0
-0.456674039363861 4.21267223358154 0.0
-0.105517245829105 5.19771862030029 0.0
-2.12950277328491 5.20144891738892 0.0
-1.11752474308014 4.93489503860474 0.0
2.11319804191589 5.2110013961792 0.0
-2.22801971435547 4.20552444458008 0.0
0.783011674880981 3.96744847297668 0.0
-2.03050327301025 5.83672285079956 0.0
-1.68682110309601 5.43849992752075 0.0
-3.36133289337158 5.31284523010254 0.0
0.54999315738678 3.71257066726685 0.0
-1.33851706981659 4.95854234695435 0.0
1.41953527927399 4.90252351760864 0.0
-0.242678165435791 5.18550968170166 0.0
1.09178042411804 4.90639209747314 0.0
1.1570326089859 5.43328046798706 0.0
2.10193347930908 3.96170544624329 0.0
0.87216728925705 5.25951051712036 0.0
1.07295453548431 4.36157989501953 0.0
-0.917141377925873 5.11132001876831 0.0
-0.548008382320404 3.15454030036926 0.0
1.9010843038559 4.48809289932251 0.0
-1.32939648628235 4.24901342391968 0.0
-0.785372674465179 4.77283477783203 0.0
-1.05420255661011 4.58561563491821 0.0
-2.10805511474609 5.70715141296387 0.0
-1.02603769302368 4.118079662323 0.0
0.903150737285614 6.46243715286255 0.0
-2.51807284355164 3.89630317687988 0.0
-3.10911774635315 4.60961389541626 0.0
2.23879098892212 5.7494044303894 0.0
2.48858022689819 4.32734727859497 0.0
1.82124078273773 6.0138897895813 0.0
-3.23512840270996 4.81628131866455 0.0
-1.53180265426636 5.61186647415161 0.0
-1.95916271209717 4.98579120635986 0.0
2.62315201759338 3.58253240585327 0.0
-0.674287557601929 4.9546275138855 0.0
1.52450859546661 3.30828309059143 0.0
-1.57383275032043 3.65462923049927 0.0
0.741374492645264 3.52000570297241 0.0
-2.05894136428833 4.71085119247437 0.0
3.078120470047 4.90402269363403 0.0
2.78864860534668 4.20013904571533 0.0
0.181605964899063 6.37733364105225 0.0
0.174099266529083 4.03896760940552 0.0
-2.53770542144775 4.74900722503662 0.0
-1.31692802906036 4.92415857315063 0.0
-2.27079606056213 4.10439014434814 0.0
2.93812417984009 4.81708002090454 0.0
-1.91052544116974 4.2561559677124 0.0
-0.598046839237213 4.08957862854004 0.0
2.27976822853088 5.09704399108887 0.0
3.026123046875 5.12343311309814 0.0
1.05417549610138 3.67024755477905 0.0
-1.23862278461456 2.67552018165588 0.0
-0.47058966755867 4.82367610931396 0.0
2.85222482681274 4.85841274261475 0.0
1.97886312007904 3.94172692298889 0.0
-1.80323207378387 4.83682012557983 0.0
0.885687947273254 3.42111110687256 0.0
-2.44457483291626 5.06175947189331 0.0
2.16065907478333 4.60125064849854 0.0
-2.59573817253113 4.86703252792358 0.0
-0.358295083045959 4.01261186599731 0.0
0.00370263704098761 4.60160112380981 0.0
0.915936231613159 4.14997529983521 0.0
-1.75725531578064 5.9195384979248 0.0
1.81827628612518 4.31480646133423 0.0
0.110380634665489 2.82853507995605 0.0
-0.33450511097908 4.65024995803833 0.0
2.68038392066956 4.2169337272644 0.0
2.10499310493469 4.5116024017334 0.0
-0.111178211867809 5.92902708053589 0.0
-2.81706213951111 4.31538009643555 0.0
-3.53209710121155 5.25601196289062 0.0
-2.3227436542511 4.46682262420654 0.0
0.262763440608978 4.86587810516357 0.0
0.618644118309021 5.39131689071655 0.0
1.49233663082123 5.47072505950928 0.0
-2.47683262825012 5.73241996765137 0.0
-2.22446441650391 4.29873085021973 0.0
-3.76519918441772 5.05908679962158 0.0
0.210837975144386 2.97164535522461 0.0
-0.807924091815948 3.69138240814209 0.0
1.73877453804016 4.64826583862305 0.0
-1.12776553630829 4.22404098510742 0.0
-2.42546415328979 4.90576219558716 0.0
1.91701650619507 5.30331945419312 0.0
-1.42299377918243 4.33397960662842 0.0
-3.2452278137207 5.01871728897095 0.0
3.01138734817505 3.94144129753113 0.0
0.278446555137634 4.21870756149292 0.0
1.10078585147858 4.8958683013916 0.0
2.0775899887085 4.70598316192627 0.0
-1.57981216907501 5.60578155517578 0.0
-0.265664160251617 4.03022766113281 0.0
1.77374315261841 3.12506294250488 0.0
-1.35043716430664 2.86426854133606 0.0
-1.00529301166534 5.67900133132935 0.0
2.85099530220032 4.60180425643921 0.0
1.9195249080658 4.26046657562256 0.0
-1.44585025310516 5.94530868530273 0.0
-1.8581475019455 5.57988405227661 0.0
1.06271159648895 4.79366779327393 0.0
0.621863007545471 3.18703413009644 0.0
2.90492677688599 4.70807409286499 0.0
-2.26928687095642 4.07262420654297 0.0
-2.31911563873291 4.26699352264404 0.0
-2.90131235122681 4.64878845214844 0.0
1.86176466941833 4.97425413131714 0.0
2.42238330841064 5.21082019805908 0.0
-1.86380183696747 4.71852111816406 0.0
-0.688864469528198 3.66853904724121 0.0
0.00277824141085148 4.08025741577148 0.0
2.42610096931458 4.04469871520996 0.0
-3.60392785072327 5.41079473495483 0.0
0.757575333118439 4.06357955932617 0.0
-2.65348672866821 5.11490869522095 0.0
2.12416219711304 3.06264090538025 0.0
-3.40302848815918 4.74819898605347 0.0
1.8859875202179 4.49973392486572 0.0
0.223501309752464 5.05237150192261 0.0
2.21384119987488 4.57017803192139 0.0
2.51444053649902 3.50182747840881 0.0
-1.04974544048309 4.08906841278076 0.0
0.223354861140251 5.48625898361206 0.0
1.92665898799896 5.76821517944336 0.0
-2.86257815361023 4.15457963943481 0.0
0.732840061187744 3.2971556186676 0.0
1.53866708278656 4.6114649772644 0.0
0.597895383834839 4.78221893310547 0.0
-2.02463436126709 5.01966047286987 0.0
1.09793770313263 5.47537088394165 0.0
-0.657377898693085 6.20017957687378 0.0
-2.83187699317932 4.07119750976562 0.0
-3.48668694496155 4.50747919082642 0.0
2.78313946723938 4.96617794036865 0.0
-3.47431921958923 5.14932060241699 0.0
1.97322022914886 3.50291180610657 0.0
1.97476851940155 5.72284078598022 0.0
1.58070492744446 4.89124965667725 0.0
-1.9178079366684 4.55460977554321 0.0
1.8969886302948 4.92785882949829 0.0
-2.09046983718872 5.35184717178345 0.0
2.90541553497314 5.23807907104492 0.0
-0.2500179708004 3.65554547309875 0.0
1.03271293640137 4.35251569747925 0.0
-0.6056849360466 5.21139574050903 0.0
2.87583255767822 4.59899568557739 0.0
-2.56364130973816 5.76613998413086 0.0
0.965796768665314 4.92275524139404 0.0
-2.21593141555786 4.74713087081909 0.0
0.241839542984962 4.2624979019165 0.0
2.70160555839539 4.4397144317627 0.0
-2.47497749328613 4.60163164138794 0.0
1.43439877033234 4.48443269729614 0.0
-2.53392362594604 5.69660139083862 0.0
1.66163086891174 3.11896371841431 0.0
-1.9183896780014 6.16909265518188 0.0
0.475746273994446 5.29652261734009 0.0
-2.45315146446228 4.29880857467651 0.0
-1.66401541233063 4.84074831008911 0.0
0.35794660449028 4.24601888656616 0.0
-2.23356962203979 4.82147932052612 0.0
1.09920692443848 5.4135479927063 0.0
-1.15739691257477 6.19972467422485 0.0
2.61232304573059 4.25322675704956 0.0
0.53447300195694 3.57099008560181 0.0
-2.07124829292297 4.17490911483765 0.0
2.15418434143066 4.50973987579346 0.0
-2.39803218841553 5.39135646820068 0.0
1.57381701469421 3.24069404602051 0.0
1.74982583522797 3.52843070030212 0.0
0.91186112165451 3.95084524154663 0.0
-2.77512192726135 4.32785272598267 0.0
2.66075897216797 4.95982599258423 0.0
-0.137626856565475 5.78685998916626 0.0
0.510979652404785 5.10276508331299 0.0
2.08866381645203 3.37194085121155 0.0
0.568198561668396 4.76042938232422 0.0
0.444762408733368 3.5509557723999 0.0
-3.92279195785522 4.76119089126587 0.0
-2.98294568061829 5.0921802520752 0.0
1.53348755836487 3.95751070976257 0.0
-0.155368536710739 5.53924942016602 0.0
0.707459270954132 5.99760055541992 0.0
-0.440948635339737 5.30030059814453 0.0
1.05183327198029 3.17484402656555 0.0
-0.542262256145477 4.37741470336914 0.0
-2.51691007614136 4.62410640716553 0.0
-0.786779761314392 4.18485498428345 0.0
-3.23225331306458 5.0574369430542 0.0
0.883442044258118 4.02189493179321 0.0
1.03926289081573 3.67388415336609 0.0
2.11523509025574 5.45277643203735 0.0
2.51777076721191 3.85935688018799 0.0
0.127243474125862 4.22714710235596 0.0
-2.10965585708618 5.16479778289795 0.0
-0.754911243915558 3.96536803245544 0.0
-1.32543301582336 4.281822681427 0.0
-1.93030095100403 3.13423418998718 0.0
2.61836504936218 3.49738574028015 0.0
0.651192128658295 2.87401008605957 0.0
-2.26002979278564 4.97360944747925 0.0
0.0630423650145531 3.03112816810608 0.0
1.60217380523682 3.91179513931274 0.0
2.81357789039612 4.73583364486694 0.0
-0.69097912311554 4.44367647171021 0.0
-0.0365632064640522 4.88698768615723 0.0
1.26043581962585 5.02450513839722 0.0
0.933560907840729 3.42819476127625 0.0
-2.26043915748596 5.81416034698486 0.0
-2.24795365333557 3.95118737220764 0.0
1.38560891151428 5.06543636322021 0.0
-2.26861095428467 4.65818405151367 0.0
2.50691199302673 3.88077974319458 0.0
-3.25167369842529 4.67901039123535 0.0
0.396249264478683 4.43709516525269 0.0
2.6607666015625 5.10177803039551 0.0
-0.309136420488358 3.43353343009949 0.0
-3.62476968765259 4.22106599807739 0.0
-1.5884917974472 3.79478240013123 0.0
-0.725490689277649 4.29229927062988 0.0
-0.501859128475189 4.61301755905151 0.0
-1.99301385879517 3.86985158920288 0.0
-1.24864268302917 5.29333782196045 0.0
1.64064681529999 4.9135537147522 0.0
-3.21518850326538 5.05798053741455 0.0
-2.78464365005493 5.61786842346191 0.0
1.73203563690186 5.17313957214355 0.0
-1.18195176124573 5.28093433380127 0.0
-3.38768243789673 4.81019115447998 0.0
2.96987724304199 4.47966718673706 0.0
-1.31736969947815 3.43606328964233 0.0
-0.819464445114136 4.59834766387939 0.0
1.69746196269989 4.83514451980591 0.0
-0.84351521730423 5.01078510284424 0.0
1.18193733692169 5.72871923446655 0.0
-0.172666326165199 5.78061580657959 0.0
-3.03631591796875 5.22412919998169 0.0
-2.40658688545227 3.22074007987976 0.0
-1.66254484653473 3.96943473815918 0.0
-3.25114965438843 5.01573467254639 0.0
-0.0361716821789742 4.76961421966553 0.0
-1.46686339378357 4.75674486160278 0.0
1.75530576705933 5.24590635299683 0.0
2.74882578849792 3.61820960044861 0.0
0.276017427444458 4.58740425109863 0.0
-0.901647806167603 5.72964572906494 0.0
1.55756092071533 4.74747276306152 0.0
-2.37061452865601 5.45257663726807 0.0
-3.88732504844666 4.71084547042847 0.0
1.73546314239502 4.04451608657837 0.0
-3.53634023666382 4.48003339767456 0.0
0.835983574390411 2.90454030036926 0.0
0.619251012802124 3.80223822593689 0.0
-0.498783379793167 3.84477472305298 0.0
2.58567667007446 4.25200605392456 0.0
1.69121658802032 2.90117073059082 0.0
0.222860068082809 4.11452627182007 0.0
1.48399341106415 5.01850748062134 0.0
2.01504683494568 4.63786506652832 0.0
-0.943902432918549 3.17277908325195 0.0
1.38071548938751 4.69060230255127 0.0
-3.21665525436401 5.2806453704834 0.0
2.62441468238831 4.73397302627563 0.0
2.33321356773376 3.10718655586243 0.0
1.09694540500641 2.83886981010437 0.0
-2.76836037635803 3.93858170509338 0.0
-2.73201656341553 3.54026746749878 0.0
0.412505805492401 4.15704107284546 0.0
1.999391913414 2.9879252910614 0.0
-2.27059006690979 4.11740159988403 0.0
-1.92208230495453 5.05775117874146 0.0
-1.92797112464905 4.99959278106689 0.0
1.70100069046021 5.5162501335144 0.0
-2.11987471580505 3.8719367980957 0.0
2.060142993927 3.00146317481995 0.0
1.47001886367798 5.82322692871094 0.0
1.53612184524536 5.75803136825562 0.0
2.25406265258789 3.33551239967346 0.0
2.64694571495056 4.46634435653687 0.0
0.587536454200745 3.89428043365479 0.0
-1.18986833095551 5.04436635971069 0.0
-0.229443535208702 3.75839352607727 0.0
-0.0186329539865255 5.63911199569702 0.0
-1.43132698535919 5.80517864227295 0.0
-0.296935379505157 5.77918004989624 0.0
0.922373235225677 3.51302266120911 0.0
-1.40072953701019 5.88466167449951 0.0
1.41625428199768 5.36231899261475 0.0
1.64993166923523 5.4564151763916 0.0
2.91649436950684 5.22940921783447 0.0
0.31835064291954 4.016517162323 0.0
-1.72310245037079 4.3194055557251 0.0
2.1278874874115 4.29490089416504 0.0
-1.8135746717453 4.70050096511841 0.0
-3.38763618469238 4.83210372924805 0.0
1.66685271263123 4.44490957260132 0.0
-1.15852379798889 4.77170753479004 0.0
-2.23220109939575 3.90473294258118 0.0
-0.462668269872665 4.55955266952515 0.0
-3.26800608634949 5.12379598617554 0.0
0.218896180391312 4.87603235244751 0.0
0.575222790241241 4.76471281051636 0.0
-0.200586900115013 3.73082113265991 0.0
1.245490193367 4.07677888870239 0.0
-2.97811913490295 5.41855764389038 0.0
-0.994137763977051 5.60506057739258 0.0
-0.981291234493256 4.25198554992676 0.0
2.69074964523315 4.53912305831909 0.0
1.94573724269867 5.23782444000244 0.0
-1.26882338523865 6.13745403289795 0.0
0.494732677936554 3.48899602890015 0.0
-0.438508778810501 4.68374300003052 0.0
2.69618272781372 4.93545007705688 0.0
-2.24114394187927 5.57022857666016 0.0
2.03680276870728 5.72841691970825 0.0
1.70744037628174 3.20593428611755 0.0
-2.93001246452332 5.13931465148926 0.0
2.17769765853882 3.71804571151733 0.0
0.64218133687973 2.88949966430664 0.0
-3.10451889038086 5.19631290435791 0.0
-0.156658306717873 4.36412239074707 0.0
0.0358930230140686 4.31487894058228 0.0
-0.821852743625641 3.35568428039551 0.0
-3.08165240287781 5.19748449325562 0.0
1.25918519496918 5.09840726852417 0.0
0.231063798069954 4.28485536575317 0.0
-2.16751098632812 4.60284757614136 0.0
2.40841007232666 4.33924341201782 0.0
-1.43184185028076 3.44909262657166 0.0
1.46709811687469 6.03586149215698 0.0
-0.359241873025894 3.55577301979065 0.0
-1.85944664478302 3.50536489486694 0.0
-2.24285483360291 3.46656250953674 0.0
-2.35524129867554 4.0150671005249 0.0
1.24178647994995 5.15144968032837 0.0
1.92845964431763 4.89181709289551 0.0
1.39380633831024 4.11905717849731 0.0
-3.44963479042053 5.20930671691895 0.0
-1.13703572750092 5.44989204406738 0.0
0.760993242263794 3.30670094490051 0.0
0.635862529277802 2.94206547737122 0.0
-1.25077199935913 3.40252184867859 0.0
0.0507537722587585 5.47802019119263 0.0
0.68136602640152 3.64431190490723 0.0
-0.510424256324768 6.41220378875732 0.0
1.56463980674744 3.66437339782715 0.0
-0.828648805618286 5.43320083618164 0.0
0.789390444755554 5.18294382095337 0.0
-3.43930506706238 3.94986057281494 0.0
1.14322304725647 4.81694412231445 0.0
0.243175804615021 4.60257434844971 0.0
-0.244669422507286 4.21063423156738 0.0
0.657335996627808 3.69029712677002 0.0
-1.45953071117401 3.90228962898254 0.0
2.78128576278687 4.19941759109497 0.0
-2.80420684814453 4.53313446044922 0.0
0.318673193454742 3.69848775863647 0.0
0.567920804023743 3.88301777839661 0.0
-2.32728481292725 3.977534532547 0.0
-0.555368006229401 4.47125816345215 0.0
-1.23783338069916 5.42517852783203 0.0
2.34221744537354 3.58302974700928 0.0
1.04312717914581 3.70071840286255 0.0
0.578385710716248 4.56715488433838 0.0
-2.25268626213074 5.54977416992188 0.0
1.76408731937408 4.65798759460449 0.0
-3.18257331848145 5.05280828475952 0.0
0.503720641136169 5.58610677719116 0.0
0.236533805727959 5.95511293411255 0.0
-1.78130984306335 4.89665699005127 0.0
1.42528855800629 4.35395479202271 0.0
-2.61361384391785 3.571373462677 0.0
0.625859081745148 4.66397666931152 0.0
1.2925466299057 4.58416795730591 0.0
0.42542839050293 4.23833084106445 0.0
-3.8298556804657 5.04776382446289 0.0
-1.19567024707794 3.7635223865509 0.0
2.14871406555176 3.51865935325623 0.0
1.81849098205566 4.15107583999634 0.0
-1.70103764533997 3.05307698249817 0.0
1.86482334136963 5.41047048568726 0.0
2.4628701210022 4.28815317153931 0.0
0.394974589347839 6.16077852249146 0.0
-1.38687717914581 5.09206533432007 0.0
0.0438954718410969 3.72089338302612 0.0
-3.47008919715881 4.54283905029297 0.0
1.2766205072403 3.47322034835815 0.0
1.44303321838379 6.18282794952393 0.0
-0.498152494430542 4.41485071182251 0.0
0.310015022754669 3.78332710266113 0.0
-2.78466176986694 4.45646142959595 0.0
2.35257339477539 4.34133386611938 0.0
-1.70787465572357 3.59789109230042 0.0
2.67662024497986 4.93654251098633 0.0
-0.999104022979736 4.18090486526489 0.0
-2.07108855247498 2.9828188419342 0.0
-2.30684351921082 5.69754266738892 0.0
2.4018771648407 3.96680212020874 0.0
1.27982676029205 4.35339450836182 0.0
1.31393015384674 3.74767303466797 0.0
-0.976875483989716 3.19209694862366 0.0
-0.946414232254028 3.64668607711792 0.0
1.9341287612915 4.12412548065186 0.0
-3.49547386169434 5.13429403305054 0.0
2.31648254394531 5.62408494949341 0.0
-1.24803340435028 5.18577861785889 0.0
-2.30870485305786 4.3008861541748 0.0
-2.03120541572571 5.59087896347046 0.0
-1.30793952941895 4.26812362670898 0.0
-2.14583873748779 3.17425394058228 0.0
-1.45590257644653 3.89531755447388 0.0
-1.65005528926849 4.11906862258911 0.0
2.20884847640991 3.07656025886536 0.0
1.44478857517242 3.99710750579834 0.0
-2.31507039070129 4.16073131561279 0.0
0.542380273342133 3.87675786018372 0.0
2.2983021736145 5.80061197280884 0.0
0.66630619764328 3.40412878990173 0.0
-1.37502896785736 4.82354307174683 0.0
-2.26618027687073 5.45766258239746 0.0
2.02207946777344 4.24520254135132 0.0
2.09404826164246 4.66525316238403 0.0
-1.20699453353882 4.06888389587402 0.0
-2.17712688446045 3.06340551376343 0.0
-1.64336335659027 4.73514652252197 0.0
0.340985238552094 5.99697589874268 0.0
2.21111702919006 5.03400135040283 0.0
-2.84775924682617 4.09772205352783 0.0
-3.56236815452576 4.41415214538574 0.0
1.79901468753815 4.2101526260376 0.0
1.03975558280945 4.74638843536377 0.0
0.558379948139191 3.23461556434631 0.0
-0.219028696417809 4.68395900726318 0.0
-2.51812267303467 5.31808042526245 0.0
-1.53377413749695 5.08612537384033 0.0
1.36364841461182 4.74985027313232 0.0
1.57317888736725 5.42064380645752 0.0
2.80035495758057 4.29307985305786 0.0
-3.7964768409729 4.94821929931641 0.0
-0.630915105342865 6.09024429321289 0.0
1.88354444503784 4.30166530609131 0.0
-2.17000031471252 5.13350343704224 0.0
-1.6507556438446 3.33827710151672 0.0
1.05010616779327 4.83212089538574 0.0
1.24429833889008 4.03071451187134 0.0
-0.521062910556793 4.90232229232788 0.0
2.3463089466095 4.4635648727417 0.0
2.5776572227478 4.68367099761963 0.0
1.54784166812897 4.46139049530029 0.0
0.974342405796051 3.08499073982239 0.0
-0.112856902182102 4.74154663085938 0.0
1.88335931301117 4.866286277771 0.0
-3.84909820556641 5.07597541809082 0.0
-2.115558385849 3.49556732177734 0.0
0.0898330062627792 4.13745927810669 0.0
0.763446807861328 3.7034432888031 0.0
-1.07733523845673 5.10439777374268 0.0
-1.57728111743927 3.60229587554932 0.0
0.165952295064926 5.27763748168945 0.0
0.0906845033168793 6.25016975402832 0.0
-0.395601242780685 4.41768312454224 0.0
-2.89233899116516 4.94151449203491 0.0
0.860575675964355 4.75862979888916 0.0
1.47037315368652 3.39401292800903 0.0
-0.580639779567719 4.97400665283203 0.0
2.39538335800171 5.19612216949463 0.0
1.35311496257782 4.41759061813354 0.0
-3.38254237174988 4.9198956489563 0.0
1.11211216449738 4.09963369369507 0.0
0.82953953742981 4.87373113632202 0.0
2.19489502906799 5.02612161636353 0.0
1.01998329162598 4.54045391082764 0.0
1.22242224216461 3.21613812446594 0.0
-0.933966219425201 5.53741645812988 0.0
-2.40967750549316 5.66440582275391 0.0
0.841033101081848 4.67209672927856 0.0
0.437465131282806 4.03525161743164 0.0
1.9098687171936 4.2012357711792 0.0
1.18085539340973 5.87364101409912 0.0
-3.02560114860535 5.34458303451538 0.0
-3.180504322052 5.59341526031494 0.0
0.0561167187988758 3.86925339698792 0.0
1.21873950958252 5.6472110748291 0.0
-3.36508822441101 5.0890040397644 0.0
1.21835243701935 4.45681428909302 0.0
-1.94134998321533 3.22844648361206 0.0
0.473891317844391 3.80170917510986 0.0
1.53942286968231 2.90621376037598 0.0
-1.05608594417572 3.62500953674316 0.0
-3.82658076286316 5.03594541549683 0.0
-1.08580601215363 4.57412099838257 0.0
2.74737548828125 4.90178060531616 0.0
0.490369617938995 3.94527220726013 0.0
-0.634010791778564 5.94756650924683 0.0
-2.40475487709045 4.91976928710938 0.0
0.95453292131424 3.87111186981201 0.0
2.08334994316101 5.20402812957764 0.0
-2.51552486419678 5.85481882095337 0.0
2.73295569419861 4.86586236953735 0.0
-1.32118654251099 3.57016515731812 0.0
0.955048739910126 3.71806526184082 0.0
-3.36059951782227 4.66369247436523 0.0
3.03464889526367 3.90192914009094 0.0
2.58717727661133 3.85264039039612 0.0
-0.0959317982196808 3.08347177505493 0.0
-0.607953369617462 5.1278977394104 0.0
-1.45090365409851 3.10837602615356 0.0
-3.26298522949219 4.67738580703735 0.0
0.534191310405731 2.79727745056152 9.0
-2.52231025695801 3.99171948432922 0.0
0.951563894748688 3.4405734539032 0.0
-0.863026857376099 5.79452705383301 0.0
2.62031030654907 3.9605712890625 0.0
-1.44092321395874 4.46199083328247 0.0
-1.18135094642639 4.66204166412354 0.0
2.09477210044861 5.09418869018555 0.0
-0.383352547883987 5.63114070892334 0.0
2.09262800216675 4.07611179351807 0.0
-2.63786602020264 5.4616494178772 0.0
0.287936061620712 5.350670337677 0.0
1.05062806606293 5.11386299133301 0.0
0.801180005073547 3.20374321937561 0.0
-1.3557847738266 5.20139265060425 0.0
2.59799909591675 4.56719541549683 0.0
-2.01170468330383 5.91430282592773 0.0
-0.842310905456543 4.15227699279785 0.0
-0.0886924266815186 3.8890323638916 0.0
1.10904884338379 5.07688665390015 0.0
-0.992829620838165 5.12075042724609 0.0
1.34500813484192 2.88767194747925 0.0
0.227171167731285 3.45682573318481 0.0
-1.56230843067169 4.34571981430054 0.0
-2.93372368812561 3.89467477798462 0.0
-1.10046005249023 5.28360748291016 0.0
0.488449424505234 4.49883460998535 0.0
-3.93113660812378 4.96630859375 0.0
-1.00351309776306 4.57519102096558 0.0
-1.53770685195923 4.50236845016479 0.0
2.50374126434326 4.61302518844604 0.0
-0.227261424064636 3.99897933006287 0.0
0.696077764034271 5.14287376403809 0.0
0.364561080932617 2.82106423377991 0.0
1.69349598884583 5.48748922348022 0.0
-1.29594969749451 2.95517373085022 0.0
1.0125607252121 2.70321273803711 0.0
1.73344385623932 4.46215963363647 0.0
-2.49057173728943 5.24166631698608 0.0
-1.78536224365234 3.56022644042969 0.0
3.05199837684631 3.97798895835876 0.0
-3.00095105171204 4.3538932800293 0.0
1.78275430202484 2.6448986530304 0.0
1.25588083267212 4.85558366775513 0.0
1.8033252954483 4.5023341178894 0.0
1.39716577529907 5.57445573806763 0.0
0.0209879484027624 2.91255307197571 0.0
-1.32690000534058 4.59967279434204 0.0
-1.54347503185272 5.72177171707153 0.0
1.71861934661865 4.14552640914917 0.0
1.06917464733124 4.62336826324463 0.0
-0.941745221614838 6.30154705047607 0.0
1.86832463741302 5.10589218139648 0.0
2.32799196243286 3.71630501747131 0.0
-2.43068718910217 5.32795238494873 0.0
1.74038195610046 5.66981649398804 0.0
-2.17297506332397 4.57098817825317 0.0
-0.930863976478577 3.88998484611511 0.0
-3.78256154060364 4.86501359939575 0.0
1.76548886299133 3.47410273551941 0.0
-0.332069575786591 3.23147416114807 0.0
-2.81189775466919 5.23786640167236 0.0
0.629040241241455 3.55526089668274 0.0
0.674342155456543 4.30020570755005 6.0
2.27035999298096 3.90986108779907 0.0
-1.91883099079132 6.01596212387085 0.0
1.00300621986389 4.66752338409424 0.0
-1.95505332946777 5.05855417251587 0.0
-0.713312149047852 3.67974543571472 0.0
-1.19085049629211 4.44296216964722 0.0
-1.7226756811142 5.40611934661865 0.0
-1.19526529312134 4.81888723373413 0.0
1.15134251117706 5.47496271133423 0.0
-1.01451194286346 4.00211381912231 0.0
-0.060107409954071 3.28795862197876 0.0
1.85321319103241 5.11628246307373 0.0
-1.21859908103943 5.91828966140747 0.0
2.33946013450623 5.90822601318359 0.0
2.24276828765869 4.67261457443237 0.0
-3.65216898918152 5.32743835449219 0.0
2.17953705787659 3.7780556678772 0.0
0.652464747428894 5.29715347290039 0.0
1.49423158168793 4.44797372817993 0.0
1.05723893642426 5.60857963562012 0.0
2.12098431587219 3.06625914573669 0.0
-2.64319443702698 4.27359867095947 0.0
3.0497043132782 3.96389889717102 0.0
3.12165451049805 4.18436479568481 0.0
-0.345897138118744 2.8801097869873 0.0
-1.22854650020599 3.82229399681091 0.0
-1.69051587581635 4.97167015075684 0.0
-1.42634344100952 4.5311336517334 0.0
0.410204082727432 2.50867462158203 0.0
1.57825767993927 5.3398609161377 0.0
1.52379655838013 5.27051067352295 0.0
1.31579744815826 3.61600375175476 0.0
-3.5798180103302 5.12142372131348 0.0
-0.210301145911217 5.02871990203857 0.0
2.55933094024658 5.51242685317993 0.0
-2.05351567268372 3.14150214195251 0.0
-2.13684916496277 4.41633892059326 0.0
-1.65667378902435 4.60168838500977 0.0
0.139899969100952 5.75644874572754 0.0
-3.1510317325592 5.39431571960449 0.0
-1.15350222587585 5.58434057235718 0.0
1.12601697444916 3.68391752243042 0.0
1.3940452337265 4.23773241043091 0.0
2.025883436203 4.03276538848877 0.0
-0.376299470663071 3.39204692840576 0.0
-1.95752656459808 4.20343255996704 0.0
-0.428534746170044 4.36405515670776 0.0
-1.67510855197906 5.99888515472412 0.0
1.99155938625336 3.17064905166626 0.0
0.862615704536438 4.95714855194092 0.0
0.811962783336639 2.6331627368927 0.0
-0.874900162220001 4.51050567626953 0.0
1.12209618091583 3.85000872612 0.0
-2.4169237613678 5.02180242538452 0.0
-2.27022504806519 4.22309112548828 0.0
-0.114572919905186 5.87576770782471 0.0
1.80962872505188 3.81747603416443 0.0
2.95466303825378 4.05915451049805 0.0
1.35625243186951 3.67889022827148 0.0
-2.23288154602051 4.36495447158813 0.0
0.673868536949158 3.15165495872498 0.0
0.360218495130539 4.65537118911743 0.0
1.91564667224884 3.46743631362915 0.0
3.05599164962769 4.36497735977173 0.0
-3.00790619850159 5.37501049041748 0.0
-2.67579293251038 4.88529109954834 0.0
-2.28064298629761 5.21396112442017 0.0
1.16756439208984 3.47059226036072 0.0
-3.43047595024109 4.17554044723511 0.0
2.88343501091003 3.92829513549805 0.0
2.19571304321289 3.03771924972534 0.0
-2.16093420982361 5.51316547393799 0.0
-2.83456873893738 4.5308403968811 0.0
1.09884941577911 5.81345272064209 0.0
0.472420305013657 5.83807563781738 0.0
0.886425673961639 6.20034599304199 0.0
0.664989054203033 3.70015716552734 0.0
0.700694262981415 2.69120407104492 0.0
1.13638985157013 4.36595106124878 0.0
0.436277210712433 3.18149018287659 0.0
-1.49693131446838 3.37519264221191 0.0
-2.1832013130188 3.70611238479614 0.0
-2.14404654502869 5.7074146270752 0.0
-1.52402448654175 5.06215476989746 0.0
1.43952143192291 4.93077707290649 0.0
-1.37161993980408 3.82462215423584 0.0
0.714508414268494 4.32605791091919 2.0
1.03558158874512 3.02969336509705 0.0
-2.01145458221436 4.41976451873779 0.0
-1.14337420463562 4.99576473236084 0.0
-1.03703320026398 5.66181612014771 0.0
-3.75524044036865 4.91423177719116 0.0
1.93717265129089 4.3202109336853 0.0
-1.13132810592651 3.96732020378113 0.0
-2.05055499076843 3.95187926292419 0.0
-1.22798120975494 4.08965301513672 0.0
3.21004033088684 4.38825416564941 0.0
2.65380573272705 5.02929449081421 0.0
-1.18857932090759 4.48012924194336 0.0
0.0760022029280663 5.13532066345215 0.0
-1.85041797161102 5.57735347747803 0.0
-2.38083577156067 4.97753238677979 0.0
-0.603404700756073 4.54552745819092 0.0
2.92476630210876 4.30873775482178 0.0
-0.765510737895966 4.21202898025513 0.0
-0.247454583644867 4.68324375152588 0.0
-1.82964563369751 4.42876577377319 0.0
-1.7183974981308 3.9574728012085 0.0
2.18904685974121 4.70857763290405 0.0
-0.118653327226639 5.25666666030884 0.0
1.65171039104462 3.7669620513916 0.0
-1.99212121963501 3.90654826164246 0.0
2.48988103866577 4.72895860671997 0.0
1.18613243103027 2.90154027938843 0.0
2.71505928039551 3.62155365943909 0.0
-1.53139114379883 4.24846601486206 0.0
-1.47939085960388 4.96526956558228 0.0
1.57317364215851 5.15370559692383 0.0
-2.32204818725586 4.22758483886719 0.0
-1.62066280841827 4.05094480514526 0.0
0.9328453540802 5.05891990661621 0.0
-1.81301867961884 3.43768334388733 0.0
-1.6197863817215 5.53194332122803 0.0
0.213599041104317 4.07918930053711 0.0
-3.18208599090576 4.88691377639771 0.0
1.15151536464691 2.81443738937378 0.0
0.394707828760147 4.15131711959839 0.0
0.507898330688477 6.14743661880493 0.0
-0.0283645801246166 3.47427296638489 0.0
3.05063939094543 4.53117752075195 0.0
0.630402863025665 4.99578332901001 0.0
-0.78904664516449 4.81147146224976 0.0
-2.84657597541809 3.72338271141052 0.0
-1.41918122768402 3.25605273246765 0.0
3.18816256523132 4.40616416931152 0.0
-1.57635772228241 3.84945344924927 0.0
0.0687458738684654 4.09856128692627 0.0
1.71653842926025 5.4205584526062 0.0
-2.53721785545349 4.36921882629395 0.0
0.278901249170303 4.16351938247681 0.0
-3.31881952285767 4.61110734939575 0.0
0.978672921657562 4.1041693687439 0.0
-3.49755954742432 5.3030104637146 0.0
-1.37651073932648 4.1330418586731 0.0
-1.86215054988861 5.92391204833984 0.0
2.84627556800842 4.10541868209839 0.0
-0.791458606719971 4.70046472549438 0.0
0.633190810680389 2.46252107620239 0.0
-0.72752982378006 4.15155935287476 0.0
-1.81725287437439 4.35820579528809 0.0
-1.9649053812027 4.9756383895874 0.0
1.30473434925079 3.72679448127747 0.0
-3.18055009841919 4.99122667312622 0.0
-0.50667542219162 5.58648252487183 0.0
1.36631488800049 5.80332374572754 0.0
-1.30778050422668 4.4731183052063 0.0
1.22686290740967 3.73776054382324 0.0
2.80592489242554 4.34298276901245 0.0
-2.16880464553833 3.92962574958801 0.0
-1.59463906288147 4.21861743927002 0.0
2.98437929153442 4.79209136962891 0.0
-1.84124314785004 3.57927107810974 0.0
1.78885734081268 3.8603503704071 0.0
0.286598145961761 3.48445129394531 0.0
1.85351252555847 5.28547620773315 0.0
2.19855499267578 5.50484848022461 0.0
-1.32042992115021 4.79927015304565 0.0
1.78456401824951 4.00801610946655 0.0
-2.5506899356842 4.24149513244629 0.0
-0.942818164825439 5.70482444763184 0.0
0.3430115878582 3.86732935905457 0.0
-1.46168231964111 5.72214412689209 0.0
2.62552976608276 3.59537696838379 0.0
-2.48971629142761 5.28410911560059 0.0
1.43773245811462 5.94497489929199 0.0
-1.46503055095673 3.69433903694153 0.0
1.26504921913147 4.14952993392944 0.0
0.711674511432648 3.9101824760437 0.0
1.84428036212921 4.84412288665771 0.0
-1.586665391922 4.29882574081421 0.0
-1.34681785106659 5.1186089515686 0.0
-2.09727048873901 4.31783151626587 0.0
0.615041315555573 2.95628094673157 0.0
-0.598075270652771 3.80061960220337 0.0
-1.79813945293427 3.73330545425415 0.0
2.0582914352417 5.91974020004272 0.0
1.55410552024841 3.49665951728821 0.0
-3.29811668395996 5.21007776260376 0.0
-2.43844676017761 5.08262872695923 0.0
3.11954021453857 3.95377016067505 0.0
-2.63414335250854 5.33574390411377 0.0
-1.44203960895538 5.46315622329712 0.0
-2.07102489471436 3.78648686408997 0.0
2.09802556037903 3.38132882118225 0.0
-0.987603366374969 5.7985668182373 0.0
1.43864715099335 4.56208372116089 0.0
-0.836038172245026 3.31299638748169 0.0
2.46432566642761 5.02144145965576 0.0
-0.268876194953918 4.5558910369873 0.0
-0.539072871208191 5.34957313537598 0.0
-2.13608646392822 5.30087566375732 0.0
1.6457200050354 6.11611604690552 0.0
1.84372687339783 5.2627911567688 0.0
0.798734247684479 6.19593000411987 0.0
0.854489862918854 4.30370092391968 0.0
0.450800567865372 4.6259503364563 0.0
-1.22103571891785 4.02207088470459 0.0
-1.47237169742584 3.57851696014404 0.0
2.79026818275452 4.61150789260864 0.0
0.764236032962799 3.11664819717407 0.0
-3.89085555076599 4.88633489608765 0.0
2.46097350120544 3.87973856925964 0.0
0.549281001091003 4.04822731018066 0.0
-0.399758607149124 4.24929761886597 0.0
0.151342317461967 4.37681913375854 0.0
1.0850590467453 3.95054197311401 0.0
3.03423571586609 4.69598960876465 0.0
-0.835230469703674 5.63504648208618 0.0
-1.30842065811157 5.5653133392334 0.0
0.133571520447731 4.06245279312134 0.0
-1.03940987586975 4.09921836853027 0.0
-2.13196873664856 3.12623572349548 0.0
0.106073744595051 4.72936105728149 0.0
-2.69794631004333 4.53889608383179 0.0
0.109346836805344 4.30675363540649 0.0
-1.87980222702026 4.35566759109497 0.0
0.905572175979614 4.34673595428467 0.0
2.32680130004883 5.46428489685059 0.0
-1.40828633308411 4.89645910263062 0.0
0.173835873603821 4.86220741271973 0.0
1.90091419219971 4.96019458770752 0.0
-0.952808022499084 4.00820016860962 0.0
-0.0194890592247248 4.56739377975464 0.0
0.699262201786041 4.71847009658813 0.0
-2.05966401100159 4.83950138092041 0.0
-1.0574609041214 4.56165027618408 0.0
-1.80728137493134 4.80415487289429 0.0
1.66395127773285 3.93853783607483 0.0
0.576106548309326 3.92006421089172 0.0
2.85902762413025 4.43706798553467 0.0
-3.00194358825684 4.93522930145264 0.0
0.871640205383301 5.40086984634399 0.0
2.74043250083923 4.54463863372803 0.0
-3.01448702812195 5.58860397338867 0.0
-3.5272171497345 4.58345508575439 0.0
1.81070709228516 5.25634956359863 0.0
-3.81243848800659 4.68211841583252 0.0
-1.84120631217957 5.15439701080322 0.0
2.94055151939392 4.93461513519287 0.0
0.766763746738434 3.03623342514038 0.0
2.70151782035828 4.61631202697754 0.0
1.98554480075836 3.93701314926147 0.0
1.17694771289825 3.45193362236023 0.0
-3.0465247631073 4.99090099334717 0.0
2.32326626777649 3.38902878761292 0.0
2.71094655990601 4.81591463088989 0.0
2.98261618614197 4.83230590820312 0.0
-2.99936485290527 4.49399757385254 0.0
-1.03892266750336 3.44736695289612 0.0
-1.48773920536041 3.35131812095642 0.0
-0.520140707492828 4.83704853057861 0.0
1.61631691455841 4.34135913848877 0.0
-2.46502828598022 4.80188989639282 0.0
-1.71250081062317 5.28834867477417 0.0
-1.71705746650696 4.65914392471313 0.0
-1.57037115097046 4.42646408081055 0.0
-0.55741959810257 5.96355628967285 0.0
-3.45825600624084 5.326247215271 0.0
-1.41345024108887 4.30073738098145 0.0
2.81558203697205 4.74033832550049 0.0
2.97372651100159 4.27582454681396 0.0
-1.70343947410583 4.3877477645874 0.0
-1.98443937301636 3.28681468963623 0.0
-2.5164806842804 3.96715927124023 0.0
-2.75357460975647 3.56440281867981 0.0
-1.50193107128143 5.69340372085571 0.0
-3.30213975906372 4.51181840896606 0.0
-2.49588799476624 3.95481443405151 0.0
-1.85812389850616 6.17307233810425 0.0
0.912996172904968 5.92705059051514 0.0
-2.18880915641785 3.56591320037842 0.0
-2.5131733417511 3.35200500488281 0.0
0.289908081293106 4.18504762649536 0.0
0.808620929718018 3.09099197387695 0.0
0.169835075736046 3.94045567512512 0.0
2.54282569885254 4.72026109695435 0.0
-0.516500055789948 5.80116510391235 0.0
0.674692690372467 4.11996269226074 0.0
-1.51562213897705 3.47498607635498 0.0
-3.24234533309937 4.24801349639893 0.0
1.95493900775909 5.19306087493896 0.0
-1.74784123897552 6.03153991699219 0.0
1.98633372783661 4.96685934066772 0.0
-0.336327582597733 4.91103363037109 0.0
2.81382131576538 4.00088548660278 0.0
3.04899978637695 4.17682600021362 0.0
-1.27624607086182 4.62198066711426 0.0
-0.590956509113312 4.46883392333984 0.0
-0.252272993326187 6.41213941574097 0.0
2.65092158317566 4.07864475250244 0.0
2.97557854652405 4.77707481384277 0.0
-0.951979875564575 6.02078437805176 0.0
2.15074157714844 5.48997974395752 0.0
-1.55522310733795 4.86999845504761 0.0
-1.29638755321503 6.11374521255493 0.0
-1.16145145893097 4.78796768188477 0.0
0.426520198583603 4.08110666275024 0.0
-1.75091290473938 5.19538164138794 0.0
1.59680962562561 3.95251202583313 0.0
2.40566349029541 3.95308065414429 0.0
1.83196687698364 5.70026397705078 0.0
-2.54342222213745 4.08371448516846 0.0
-2.29960942268372 5.58818769454956 0.0
0.99205756187439 4.27346658706665 0.0
-1.50817978382111 4.93134069442749 0.0
-3.28963112831116 5.51307392120361 0.0
0.654204964637756 5.43704748153687 0.0
0.229191511869431 4.38712024688721 0.0
-1.6306688785553 4.78154277801514 0.0
-1.03962254524231 6.02619552612305 0.0
2.53205561637878 3.4356472492218 0.0
-1.20929682254791 5.92676258087158 0.0
-1.2342072725296 4.20325994491577 0.0
2.69268417358398 5.51761913299561 0.0
0.881297290325165 5.27004432678223 0.0
1.14298844337463 3.09415483474731 0.0
0.563132345676422 4.73583507537842 0.0
0.906820476055145 4.2930736541748 0.0
-0.467077702283859 4.03760862350464 0.0
-0.40979790687561 5.03735113143921 0.0
-3.60268640518188 5.15164661407471 0.0
-1.52761089801788 3.33148908615112 0.0
0.771404981613159 5.42909336090088 0.0
2.81981825828552 5.25317716598511 0.0
-3.70015239715576 5.27343606948853 0.0
-0.775465250015259 4.63181781768799 0.0
0.612968444824219 4.58848237991333 0.0
-1.04527759552002 3.702467918396 0.0
-1.74894094467163 4.78087854385376 0.0
1.84680235385895 4.68088006973267 0.0
2.67689299583435 5.1830587387085 0.0
3.16807126998901 4.16841220855713 0.0
-2.13274931907654 5.35589504241943 0.0
-0.797064960002899 4.35176515579224 0.0
-2.95162844657898 4.55915021896362 0.0
-2.13551568984985 4.11951589584351 0.0
1.36157810688019 4.76985836029053 0.0
3.05587959289551 4.48986673355103 0.0
2.21191215515137 3.12424397468567 0.0
0.115146890282631 3.66411113739014 0.0
-0.172413989901543 3.99647331237793 0.0
1.50039315223694 4.28446102142334 0.0
-2.6404345035553 5.75876760482788 0.0
-0.788327932357788 3.22902703285217 0.0
0.353878736495972 4.71914958953857 0.0
-2.70424962043762 4.48005151748657 0.0
1.42883896827698 5.67577981948853 0.0
3.00068140029907 4.5268383026123 0.0
-3.52501511573792 4.71498250961304 0.0
2.08077478408813 3.71916317939758 0.0
-1.0165867805481 4.2901349067688 0.0
-2.32456350326538 3.54059433937073 0.0
1.31777822971344 4.36671161651611 0.0
1.88816368579865 4.96691751480103 0.0
0.241167798638344 3.0482017993927 0.0
-2.5138144493103 5.25750875473022 0.0
-0.783550560474396 5.06018161773682 0.0
-0.341393977403641 4.53319978713989 0.0
-0.0702039450407028 4.56493663787842 0.0
-1.83751940727234 5.47631120681763 0.0
-1.55494236946106 5.30233287811279 0.0
1.02132976055145 3.8513514995575 0.0
1.76347875595093 3.54101824760437 0.0
-0.184747397899628 6.1664662361145 0.0
2.15332674980164 3.85675311088562 0.0
-1.86158573627472 3.89168691635132 0.0
0.974651455879211 3.58314418792725 0.0
2.6740083694458 4.77118110656738 0.0
0.940777480602264 3.6395742893219 0.0
-2.06157732009888 5.71787405014038 0.0
0.934120237827301 3.22592973709106 0.0
-1.52775692939758 5.05352163314819 0.0
2.40033984184265 4.31956481933594 0.0
-0.883368968963623 3.29940676689148 0.0
-2.58870768547058 5.51617050170898 0.0
1.40434265136719 4.18991756439209 0.0
-2.25597047805786 4.99744081497192 0.0
-1.42519807815552 4.595947265625 0.0
0.156752556562424 6.15582656860352 0.0
1.32055902481079 5.04229879379272 0.0
-1.34936833381653 4.06139278411865 0.0
-0.331774950027466 5.51759386062622 0.0
0.425771057605743 3.62901926040649 0.0
2.07163190841675 4.35839319229126 0.0
0.719801723957062 3.15577030181885 0.0
-2.00321841239929 4.73862981796265 0.0
-1.0221391916275 4.20042943954468 0.0
-0.124330222606659 2.88515067100525 0.0
0.998824238777161 4.88567495346069 0.0
0.318488538265228 2.99241209030151 0.0
2.01422119140625 4.27429723739624 0.0
-3.8014657497406 5.10085201263428 0.0
2.36034154891968 3.68481302261353 0.0
1.31654798984528 4.09649658203125 0.0
1.25173211097717 4.19415760040283 0.0
-2.56021666526794 4.74543523788452 0.0
-2.9598982334137 5.4775824546814 0.0
-2.36289930343628 4.45667219161987 0.0
-0.171071067452431 5.09310054779053 0.0
1.4183554649353 4.41206550598145 0.0
-2.00470471382141 4.33862495422363 0.0
-0.725761890411377 5.53746557235718 0.0
-1.26590037345886 4.77692222595215 0.0
-2.80350399017334 4.94924259185791 0.0
1.23880076408386 5.64641332626343 0.0
-0.407659649848938 5.51586532592773 0.0
2.96696853637695 4.54819583892822 0.0
-0.898134887218475 4.63590717315674 0.0
2.68858504295349 3.72342395782471 0.0
1.72664415836334 4.74655628204346 0.0
1.64737021923065 4.30191802978516 0.0
-2.63088583946228 3.70943546295166 0.0
0.836962759494781 3.44533753395081 0.0
0.837478518486023 4.31793308258057 0.0
2.71699285507202 4.31842088699341 0.0
0.783227264881134 4.01644945144653 0.0
-3.51031517982483 5.02357625961304 0.0
1.71016263961792 3.69229173660278 0.0
-2.03938579559326 3.77534461021423 0.0
0.831611454486847 4.17776203155518 0.0
1.81653940677643 5.43621397018433 0.0
2.67390370368958 5.37836694717407 0.0
0.369687676429749 3.58494353294373 0.0
0.2986880838871 3.92011880874634 0.0
-0.215114831924438 6.10338878631592 0.0
-3.64890336990356 4.71643114089966 0.0
-0.91261088848114 4.9072060585022 0.0
-2.87326502799988 5.47246360778809 0.0
0.58672171831131 3.7324492931366 0.0
-0.219745323061943 4.24668502807617 0.0
-1.63524878025055 3.69454002380371 0.0
-2.0166962146759 4.35842370986938 0.0
1.36445939540863 5.61740732192993 0.0
0.215821847319603 3.34370565414429 0.0
2.80607533454895 4.70177793502808 0.0
-3.7098913192749 4.88806104660034 0.0
1.30178761482239 3.67474985122681 0.0
-2.57015919685364 5.00955963134766 0.0
-0.449730426073074 3.30651068687439 0.0
-1.82933747768402 5.75082874298096 0.0
0.495776504278183 4.19750642776489 0.0
-1.48374605178833 3.16661620140076 0.0
1.03027176856995 3.86942839622498 0.0
-2.31767845153809 3.72074460983276 0.0
1.31563150882721 4.92725658416748 0.0
0.632318079471588 6.2736554145813 0.0
2.01837754249573 5.3938946723938 0.0
2.15856575965881 4.53703451156616 0.0
-1.69075179100037 3.76211047172546 0.0
0.710671424865723 4.15163660049438 0.0
1.36901986598969 5.32913827896118 0.0
1.16242468357086 3.58955478668213 0.0
-2.21968388557434 5.53997230529785 0.0
2.54255437850952 4.88555717468262 0.0
-3.57198691368103 4.98561191558838 0.0
2.45957112312317 4.13961172103882 0.0
1.17593967914581 4.09967708587646 0.0
1.95743596553802 3.51028060913086 0.0
0.84123033285141 3.06161236763 0.0
-0.599636733531952 4.79443359375 0.0
1.8519401550293 5.0406551361084 0.0
-0.804277062416077 4.23820924758911 0.0
2.40664958953857 5.25871801376343 0.0
-2.14080333709717 4.69830417633057 0.0
0.124288536608219 6.16733026504517 0.0
0.0559595860540867 5.16291856765747 0.0
0.333899348974228 4.32729959487915 0.0
0.945921123027802 3.54624319076538 0.0
-1.5193452835083 4.69210147857666 0.0
-0.65797632932663 3.97914505004883 0.0
-3.31878972053528 5.33662271499634 0.0
-1.81634116172791 4.20948362350464 0.0
1.45953130722046 4.95578098297119 0.0
2.7905125617981 4.97597503662109 0.0
2.1564474105835 5.9113826751709 0.0
-2.73762798309326 5.2074089050293 0.0
-2.21338152885437 4.43853664398193 0.0
-1.23057723045349 3.31516170501709 0.0
0.677063941955566 5.88107395172119 0.0
-3.14441680908203 5.27681922912598 0.0
-3.15274715423584 4.30928087234497 0.0
1.92548644542694 5.6055121421814 0.0
-2.51546692848206 5.13400173187256 0.0
0.0916656851768494 3.6724898815155 0.0
1.02500247955322 4.36957979202271 0.0
0.853377103805542 2.7928032875061 0.0
-2.07888007164001 4.93139171600342 0.0
1.42479991912842 5.15284442901611 0.0
-2.11767792701721 5.52993154525757 0.0
-1.00871086120605 5.17183685302734 0.0
-0.733308553695679 4.68259954452515 0.0
-2.88495349884033 4.73814487457275 0.0
-3.455322265625 4.84331369400024 0.0
-1.6014358997345 3.79373717308044 0.0
1.87323570251465 3.83640170097351 0.0
-1.66588413715363 4.14275217056274 0.0
-1.76264905929565 4.71504783630371 0.0
-2.51591753959656 4.01719522476196 0.0
2.21186423301697 4.19090557098389 0.0
-2.69510054588318 5.73063850402832 0.0
-0.729570686817169 3.31984901428223 0.0
-0.340332955121994 4.07229852676392 0.0
2.87608027458191 4.66639852523804 0.0
-1.56083559989929 5.91894626617432 0.0
1.90557301044464 4.21932935714722 0.0
-3.10647296905518 5.20122814178467 0.0
0.0789183080196381 5.44345617294312 0.0
1.10544085502625 3.95974588394165 0.0
1.88179039955139 4.72690629959106 0.0
-0.784149467945099 4.23549604415894 0.0
3.01687598228455 4.34369373321533 0.0
2.87876391410828 5.5063362121582 0.0
-1.90060460567474 5.29883003234863 0.0
-0.571146130561829 6.43389225006104 0.0
0.972541630268097 5.86178684234619 0.0
-0.424593955278397 3.36569476127625 0.0
1.52647995948792 5.81088924407959 0.0
-1.33031046390533 3.24660158157349 0.0
2.60667514801025 5.3749942779541 0.0
0.568709969520569 4.94887018203735 0.0
-0.679435074329376 3.50195097923279 0.0
-3.29202079772949 4.36223411560059 0.0
-2.1309380531311 6.00783777236938 0.0
-0.130473867058754 4.41387319564819 0.0
-2.10789275169373 5.84563636779785 0.0
-2.46804070472717 5.52390813827515 0.0
-2.43813633918762 5.03195238113403 0.0
1.37214338779449 4.61501598358154 0.0
1.81397783756256 4.78331518173218 0.0
1.36409962177277 4.02530670166016 0.0
0.839611411094666 5.61892986297607 0.0
0.437400996685028 6.2642502784729 0.0
1.58254826068878 4.54275846481323 0.0
1.21897089481354 3.20510840415955 0.0
-1.91366875171661 3.97919249534607 0.0
-2.62895059585571 5.67922973632812 0.0
1.20247650146484 4.18962574005127 0.0
1.81229221820831 5.06579685211182 0.0
1.37419855594635 3.52886128425598 0.0
1.41177725791931 4.42041110992432 0.0
-1.2315171957016 5.69108629226685 0.0
-2.28712630271912 3.46783089637756 0.0
1.15292143821716 4.04958391189575 0.0
-0.338517904281616 4.26213359832764 0.0
-1.58233070373535 4.95006227493286 0.0
0.74295961856842 4.79826164245605 0.0
-3.20884680747986 4.62451696395874 0.0
-1.76590979099274 3.09748792648315 0.0
2.36857461929321 3.15468692779541 0.0
-0.965009570121765 4.91284894943237 0.0
2.29227662086487 5.71425008773804 0.0
1.13531804084778 3.02229118347168 0.0
-2.80324387550354 5.52281284332275 0.0
1.10999739170074 5.82423782348633 0.0
-2.10791969299316 3.8700385093689 0.0
-2.05409359931946 4.2224817276001 0.0
1.77348697185516 3.97630596160889 0.0
-1.80360472202301 5.4821310043335 0.0
1.11605405807495 5.3529806137085 0.0
-1.5847624540329 4.34177732467651 0.0
-2.47455382347107 4.00186538696289 0.0
1.43339371681213 4.76670789718628 0.0
-3.3373110294342 4.77082538604736 0.0
2.14499592781067 5.37696838378906 0.0
1.75856566429138 4.08774137496948 0.0
2.86758613586426 4.53921508789062 0.0
-1.56910252571106 3.9005286693573 0.0
-2.22529768943787 4.26868581771851 0.0
-2.64854001998901 4.8397011756897 0.0
0.0137627748772502 3.56515192985535 0.0
3.11235165596008 3.9528341293335 0.0
1.74910175800323 5.18428564071655 0.0
-1.99628090858459 3.8516047000885 0.0
-1.45694768428802 4.34760046005249 0.0
1.53426694869995 3.96825313568115 0.0
1.27412045001984 3.27199149131775 0.0
2.83974075317383 4.96450614929199 0.0
-2.83834648132324 4.14101266860962 0.0
-0.538260102272034 4.9093222618103 0.0
-2.58166193962097 4.84811878204346 0.0
-1.44005501270294 5.17168617248535 0.0
-1.88040888309479 5.10144996643066 0.0
0.88804566860199 4.66205358505249 0.0
2.31226229667664 4.98034381866455 0.0
-1.59715032577515 5.1527886390686 0.0
-3.28483414649963 4.56207323074341 0.0
-1.97766149044037 5.0022439956665 0.0
2.21893525123596 3.12605261802673 0.0
2.97389912605286 4.33223056793213 0.0
-1.87699639797211 5.28277254104614 0.0
-0.37338000535965 5.54796171188354 0.0
-0.364051520824432 6.35806465148926 0.0
1.53606808185577 3.62864303588867 0.0
2.02406454086304 4.98852968215942 0.0
1.14216315746307 5.9186315536499 0.0
-2.22021532058716 4.67970752716064 0.0
0.993906676769257 4.59455394744873 0.0
2.44514155387878 4.79925489425659 0.0
-1.54448580741882 4.82025384902954 0.0
2.22582077980042 4.56652593612671 0.0
-2.31489992141724 4.19175672531128 0.0
1.81732845306396 3.74657726287842 0.0
-1.91600501537323 4.75127077102661 0.0
1.11290740966797 5.48790454864502 0.0
2.27093291282654 3.18415117263794 0.0
0.638903796672821 4.55569791793823 0.0
-1.12188816070557 4.75171852111816 0.0
-1.06734812259674 4.12274122238159 0.0
-2.82461094856262 4.94771003723145 0.0
1.54672718048096 3.69564652442932 0.0
-2.30632662773132 4.2071475982666 0.0
3.03136372566223 4.40114736557007 0.0
2.02664136886597 5.83925676345825 0.0
2.10331606864929 4.25008773803711 0.0
-2.88546299934387 4.46497106552124 0.0
-2.639892578125 5.27666091918945 0.0
1.4461305141449 3.56322288513184 0.0
0.0676848441362381 5.75080585479736 0.0
-1.7496725320816 5.05554103851318 0.0
-0.206270694732666 3.31124138832092 0.0
-0.611737549304962 3.21038889884949 0.0
-2.52957129478455 4.50580215454102 0.0
-0.101372256875038 3.37168025970459 0.0
2.08144855499268 5.56900453567505 0.0
-1.93915069103241 4.61187505722046 0.0
2.543785572052 3.48676729202271 0.0
-0.449137568473816 4.40718555450439 0.0
0.0603988543152809 6.08705711364746 0.0
-1.53924012184143 5.69666719436646 0.0
-0.0235774293541908 3.50527882575989 0.0
0.81659609079361 3.23944115638733 0.0
-0.735804200172424 3.25546789169312 0.0
-2.05810737609863 5.15189504623413 0.0
-2.99520254135132 4.28263139724731 0.0
1.76374042034149 5.09870624542236 0.0
-0.626738846302032 3.43534874916077 0.0
-2.19010925292969 4.9201774597168 0.0
0.708471834659576 4.89685201644897 0.0
2.05244731903076 4.03376150131226 0.0
-1.18045473098755 4.80534839630127 0.0
0.568045198917389 4.69068813323975 0.0
0.0611759349703789 3.8839635848999 0.0
-3.42164301872253 4.80158615112305 0.0
0.062726303935051 5.92177438735962 0.0
-2.5427713394165 3.68009924888611 0.0
1.77021074295044 6.15976858139038 0.0
3.15771341323853 4.48682117462158 0.0
0.667785048484802 3.45834755897522 0.0
1.72712528705597 4.70028591156006 0.0
2.41396021842957 4.88270473480225 6.0
2.93519043922424 5.34488296508789 0.0
1.33916914463043 5.35777568817139 0.0
0.138779431581497 3.59865474700928 0.0
-1.19816279411316 5.2683482170105 0.0
-3.1762478351593 4.75594758987427 0.0
-0.519536435604095 5.46763563156128 0.0
0.155578464269638 3.43450307846069 0.0
-3.4032142162323 4.88038635253906 0.0
-1.82255148887634 6.07919597625732 0.0
-3.16213226318359 3.82460165023804 0.0
-3.17399716377258 4.40123891830444 0.0
-1.27126610279083 4.54993200302124 0.0
1.64179539680481 5.02783584594727 0.0
1.59474444389343 5.94354057312012 0.0
-2.70927333831787 4.94041204452515 0.0
-1.19684660434723 3.46844720840454 0.0
1.35099303722382 6.11410570144653 0.0
2.31109070777893 5.70569705963135 0.0
1.21080589294434 4.64575624465942 0.0
1.17785787582397 5.89726161956787 0.0
-2.38207578659058 3.96989321708679 0.0
1.37790966033936 4.13102579116821 0.0
-2.19365882873535 4.17536401748657 0.0
0.635168612003326 5.81144189834595 0.0
-0.0807832553982735 2.70726704597473 0.0
1.2243754863739 3.77261328697205 0.0
-0.542635440826416 4.89189338684082 0.0
-0.329930782318115 3.34958696365356 0.0
-0.140037715435028 6.0525279045105 0.0
1.40033090114594 3.01589202880859 0.0
1.4316668510437 3.62833046913147 0.0
2.1994161605835 4.26601982116699 0.0
-0.0396497249603271 5.57589292526245 0.0
-1.56611001491547 4.62366580963135 0.0
2.90462756156921 4.32250690460205 0.0
-3.1326732635498 5.13100814819336 0.0
-1.68686127662659 5.59182786941528 0.0
0.284532755613327 5.3745903968811 0.0
1.69149839878082 5.77816486358643 0.0
0.38352757692337 4.27689695358276 0.0
2.74494004249573 5.15066719055176 0.0
-3.05037093162537 4.27148914337158 0.0
-3.43704724311829 4.46882486343384 0.0
-0.13272699713707 4.50410413742065 0.0
1.41997563838959 3.96122884750366 0.0
-0.981065392494202 4.40683794021606 0.0
2.20895957946777 3.80841279029846 0.0
-1.18421459197998 5.32033395767212 0.0
-0.688228011131287 3.63965344429016 0.0
-2.75419187545776 4.14696407318115 0.0
-0.703463792800903 4.40579986572266 0.0
-0.944141924381256 5.42815113067627 0.0
-1.13504528999329 3.15871810913086 0.0
1.31996250152588 3.08554816246033 0.0
0.173534512519836 3.5190007686615 0.0
-1.27874791622162 4.89054679870605 0.0
-0.0424065850675106 6.1944637298584 0.0
1.84653663635254 5.74525308609009 0.0
-1.27120780944824 4.64253616333008 0.0
-2.43376207351685 4.61102533340454 0.0
-1.59521090984344 4.0950779914856 0.0
-1.12091767787933 4.64228582382202 0.0
-2.94909811019897 4.96580839157104 0.0
-1.26301777362823 6.14192628860474 0.0
-1.49514496326447 4.2391414642334 0.0
1.72046077251434 4.08697032928467 0.0
-1.62913060188293 4.35071229934692 0.0
-1.56549870967865 4.70622587203979 0.0
-1.7876204252243 4.10660648345947 0.0
-2.6809618473053 4.93856716156006 0.0
1.08997821807861 4.30993175506592 0.0
0.068978026509285 3.57951521873474 0.0
1.81644535064697 4.72015714645386 0.0
2.21935558319092 4.5426607131958 0.0
2.2865903377533 5.19125175476074 0.0
-1.88469707965851 4.66597366333008 0.0
2.14681673049927 5.61114645004272 0.0
-0.875487923622131 5.40953588485718 0.0
-0.530779123306274 6.06454086303711 0.0
1.21257352828979 4.41935205459595 0.0
1.49368596076965 5.31128168106079 0.0
-2.55028080940247 5.37474584579468 0.0
0.81742125749588 4.92300462722778 0.0
0.741394460201263 3.48847579956055 0.0
-3.11124157905579 5.10999059677124 0.0
1.33732604980469 4.25913858413696 0.0
2.81128907203674 4.79798412322998 0.0
-0.102363422513008 3.52411293983459 0.0
-2.26728010177612 3.70847320556641 0.0
0.356542319059372 5.42182064056396 0.0
2.03932332992554 5.30510759353638 0.0
-2.82212495803833 5.17480897903442 0.0
2.46661782264709 4.67373371124268 0.0
1.99794507026672 5.0704083442688 0.0
-3.3236083984375 4.86617040634155 0.0
1.16483473777771 3.88388562202454 0.0
1.49624752998352 4.66820335388184 0.0
1.44183552265167 4.13299465179443 0.0
2.57734036445618 5.01970052719116 0.0
-2.47567701339722 3.94732117652893 0.0
2.70226168632507 3.75271654129028 0.0
-3.37003374099731 5.1727123260498 0.0
1.13685214519501 4.12820911407471 0.0
-1.47199678421021 3.97375416755676 0.0
2.19631862640381 3.87708830833435 0.0
-0.715250670909882 5.35541439056396 0.0
-2.85237073898315 5.71530342102051 0.0
1.90263342857361 4.69430589675903 0.0
-1.24408304691315 5.12412786483765 0.0
1.32535088062286 5.07862854003906 0.0
-2.91970586776733 5.19571495056152 0.0
1.96751976013184 4.59802150726318 0.0
1.70313918590546 4.4812970161438 0.0
-0.430960923433304 4.66080856323242 0.0
-2.00849628448486 4.48563575744629 0.0
0.426898330450058 5.04968118667603 0.0
1.27468502521515 2.86996984481812 0.0
-3.62287139892578 5.09581470489502 0.0
2.25222229957581 5.11802673339844 0.0
-1.89913725852966 3.176833152771 0.0
-2.45244860649109 3.19181609153748 0.0
-3.58713054656982 4.98936605453491 0.0
2.5723876953125 5.3966064453125 0.0
1.62689566612244 4.37371826171875 0.0
2.33242082595825 5.11394357681274 0.0
2.3516001701355 4.51935386657715 0.0
2.15617513656616 4.86195087432861 0.0
-1.42051815986633 5.42776584625244 0.0
1.8990204334259 4.61443281173706 0.0
2.41155004501343 5.34137630462646 0.0
-3.68089914321899 4.94639301300049 0.0
-3.709233045578 4.91509580612183 0.0
1.71987760066986 4.60139131546021 0.0
1.96760523319244 3.85523533821106 0.0
1.94508349895477 3.34592151641846 0.0
1.63580906391144 3.13964009284973 0.0
-0.0213231090456247 4.57721710205078 0.0
0.405466973781586 5.77746295928955 0.0
1.49358606338501 5.88947057723999 0.0
0.83019632101059 4.535315990448 0.0
0.754937827587128 5.91780614852905 0.0
0.886289358139038 3.38599181175232 0.0
-3.40679478645325 5.18847513198853 0.0
-2.08954000473022 4.63076543807983 0.0
-2.70661211013794 4.25483322143555 0.0
1.49793303012848 4.79630279541016 0.0
-2.50328707695007 5.34873628616333 0.0
-3.23680233955383 4.76750898361206 0.0
0.445193350315094 2.84322071075439 0.0
0.335183292627335 5.06405687332153 0.0
-3.14425253868103 4.990807056427 0.0
0.48855048418045 3.75245714187622 0.0
-0.0418770164251328 4.90693235397339 0.0
1.83973705768585 5.5210862159729 0.0
-3.53516817092896 5.19412660598755 0.0
-3.62800097465515 4.8482027053833 0.0
-1.70175898075104 4.74220561981201 0.0
1.90031790733337 3.03535032272339 0.0
-3.10967373847961 4.2384991645813 0.0
-0.0736057311296463 5.25285053253174 0.0
-2.30667924880981 4.86384725570679 0.0
-0.436792701482773 4.70835447311401 0.0
0.61951071023941 4.18766021728516 0.0
2.27827262878418 4.40927267074585 0.0
-2.10622262954712 4.74008512496948 0.0
2.42889142036438 5.47465324401855 0.0
-0.793387055397034 4.90003728866577 0.0
1.49460852146149 4.01691198348999 0.0
1.58409583568573 5.00608587265015 0.0
1.99996471405029 5.77056646347046 0.0
-2.09922862052917 5.41069555282593 0.0
2.25531649589539 4.19499492645264 0.0
-1.74185526371002 3.88670754432678 0.0
2.87872052192688 4.68224382400513 0.0
-0.68488472700119 5.96869611740112 0.0
-2.16150307655334 4.46918058395386 0.0
1.44710123538971 4.06585216522217 0.0
-1.76297736167908 4.35871267318726 0.0
2.49461388587952 5.37283611297607 0.0
-2.23546457290649 4.59981775283813 0.0
2.63074016571045 4.06312227249146 0.0
-1.53142511844635 3.30810785293579 0.0
1.24268090724945 3.29203176498413 0.0
-1.82621920108795 5.07284450531006 0.0
1.82757616043091 5.54798316955566 0.0
-1.378662109375 4.62039375305176 0.0
-0.0685382261872292 4.14760065078735 0.0
3.03653264045715 4.67354917526245 0.0
-3.27141761779785 5.39180469512939 0.0
-1.04836070537567 4.31171798706055 0.0
-0.664813160896301 3.70264911651611 0.0
-0.167628914117813 4.50625371932983 0.0
2.04561495780945 4.46430730819702 0.0
0.0256070159375668 6.01530790328979 0.0
-1.74054336547852 4.82565546035767 0.0
-2.18643546104431 3.2637186050415 0.0
2.17481446266174 4.59988737106323 0.0
1.45938909053802 2.89584898948669 0.0
2.30603075027466 4.32592248916626 0.0
0.759730219841003 4.35561800003052 0.0
-2.82893443107605 5.52093553543091 0.0
2.62280702590942 4.01900291442871 0.0
-1.02493298053741 3.76907014846802 0.0
2.41176176071167 5.49100303649902 0.0
2.14106059074402 4.63932275772095 0.0
-2.3378369808197 3.79964518547058 0.0
-1.79844522476196 5.49590301513672 0.0
-2.18124198913574 5.85647821426392 0.0
-0.480635404586792 3.19374871253967 0.0
1.37500369548798 4.12521171569824 0.0
-0.309267580509186 5.71596384048462 0.0
-2.98067116737366 4.40491819381714 0.0
-1.38066351413727 4.19634819030762 0.0
-0.385104089975357 3.94503092765808 0.0
1.97335112094879 3.57459497451782 0.0
2.77943515777588 5.60462093353271 0.0
-2.53748846054077 5.17188549041748 0.0
0.914291322231293 3.00469923019409 0.0
2.49949288368225 5.46305751800537 0.0
-2.29942607879639 5.38432502746582 0.0
-2.38523864746094 4.07908344268799 0.0
-1.64923882484436 3.76259279251099 0.0
-2.05356359481812 4.66970443725586 0.0
-1.86296916007996 4.90773010253906 0.0
2.27264189720154 4.4227180480957 0.0
-0.423404306173325 5.01434946060181 0.0
0.298378318548203 4.71850490570068 0.0
-1.14121985435486 4.15188312530518 0.0
-1.05106151103973 3.916583776474 0.0
1.90457832813263 4.53724718093872 0.0
-0.532788574695587 4.37042188644409 0.0
-3.69542694091797 4.76744794845581 0.0
-2.89732646942139 4.78093194961548 0.0
-1.7758195400238 3.4306948184967 0.0
1.31229960918427 4.82737064361572 0.0
2.34785008430481 4.31871938705444 0.0
-2.31498384475708 3.79228329658508 0.0
2.19528579711914 4.12201547622681 0.0
1.15710210800171 3.20126986503601 0.0
0.68974632024765 6.23300647735596 0.0
1.28883171081543 5.39106273651123 0.0
2.8188316822052 4.31954193115234 0.0
-2.32582783699036 5.4616174697876 0.0
0.729378581047058 5.06273698806763 0.0
2.18822026252747 3.51138257980347 0.0
2.17111301422119 3.54477739334106 0.0
-3.37699747085571 5.12616443634033 0.0
2.28592658042908 3.11891913414001 0.0
-2.55569911003113 4.43032884597778 0.0
2.12810230255127 5.64025592803955 0.0
-2.37231063842773 5.45450019836426 0.0
-3.82176470756531 5.08119344711304 0.0
0.797754466533661 4.60993671417236 0.0
-2.1977071762085 4.56593179702759 0.0
2.14201688766479 4.57550716400146 0.0
-2.2308349609375 5.74589967727661 0.0
0.39938622713089 5.34865093231201 0.0
2.3079206943512 3.8931941986084 0.0
0.731698453426361 3.21304488182068 0.0
-2.00969362258911 4.525221824646 0.0
-1.29829680919647 4.28608798980713 0.0
2.49750709533691 4.64943838119507 0.0
-2.56079459190369 4.89752435684204 0.0
1.99649786949158 5.83944797515869 0.0
1.57885980606079 3.45682787895203 0.0
2.15857481956482 4.0981330871582 0.0
-0.28202873468399 6.06473970413208 0.0
1.98130321502686 3.93709969520569 0.0
1.8920156955719 4.86459398269653 0.0
-1.89021599292755 5.7343168258667 0.0
1.51242649555206 4.13639450073242 0.0
-3.1472327709198 5.07255554199219 0.0
0.945303082466125 3.74332046508789 0.0
1.85446608066559 4.62263822555542 0.0
-2.41680669784546 5.29212808609009 0.0
-2.38505458831787 5.29557514190674 0.0
1.5306168794632 6.08944988250732 0.0
0.597076952457428 3.61198616027832 0.0
2.07099080085754 3.55184006690979 0.0
-2.27162766456604 4.80307769775391 0.0
-1.86487257480621 4.36267995834351 0.0
-1.44142997264862 5.72617673873901 0.0
0.550628066062927 5.26596593856812 0.0
1.50947844982147 4.00255346298218 0.0
1.57422232627869 5.06477355957031 0.0
-3.49812293052673 4.46811628341675 0.0
-3.11180591583252 5.55316066741943 0.0
0.289692878723145 5.72145891189575 0.0
-1.88854503631592 4.89563798904419 0.0
2.66785597801208 4.45781946182251 0.0
-1.35887360572815 5.13046312332153 0.0
0.731435656547546 3.35853219032288 0.0
2.23490810394287 4.43812370300293 0.0
-3.72574520111084 4.93016242980957 0.0
2.33719611167908 5.60795211791992 0.0
-3.53662943840027 4.84057712554932 0.0
1.26487994194031 4.86746692657471 0.0
0.419110000133514 3.79517531394958 0.0
2.1093475818634 3.42551875114441 0.0
-2.02260446548462 4.62673616409302 0.0
-0.243844762444496 5.09923791885376 0.0
2.40398693084717 4.38416242599487 0.0
1.14400339126587 3.12993001937866 0.0
0.922685027122498 4.06790256500244 0.0
-1.82105362415314 5.63153791427612 0.0
1.65439283847809 4.47995710372925 0.0
-2.41848611831665 3.65606784820557 0.0
-1.90241026878357 4.6969199180603 0.0
2.6580753326416 5.47794246673584 0.0
0.355231612920761 5.64081382751465 0.0
1.5871102809906 6.00337982177734 0.0
-0.311116397380829 3.56429696083069 0.0
-1.73007619380951 5.09566640853882 0.0
0.397116839885712 4.29181241989136 0.0
2.0510687828064 3.8628716468811 0.0
2.23576307296753 5.5752387046814 0.0
2.60132813453674 3.79430627822876 0.0
-1.93084073066711 3.48671388626099 0.0
-2.24054336547852 4.28557825088501 0.0
-1.48280394077301 4.27410507202148 0.0
-3.24965524673462 4.58905792236328 0.0
1.60094594955444 4.93910694122314 0.0
-0.93878698348999 3.75770378112793 0.0
-0.726321280002594 4.38370037078857 0.0
0.795265436172485 4.33320808410645 0.0
1.38870680332184 3.13770604133606 0.0
0.888655185699463 4.66864490509033 0.0
0.43215411901474 3.26178646087646 0.0
-0.965233027935028 5.6222939491272 0.0
0.950473964214325 5.32204484939575 0.0
-1.0554963350296 4.24627161026001 0.0
-1.82895183563232 5.54758262634277 0.0
-2.47780919075012 3.67568683624268 0.0
1.34237337112427 3.57015228271484 0.0
0.19405160844326 6.03789949417114 0.0
1.68436145782471 3.09097123146057 0.0
-1.17300987243652 5.57636404037476 0.0
-2.81653070449829 4.33083057403564 0.0
2.71323418617249 5.5514087677002 0.0
-0.886554062366486 4.13931846618652 0.0
1.21265232563019 3.92408299446106 0.0
0.673495471477509 3.80263638496399 0.0
-3.77572345733643 4.93340158462524 0.0
1.90871453285217 3.55954384803772 0.0
-2.50855755805969 5.06722068786621 0.0
-0.932419300079346 3.82733249664307 0.0
0.616316199302673 4.01584672927856 0.0
2.7196569442749 5.4591212272644 0.0
-0.0333640836179256 4.82043266296387 0.0
2.26044511795044 4.64287662506104 0.0
0.251487821340561 3.85713076591492 0.0
1.36498641967773 3.41742491722107 0.0
-1.89530944824219 5.58738279342651 0.0
-2.51858448982239 4.90208101272583 0.0
2.80430245399475 5.68661832809448 0.0
-2.78790593147278 5.3355655670166 0.0
2.33416080474854 3.93151760101318 0.0
0.749665856361389 5.37429618835449 0.0
2.32673692703247 3.61859178543091 0.0
-0.376694113016129 3.51573419570923 0.0
1.03979551792145 6.30961179733276 0.0
2.14097762107849 4.5057053565979 0.0
0.317341446876526 6.09011268615723 0.0
-0.921626389026642 4.74900579452515 0.0
1.75050604343414 3.28100800514221 0.0
-2.26528835296631 4.77046966552734 0.0
-3.59329891204834 5.08334493637085 0.0
-1.63311076164246 5.74908876419067 0.0
1.79100835323334 3.64846348762512 0.0
-1.60739398002625 5.78192281723022 0.0
0.419634521007538 5.60434484481812 0.0
-1.75863075256348 4.51274299621582 0.0
-0.0151576651260257 2.80918073654175 0.0
2.19626212120056 3.12206602096558 0.0
-1.52611339092255 4.05751276016235 0.0
1.44612193107605 4.08188104629517 0.0
0.404890954494476 4.23215007781982 0.0
1.48695313930511 3.15116810798645 0.0
-0.0151387127116323 6.07260274887085 0.0
-0.749955594539642 4.18785333633423 0.0
-3.22293043136597 4.713942527771 0.0
-3.72036123275757 5.01785516738892 0.0
-1.78144490718842 4.12086296081543 0.0
1.0379855632782 5.83490133285522 0.0
-1.01814937591553 4.83840656280518 0.0
1.79559051990509 5.23468446731567 0.0
2.4775025844574 3.65295052528381 0.0
2.34272956848145 4.62410068511963 0.0
0.389506757259369 3.12946105003357 0.0
-0.558622121810913 4.2085485458374 0.0
-1.12759006023407 3.88842368125916 0.0
-0.905444145202637 3.85420441627502 0.0
-1.49778127670288 4.00570583343506 0.0
1.00878727436066 3.05190825462341 0.0
-2.08494424819946 4.78649139404297 0.0
-2.10072636604309 5.40481185913086 0.0
-0.974220275878906 5.15082502365112 0.0
1.71336507797241 3.722580909729 0.0
-1.99310445785522 5.13863563537598 0.0
-1.8393292427063 3.64388728141785 0.0
-3.76246881484985 5.20879077911377 0.0
0.319949358701706 4.04208135604858 0.0
1.7691410779953 6.04700374603271 0.0
1.71329951286316 3.13209581375122 0.0
3.02655029296875 4.80602121353149 0.0
1.83247828483582 4.11295986175537 0.0
-1.72519481182098 5.39637422561646 0.0
1.85898566246033 3.83796977996826 0.0
2.330326795578 4.24012517929077 0.0
-2.56369209289551 5.41955518722534 0.0
-1.53301215171814 3.08107829093933 0.0
2.31301856040955 4.10227489471436 0.0
-3.92853355407715 4.90235471725464 0.0
1.02000534534454 5.8582592010498 0.0
1.20697259902954 3.59124350547791 0.0
1.38874816894531 3.17583823204041 0.0
1.26977837085724 3.60358500480652 0.0
-2.13039684295654 3.21077489852905 0.0
0.271623194217682 5.32126617431641 0.0
2.98302173614502 4.19691896438599 0.0
0.544106304645538 3.59288859367371 0.0
1.41428160667419 4.53026103973389 0.0
1.27538752555847 4.83950519561768 0.0
1.78709578514099 3.7311053276062 0.0
-2.89706110954285 5.1851019859314 0.0
-3.52261328697205 4.58347463607788 0.0
0.587492525577545 4.10773468017578 0.0
2.03291749954224 5.56665086746216 0.0
1.37406265735626 4.21479368209839 0.0
-0.997630417346954 5.22973346710205 0.0
0.722249388694763 6.07081270217896 0.0
-1.91388583183289 3.88417625427246 0.0
-0.687271893024445 5.01706981658936 0.0
0.0324935130774975 5.12346029281616 0.0
-3.37929821014404 5.34116506576538 0.0
-0.054854229092598 4.55385875701904 0.0
-3.16216778755188 5.5679669380188 0.0
1.62844955921173 6.04317188262939 0.0
2.13764786720276 3.97248673439026 0.0
1.79052460193634 5.09407997131348 0.0
0.581866502761841 2.80507636070251 0.0
-2.59802293777466 4.49701118469238 0.0
0.426040261983871 2.71704530715942 0.0
-1.40353357791901 5.33820819854736 0.0
-0.583431959152222 4.82875919342041 0.0
0.701305449008942 4.17499208450317 0.0
-0.67173844575882 4.05970525741577 0.0
1.20386028289795 3.90825247764587 0.0
-2.63694667816162 4.88804912567139 0.0
-2.57139158248901 4.03742647171021 0.0
2.69775533676147 4.66853046417236 0.0
-0.820553958415985 5.53053331375122 0.0
-1.43055200576782 4.69733285903931 0.0
-2.05374646186829 5.04963254928589 0.0
1.09902334213257 4.03412342071533 0.0
0.00598089303821325 4.6065993309021 0.0
-3.72864890098572 4.80414819717407 0.0
2.3159282207489 5.11099529266357 0.0
-1.6962217092514 4.19818449020386 0.0
1.02782559394836 4.82598066329956 0.0
0.279249131679535 5.82028818130493 0.0
-2.6570827960968 4.13059234619141 0.0
1.72929954528809 3.75930762290955 0.0
2.73017263412476 3.49927186965942 0.0
0.817509055137634 4.77527523040771 0.0
-3.18904423713684 4.69795894622803 0.0
1.94291520118713 5.90859270095825 0.0
1.71429812908173 5.22074317932129 0.0
-2.12391257286072 4.1993522644043 0.0
1.52601933479309 5.04760837554932 0.0
2.05870962142944 5.8951563835144 0.0
2.05724263191223 4.44260597229004 0.0
-1.30602848529816 3.73483109474182 0.0
0.0193242952227592 4.46773099899292 0.0
-2.13695406913757 5.12681579589844 0.0
-1.32723474502563 4.67315864562988 0.0
2.18056344985962 5.0853476524353 0.0
2.56287980079651 3.95706152915955 0.0
-1.59062445163727 4.84649276733398 0.0
-2.88785099983215 4.29087448120117 0.0
-0.860088765621185 4.00773239135742 0.0
-2.23304891586304 4.08728218078613 0.0
0.527383744716644 3.05389952659607 0.0
-2.63389205932617 4.94984292984009 0.0
1.9796530008316 4.69058561325073 0.0
-3.18363857269287 5.51641893386841 0.0
-1.44338512420654 5.32847309112549 0.0
0.361047446727753 4.01045417785645 0.0
1.34297609329224 6.03379964828491 0.0
-1.09910237789154 3.99595761299133 0.0
-2.59529876708984 5.49608421325684 0.0
-1.37964284420013 5.99417495727539 0.0
-1.64473104476929 5.29669237136841 0.0
-2.28963208198547 3.11234617233276 0.0
-0.22969876229763 4.58041620254517 0.0
-0.834795415401459 4.65112495422363 0.0
2.2507209777832 3.64374256134033 0.0
1.07762396335602 4.59035062789917 0.0
0.900152742862701 4.26280879974365 0.0
-0.453514903783798 5.55125522613525 0.0
2.61701965332031 5.10200309753418 0.0
1.5182431936264 6.09692668914795 0.0
-1.37067925930023 5.67053461074829 0.0
0.412757694721222 3.56702566146851 0.0
2.49580192565918 4.09072065353394 0.0
-2.57762622833252 5.64084482192993 0.0
2.4106912612915 4.51864576339722 0.0
-1.94234943389893 4.60537481307983 0.0
2.71346998214722 4.92802047729492 0.0
-0.576070785522461 4.38881158828735 0.0
1.32383644580841 5.67547273635864 0.0
-2.65488243103027 4.13197135925293 0.0
2.95950222015381 5.01473760604858 0.0
1.21996784210205 4.26164627075195 0.0
-1.06192469596863 5.72987127304077 0.0
-3.3655788898468 4.93736982345581 0.0
-1.91809666156769 3.95365190505981 0.0
0.477146446704865 5.64918756484985 0.0
-0.582631766796112 3.88887429237366 0.0
1.93481147289276 4.14685678482056 0.0
3.13561987876892 4.6409969329834 0.0
0.455280274152756 2.78254580497742 0.0
-2.03565859794617 4.91383171081543 0.0
0.123623490333557 4.51210832595825 0.0
2.12460207939148 5.03379201889038 0.0
-0.87522566318512 5.38908672332764 0.0
-2.15471148490906 4.55613803863525 0.0
-0.326901912689209 6.06224727630615 0.0
2.03414273262024 2.92970871925354 0.0
-2.05562949180603 3.55470561981201 0.0
1.08489656448364 6.3215274810791 0.0
-0.884187400341034 4.55665588378906 0.0
-1.14841973781586 4.60002613067627 0.0
-2.90945744514465 5.15433263778687 0.0
-0.724348783493042 4.75848865509033 0.0
-2.04484677314758 5.58450794219971 0.0
1.02627778053284 5.57007694244385 0.0
1.81948065757751 3.47709202766418 0.0
-1.65589416027069 3.85099005699158 0.0
2.2874174118042 4.16453123092651 0.0
0.460122168064117 4.70389938354492 0.0
0.986657977104187 3.86087512969971 0.0
-1.63678598403931 3.51493453979492 0.0
-2.81979417800903 4.4727578163147 0.0
-2.12975025177002 4.08547592163086 0.0
-3.27905321121216 4.72770261764526 0.0
-1.86539900302887 5.84607362747192 0.0
0.682078719139099 3.97995948791504 0.0
2.94739770889282 4.22998476028442 0.0
1.72520124912262 3.65200090408325 0.0
-0.542076349258423 5.7495288848877 0.0
-0.697957217693329 4.61215353012085 0.0
-2.61726188659668 4.02391386032104 0.0
1.88126420974731 3.59671807289124 0.0
-2.80226254463196 4.66881608963013 0.0
1.99392151832581 2.99851226806641 0.0
-1.16521120071411 4.61959791183472 0.0
0.550784766674042 4.19288301467896 0.0
1.34755098819733 3.21552848815918 0.0
0.97152578830719 3.81823372840881 0.0
-2.2151141166687 3.66134572029114 0.0
-2.92594695091248 4.64414405822754 0.0
-1.78916084766388 3.61094856262207 0.0
0.98014760017395 5.85794401168823 0.0
1.8104373216629 3.1522479057312 0.0
1.87755310535431 2.95614004135132 0.0
-0.978680729866028 4.10026836395264 0.0
1.01147043704987 4.17018842697144 0.0
2.17589545249939 5.08856058120728 0.0
3.06969714164734 3.91862654685974 0.0
0.291577219963074 3.46434140205383 0.0
1.68479084968567 4.57806634902954 0.0
2.21187949180603 4.65752363204956 0.0
0.644522368907928 6.15452194213867 0.0
-2.11243605613708 4.24744653701782 0.0
1.5064549446106 5.31249475479126 0.0
2.25202059745789 4.34734439849854 0.0
-2.80443906784058 4.07321262359619 0.0
2.72165966033936 3.82191228866577 0.0
-2.1483793258667 3.18294906616211 0.0
0.921316504478455 5.98136281967163 0.0
-3.2158579826355 4.55900812149048 0.0
1.75320470333099 4.7053804397583 0.0
-0.0264020208269358 4.08460283279419 0.0
-3.07995676994324 4.84175634384155 0.0
-2.25234270095825 3.53022861480713 0.0
-2.22775053977966 4.73061227798462 0.0
-0.297523200511932 5.12759208679199 0.0
-1.18581426143646 2.9895646572113 0.0
1.8029408454895 3.92467832565308 0.0
-0.466148167848587 5.48483276367188 0.0
2.17993307113647 4.06964492797852 0.0
-0.142016395926476 3.94992828369141 0.0
1.46470904350281 5.23277139663696 0.0
0.638514757156372 4.13805723190308 0.0
-1.47911095619202 4.85249042510986 0.0
0.249189838767052 5.43392086029053 0.0
-3.26288104057312 5.16355037689209 0.0
-3.45888781547546 4.76598501205444 0.0
0.542827308177948 4.26859855651855 0.0
-1.92543816566467 4.06641292572021 0.0
2.1712441444397 3.54391026496887 0.0
-2.5004096031189 3.95452046394348 0.0
-2.69389986991882 4.68004322052002 0.0
2.20591711997986 5.14573621749878 0.0
-2.51907229423523 5.86686277389526 0.0
0.847217679023743 3.56888580322266 0.0
-0.349440515041351 4.62407541275024 0.0
-0.286413162946701 6.20947551727295 0.0
-1.78156757354736 4.29356527328491 0.0
1.66117644309998 5.22936391830444 0.0
-2.52958941459656 4.53516054153442 0.0
0.786863744258881 5.00360679626465 0.0
2.05915951728821 5.00722122192383 0.0
-0.0943779125809669 3.12694764137268 0.0
-2.40974092483521 3.79824161529541 0.0
2.04489898681641 4.96303367614746 0.0
0.740060329437256 4.02673435211182 0.0
-1.64374363422394 3.84249520301819 0.0
-2.52112483978271 5.20116710662842 0.0
-2.26756477355957 4.75864791870117 0.0
1.43583416938782 2.66694045066833 0.0
0.479180932044983 4.09445810317993 0.0
-0.41116538643837 5.8805947303772 0.0
1.02020990848541 3.509108543396 0.0
0.239158973097801 3.08127570152283 0.0
0.9953693151474 4.25246858596802 0.0
1.46311664581299 5.16446113586426 0.0
-0.113785617053509 3.698237657547 0.0
1.65436279773712 3.06166172027588 0.0
0.10688379406929 5.0948920249939 0.0
-1.67041170597076 5.91359615325928 0.0
-1.91607737541199 5.9419093132019 0.0
-3.00203490257263 5.058424949646 0.0
-0.331880271434784 4.87965536117554 0.0
0.992993772029877 5.40242290496826 0.0
0.657933831214905 5.21025705337524 0.0
-1.45988667011261 4.44221019744873 0.0
-0.423514813184738 3.02135610580444 0.0
1.33518862724304 2.92256093025208 0.0
1.798304438591 3.40334010124207 0.0
-1.64560413360596 5.04444456100464 0.0
2.51735711097717 4.29891729354858 0.0
-0.108597747981548 4.34696435928345 0.0
2.48520278930664 4.22183227539062 0.0
-0.243648707866669 2.6857647895813 0.0
-3.44323205947876 4.70615005493164 0.0
-1.16440987586975 5.42671346664429 0.0
0.578010261058807 3.78653216362 0.0
-3.03555560112 4.07217121124268 0.0
-1.4006040096283 3.68270921707153 0.0
2.21431064605713 4.50258874893188 0.0
-0.34001487493515 5.66480541229248 0.0
1.81548070907593 4.62934827804565 0.0
-2.18344211578369 3.07129859924316 0.0
2.15349960327148 3.99254965782166 0.0
0.279703289270401 4.83389091491699 0.0
1.53796911239624 5.23883199691772 0.0
3.00803208351135 4.77314472198486 0.0
-3.74086952209473 5.09399461746216 0.0
0.19159609079361 5.23517322540283 0.0
2.96556043624878 3.94252991676331 0.0
0.697576999664307 4.21596956253052 0.0
-0.120377264916897 5.25153350830078 0.0
2.21787691116333 5.27907466888428 0.0
-2.64323568344116 4.75131988525391 0.0
2.13556981086731 4.43285274505615 0.0
-2.9993896484375 4.73317432403564 0.0
2.71510434150696 3.95009684562683 0.0
1.20292019844055 6.19593906402588 0.0
0.357668191194534 3.31194186210632 0.0
0.280518025159836 3.42470908164978 0.0
2.67517137527466 5.12121915817261 0.0
1.56161034107208 4.99134206771851 0.0
0.846205055713654 3.60870265960693 0.0
-0.490574538707733 5.07854890823364 0.0
-3.41410899162292 5.02790784835815 0.0
-0.0893911421298981 4.01170778274536 0.0
-2.67253470420837 4.31465578079224 0.0
-3.24162602424622 4.32725429534912 0.0
2.48349952697754 4.67516613006592 0.0
0.231585532426834 6.13713788986206 0.0
2.01341605186462 3.97259378433228 0.0
1.65416765213013 3.100341796875 0.0
-2.52555155754089 3.9465537071228 0.0
-2.05662608146667 4.44548892974854 0.0
-1.60018372535706 3.39882445335388 0.0
0.930894613265991 4.91549062728882 0.0
2.66377377510071 5.67353963851929 0.0
1.47519218921661 3.63862729072571 0.0
-2.0248646736145 3.15632343292236 0.0
-0.436068505048752 3.238201379776 0.0
-2.02994513511658 4.01318883895874 0.0
0.139427870512009 5.47674751281738 0.0
2.52661848068237 5.01770544052124 0.0
-2.22075629234314 3.99970173835754 0.0
1.82526576519012 5.17936706542969 0.0
-0.0846744924783707 4.18798065185547 0.0
-3.62763428688049 5.3884744644165 0.0
1.4139461517334 4.9008264541626 0.0
1.2314258813858 4.81563520431519 0.0
-3.02941560745239 5.12450981140137 0.0
0.588722348213196 3.12877726554871 0.0
-1.98252868652344 6.02542018890381 0.0
-2.13453364372253 4.36646127700806 0.0
-3.05122303962708 5.06874752044678 0.0
-2.43279242515564 5.1273136138916 0.0
-0.0744621828198433 5.12628555297852 0.0
1.86818432807922 5.81092071533203 0.0
1.83231425285339 3.47909069061279 0.0
-1.71787023544312 4.61527967453003 0.0
1.9502922296524 3.49961972236633 0.0
-0.546221733093262 5.16891670227051 0.0
-2.07568120956421 4.49274444580078 0.0
0.387102574110031 4.95710897445679 0.0
-1.66799128055573 5.79882335662842 0.0
-0.665483951568604 5.1218376159668 0.0
1.43611919879913 3.74974131584167 0.0
0.325708448886871 4.00499868392944 0.0
-0.143731698393822 3.96419191360474 0.0
-2.78830504417419 3.90753269195557 0.0
2.83936095237732 4.54360294342041 0.0
3.05483102798462 4.63749933242798 0.0
1.46246767044067 5.9041223526001 0.0
0.653119087219238 6.03209257125854 0.0
-0.042683731764555 3.46419739723206 0.0
-1.22881817817688 5.144615650177 0.0
1.32953476905823 4.43271780014038 0.0
1.78191673755646 4.67939615249634 0.0
-0.954262375831604 4.46392774581909 0.0
1.1626672744751 4.47909069061279 0.0
2.55508589744568 4.92321109771729 0.0
0.320192843675613 3.09666752815247 0.0
-1.82009160518646 5.43679618835449 0.0
2.96933388710022 5.0821099281311 0.0
2.43994879722595 5.01148891448975 0.0
-3.42705893516541 4.91992521286011 0.0
2.40254688262939 5.84937191009521 0.0
-2.96864032745361 5.12860250473022 0.0
-0.294145435094833 5.69232177734375 0.0
-2.91070652008057 4.34075498580933 0.0
1.86904585361481 5.40415239334106 0.0
1.27350687980652 3.17257046699524 0.0
1.69778859615326 4.37291145324707 0.0
-1.05553340911865 6.08869934082031 0.0
2.42463278770447 3.82719802856445 0.0
1.38092768192291 4.26248788833618 0.0
-1.1117285490036 4.92814683914185 0.0
1.88818252086639 3.88540601730347 0.0
0.139968037605286 2.73836183547974 0.0
-3.0553891658783 4.36250400543213 0.0
1.65373170375824 3.71379351615906 0.0
0.460265308618546 4.09708023071289 0.0
-3.61244606971741 4.58430242538452 0.0
-3.32866358757019 4.76296472549438 0.0
-2.19982695579529 4.96950006484985 0.0
-3.89955186843872 4.9712929725647 0.0
1.24800443649292 4.74868392944336 0.0
1.51366746425629 4.46254014968872 0.0
1.27521097660065 4.19726800918579 0.0
-1.67781841754913 2.96006536483765 0.0
1.26006269454956 6.22892093658447 0.0
1.25774323940277 5.93320989608765 0.0
-2.06417870521545 4.71286582946777 0.0
-2.65856194496155 3.55918598175049 0.0
-0.15284052491188 5.27335596084595 0.0
0.178677946329117 4.00233459472656 0.0
-1.66163802146912 5.32842111587524 0.0
-2.23759365081787 5.16137552261353 0.0
2.19037079811096 5.57249927520752 0.0
-1.37796449661255 3.24854016304016 0.0
-0.525348007678986 5.24546098709106 0.0
1.39836132526398 5.80617570877075 0.0
0.287897199392319 5.573974609375 0.0
-1.03723335266113 5.76931095123291 0.0
-0.236865729093552 5.04741764068604 0.0
-2.12255430221558 3.59587645530701 0.0
1.03282296657562 3.06976962089539 0.0
-0.666558802127838 5.94051599502563 0.0
2.46963834762573 4.24464845657349 0.0
-3.25707602500916 5.50143766403198 0.0
-2.90085029602051 5.66208744049072 0.0
2.06431794166565 4.44851207733154 0.0
2.15421676635742 5.66565704345703 0.0
-1.92324268817902 5.87560415267944 0.0
2.02666687965393 4.45725202560425 0.0
-3.12532258033752 3.96745085716248 0.0
2.98093819618225 5.31957387924194 0.0
-1.92908692359924 6.01808929443359 5.0
2.71279811859131 4.78084564208984 0.0
-2.17494535446167 3.34256911277771 0.0
0.485750913619995 5.20020008087158 0.0
0.928446292877197 4.26546907424927 0.0
-0.623001933097839 4.67554712295532 0.0
-1.58900690078735 5.99933862686157 0.0
2.59136986732483 4.78575038909912 0.0
1.60206651687622 4.7068452835083 0.0
2.39088773727417 5.65494775772095 0.0
0.839547634124756 3.5477831363678 0.0
1.94685816764832 4.87108516693115 0.0
-1.1739194393158 4.71624994277954 0.0
0.504569888114929 3.71034693717957 0.0
2.59206438064575 5.2094898223877 0.0
-0.992228806018829 5.4217324256897 0.0
0.121771425008774 3.25173234939575 0.0
-3.53602623939514 4.64678382873535 0.0
0.720374286174774 4.47292804718018 0.0
0.754113972187042 4.38705492019653 0.0
2.2989935874939 4.61202383041382 0.0
-1.28716003894806 4.13411378860474 0.0
-1.59592425823212 2.99785304069519 0.0
-2.52115702629089 4.83643627166748 0.0
2.41681361198425 4.9263334274292 0.0
0.872057557106018 4.27400398254395 0.0
-0.942615807056427 2.97003579139709 0.0
-0.321333944797516 5.64580774307251 0.0
-1.19078361988068 3.43456506729126 0.0
1.8257417678833 5.06447649002075 0.0
0.35225036740303 3.81260323524475 0.0
-3.12156677246094 4.69136667251587 0.0
-3.21571111679077 4.7506742477417 0.0
0.909149706363678 4.11173295974731 0.0
-1.53472971916199 4.76687240600586 0.0
-1.040731549263 5.22554874420166 0.0
-3.45579385757446 5.04551458358765 0.0
3.04247283935547 5.0670485496521 0.0
-1.20245862007141 4.70109987258911 0.0
-0.576201021671295 5.38760614395142 0.0
2.54724144935608 3.7748498916626 0.0
-1.05547177791595 4.61002111434937 0.0
-1.95548367500305 5.75845861434937 0.0
1.49310433864594 5.65355825424194 0.0
-1.57561385631561 4.91732263565063 0.0
-3.58829998970032 5.08526277542114 0.0
-0.829128384590149 5.32076835632324 0.0
2.97544002532959 4.33938598632812 0.0
1.89891922473907 4.44273805618286 0.0
-0.27361124753952 4.23751258850098 0.0
-1.47498798370361 5.00586366653442 0.0
-0.792016506195068 3.6090247631073 0.0
-1.84257304668427 4.17205190658569 0.0
0.772516429424286 3.70050573348999 0.0
2.65974712371826 3.60545873641968 0.0
-1.71657621860504 4.26862668991089 0.0
2.2586236000061 4.65517091751099 0.0
-1.66265285015106 5.37996101379395 0.0
1.27944147586823 5.17675161361694 0.0
1.49171996116638 3.51774168014526 0.0
1.53636968135834 5.37889242172241 0.0
-0.566572785377502 4.36445236206055 0.0
-2.53322529792786 4.60325193405151 0.0
-2.40368485450745 5.84376764297485 0.0
0.684292018413544 4.30040264129639 0.0
-2.48395872116089 3.3887345790863 0.0
-2.44375896453857 3.42529392242432 0.0
1.6055234670639 4.22958087921143 0.0
-1.55871570110321 3.63279676437378 0.0
-3.24035954475403 4.66993188858032 0.0
-2.25314450263977 4.93544006347656 0.0
-3.27982473373413 4.998854637146 0.0
1.62537062168121 4.96561622619629 0.0
1.37169313430786 4.39400243759155 0.0
-0.602160215377808 2.73373627662659 0.0
0.788038015365601 4.80538177490234 0.0
-0.151776999235153 4.27706289291382 0.0
0.499343812465668 4.4783616065979 0.0
-0.854966640472412 4.1484375 0.0
1.06174111366272 4.451012134552 0.0
-0.928208768367767 5.87814426422119 0.0
1.48567354679108 4.9013786315918 0.0
-3.31112790107727 5.13585329055786 0.0
-1.61641442775726 4.59567165374756 0.0
-1.28663098812103 4.31988716125488 0.0
0.988215744495392 4.47653484344482 0.0
-1.6740095615387 4.85747194290161 0.0
-2.98804211616516 4.19736385345459 0.0
-0.287366360425949 4.31174802780151 0.0
-0.258358031511307 4.16267824172974 0.0
0.0162741616368294 3.70524954795837 0.0
-0.525474190711975 4.63896179199219 0.0
1.43387866020203 4.85057353973389 0.0
2.20892643928528 6.11895656585693 0.0
-0.972839534282684 6.2434229850769 0.0
3.05279994010925 4.63121795654297 0.0
-1.40984892845154 4.24699258804321 0.0
1.86393976211548 4.22179079055786 0.0
1.20018541812897 4.04746627807617 0.0
0.667335152626038 4.16723823547363 0.0
1.74159908294678 3.53103470802307 0.0
3.11546897888184 4.0132737159729 0.0
0.747256815433502 4.90847158432007 0.0
-1.69710874557495 3.89498138427734 0.0
2.04808592796326 5.61464786529541 0.0
-0.665412485599518 5.39001607894897 0.0
-2.73042821884155 3.93502640724182 0.0
-1.66423237323761 5.67937564849854 0.0
2.82700181007385 4.17789220809937 0.0
2.24397420883179 5.49210166931152 0.0
-2.47535276412964 5.32407855987549 0.0
-1.12653863430023 4.07839918136597 0.0
1.88952362537384 3.49700784683228 0.0
0.643313348293304 5.37237167358398 0.0
-1.5372519493103 5.27414417266846 0.0
-3.40237998962402 4.73231172561646 0.0
-2.92993378639221 5.54357385635376 0.0
1.78181231021881 3.51441097259521 0.0
-0.879507303237915 3.57990431785583 0.0
1.90154421329498 4.62090253829956 0.0
2.12131690979004 4.96720600128174 0.0
2.30235362052917 4.28229951858521 0.0
-0.904116988182068 4.13914823532104 0.0
0.0135064367204905 5.82664346694946 0.0
-2.38306593894958 4.27944755554199 0.0
-2.29415059089661 4.10225915908813 0.0
-2.54602599143982 4.13100957870483 0.0
0.627920210361481 4.3609037399292 0.0
1.27389585971832 4.57695341110229 0.0
2.08266592025757 5.26652097702026 0.0
-0.72812557220459 5.61454105377197 0.0
2.11309218406677 4.91050243377686 0.0
-0.717403709888458 5.37979602813721 0.0
1.52307558059692 5.10610485076904 0.0
0.204808011651039 3.68216156959534 0.0
1.49449503421783 3.84839868545532 0.0
-1.14263522624969 3.7585072517395 0.0
1.08615052700043 5.35394906997681 0.0
-3.24848556518555 4.88110160827637 0.0
1.9486163854599 4.1503963470459 0.0
0.209230169653893 4.18398523330688 0.0
-2.00724530220032 4.8752179145813 0.0
-3.28206968307495 4.39373207092285 0.0
-1.29797267913818 3.90322518348694 0.0
-3.51859211921692 5.11046600341797 0.0
-1.03357684612274 3.29865002632141 0.0
-2.73127937316895 5.13111066818237 0.0
0.869540810585022 4.36285305023193 0.0
1.40981185436249 4.39180755615234 0.0
1.71329057216644 4.34967565536499 0.0
0.487169235944748 4.89544677734375 0.0
1.54887425899506 3.86162734031677 0.0
-1.17972838878632 4.82350969314575 0.0
1.27889084815979 4.05945491790771 0.0
-1.28830206394196 5.83289813995361 0.0
1.88853549957275 2.92510652542114 0.0
-2.2430408000946 4.93721055984497 0.0
1.14778316020966 4.4301381111145 0.0
-0.966341018676758 5.338134765625 0.0
2.01384806632996 4.27113389968872 0.0
1.96345388889313 4.35271644592285 0.0
0.159747377038002 2.86472964286804 0.0
0.155606493353844 4.06799125671387 0.0
2.7463915348053 5.5547194480896 0.0
0.707844853401184 4.79037189483643 0.0
-1.00234246253967 4.27123498916626 0.0
2.40631413459778 5.10441160202026 0.0
0.9415682554245 3.87999939918518 0.0
1.89629733562469 4.61736011505127 0.0
1.04452526569366 4.39533710479736 0.0
-0.812068283557892 4.8511004447937 0.0
0.147174715995789 2.94734501838684 0.0
0.881149530410767 6.04432201385498 0.0
-3.05179572105408 4.87337684631348 0.0
-0.954317927360535 4.91122961044312 0.0
-2.45245170593262 3.22923135757446 0.0
-2.76471614837646 4.38286447525024 0.0
0.93915843963623 3.63969373703003 0.0
2.36795139312744 5.4064998626709 0.0
-2.77631974220276 4.03086709976196 0.0
-3.73232507705688 5.14069080352783 0.0
2.52060461044312 4.63293981552124 0.0
1.54755675792694 2.96920704841614 0.0
-0.0469445660710335 2.82024049758911 0.0
0.690700650215149 2.68330049514771 0.0
0.140409737825394 4.67138385772705 0.0
0.0209025945514441 3.7753210067749 0.0
-2.19648957252502 4.14146947860718 0.0
2.07067084312439 4.78777074813843 0.0
2.38773322105408 4.4657678604126 0.0
-2.59896302223206 4.77731561660767 0.0
0.943341195583344 3.86099672317505 0.0
0.467474609613419 4.95302200317383 0.0
-3.12552356719971 4.59873342514038 0.0
1.92808496952057 5.58836603164673 0.0
-1.52795708179474 3.73894166946411 0.0
-0.0859402045607567 4.66892719268799 0.0
1.65867865085602 4.72545957565308 0.0
-1.72448813915253 3.58503866195679 0.0
0.239828199148178 2.70742011070251 0.0
-0.266964107751846 4.13635492324829 0.0
-0.361999899148941 4.56767082214355 0.0
2.01718759536743 4.40903472900391 0.0
1.19908881187439 5.31360101699829 0.0
-2.75093102455139 5.28857851028442 0.0
-1.41194593906403 4.63996458053589 0.0
2.23282599449158 3.53096485137939 0.0
-2.168781042099 4.77601623535156 0.0
-0.352885395288467 4.37650394439697 0.0
-3.8955397605896 5.01309013366699 0.0
3.02694773674011 4.6036057472229 0.0
0.877290308475494 5.57679843902588 0.0
-0.224445506930351 4.59936141967773 0.0
-2.95278286933899 4.08727216720581 0.0
0.0504550375044346 5.01776218414307 0.0
0.705485880374908 6.30080890655518 0.0
-0.0292351637035608 5.44676208496094 0.0
-2.74336338043213 3.79924273490906 0.0
2.66455554962158 4.9906849861145 0.0
2.16318392753601 4.13714265823364 0.0
-1.31064784526825 4.48728704452515 0.0
0.172472968697548 4.18384408950806 0.0
1.8522891998291 4.74938201904297 0.0
-2.26910257339478 3.54687237739563 0.0
2.67257928848267 4.43788480758667 0.0
1.57459127902985 4.55992794036865 0.0
-1.45123982429504 3.53565812110901 0.0
-0.794937133789062 4.4735951423645 0.0
1.18311619758606 3.06218934059143 0.0
-3.19964289665222 4.78678226470947 0.0
-1.28585684299469 3.15132999420166 0.0
1.43847990036011 3.0606849193573 0.0
-2.48048782348633 3.77299094200134 0.0
0.214486330747604 4.96358060836792 0.0
2.04228687286377 4.29520559310913 0.0
-2.44062423706055 3.80571985244751 0.0
-0.888922989368439 6.03691101074219 0.0
2.47707772254944 4.60948371887207 0.0
-1.94747114181519 3.28767800331116 0.0
-1.08846414089203 4.84641790390015 0.0
-0.51897782087326 4.89789533615112 0.0
1.61236417293549 5.10997724533081 0.0
-1.85666739940643 5.16403245925903 0.0
-0.776709973812103 5.31596374511719 0.0
1.06800746917725 3.38973259925842 0.0
-2.25940418243408 3.30210161209106 0.0
-1.27451467514038 6.26555776596069 0.0
0.560468375682831 4.47345352172852 2.0
-1.71189618110657 3.90134620666504 0.0
0.760373711585999 4.85444402694702 0.0
-2.39911651611328 3.81049227714539 0.0
-0.160074859857559 2.62078428268433 0.0
-0.71895968914032 3.30790662765503 0.0
-0.154439046978951 5.30142498016357 0.0
2.5298900604248 4.24469232559204 0.0
2.35192728042603 5.26051807403564 0.0
2.13988637924194 4.17618274688721 0.0
1.51655626296997 4.93438196182251 0.0
2.69788241386414 3.5802686214447 0.0
-1.98601710796356 4.43869018554688 0.0
-1.12663888931274 4.98499011993408 0.0
0.474071085453033 2.71595501899719 0.0
-2.98726749420166 5.09440135955811 0.0
-0.0643943697214127 3.03650569915771 0.0
0.00541167845949531 3.85666394233704 0.0
0.944984018802643 4.53787803649902 0.0
1.4950202703476 4.33848285675049 0.0
0.249064028263092 4.03983163833618 0.0
-1.48555481433868 5.50088310241699 0.0
-2.08049702644348 4.38920116424561 0.0
1.99222087860107 4.23123741149902 0.0
-2.41042590141296 4.37040758132935 0.0
1.32686841487885 5.38996076583862 0.0
1.47913146018982 3.43775534629822 0.0
0.808313012123108 4.84663963317871 0.0
-0.84044486284256 5.15836000442505 0.0
1.49629521369934 3.43440580368042 0.0
-2.41293787956238 4.44483327865601 0.0
-1.61689925193787 3.18626403808594 0.0
1.40395700931549 4.13804006576538 0.0
-2.05418109893799 4.90389394760132 0.0
-0.262097805738449 4.74167346954346 0.0
-1.99265837669373 5.18648386001587 0.0
-0.656985521316528 4.00288438796997 0.0
-3.66362881660461 4.80302619934082 0.0
2.55496668815613 4.96233510971069 0.0
2.08938264846802 3.89014554023743 0.0
-1.38944745063782 3.87998342514038 0.0
-1.75640416145325 3.99282598495483 0.0
0.21519473195076 5.57774209976196 0.0
2.35534739494324 5.85590600967407 0.0
-1.32537066936493 5.63876485824585 0.0
1.77962374687195 4.2010440826416 0.0
1.46501612663269 5.58696413040161 0.0
0.532377183437347 5.77161550521851 0.0
2.5665283203125 4.23512172698975 0.0
-2.54831051826477 3.4496054649353 0.0
-2.72825026512146 4.64387798309326 0.0
2.6426830291748 4.84957456588745 0.0
-2.4999475479126 4.0511622428894 0.0
0.538341164588928 4.81279420852661 0.0
-3.33962273597717 4.97194766998291 0.0
-1.5884530544281 4.62890911102295 0.0
0.9524946808815 3.96581029891968 0.0
1.83021104335785 5.56210708618164 0.0
-0.557871341705322 4.46459674835205 0.0
-2.48250913619995 4.36509561538696 0.0
-0.788185596466064 4.43921852111816 0.0
-2.06339430809021 3.49437952041626 0.0
2.04271125793457 4.74774122238159 0.0
-0.427399784326553 3.59039998054504 0.0
0.260789573192596 4.66699647903442 0.0
2.68826723098755 5.33829355239868 0.0
-1.51446902751923 4.09606409072876 0.0
-2.90213990211487 5.19778060913086 0.0
-3.00799179077148 3.905513048172 0.0
-1.60195112228394 3.42999839782715 0.0
1.11222159862518 3.09857940673828 0.0
-1.5709673166275 4.81337356567383 0.0
2.57342720031738 4.32316446304321 0.0
-1.57525706291199 5.15251588821411 0.0
-1.3309268951416 4.47647428512573 0.0
1.88677191734314 4.11466503143311 0.0
2.9264919757843 5.50500392913818 0.0
-1.75955247879028 5.88931846618652 0.0
3.10260891914368 5.16595125198364 0.0
-0.846779465675354 5.69045639038086 0.0
-0.808975577354431 3.70376873016357 0.0
-1.6259833574295 3.6354832649231 0.0
-0.494355708360672 4.41975021362305 0.0
-1.3708508014679 5.17846488952637 0.0
-1.01205790042877 5.58964061737061 0.0
-1.93909442424774 4.99344301223755 0.0
-1.60927641391754 6.28108501434326 0.0
-1.12393939495087 5.84299421310425 0.0
-2.49429488182068 4.69689893722534 0.0
1.60589635372162 4.37887287139893 0.0
1.41547203063965 3.08829164505005 0.0
-2.37838673591614 5.27249479293823 0.0
-0.234024435281754 3.44491696357727 0.0
2.51599168777466 4.66975975036621 0.0
2.48499441146851 4.49032592773438 0.0
2.52203989028931 4.66969776153564 0.0
2.24985384941101 3.75140047073364 0.0
2.31758260726929 5.27384614944458 0.0
-1.20073854923248 4.06423950195312 0.0
-1.63952171802521 5.18488359451294 0.0
-1.20811200141907 5.67714405059814 0.0
-1.07841861248016 4.89512825012207 0.0
-2.59352350234985 5.19121026992798 0.0
0.573557734489441 5.17266464233398 0.0
-0.122059218585491 3.60058689117432 0.0
2.85394930839539 4.7171459197998 0.0
-1.82843506336212 5.73095273971558 0.0
0.407285660505295 5.04045057296753 0.0
-1.49786686897278 5.71650505065918 0.0
-0.779189884662628 3.45011353492737 0.0
0.444682002067566 5.81799554824829 0.0
1.77076995372772 3.8363881111145 0.0
-1.67489957809448 4.50185489654541 0.0
-3.67356586456299 4.58653211593628 0.0
-0.727105855941772 3.17867016792297 0.0
-2.53156232833862 5.03443193435669 0.0
-1.32822573184967 4.93408346176147 0.0
-0.868642926216125 5.32639980316162 0.0
2.10060167312622 4.13966751098633 0.0
-0.373367726802826 5.6394624710083 0.0
-3.57208681106567 5.1273341178894 0.0
2.37432289123535 5.73564100265503 0.0
2.3424665927887 5.71054697036743 0.0
0.353520303964615 3.86833906173706 0.0
1.17084741592407 4.01395702362061 0.0
1.86870503425598 3.84491896629333 0.0
-2.58203721046448 4.03932428359985 0.0
-1.58433365821838 3.82130312919617 0.0
-1.67430901527405 5.43366765975952 0.0
1.41989386081696 5.73164367675781 0.0
0.37810218334198 4.14951848983765 0.0
0.873718202114105 4.67827844619751 0.0
-1.7485066652298 5.44186782836914 0.0
1.39010405540466 4.13428258895874 0.0
-0.22891454398632 4.64805221557617 0.0
1.9602415561676 5.5084080696106 0.0
1.61435234546661 4.2466983795166 0.0
2.69635033607483 5.09383583068848 0.0
1.78930366039276 4.91350173950195 0.0
1.19085800647736 5.71087741851807 0.0
0.17469847202301 2.65205264091492 0.0
-1.94204330444336 3.59644651412964 0.0
-0.358924388885498 3.77389430999756 0.0
-1.24252986907959 2.93630146980286 0.0
0.11660086363554 3.91111779212952 0.0
-2.13119339942932 4.90672397613525 0.0
-1.77902674674988 4.02879333496094 0.0
-1.93381440639496 3.98365068435669 0.0
1.85563349723816 4.35840749740601 0.0
-3.54824829101562 4.54718255996704 0.0
-0.0967325195670128 3.66393804550171 0.0
2.39112973213196 4.93345165252686 0.0
-1.8440648317337 2.87196898460388 0.0
2.59621071815491 3.27393460273743 0.0
2.98702716827393 3.76612448692322 0.0
-0.545199930667877 4.50096273422241 0.0
1.78428149223328 4.11307811737061 0.0
0.41152623295784 3.63332056999207 0.0
1.51531505584717 3.24537634849548 0.0
2.84474921226501 4.43012380599976 0.0
-2.68891644477844 4.3483567237854 0.0
0.578544914722443 3.13004946708679 0.0
-0.910359144210815 3.2933189868927 0.0
-2.34916615486145 5.73431253433228 0.0
-2.71497941017151 5.64959907531738 0.0
-0.925079464912415 4.64343118667603 0.0
1.80637502670288 4.24758911132812 0.0
2.28984808921814 3.54951071739197 0.0
-3.5647509098053 4.4098048210144 0.0
-1.82847237586975 4.66386032104492 0.0
0.12205545604229 4.29526376724243 0.0
-2.18831276893616 4.21401023864746 0.0
-2.025639295578 4.54719161987305 0.0
0.265198409557343 6.32483196258545 0.0
-3.84953379631042 5.08888483047485 0.0
1.05353820323944 2.89697456359863 0.0
-0.136152982711792 4.54425096511841 0.0
0.214512377977371 4.23457956314087 0.0
0.241685658693314 4.15216255187988 0.0
1.23316490650177 2.86593389511108 0.0
0.675819635391235 5.20236444473267 0.0
-0.437162160873413 3.4829888343811 0.0
1.99199795722961 3.52333950996399 0.0
-0.432862669229507 5.19629096984863 0.0
0.248564526438713 3.12576723098755 0.0
0.474427819252014 4.00432062149048 0.0
-3.74642825126648 5.09759998321533 0.0
0.604704976081848 3.55307221412659 0.0
-3.71293497085571 4.55977344512939 0.0
-2.76068830490112 4.59867715835571 0.0
1.56181538105011 4.53024244308472 0.0
0.521507203578949 4.01181030273438 0.0
2.40805864334106 4.58759260177612 0.0
-2.36716294288635 5.08973073959351 0.0
-2.04685139656067 5.91717433929443 0.0
2.51467943191528 4.25448131561279 0.0
1.75010657310486 3.05370497703552 0.0
-0.306431621313095 5.28718090057373 0.0
3.06983685493469 4.63889932632446 0.0
-0.211503461003304 4.54875373840332 0.0
2.24780511856079 4.60871744155884 0.0
0.20673780143261 3.97296261787415 0.0
1.26929581165314 3.99908351898193 0.0
1.45875799655914 3.4569239616394 0.0
-3.37875437736511 3.93551325798035 0.0
0.387605994939804 5.38842725753784 0.0
-3.37007856369019 5.09848499298096 0.0
2.490070104599 3.73350954055786 0.0
0.711759507656097 3.33553791046143 0.0
-0.30656886100769 2.97159242630005 0.0
1.39944911003113 5.28281927108765 0.0
-2.0162615776062 4.93841934204102 0.0
-2.07907938957214 5.25765895843506 0.0
-1.19001770019531 5.04207563400269 0.0
2.58888149261475 5.85222244262695 0.0
2.17300415039062 5.28283166885376 0.0
-0.305326372385025 5.50019550323486 0.0
2.34043169021606 5.2786808013916 0.0
-0.743252813816071 4.87350225448608 0.0
2.9509379863739 4.53367710113525 0.0
0.0525581538677216 3.91226363182068 0.0
-0.0751557201147079 5.32646703720093 0.0
2.38281440734863 3.53494215011597 0.0
-2.47294020652771 5.13477849960327 0.0
-2.93783974647522 4.97503852844238 0.0
-2.13562083244324 5.9374566078186 0.0
2.82136869430542 4.66955184936523 0.0
0.582825362682343 5.43613052368164 0.0
0.830485939979553 6.38012456893921 0.0
-1.74519598484039 4.69890594482422 0.0
2.73341202735901 4.71946573257446 0.0
0.328159421682358 5.5042290687561 0.0
1.47752416133881 4.3623628616333 0.0
-1.68463480472565 4.27065277099609 0.0
-0.103826634585857 4.14074850082397 0.0
0.555346667766571 5.2156982421875 0.0
1.24047565460205 4.51255321502686 0.0
-3.52318501472473 4.50609493255615 0.0
-1.87072932720184 5.15323686599731 0.0
-2.04655385017395 3.51439809799194 0.0
-0.611282706260681 4.17228174209595 0.0
-1.79483127593994 4.11441802978516 0.0
-3.34119009971619 4.81449460983276 0.0
-3.61218643188477 5.23244380950928 0.0
1.37885320186615 5.60408735275269 0.0
-1.95300233364105 4.01314687728882 0.0
1.87094581127167 3.23686695098877 0.0
0.696071326732635 6.14011478424072 0.0
1.47481107711792 5.02100419998169 0.0
0.972285389900208 3.37074565887451 0.0
2.26720356941223 3.71714305877686 0.0
-3.04807448387146 4.82291746139526 0.0
2.5131995677948 3.9913125038147 0.0
-1.86917912960052 4.89367580413818 0.0
1.81652534008026 4.60617828369141 0.0
0.880039870738983 6.1095609664917 0.0
0.0177289303392172 3.82108283042908 0.0
1.71558177471161 5.39258575439453 0.0
-3.25580072402954 4.82382488250732 0.0
-1.58544635772705 5.20487880706787 0.0
-1.45717489719391 4.92846918106079 0.0
-0.345271915197372 5.56369352340698 0.0
-0.955567717552185 3.26064085960388 0.0
0.605471849441528 3.5083167552948 0.0
2.84319853782654 5.42962312698364 0.0
-2.10376262664795 3.13306736946106 0.0
2.80970072746277 4.81997013092041 0.0
0.513200163841248 4.63400363922119 0.0
1.42983543872833 3.7353527545929 0.0
-1.30704247951508 5.01206874847412 0.0
3.02596306800842 4.18345594406128 0.0
-0.575884640216827 4.41108417510986 0.0
2.48410439491272 4.34172487258911 0.0
-3.63167953491211 5.14031171798706 0.0
-2.44996309280396 5.34503221511841 0.0
-3.18699193000793 4.56635236740112 0.0
-3.56659650802612 4.77006196975708 0.0
0.427379846572876 4.16038751602173 0.0
1.70059490203857 3.80005550384521 0.0
-1.08972001075745 6.26695013046265 0.0
-0.20198917388916 3.87560319900513 0.0
1.68744206428528 5.59257078170776 0.0
-3.01287484169006 4.3574481010437 0.0
-3.70724058151245 4.99898481369019 0.0
-2.27288675308228 5.65064239501953 0.0
0.151440292596817 3.04188179969788 0.0
-0.730818927288055 4.99924659729004 0.0
0.706468224525452 4.2101731300354 0.0
0.350610941648483 3.87139797210693 0.0
-1.4081357717514 5.6305103302002 0.0
1.71986711025238 4.78736877441406 0.0
0.377967178821564 4.25738191604614 0.0
-2.39494109153748 4.39915561676025 0.0
2.99751830101013 5.19024848937988 0.0
1.63887631893158 4.09807872772217 0.0
2.22607660293579 4.92537450790405 0.0
1.79989111423492 4.32814788818359 0.0
3.02590823173523 4.26492500305176 0.0
-2.02026605606079 4.72369527816772 0.0
1.33530366420746 3.30862045288086 0.0
-0.972877442836761 4.72899389266968 0.0
0.32945927977562 3.6990180015564 0.0
-2.78726506233215 4.65491437911987 0.0
2.02468657493591 4.14135026931763 0.0
-1.40516972541809 5.73656129837036 0.0
-0.601869702339172 4.352867603302 0.0
-3.77995729446411 4.89172315597534 0.0
2.95925807952881 4.79962682723999 0.0
2.57473707199097 3.8805456161499 0.0
0.734113097190857 4.78616666793823 0.0
-1.06318330764771 3.90741062164307 0.0
-2.58095502853394 4.71802425384521 0.0
-0.452213019132614 2.95150136947632 0.0
2.14223551750183 5.43676424026489 0.0
2.25515222549438 3.98811340332031 0.0
-0.869415581226349 4.28432559967041 0.0
0.949761390686035 4.90641212463379 0.0
-2.91014075279236 4.6951699256897 0.0
-0.564426004886627 4.27874040603638 0.0
-2.04840207099915 4.61770486831665 0.0
2.57465720176697 4.68005418777466 0.0
-3.42013120651245 4.70751619338989 0.0
1.46308672428131 4.33975982666016 0.0
-2.38648390769958 4.40149307250977 0.0
-0.992467939853668 4.95838308334351 0.0
-0.677469253540039 6.0219554901123 0.0
-1.81001305580139 4.49688482284546 0.0
-1.42559087276459 3.78427839279175 0.0
2.71961545944214 5.28454399108887 0.0
2.27547764778137 4.16336393356323 0.0
0.79604959487915 5.49605131149292 0.0
-1.52051889896393 4.29557514190674 0.0
0.578755795955658 2.73935008049011 0.0
0.249433919787407 3.46838903427124 0.0
0.289605319499969 4.269455909729 0.0
-2.98534774780273 4.9480128288269 0.0
2.3905029296875 4.92444467544556 0.0
0.154666498303413 5.56495761871338 0.0
-3.13829660415649 5.3588981628418 0.0
1.84763944149017 3.30223250389099 0.0
0.838846802711487 4.08472013473511 0.0
0.0151387136429548 2.70003056526184 0.0
-2.99978160858154 4.26214027404785 0.0
-2.5916428565979 4.62671899795532 0.0
1.75650870800018 4.36691236495972 0.0
0.209930762648582 4.04336547851562 0.0
2.18426895141602 5.61256074905396 0.0
0.887307047843933 4.71864938735962 0.0
2.02219772338867 4.24890518188477 0.0
1.31028866767883 4.55270385742188 0.0
-1.72841644287109 5.90359210968018 0.0
2.15590405464172 3.24074769020081 0.0
1.81056261062622 3.13141322135925 0.0
2.49189519882202 5.31288194656372 0.0
1.69693601131439 3.77435827255249 0.0
2.79872298240662 3.70137047767639 0.0
-1.13564825057983 4.83192682266235 0.0
2.01818013191223 5.33091497421265 0.0
1.47514307498932 4.42496633529663 0.0
-3.46756482124329 5.20493412017822 0.0
-0.849452197551727 4.85854768753052 0.0
0.348342746496201 4.46855545043945 0.0
-0.709200799465179 2.98017692565918 0.0
-1.58805334568024 4.28002643585205 0.0
-2.42254590988159 3.82863688468933 0.0
-2.10726141929626 4.75238704681396 0.0
-1.55593943595886 4.60341596603394 0.0
0.479841440916061 6.0471363067627 0.0
-2.29559135437012 3.88765978813171 0.0
1.49954223632812 5.16867923736572 0.0
2.52776741981506 5.15304660797119 0.0
-3.72400546073914 4.42435264587402 0.0
-2.70955467224121 4.19949579238892 0.0
2.3853645324707 4.31867122650146 0.0
0.791433036327362 3.71395516395569 0.0
-2.30665111541748 5.42005634307861 0.0
0.203931033611298 5.32850217819214 0.0
-2.94965934753418 3.95714974403381 0.0
0.0393128655850887 3.69982957839966 0.0
2.38212394714355 4.81053876876831 0.0
1.58128356933594 4.98026704788208 0.0
0.586024165153503 4.13255214691162 0.0
0.392098784446716 3.55083274841309 0.0
0.165223270654678 5.55436944961548 0.0
1.27312421798706 4.00935077667236 0.0
-2.40842795372009 5.32098531723022 0.0
0.36945179104805 4.0927882194519 0.0
3.06606888771057 4.04257965087891 0.0
-0.900153517723083 4.81184387207031 0.0
0.379137873649597 5.5382399559021 0.0
0.199401050806046 5.73654794692993 0.0
-1.11865174770355 4.32470655441284 0.0
-3.84940624237061 5.01038408279419 0.0
-0.792962312698364 3.39225077629089 0.0
2.21201634407043 5.20960712432861 0.0
2.11859536170959 3.16746687889099 0.0
-0.0939972177147865 4.32473516464233 0.0
-1.4776074886322 4.46555948257446 0.0
-0.390148222446442 3.53678488731384 0.0
2.7040376663208 4.88619375228882 0.0
-2.24423861503601 4.22335004806519 0.0
-3.11308550834656 4.06236267089844 0.0
0.174988836050034 3.75484132766724 0.0
0.869576454162598 5.17271423339844 0.0
0.941142439842224 3.93490934371948 0.0
2.22977995872498 3.80470061302185 0.0
-2.6182746887207 4.51467752456665 0.0
1.1969119310379 3.3326575756073 0.0
-3.39741253852844 5.21840286254883 0.0
2.01089358329773 5.1096043586731 0.0
-2.5378725528717 4.46066427230835 0.0
2.52132225036621 4.27056121826172 0.0
-0.721607267856598 6.14377784729004 0.0
2.45921111106873 5.04494333267212 0.0
-1.79200446605682 4.00955533981323 0.0
-0.812208771705627 6.27876281738281 0.0
0.042180959135294 4.24489259719849 0.0
1.60722887516022 3.74436235427856 0.0
-1.00744259357452 5.25088548660278 0.0
1.54192006587982 3.48887848854065 0.0
-1.41106534004211 4.77392578125 0.0
1.381711602211 3.66929507255554 0.0
-1.79371178150177 3.57587289810181 0.0
0.426132798194885 4.35865592956543 0.0
-1.47546494007111 4.17901229858398 0.0
-2.64061069488525 3.5579047203064 0.0
0.528400123119354 4.0907735824585 0.0
-0.19468180835247 5.00968790054321 0.0
-1.76648616790771 3.95161390304565 0.0
-1.34416568279266 5.7542872428894 0.0
2.40040636062622 4.64623689651489 0.0
1.43964445590973 4.72750902175903 0.0
-2.05395364761353 5.44825887680054 0.0
1.89985263347626 3.19174098968506 0.0
-0.645660519599915 3.45517659187317 0.0
-3.28142261505127 4.95973873138428 0.0
-0.661675870418549 3.19032692909241 0.0
1.46168148517609 4.3959059715271 0.0
-2.0563600063324 3.77334427833557 0.0
-3.76017189025879 4.76944160461426 0.0
-2.33280372619629 5.13660621643066 0.0
1.02168703079224 4.42470932006836 0.0
1.56545662879944 5.97838354110718 0.0
1.37686395645142 4.78461647033691 0.0
1.68065023422241 4.2300820350647 0.0
2.31038641929626 4.41732740402222 0.0
1.53811621665955 4.23459768295288 0.0
-3.4051468372345 4.90697336196899 0.0
-0.716754972934723 4.18860816955566 0.0
-1.99044144153595 3.79807114601135 0.0
0.477505743503571 5.94020175933838 0.0
1.29593598842621 4.03635263442993 0.0
-1.63795530796051 3.70727610588074 0.0
-3.08394837379456 4.65500068664551 0.0
-1.01927137374878 4.12684965133667 0.0
1.78854751586914 4.90365552902222 0.0
-0.974312782287598 4.51903915405273 0.0
1.50045311450958 5.23229503631592 0.0
2.33410835266113 5.45548534393311 0.0
0.43939596414566 5.423424243927 0.0
0.269864201545715 5.95449829101562 0.0
-0.214906066656113 5.02817964553833 0.0
-1.1772403717041 4.85883665084839 0.0
2.80560040473938 4.33263540267944 0.0
1.97518527507782 3.31844973564148 0.0
0.672670483589172 5.10578536987305 0.0
2.5601704120636 4.52729225158691 0.0
1.03555357456207 5.93764066696167 0.0
-3.78284311294556 4.92484092712402 0.0
-0.907322525978088 3.57091426849365 0.0
-2.71512866020203 4.86664056777954 0.0
1.95009624958038 4.49334287643433 0.0
0.494960844516754 5.06133079528809 0.0
-1.44636797904968 3.44610977172852 0.0
1.10956621170044 3.55802130699158 0.0
-2.77369952201843 4.49273681640625 0.0
-1.57070577144623 4.25441265106201 0.0
0.89330917596817 4.58693552017212 0.0
-1.52297282218933 5.48756980895996 0.0
2.57559084892273 4.43338680267334 0.0
-3.84627532958984 4.86284875869751 0.0
0.491780519485474 3.5678231716156 0.0
-0.0484692342579365 4.48091268539429 0.0
-1.6586936712265 4.66019535064697 0.0
-0.546261668205261 5.27520275115967 0.0
0.745952844619751 5.8076491355896 0.0
2.37312388420105 4.87331008911133 0.0
-0.528896629810333 5.89653253555298 0.0
-1.67298114299774 4.58363056182861 0.0
-1.64002931118011 4.64281558990479 0.0
0.515708029270172 3.00159454345703 0.0
2.52529811859131 5.11442279815674 0.0
1.84652805328369 4.94862699508667 0.0
-2.56297755241394 4.8804235458374 0.0
-1.82702767848969 5.94071960449219 0.0
2.48419404029846 4.26851511001587 0.0
1.52640724182129 5.1275954246521 0.0
-0.427558392286301 2.88184142112732 0.0
-2.94388151168823 4.83934450149536 0.0
0.638086557388306 3.27935218811035 0.0
-1.74564516544342 5.94599866867065 0.0
-0.0771021321415901 4.44424438476562 0.0
-0.270065724849701 6.02910709381104 0.0
2.78845191001892 5.09505271911621 0.0
-0.787224233150482 5.13798904418945 0.0
0.0675415247678757 4.49367666244507 0.0
-2.09905481338501 3.04453158378601 0.0
1.75663423538208 5.32442426681519 0.0
1.93065142631531 4.17064189910889 0.0
2.14055275917053 4.68138647079468 0.0
1.04831349849701 5.3293571472168 0.0
-0.580571889877319 4.60693836212158 0.0
-0.00619286531582475 3.93978357315063 0.0
2.14351415634155 4.51464986801147 0.0
0.429169207811356 4.4212474822998 0.0
0.431591153144836 5.65465354919434 0.0
-3.32609963417053 5.10840368270874 0.0
0.768498718738556 4.11587333679199 0.0
-2.9343376159668 4.23662281036377 0.0
-2.22209334373474 4.08700323104858 0.0
0.344915181398392 5.05629682540894 0.0
0.338064342737198 4.37219953536987 0.0
-0.930164158344269 5.66473770141602 0.0
-1.20505380630493 6.26937246322632 0.0
-3.55130934715271 5.04048252105713 0.0
1.38373804092407 6.1122522354126 0.0
-2.3668897151947 5.54836130142212 0.0
-1.56172776222229 3.84822821617126 0.0
-0.302833378314972 5.10784864425659 0.0
-3.53370046615601 4.81224679946899 0.0
2.20731735229492 4.59487819671631 0.0
-1.42685997486115 4.58119773864746 0.0
-1.54273879528046 4.7954249382019 0.0
-3.10957813262939 4.70371961593628 0.0
2.37037587165833 4.48614406585693 0.0
-0.834023118019104 3.32462215423584 0.0
0.25312477350235 3.49993801116943 0.0
2.11870718002319 5.10788440704346 0.0
0.329817146062851 3.06087517738342 0.0
2.23452877998352 3.57355570793152 0.0
0.33108851313591 2.79864740371704 0.0
-3.68360757827759 4.50503396987915 0.0
-0.504490196704865 3.85140037536621 0.0
1.92544054985046 4.36753082275391 0.0
2.79367542266846 3.63478064537048 0.0
-0.506404936313629 5.32511711120605 0.0
-2.43385934829712 4.90006303787231 0.0
0.809967935085297 2.83192992210388 0.0
0.47696241736412 4.00331354141235 0.0
2.74772715568542 4.68874311447144 0.0
1.26912224292755 4.76718997955322 0.0
1.40833842754364 3.91467666625977 0.0
3.11898899078369 4.05689525604248 0.0
1.25236320495605 3.9183976650238 0.0
-1.81806647777557 3.99528503417969 0.0
-0.417464166879654 5.65228414535522 0.0
-2.80938339233398 4.07579517364502 0.0
-3.78447389602661 4.83195209503174 0.0
-2.28357839584351 4.45665693283081 0.0
-2.90007519721985 4.3729100227356 0.0
1.3358736038208 5.32718992233276 0.0
-1.29201078414917 4.38178825378418 0.0
0.912282288074493 4.06619024276733 0.0
1.39638078212738 4.48898077011108 4.0
-0.214739724993706 4.76167440414429 0.0
-2.37199258804321 5.16535377502441 0.0
1.09865880012512 4.65140199661255 0.0
-3.6880407333374 4.78629589080811 0.0
-1.5601841211319 4.73848295211792 0.0
2.2499053478241 4.79819583892822 0.0
2.48397779464722 5.4263219833374 0.0
0.522545754909515 3.837397813797 0.0
-2.02976369857788 4.79392242431641 0.0
-2.81769514083862 4.4621696472168 0.0
-1.39961159229279 3.55649662017822 0.0
0.840428590774536 5.36807250976562 0.0
0.949206054210663 6.18093824386597 0.0
2.22268843650818 3.90911364555359 0.0
2.02664399147034 3.84429979324341 0.0
-2.78715085983276 4.22501134872437 0.0
-0.502916395664215 5.74806594848633 0.0
-3.79073667526245 4.5831823348999 0.0
1.58582937717438 4.90915679931641 0.0
-1.85886764526367 4.03272199630737 0.0
0.638073623180389 5.30327653884888 0.0
-0.592632293701172 4.89110040664673 0.0
0.103402003645897 4.96293210983276 0.0
-0.600548565387726 3.12360429763794 0.0
-1.53987264633179 5.30274152755737 0.0
1.59400010108948 5.34541273117065 0.0
-0.182313814759254 4.35279130935669 0.0
2.69718623161316 4.90860319137573 0.0
1.52599120140076 5.34930992126465 0.0
-0.711680889129639 3.70747208595276 0.0
0.0996189117431641 4.36857938766479 0.0
0.285914957523346 3.1522228717804 0.0
0.511380016803741 5.00694561004639 0.0
2.13149952888489 5.18544960021973 0.0
1.61121428012848 4.26728487014771 0.0
-2.82975649833679 4.6204662322998 0.0
-0.342396885156631 3.34245920181274 0.0
0.449670016765594 3.82232117652893 0.0
-1.68846702575684 4.28884363174438 0.0
-1.06145405769348 5.47821807861328 0.0
1.77452325820923 4.69321775436401 0.0
-2.28571105003357 3.99129891395569 0.0
-2.37693405151367 3.91681003570557 0.0
1.52532398700714 4.15745687484741 0.0
1.02055275440216 2.7507529258728 0.0
2.70327043533325 5.43688249588013 0.0
1.10732579231262 6.05316925048828 0.0
-1.21311163902283 4.52597856521606 0.0
-1.49251246452332 3.70298981666565 0.0
2.60509371757507 5.03215646743774 0.0
-1.92550110816956 4.3908371925354 0.0
-0.902971565723419 5.32365942001343 0.0
2.63501572608948 5.68684005737305 0.0
-0.176550760865211 5.67180681228638 0.0
1.9780980348587 5.19792079925537 0.0
-1.46503734588623 5.04441452026367 0.0
-3.94118475914001 4.9272403717041 0.0
-0.157724976539612 3.69108152389526 0.0
-2.0518684387207 4.3385705947876 0.0
1.73769319057465 4.97973394393921 0.0
-2.55444264411926 5.72419548034668 0.0
2.25312757492065 4.50704479217529 0.0
-0.967452883720398 4.82011079788208 0.0
0.109687730669975 5.00023651123047 0.0
-0.764434695243835 4.20756673812866 0.0
-0.935896992683411 5.14969396591187 0.0
-3.54786014556885 5.04986763000488 0.0
2.86664247512817 5.26879215240479 0.0
0.521625339984894 4.18253946304321 0.0
0.0873301476240158 4.59221410751343 0.0
0.975551128387451 5.08522319793701 0.0
1.93192458152771 4.02172374725342 0.0
2.16477012634277 4.30868053436279 0.0
1.43690276145935 5.15460872650146 0.0
-0.0156747177243233 5.11110067367554 0.0
-1.46830213069916 4.46553707122803 0.0
-3.30088758468628 5.20197772979736 0.0
1.77844762802124 4.34680414199829 0.0
-0.086749330163002 4.3651647567749 0.0
-3.71153044700623 5.13583421707153 0.0
1.9214334487915 4.92169904708862 0.0
1.6694061756134 3.15464234352112 0.0
-1.41021513938904 3.93447732925415 0.0
0.537459254264832 5.67425298690796 0.0
-0.854496598243713 3.813392162323 0.0
2.15464925765991 4.87200117111206 0.0
0.198487907648087 3.27599263191223 0.0
3.01855802536011 4.46828365325928 0.0
-1.92860853672028 4.51306486129761 0.0
1.99491369724274 4.70967388153076 0.0
-0.663664758205414 4.8871898651123 0.0
0.884217798709869 4.86293745040894 0.0
-1.93434917926788 4.59088516235352 0.0
-0.691031515598297 5.9699969291687 0.0
2.41202712059021 3.35268211364746 0.0
-2.82087969779968 4.03184175491333 0.0
2.66362142562866 5.25671482086182 0.0
-2.43696308135986 5.66626787185669 0.0
-0.024955116212368 3.04624891281128 0.0
1.15767073631287 2.77195692062378 0.0
-2.12759757041931 5.17851161956787 0.0
1.83978652954102 4.76791286468506 0.0
1.16627299785614 3.15713167190552 0.0
1.67376208305359 3.80634498596191 0.0
-2.66658067703247 4.67964696884155 0.0
-0.214139342308044 3.72264623641968 0.0
1.976198554039 4.06453227996826 0.0
-0.975122153759003 5.39575147628784 0.0
-0.412096083164215 5.14717531204224 0.0
1.60367321968079 5.75179147720337 0.0
0.0487394295632839 5.78129529953003 0.0
1.7512446641922 4.60506248474121 0.0
-0.298707187175751 5.9903039932251 0.0
-0.71282023191452 5.71678590774536 0.0
-0.831661641597748 3.85331726074219 0.0
0.995297431945801 2.77465653419495 0.0
-0.244398653507233 4.24598598480225 0.0
-2.4525785446167 5.6672101020813 0.0
-2.78311681747437 5.67006015777588 0.0
-1.30455195903778 5.5168194770813 0.0
1.4319429397583 3.9489426612854 0.0
-1.62350642681122 3.80905294418335 0.0
-2.38275194168091 5.35942649841309 0.0
-1.84965336322784 3.11898517608643 0.0
-3.30424308776855 4.58976745605469 0.0
-3.03186297416687 4.46674299240112 0.0
-2.74084901809692 4.53453731536865 0.0
-2.73688268661499 4.4609694480896 0.0
-2.02151393890381 4.26990127563477 0.0
1.25083589553833 3.73863911628723 0.0
2.73684787750244 3.53178286552429 0.0
2.83754014968872 3.77722382545471 0.0
0.682186186313629 4.56558465957642 0.0
2.84435153007507 4.58614444732666 0.0
-1.33177256584167 3.80590510368347 0.0
-0.507443010807037 4.51758098602295 0.0
1.61510920524597 3.91827344894409 0.0
-0.17696051299572 3.82789087295532 0.0
-2.90794920921326 4.2800726890564 0.0
-1.81328999996185 4.06168746948242 0.0
-2.15455412864685 4.91539859771729 0.0
2.34485650062561 3.9327666759491 0.0
-2.45559000968933 5.37659883499146 0.0
1.44396376609802 3.85191345214844 0.0
0.10812246799469 4.02698087692261 0.0
2.63593029975891 4.90609216690063 0.0
-0.806627154350281 5.8095555305481 0.0
0.13449065387249 4.66505718231201 0.0
0.871474623680115 4.26379871368408 0.0
-1.67118752002716 6.25927925109863 0.0
-1.65226697921753 5.45587873458862 0.0
1.5824761390686 6.05239343643188 0.0
0.726935088634491 6.14304113388062 0.0
2.42485356330872 3.95557045936584 0.0
1.87939274311066 4.28327798843384 0.0
-3.09488296508789 4.48263025283813 0.0
-0.219711720943451 2.75072884559631 0.0
2.78120231628418 3.57604289054871 0.0
1.79333078861237 3.14400410652161 0.0
-0.270998358726501 4.77178716659546 0.0
-3.08229207992554 4.71577930450439 0.0
-1.87295162677765 4.61769914627075 0.0
-1.52482545375824 3.65634608268738 0.0
1.04761970043182 4.10697984695435 0.0
-2.23640537261963 4.02291059494019 0.0
1.17516696453094 4.73979043960571 0.0
0.615071475505829 6.17448663711548 0.0
0.0210874956101179 5.67429971694946 0.0
-2.00760722160339 5.48960638046265 0.0
1.04092729091644 4.05342960357666 0.0
1.49737751483917 2.87178874015808 0.0
-0.569785535335541 4.83890771865845 0.0
-0.53752475976944 5.50067234039307 0.0
1.82535660266876 3.94127941131592 0.0
-2.37770414352417 5.76965713500977 0.0
0.750952005386353 4.85266637802124 0.0
0.44235771894455 4.2861213684082 0.0
1.20287787914276 4.58919954299927 0.0
0.321480304002762 3.10961937904358 0.0
-3.21994972229004 4.34601640701294 0.0
-1.62223494052887 4.14595890045166 0.0
1.99207603931427 6.07006549835205 0.0
0.644274532794952 4.80990362167358 0.0
-2.71879243850708 5.02376317977905 0.0
2.31081700325012 4.91913461685181 0.0
2.30520868301392 4.91813516616821 0.0
-2.03097581863403 5.89283847808838 0.0
-1.77942502498627 5.22972249984741 0.0
-0.395621567964554 3.60916543006897 0.0
-0.443691492080688 5.56851291656494 0.0
-3.28848719596863 5.11359691619873 0.0
0.0439952649176121 4.39129686355591 0.0
0.017275083810091 4.88808870315552 0.0
-1.34370577335358 3.15622997283936 0.0
-2.64268136024475 4.22690057754517 0.0
2.76950120925903 5.56210660934448 0.0
1.37647986412048 6.283371925354 0.0
-0.69098025560379 4.81758832931519 0.0
-2.54304170608521 5.83828973770142 0.0
1.11864721775055 4.41919469833374 0.0
2.45775675773621 3.64489316940308 0.0
-0.972368121147156 4.63086938858032 0.0
2.94597840309143 5.32687425613403 0.0
-0.947381675243378 3.75257396697998 0.0
-2.16844534873962 5.5769419670105 0.0
1.83004307746887 4.36051607131958 0.0
-0.381110429763794 3.79662704467773 0.0
-3.47139596939087 4.75269889831543 0.0
1.07744657993317 4.63081502914429 0.0
-1.77914261817932 6.18202590942383 0.0
0.533898293972015 5.11142683029175 0.0
2.42569780349731 4.1948504447937 0.0
-2.47309422492981 5.15012407302856 0.0
1.8932409286499 3.87106704711914 0.0
3.09709334373474 4.11843013763428 0.0
-1.59018671512604 4.87112617492676 0.0
-1.14203405380249 5.05538892745972 0.0
1.5522164106369 4.38646936416626 0.0
1.78913521766663 4.52646160125732 0.0
2.07581329345703 3.54419755935669 0.0
0.257582038640976 4.96202707290649 0.0
-0.908720731735229 5.45902585983276 0.0
1.6740198135376 3.7191948890686 0.0
1.85395514965057 3.66879487037659 0.0
2.63392567634583 4.88470029830933 0.0
1.70286285877228 3.9130003452301 0.0
-2.41973948478699 5.71514940261841 0.0
-2.14159655570984 4.61150121688843 0.0
-2.50862336158752 5.8040623664856 0.0
-1.70566082000732 5.035315990448 0.0
-0.621345520019531 3.01661825180054 0.0
-0.226582020521164 5.93934631347656 0.0
-0.761779606342316 3.19516682624817 0.0
-2.16867542266846 5.0196590423584 0.0
0.311851859092712 4.33226442337036 0.0
-0.863639712333679 4.08358383178711 0.0
-2.3499641418457 4.65964031219482 0.0
2.8881516456604 4.34653520584106 0.0
-2.36560201644897 4.55652332305908 0.0
-0.828450739383698 5.32924318313599 0.0
2.13228321075439 3.75481152534485 0.0
1.77164471149445 4.23215627670288 0.0
-0.843080818653107 2.96746850013733 0.0
-1.39621543884277 4.14732027053833 0.0
-1.81927287578583 4.92088222503662 0.0
0.170279979705811 4.86568927764893 0.0
-2.22252082824707 4.28002309799194 0.0
1.14532625675201 4.22562551498413 0.0
1.70284974575043 3.85812330245972 0.0
-1.7420369386673 5.72568655014038 0.0
-1.59609830379486 4.41450119018555 0.0
-1.14565801620483 3.92267942428589 0.0
-2.38887977600098 5.59243297576904 0.0
-1.78119599819183 3.37774610519409 0.0
1.51185047626495 4.60261058807373 0.0
1.04121887683868 3.4501895904541 0.0
-1.94491875171661 4.78541469573975 0.0
-0.82204669713974 2.72133874893188 0.0
-3.02757549285889 4.94522380828857 0.0
-0.273255199193954 3.71342372894287 0.0
0.648463487625122 3.45815968513489 0.0
0.903939187526703 4.64959001541138 0.0
2.51853585243225 5.69179391860962 0.0
0.401480376720428 4.57139015197754 0.0
-0.990548312664032 4.50723743438721 0.0
-3.37166953086853 4.5089955329895 0.0
-1.25518131256104 4.02017974853516 0.0
1.3991619348526 3.66963839530945 0.0
-1.09011733531952 5.77753877639771 0.0
2.18348741531372 4.60002422332764 0.0
-2.20346808433533 3.77517557144165 0.0
-2.16960167884827 3.45580267906189 0.0
1.1557365655899 4.75731563568115 0.0
2.9801561832428 4.83038139343262 0.0
0.496692806482315 3.68737101554871 0.0
-0.637142360210419 4.0843334197998 0.0
0.167498260736465 6.00478982925415 0.0
1.33563637733459 3.9117169380188 0.0
-2.32687282562256 4.33956909179688 0.0
2.06407713890076 3.88269376754761 0.0
0.735359966754913 4.71336650848389 0.0
0.676723957061768 4.20175933837891 0.0
2.05718016624451 3.19115328788757 0.0
0.656372249126434 6.21976089477539 0.0
-0.523640513420105 3.89996147155762 0.0
-1.27637851238251 4.91146421432495 0.0
1.88509607315063 2.87168121337891 0.0
0.570569276809692 3.73830890655518 0.0
0.642578482627869 3.52188634872437 0.0
-1.16427230834961 5.64564561843872 0.0
1.90231931209564 6.04962301254272 0.0
3.15488147735596 4.4532470703125 0.0
-3.7037501335144 4.95001077651978 0.0
1.40273761749268 4.62657117843628 0.0
2.31939792633057 5.21293544769287 0.0
-1.70665800571442 4.73838520050049 0.0
-0.853997707366943 4.44733619689941 0.0
-0.803647994995117 4.94425916671753 0.0
1.83075308799744 4.08591985702515 0.0
-3.18128252029419 4.51109981536865 0.0
1.89672362804413 4.50334024429321 0.0
-2.30908703804016 3.91484713554382 0.0
-1.6209112405777 4.45283365249634 0.0
0.830955266952515 6.14817380905151 0.0
0.782812058925629 4.64229488372803 0.0
-0.674596548080444 5.32787179946899 0.0
0.186867833137512 3.94117474555969 0.0
-1.85782122612 5.18257093429565 0.0
2.11215710639954 5.12872219085693 0.0
-0.12937405705452 5.11586093902588 0.0
-1.96459460258484 5.65090370178223 0.0
1.17050421237946 4.74514102935791 0.0
-2.4110221862793 4.80595874786377 0.0
-0.176630139350891 4.22177028656006 0.0
-1.74992120265961 3.87883019447327 0.0
-0.584037065505981 5.42475128173828 0.0
2.8524272441864 4.09613561630249 0.0
-0.611280143260956 5.30674457550049 0.0
0.487991541624069 4.34920072555542 0.0
2.14433002471924 5.08923816680908 0.0
-3.51489567756653 4.95190858840942 0.0
-3.41437363624573 4.97598600387573 0.0
-0.454808056354523 5.51957416534424 0.0
-2.85384273529053 4.65300130844116 0.0
-1.07550573348999 5.2113242149353 0.0
2.70159196853638 5.44684553146362 0.0
1.51064682006836 2.97642207145691 0.0
0.584259450435638 4.42928171157837 0.0
0.39497846364975 2.95237183570862 0.0
-2.24558973312378 5.55675601959229 0.0
0.85971999168396 2.88129997253418 0.0
-1.35734796524048 5.66641330718994 0.0
2.44442224502563 5.48866701126099 0.0
2.25452303886414 4.39451885223389 0.0
1.12165594100952 3.82977104187012 0.0
-0.766651153564453 4.65347003936768 0.0
0.319015830755234 4.27559900283813 0.0
-1.30435407161713 4.75775051116943 0.0
-0.855878293514252 5.99204635620117 0.0
-1.53283584117889 3.62093424797058 0.0
0.954915583133698 4.10720062255859 0.0
1.11371088027954 2.87013840675354 0.0
-1.12590229511261 3.51663136482239 0.0
0.0864393040537834 6.0902853012085 0.0
1.62638866901398 5.42828845977783 0.0
0.884463369846344 6.22861242294312 0.0
2.72311234474182 4.71725463867188 0.0
-3.75819206237793 4.75316381454468 0.0
-1.18607378005981 3.24725198745728 0.0
0.83592414855957 3.15811800956726 0.0
1.34188270568848 5.49422883987427 0.0
-0.380253314971924 4.27751874923706 0.0
-0.597592353820801 3.76246619224548 0.0
-1.9354065656662 3.84671020507812 0.0
1.849968791008 3.80974626541138 0.0
-1.64531493186951 5.09540700912476 0.0
-1.67111361026764 4.26999711990356 0.0
0.123608514666557 5.70137405395508 0.0
2.82167959213257 4.39516258239746 0.0
-1.41124141216278 3.97672605514526 0.0
0.254932314157486 4.77862215042114 0.0
0.434359639883041 3.67680907249451 0.0
2.13732099533081 3.09357047080994 0.0
1.4407901763916 5.25812864303589 0.0
1.51996898651123 3.04647898674011 0.0
-1.48241055011749 4.91986751556396 0.0
2.39521598815918 3.96989965438843 0.0
-1.93020844459534 3.69451975822449 0.0
0.458547472953796 4.57995700836182 0.0
0.746953010559082 5.55343341827393 0.0
-3.06594157218933 4.11306190490723 0.0
-0.718495905399323 3.53168249130249 0.0
-2.47722697257996 4.25943803787231 0.0
1.32058751583099 4.25389051437378 0.0
1.43004894256592 4.33422899246216 0.0
0.498281598091125 3.33529591560364 0.0
1.77969598770142 5.24449872970581 0.0
-0.405730068683624 4.8909649848938 0.0
2.10032916069031 4.25777196884155 0.0
-1.3109815120697 5.68905735015869 0.0
2.46250748634338 3.87247705459595 0.0
-3.20843839645386 4.41753482818604 0.0
-3.77490878105164 4.68791007995605 0.0
0.852944016456604 4.56011247634888 0.0
-0.845285713672638 5.32838535308838 0.0
-2.34419107437134 3.68732857704163 0.0
-2.14741230010986 5.65249109268188 0.0
1.54921460151672 3.65197086334229 0.0
0.862570762634277 3.12105703353882 0.0
0.812471926212311 5.52979707717896 0.0
0.123716920614243 4.46312284469604 0.0
2.9884626865387 4.36865186691284 0.0
-3.4741415977478 5.24328088760376 0.0
-2.22723817825317 3.89056277275085 0.0
1.7486435174942 4.3546142578125 0.0
0.266309648752213 3.96229290962219 0.0
1.10142421722412 5.36140584945679 0.0
1.68975913524628 3.29193639755249 0.0
2.57813572883606 4.5903582572937 0.0
2.28358244895935 4.43199300765991 0.0
2.33550071716309 4.82030010223389 0.0
3.14039301872253 4.24597406387329 0.0
-2.07667279243469 3.25936388969421 0.0
-2.18711161613464 3.09410834312439 0.0
-1.56601977348328 4.49394083023071 0.0
1.66907787322998 4.25583171844482 0.0
-1.87595784664154 4.25426912307739 0.0
0.938605189323425 4.23284864425659 0.0
-1.01869213581085 5.36164712905884 0.0
-1.80372309684753 4.65040016174316 0.0
-0.479535788297653 4.40280914306641 0.0
-2.02059388160706 4.56737518310547 0.0
-1.3834547996521 3.97942566871643 0.0
0.213043168187141 3.61368441581726 0.0
0.00919295102357864 4.5931191444397 0.0
1.91043877601624 4.15279626846313 0.0
-0.688586711883545 4.96829748153687 0.0
0.614078283309937 3.30887985229492 0.0
-1.31542205810547 4.01930809020996 0.0
0.919886589050293 3.49016332626343 0.0
-2.3365330696106 4.03383636474609 0.0
1.19442236423492 3.21817994117737 0.0
-1.85877645015717 4.49780941009521 0.0
1.93581581115723 4.08859586715698 0.0
-1.986323595047 3.44912123680115 0.0
-3.81518769264221 5.18982362747192 0.0
2.60309743881226 5.09100484848022 0.0
2.39679336547852 3.85420083999634 0.0
-0.822613894939423 4.94400882720947 0.0
-3.03098344802856 5.39663982391357 0.0
2.0931761264801 4.07124423980713 0.0
-2.38331937789917 5.34835290908813 0.0
1.28398203849792 4.91613245010376 0.0
-1.40253257751465 3.51064419746399 0.0
-1.13514399528503 5.69670295715332 0.0
-0.60573947429657 3.09016919136047 0.0
2.00474691390991 3.28159427642822 0.0
1.91155540943146 3.96592855453491 0.0
1.63000047206879 3.16276335716248 0.0
-1.47354197502136 4.60522365570068 0.0
-1.59019148349762 3.94632124900818 0.0
0.918823421001434 3.78065872192383 0.0
-2.42169499397278 4.8650221824646 0.0
1.00752198696136 3.93905711174011 0.0
-3.5944836139679 4.89762353897095 0.0
1.41230487823486 3.75473523139954 0.0
-3.0845148563385 4.15463876724243 0.0
-0.376010626554489 4.20278120040894 0.0
-1.74710035324097 4.97699928283691 0.0
-1.68689608573914 3.90282559394836 0.0
1.46388351917267 3.32384133338928 0.0
-0.557250022888184 4.15619945526123 0.0
0.352926641702652 2.88425612449646 0.0
2.32519459724426 4.2851505279541 0.0
1.15216434001923 5.81188249588013 0.0
1.69596612453461 5.17317533493042 0.0
2.00752329826355 4.06115674972534 0.0
-2.17295980453491 3.25763964653015 0.0
2.97875714302063 4.81560802459717 0.0
-1.0043830871582 4.40271759033203 0.0
0.87040251493454 5.20786476135254 0.0
2.79389619827271 4.21524620056152 0.0
1.64651143550873 5.6594443321228 0.0
-1.75372040271759 4.29951286315918 0.0
-0.409460097551346 3.44326853752136 0.0
1.57269394397736 3.50577235221863 0.0
1.42268681526184 4.37982559204102 0.0
-0.654265999794006 3.75636053085327 0.0
2.81827354431152 3.54309058189392 0.0
-1.83675467967987 5.78176784515381 0.0
-3.42415618896484 5.15552949905396 0.0
-2.11621189117432 4.65904808044434 0.0
-2.67472219467163 4.38477039337158 0.0
0.352141380310059 3.87047171592712 0.0
-0.787917196750641 4.37937211990356 0.0
-0.644060134887695 4.17573213577271 0.0
-1.12155628204346 5.07893228530884 0.0
-2.24808382987976 5.26079034805298 0.0
1.5999368429184 3.20593047142029 0.0
-0.512021720409393 5.22015571594238 0.0
-2.50367712974548 4.34152221679688 0.0
3.18311214447021 4.397873878479 0.0
-2.9130654335022 5.26999282836914 0.0
2.22005367279053 3.90379571914673 0.0
-2.22894620895386 4.24926280975342 0.0
2.17697834968567 5.3914647102356 0.0
-0.933543920516968 4.64890336990356 0.0
1.5202271938324 3.53474760055542 0.0
-1.54459857940674 4.46636772155762 0.0
-1.21493232250214 3.73614025115967 0.0
1.91069519519806 3.80488061904907 0.0
2.7908775806427 3.52289485931396 0.0
-1.34239828586578 2.96349167823792 0.0
0.48992183804512 3.56477832794189 0.0
-2.75195574760437 4.35816097259521 0.0
-1.69690692424774 5.48857545852661 0.0
-1.90501976013184 3.86642813682556 0.0
-2.899569272995 4.30193185806274 0.0
-3.32453632354736 4.70650815963745 0.0
3.09283447265625 4.47074317932129 0.0
2.25214052200317 4.64281797409058 0.0
1.63994133472443 4.81830024719238 0.0
2.43673872947693 3.94012475013733 0.0
2.7550733089447 4.63804054260254 0.0
-0.206406056880951 6.09123277664185 0.0
1.46616649627686 4.60340261459351 0.0
-2.5909264087677 3.1925311088562 0.0
0.278416156768799 4.7513370513916 0.0
-1.61462318897247 3.87989902496338 0.0
-3.09674119949341 5.05412101745605 0.0
1.75337362289429 5.02031373977661 0.0
-2.33200454711914 4.0167031288147 0.0
-1.39542627334595 4.99365711212158 0.0
2.77182650566101 4.62701797485352 0.0
1.59989809989929 5.40268135070801 0.0
2.11131238937378 4.90306043624878 0.0
0.869254410266876 4.38281774520874 0.0
1.38976156711578 4.95494270324707 0.0
-0.0136113530024886 4.67476606369019 0.0
-2.50786733627319 4.61404657363892 0.0
-0.840058386325836 5.98772954940796 0.0
0.0441614761948586 4.27056980133057 0.0
-0.359841048717499 2.87015461921692 0.0
-2.4383225440979 4.28515243530273 0.0
1.86213958263397 3.37198138237 0.0
-1.80646562576294 4.48145437240601 0.0
-3.01500868797302 4.88627910614014 0.0
-3.66499757766724 4.95945978164673 0.0
2.85813498497009 5.37795877456665 0.0
-2.23021936416626 4.44479513168335 0.0
-2.98447203636169 4.25753593444824 0.0
2.69008803367615 4.67058134078979 0.0
1.1310693025589 4.29075813293457 0.0
2.11493325233459 4.80037450790405 0.0
2.37096500396729 4.94698190689087 0.0
3.13113188743591 4.71729850769043 0.0
2.3233904838562 3.51272869110107 0.0
2.83570837974548 3.52249050140381 0.0
1.86361050605774 4.12106037139893 0.0
0.801809310913086 3.92520141601562 0.0
-3.2811233997345 4.53840684890747 0.0
-2.98036956787109 4.60941743850708 0.0
2.78182148933411 4.60941171646118 0.0
-1.748978972435 5.18937063217163 0.0
-1.31908917427063 6.13056039810181 0.0
2.40996026992798 4.54868459701538 0.0
-3.42825555801392 5.07022714614868 0.0
2.35147643089294 4.97529602050781 0.0
2.82860040664673 5.45389842987061 0.0
2.12292623519897 5.06906080245972 0.0
-1.14123797416687 5.37665748596191 0.0
0.396661847829819 4.79840564727783 0.0
0.208818823099136 4.9430685043335 0.0
-2.10497903823853 5.86772012710571 0.0
0.196959346532822 2.53296422958374 0.0
0.903144121170044 3.45075869560242 0.0
-3.26460528373718 3.86685848236084 0.0
1.89798879623413 3.76246047019958 0.0
0.283262491226196 5.52965831756592 0.0
0.883375883102417 5.48888921737671 0.0
-2.18803262710571 3.92716836929321 0.0
2.1872730255127 2.99896025657654 0.0
0.963690996170044 2.91784477233887 0.0
-1.19344472885132 4.08682823181152 0.0
1.98307204246521 4.74011754989624 0.0
2.13435316085815 3.96287822723389 0.0
-1.24650311470032 4.90680027008057 0.0
0.0088037746027112 3.61532545089722 0.0
-3.08631420135498 5.05733394622803 0.0
-2.71577668190002 4.99336338043213 0.0
1.57122576236725 5.18736553192139 0.0
0.451656758785248 4.37252187728882 0.0
-2.91040086746216 3.76098346710205 0.0
-2.80396056175232 5.33468914031982 0.0
-2.57454466819763 4.39053821563721 0.0
-3.38695740699768 4.74256086349487 0.0
-2.0550057888031 4.51756620407104 0.0
-2.08313989639282 5.1799578666687 0.0
1.32634031772614 5.83022403717041 0.0
2.15914440155029 5.17785453796387 0.0
3.04174065589905 4.90242767333984 0.0
3.06110787391663 4.53217649459839 0.0
2.2614574432373 5.32445383071899 0.0
-1.75052177906036 4.9000129699707 0.0
1.16481876373291 5.72290802001953 0.0
0.258483529090881 5.71184062957764 0.0
1.32749736309052 4.26851606369019 0.0
0.98492020368576 3.93289995193481 0.0
-2.81687927246094 3.45844173431396 0.0
1.39538335800171 4.24173355102539 0.0
-1.52383816242218 3.29972243309021 0.0
0.27058070898056 4.9690113067627 0.0
1.63413155078888 3.7522509098053 0.0
0.154723614454269 3.56382513046265 0.0
2.00724029541016 4.27516555786133 0.0
-0.578533709049225 3.26201391220093 0.0
0.395667880773544 6.2573823928833 0.0
-1.10151934623718 4.92485570907593 0.0
1.30428349971771 2.90649199485779 0.0
-2.55402255058289 4.506507396698 0.0
-2.33476614952087 4.06303691864014 0.0
2.35390830039978 3.34039378166199 9.0
-2.73603582382202 3.69558501243591 0.0
-3.7661018371582 4.83942890167236 0.0
-1.59195256233215 3.05137372016907 0.0
-1.2586749792099 4.76110172271729 0.0
-2.96994137763977 5.34704160690308 0.0
-2.95280361175537 5.46657848358154 0.0
-0.176200434565544 4.33516502380371 0.0
-1.55830955505371 6.06569766998291 0.0
2.45254349708557 4.58773756027222 0.0
2.59267449378967 3.65224194526672 0.0
2.72116708755493 4.05958414077759 0.0
-0.925760090351105 4.85914945602417 0.0
-2.51127171516418 3.55349802970886 0.0
-1.39097261428833 5.77155017852783 0.0
-1.57671427726746 4.47863006591797 0.0
1.96782636642456 5.41237926483154 0.0
0.33799934387207 5.55523490905762 0.0
-0.27089512348175 3.64017200469971 0.0
0.527063250541687 2.70200037956238 0.0
-0.203363865613937 3.50905013084412 0.0
-2.02000308036804 4.34788799285889 0.0
-0.533481419086456 3.23182702064514 0.0
2.22564744949341 5.94738483428955 0.0
-1.63161885738373 5.54930543899536 0.0
-0.541431486606598 4.90019512176514 0.0
-2.26532673835754 4.96597194671631 0.0
1.63943874835968 3.97477293014526 0.0
1.60966503620148 5.36750507354736 0.0
1.52094769477844 5.07575464248657 0.0
1.85761344432831 4.03697109222412 0.0
-1.07051062583923 4.56197786331177 0.0
2.39232325553894 4.73466682434082 0.0
-3.04837775230408 5.2000880241394 0.0
2.67753434181213 4.53327131271362 0.0
-1.98785603046417 5.16336584091187 0.0
2.82983064651489 4.4310736656189 0.0
2.84442472457886 4.03707933425903 0.0
2.99959993362427 3.93926596641541 0.0
2.10429525375366 5.03784799575806 0.0
-1.66758728027344 4.37558841705322 0.0
-3.5696861743927 4.8918342590332 0.0
0.374913066625595 4.0481276512146 0.0
-2.75423312187195 4.86183977127075 0.0
-1.71987843513489 5.04348278045654 0.0
-1.31491422653198 5.43681240081787 0.0
0.17458364367485 5.11051177978516 0.0
1.05975270271301 5.50081634521484 0.0
2.9458224773407 4.31223964691162 0.0
-1.36137104034424 4.0304913520813 0.0
-0.712473392486572 5.61995840072632 0.0
2.02015328407288 4.15650987625122 0.0
3.22493529319763 4.18781328201294 0.0
-1.70921719074249 5.83536291122437 0.0
-2.07045483589172 5.37398195266724 0.0
0.70565801858902 5.08591079711914 0.0
-2.67028212547302 4.76611137390137 0.0
-3.24671864509583 4.99235010147095 0.0
0.13900126516819 2.73194980621338 0.0
2.08152365684509 3.11530160903931 0.0
1.81507611274719 3.30996775627136 0.0
-1.30534517765045 4.11819362640381 0.0
-1.68029594421387 4.40972757339478 0.0
1.97943794727325 4.61431694030762 0.0
-2.07239699363708 4.4286036491394 0.0
1.83178496360779 3.61452603340149 0.0
-0.338489592075348 3.77824640274048 0.0
-2.89943361282349 4.16649103164673 0.0
-2.30307865142822 5.01236391067505 0.0
-1.70930910110474 5.75515794754028 0.0
-0.753133535385132 3.71926808357239 0.0
-0.561090588569641 4.5886664390564 0.0
2.70078063011169 4.50905752182007 0.0
3.18353509902954 4.38374948501587 0.0
2.30847120285034 5.15532779693604 0.0
-1.39160656929016 3.90930771827698 0.0
-3.40526032447815 4.55979251861572 0.0
0.120862632989883 3.07046246528625 0.0
1.39477157592773 5.21632528305054 0.0
-1.78870177268982 4.08877801895142 0.0
-1.84863698482513 5.26230478286743 0.0
};
\end{axis}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
axis y line=right,
tick align=outside,
xmajorticks=false,
xmin=-0.5, xmax=9.5,
y grid style={white},
ymin=-0.5, ymax=9.5,
ytick pos=right,
ytick style={color=white!15!black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabel style={anchor=west},
yticklabels={0,1,2,3,4,5,6,7,8,9}
]
\path [draw=color0, fill=color0, line width=0.004pt]
(axis cs:-0.5,-0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.5,8.5)
--(axis cs:-0.5,9.5)
--(axis cs:9.5,9.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,0.5)
--(axis cs:9.5,-0.5)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=9.5, ymin=-0.5, ymax=9.5] {3_spectral-000.png};
\path [draw=white, semithick]
(axis cs:-0.5,-0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.5,8.5)
--(axis cs:-0.5,9.5)
--(axis cs:9.5,9.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,0.5)
--(axis cs:9.5,-0.5)
--cycle;
\end{axis}

\end{tikzpicture}


==> figure/cifar-10/4_gaussian.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
colorbar,
colorbar style={ytick={0.45,1.35,2.25,3.15,4.05,4.95,5.85,6.75,7.65,8.55},yticklabels={0,1,2,3,4,5,6,7,8,9},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=9,
point meta min=0,
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-4.41073756217957, xmax=3.65664629936218,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=2.26037125587463, ymax=6.70766730308533,
ytick style={color=white!15!black}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.11174178123474 4.11402797698975 6.0
-2.80219984054565 4.21760702133179 1.0
-3.13363766670227 3.86384129524231 2.0
1.20936501026154 5.583571434021 5.0
1.25052165985107 3.15090656280518 0.0
1.88879525661469 3.96913003921509 7.0
1.05317723751068 2.71386861801147 7.0
-0.705950438976288 5.37626552581787 9.0
0.712970674037933 3.26391196250916 8.0
-2.87086963653564 3.95353198051453 3.0
-0.0978258103132248 4.8680157661438 8.0
-0.218751907348633 3.14233827590942 1.0
2.18070220947266 6.0236439704895 4.0
0.565959572792053 3.28455352783203 9.0
3.22917222976685 4.15528631210327 6.0
-0.0610693693161011 3.82534527778625 1.0
1.75274956226349 5.69508790969849 8.0
-3.8396327495575 4.39651775360107 3.0
-2.70568084716797 3.39151501655579 1.0
-0.775055706501007 5.55504369735718 1.0
-2.75752449035645 3.55108571052551 1.0
0.434147477149963 4.44874620437622 8.0
-3.59207844734192 4.66695642471313 3.0
-0.630109131336212 5.01387643814087 7.0
0.581794202327728 5.607581615448 9.0
-0.352985888719559 3.42492938041687 0.0
2.93911504745483 3.54295301437378 6.0
-1.61727166175842 5.42196273803711 1.0
2.66085863113403 5.12742567062378 4.0
-2.22062993049622 3.42336058616638 1.0
-0.578977584838867 5.62889623641968 9.0
1.27268052101135 2.77563571929932 7.0
-1.44613802433014 5.28843355178833 3.0
-3.35358548164368 4.23707342147827 3.0
0.775574207305908 6.2534327507019 8.0
0.3946233689785 3.83365488052368 9.0
2.36280941963196 5.57221841812134 4.0
1.55077612400055 4.32963562011719 7.0
2.85147953033447 3.69220900535583 6.0
0.741908848285675 4.36251068115234 5.0
-0.49711862206459 3.67666101455688 0.0
-1.11742377281189 3.90512776374817 2.0
-0.230076730251312 4.31235456466675 0.0
-1.45422434806824 4.09652996063232 1.0
-0.965561926364899 6.31476879119873 9.0
0.586908280849457 4.02910757064819 0.0
-2.18987035751343 4.71893453598022 3.0
1.26157367229462 5.0084023475647 0.0
1.53122413158417 6.24638891220093 5.0
-3.69159555435181 4.57926607131958 3.0
1.40312492847443 4.1496262550354 5.0
1.25483667850494 2.87838840484619 0.0
-1.10243546962738 4.95739555358887 2.0
0.687109887599945 5.18329954147339 7.0
-0.506305515766144 3.32850646972656 1.0
0.230137154459953 4.41440200805664 9.0
3.15926432609558 4.85286521911621 4.0
-2.42600893974304 5.88061809539795 9.0
0.821256697177887 4.07027912139893 0.0
-3.82055830955505 5.12918758392334 3.0
2.54693937301636 4.34228992462158 8.0
-3.1132345199585 4.59356164932251 3.0
-0.791116893291473 2.89156675338745 7.0
0.00063099229009822 5.54736089706421 9.0
-3.37823534011841 4.66877269744873 3.0
0.103199288249016 5.58438158035278 9.0
0.738844037055969 3.91845369338989 0.0
0.173601135611534 5.15736484527588 9.0
0.41318091750145 3.46161913871765 7.0
2.86460971832275 5.04123544692993 8.0
-1.70309638977051 3.91297960281372 1.0
1.51913511753082 3.80402493476868 7.0
0.501425802707672 6.36912393569946 9.0
-1.18389976024628 4.90822744369507 1.0
2.83967471122742 3.52842879295349 6.0
0.597425520420074 3.64700698852539 5.0
1.59842467308044 3.80392718315125 0.0
-3.42155957221985 4.733558177948 3.0
0.704637885093689 4.49502849578857 5.0
-1.14583003520966 3.7636547088623 1.0
0.626454174518585 2.93019270896912 5.0
0.202366530895233 6.17172527313232 8.0
3.02364683151245 4.81494617462158 6.0
1.91622507572174 3.717933177948 7.0
1.65650606155396 6.32182788848877 4.0
-1.94205808639526 5.04566144943237 2.0
-0.00716515770182014 3.3976035118103 7.0
-3.52443408966064 5.47399282455444 3.0
2.36118173599243 4.29662990570068 7.0
-2.72612905502319 3.32822299003601 3.0
-2.61306548118591 3.60974216461182 3.0
0.286034345626831 3.47480344772339 7.0
2.32770109176636 5.08819627761841 5.0
0.418297171592712 5.89953088760376 9.0
-0.888747930526733 5.56507110595703 9.0
-2.02703475952148 3.70904397964478 2.0
1.58380138874054 6.20650672912598 9.0
-0.145060434937477 4.88008451461792 8.0
-1.69138395786285 5.02578639984131 1.0
2.56058430671692 5.09410381317139 5.0
-0.511016726493835 6.07774639129639 9.0
-2.08682250976562 3.9236798286438 1.0
0.713422417640686 3.06591892242432 5.0
0.624781608581543 3.86900019645691 7.0
0.239049255847931 5.6338939666748 9.0
-3.89371347427368 4.90594291687012 3.0
1.33628559112549 4.05676221847534 7.0
2.03466200828552 5.30754804611206 4.0
-1.28285264968872 5.07061767578125 0.0
-0.243815213441849 5.85440731048584 7.0
-3.51298642158508 5.01527786254883 3.0
-3.53166699409485 4.64157629013062 3.0
-2.15175604820251 5.98502779006958 9.0
-3.50772714614868 5.27120971679688 3.0
2.20724582672119 4.13507032394409 4.0
-1.61971342563629 4.1649055480957 1.0
0.360158860683441 5.42356395721436 0.0
2.03785848617554 3.22152876853943 7.0
1.74967038631439 3.43698716163635 5.0
2.59139943122864 4.52034711837769 4.0
-3.13323044776917 5.51953983306885 3.0
-0.35088586807251 6.23252487182617 9.0
2.27588558197021 5.468674659729 4.0
1.7073837518692 4.10864448547363 7.0
-2.75303363800049 4.83770799636841 2.0
1.74303877353668 5.66344738006592 5.0
2.8630702495575 4.73626041412354 4.0
-1.06388068199158 4.60273551940918 2.0
1.31132209300995 4.86873626708984 8.0
-3.01536750793457 5.48214244842529 3.0
-2.01736044883728 3.72317028045654 3.0
-0.166055858135223 3.86015939712524 7.0
2.21349477767944 4.86893844604492 4.0
-1.72518563270569 3.11743402481079 1.0
-3.52091836929321 4.64808320999146 3.0
-0.0878341570496559 5.91124391555786 9.0
-0.141045287251472 5.03497171401978 9.0
-1.94727945327759 4.71756935119629 1.0
2.88897609710693 4.29947519302368 6.0
-1.46236562728882 5.27175426483154 9.0
1.28343164920807 4.70546388626099 8.0
-1.13510978221893 4.35643625259399 1.0
-4.03693246841431 4.83101081848145 3.0
-0.509650707244873 3.88073134422302 1.0
0.242223098874092 3.37736892700195 7.0
-1.28671896457672 5.77617025375366 9.0
-0.179361253976822 4.56582641601562 9.0
2.50492787361145 4.58652400970459 5.0
0.741799294948578 4.56669044494629 7.0
-0.25999253988266 3.7888126373291 9.0
2.44504475593567 4.53083372116089 5.0
3.08904027938843 5.30104541778564 4.0
-0.337399810552597 2.84435725212097 1.0
2.7619948387146 5.10991096496582 5.0
0.148055016994476 5.86460542678833 5.0
2.45449829101562 5.30812978744507 4.0
-2.63086009025574 5.39306735992432 3.0
2.46279501914978 3.45320320129395 6.0
1.10949802398682 4.23472452163696 0.0
-2.62920880317688 5.34172010421753 3.0
2.69727110862732 4.96625661849976 8.0
0.585163116455078 6.05586910247803 7.0
2.98282980918884 4.46572828292847 4.0
1.30542314052582 3.61993980407715 7.0
-2.69891548156738 3.81909489631653 1.0
-2.02698111534119 5.32112503051758 2.0
-2.19495248794556 4.51728248596191 2.0
2.17756676673889 3.80406951904297 6.0
1.18055510520935 3.8684401512146 8.0
1.99780714511871 2.89709830284119 6.0
-1.05005514621735 4.73475360870361 2.0
-0.0336351841688156 5.14662933349609 9.0
-1.58310902118683 5.97270488739014 2.0
1.52716326713562 3.24537873268127 6.0
2.39117288589478 4.78096961975098 4.0
2.14257979393005 5.82845544815063 8.0
-1.80578625202179 4.96703195571899 1.0
2.32016134262085 4.68826961517334 5.0
-2.68945479393005 3.54923415184021 2.0
1.96245133876801 5.2550802230835 4.0
1.23657810688019 3.75850081443787 5.0
0.844852387905121 6.33985042572021 9.0
-1.81661224365234 4.30048370361328 1.0
-2.91690301895142 5.47931909561157 2.0
-4.00202703475952 4.88507795333862 3.0
0.657872319221497 4.74467182159424 0.0
-1.00905585289001 3.50469207763672 0.0
-0.581383645534515 4.53285312652588 0.0
-1.32319664955139 5.82927370071411 9.0
0.770475506782532 5.34703063964844 7.0
-2.47995638847351 3.68201732635498 1.0
-1.56053948402405 5.13774251937866 2.0
-0.762091457843781 3.7410614490509 0.0
-1.62353789806366 4.79416751861572 2.0
-3.59433341026306 5.08145904541016 3.0
-2.72753477096558 3.68075752258301 2.0
1.86639046669006 5.25529813766479 5.0
-3.68198347091675 5.2544469833374 3.0
-0.388072103261948 5.42249345779419 9.0
1.49927461147308 3.12572407722473 5.0
-2.92897367477417 4.15703535079956 1.0
2.12642931938171 6.14729261398315 4.0
-2.29629802703857 6.06202793121338 2.0
0.0638039484620094 3.87035918235779 0.0
-0.304352879524231 5.33161497116089 9.0
-2.03879880905151 3.30666899681091 2.0
-1.79375422000885 5.67509126663208 2.0
-0.0179268307983875 5.80462312698364 5.0
1.89661169052124 4.30488014221191 5.0
1.70470535755157 5.3960394859314 5.0
1.75337517261505 4.08130502700806 5.0
-1.52377247810364 2.89622259140015 0.0
-0.156137093901634 5.22237491607666 0.0
-1.44630229473114 3.15090703964233 7.0
0.761143624782562 5.1401104927063 8.0
-0.55305278301239 4.41322755813599 8.0
2.15686964988708 3.47091865539551 6.0
-2.2290198802948 4.82883977890015 2.0
-2.97642779350281 4.95116472244263 2.0
-1.03263008594513 5.17948532104492 9.0
1.81849789619446 3.23033499717712 6.0
-1.85352551937103 5.36275291442871 0.0
0.878787517547607 4.29300117492676 5.0
0.529232501983643 2.66115736961365 0.0
-2.54670476913452 5.30774021148682 2.0
-2.17889428138733 5.4042820930481 3.0
3.05161237716675 4.82106590270996 4.0
-2.27096700668335 5.25285053253174 2.0
-1.80967593193054 5.1801495552063 2.0
0.710671782493591 5.58722543716431 9.0
2.05005073547363 3.23481512069702 6.0
-1.97408270835876 4.78030872344971 1.0
1.24951100349426 6.27753591537476 4.0
0.941950678825378 3.70879507064819 7.0
-0.25494521856308 3.77560043334961 0.0
-1.11641561985016 3.32675743103027 5.0
1.11145567893982 5.05684947967529 8.0
2.43951964378357 3.23104596138 0.0
-2.04877829551697 4.80723524093628 2.0
-3.46931576728821 4.48951053619385 3.0
-0.131336733698845 3.34844350814819 1.0
1.84035277366638 5.77646970748901 8.0
-2.59896612167358 3.87936878204346 2.0
3.00932192802429 4.9310131072998 6.0
-0.997557699680328 5.69173669815063 2.0
0.280448406934738 6.14666271209717 9.0
1.73752510547638 4.42319107055664 5.0
0.698978424072266 6.47416019439697 4.0
1.24640917778015 3.62275767326355 5.0
-1.12449479103088 5.01764392852783 2.0
0.531205832958221 4.83248281478882 5.0
1.28065311908722 2.76455116271973 7.0
-2.74641370773315 3.78295850753784 1.0
-2.68543696403503 4.59301900863647 3.0
-2.02393460273743 4.37258100509644 2.0
-1.65955090522766 5.55524730682373 1.0
-2.55247616767883 5.75777149200439 3.0
-0.309011489152908 5.64911270141602 5.0
-0.689112365245819 3.50429654121399 5.0
1.76755845546722 3.18301486968994 6.0
1.72987878322601 4.65841102600098 8.0
0.628929436206818 3.51038599014282 5.0
1.53573775291443 2.71633982658386 0.0
-0.0949496999382973 3.51188850402832 7.0
-0.731784462928772 6.34725189208984 8.0
1.23221278190613 6.50551748275757 4.0
2.5149929523468 5.07927274703979 4.0
-2.69132375717163 4.42693996429443 2.0
1.50178694725037 4.00055313110352 7.0
-0.198498621582985 5.80953884124756 2.0
-1.31971573829651 5.14019918441772 2.0
-3.83798694610596 5.05859804153442 3.0
-2.89795899391174 4.75163078308105 2.0
-0.209131449460983 3.46350240707397 1.0
1.26629436016083 3.31296396255493 8.0
-0.97232723236084 3.97318959236145 0.0
1.85909759998322 6.12311363220215 4.0
2.2826361656189 5.40842390060425 8.0
0.752516865730286 6.30259418487549 4.0
1.57948875427246 4.6875581741333 5.0
0.421809107065201 5.44036197662354 0.0
-0.987583100795746 3.78817629814148 0.0
-2.71431684494019 5.60804510116577 3.0
1.11737632751465 4.33194923400879 8.0
-1.8536205291748 5.26831293106079 2.0
1.74935853481293 5.846519947052 9.0
0.673625349998474 5.03813028335571 9.0
1.39509248733521 3.72767758369446 0.0
1.65199768543243 3.17081308364868 5.0
-1.87065124511719 5.77611398696899 9.0
0.221475094556808 5.06179428100586 8.0
-2.13909888267517 5.27872037887573 2.0
-0.699223816394806 4.02652931213379 1.0
1.82070088386536 4.26914930343628 0.0
2.51179385185242 4.38839530944824 6.0
2.45897126197815 5.58527421951294 4.0
2.96762156486511 4.68847560882568 4.0
-1.48399007320404 6.09239673614502 2.0
0.399507731199265 5.86385774612427 5.0
1.01845109462738 4.53377056121826 8.0
-1.87860774993896 5.15217971801758 2.0
-4.00849056243896 4.86211633682251 3.0
0.0907602906227112 3.66319561004639 1.0
-1.4958324432373 3.92541885375977 0.0
2.06616854667664 5.19060277938843 8.0
-0.558190584182739 5.48411464691162 9.0
3.17025351524353 4.30246305465698 4.0
1.6473217010498 5.7249550819397 8.0
0.677745699882507 6.04184627532959 8.0
3.00067782402039 4.92497682571411 4.0
0.12292243540287 5.97311067581177 0.0
-1.97406625747681 4.46115922927856 1.0
0.733060419559479 5.08335781097412 0.0
-3.7569465637207 4.52727460861206 3.0
-0.385674595832825 3.17304253578186 1.0
-3.5469856262207 4.38739681243896 3.0
-3.06571483612061 4.79229354858398 2.0
2.99399185180664 4.7979907989502 4.0
-1.33547306060791 4.37253093719482 9.0
-0.148047253489494 3.15885925292969 5.0
-0.287909895181656 3.85202813148499 0.0
-1.06192684173584 3.68347144126892 1.0
-0.0997684895992279 4.99976205825806 0.0
2.82610464096069 5.45745754241943 8.0
-1.41507613658905 3.73598337173462 1.0
-0.441654860973358 4.78683280944824 2.0
-2.99539828300476 5.51033020019531 2.0
-0.752951443195343 6.13159847259521 9.0
-3.51603078842163 4.55413675308228 3.0
-1.65330100059509 4.412437915802 1.0
-0.471545040607452 4.31974411010742 7.0
0.115300133824348 3.7746365070343 0.0
-3.43152236938477 5.27740573883057 3.0
-0.107082784175873 3.52285075187683 0.0
-1.01829493045807 6.2194561958313 9.0
2.56088805198669 5.21765756607056 4.0
-1.9084894657135 5.59615850448608 2.0
-2.73819470405579 5.29122400283813 2.0
-2.31516432762146 3.59748554229736 3.0
2.07866501808167 4.58793926239014 6.0
2.74889779090881 5.49614095687866 8.0
1.63757109642029 4.12457609176636 7.0
-3.29402494430542 5.36807489395142 2.0
3.0569372177124 4.59592533111572 4.0
1.61235308647156 3.88694882392883 5.0
2.07497525215149 4.6376166343689 5.0
-0.79081803560257 4.46254634857178 8.0
0.608715295791626 5.11518239974976 8.0
-1.48477625846863 5.61711740493774 9.0
0.643716216087341 2.78855085372925 7.0
1.40969574451447 3.99133133888245 6.0
1.80281567573547 4.72796821594238 4.0
-1.8254599571228 4.3174467086792 9.0
-1.62178981304169 5.98288631439209 9.0
2.58868336677551 3.94067549705505 5.0
-1.75129795074463 4.6543402671814 2.0
0.087433248758316 4.65530729293823 5.0
-2.64896869659424 3.34444212913513 0.0
2.03983569145203 4.12593221664429 7.0
1.15492498874664 2.70225477218628 7.0
-2.73391556739807 3.67629098892212 2.0
0.136596113443375 4.7517614364624 0.0
-1.49575579166412 4.94334363937378 2.0
1.12228882312775 4.72700691223145 5.0
0.289929091930389 5.23712921142578 8.0
1.68547034263611 2.8056845664978 0.0
-0.765392482280731 5.0169529914856 9.0
-2.36924290657043 4.33568382263184 1.0
1.17075979709625 2.78006052970886 7.0
-2.08965826034546 4.33038663864136 2.0
-1.9152809381485 4.97660875320435 2.0
-3.42524337768555 4.53032493591309 3.0
0.328911781311035 4.61101531982422 0.0
0.376618176698685 3.16793346405029 7.0
1.80466520786285 2.92553925514221 0.0
-2.28890204429626 3.33761882781982 1.0
1.94031989574432 5.81435537338257 5.0
0.238294810056686 3.92944312095642 7.0
0.318995386362076 3.92766571044922 2.0
1.37164700031281 3.73521757125854 0.0
0.474630326032639 5.21137619018555 2.0
-1.86467218399048 5.97594738006592 2.0
-1.70378005504608 5.97116947174072 2.0
2.53821682929993 4.07934474945068 6.0
-0.860296010971069 3.06640291213989 7.0
-1.43068706989288 6.1229305267334 9.0
-1.88687801361084 4.80119037628174 2.0
-0.0918231159448624 4.45304107666016 7.0
-2.84241700172424 5.28401660919189 3.0
2.23341274261475 4.56940031051636 4.0
-0.36544543504715 4.02289247512817 9.0
-0.732965469360352 5.88155364990234 9.0
1.42504715919495 3.61291599273682 5.0
2.58407425880432 4.41395807266235 6.0
3.06332063674927 4.314293384552 6.0
2.92239785194397 4.2491397857666 6.0
-0.439722537994385 3.08885955810547 1.0
0.701248168945312 6.13371896743774 9.0
0.873574137687683 6.4735803604126 8.0
-1.4467910528183 6.21056509017944 2.0
-3.10068583488464 4.63088464736938 3.0
-1.49135708808899 4.73159599304199 7.0
-1.55577528476715 3.921391248703 1.0
-1.04175567626953 3.54227638244629 0.0
-3.0182900428772 4.33964347839355 3.0
1.77770793437958 4.58526229858398 5.0
2.59884309768677 4.30734586715698 5.0
2.62813138961792 3.56862044334412 6.0
-0.156267270445824 4.84333324432373 8.0
-1.42526316642761 3.54288959503174 1.0
-3.28747630119324 4.73880290985107 3.0
-2.16454815864563 4.22462558746338 1.0
-2.55356168746948 4.08669805526733 3.0
1.90123569965363 3.63984107971191 7.0
-0.627954840660095 3.53666591644287 7.0
-0.201189458370209 3.52847003936768 7.0
-2.62223482131958 3.46476697921753 0.0
1.55365443229675 5.64258527755737 4.0
-0.44974809885025 2.9461715221405 0.0
-1.54311549663544 4.02369213104248 9.0
0.557553112506866 2.68220829963684 1.0
3.25894713401794 4.28800964355469 6.0
2.64922571182251 4.30868101119995 5.0
-1.30636525154114 4.62012672424316 9.0
-3.24940633773804 5.28958511352539 3.0
1.88121271133423 3.30007600784302 7.0
-1.15719556808472 5.83656311035156 2.0
1.45231306552887 4.70897531509399 5.0
-0.337897926568985 3.30347442626953 7.0
-2.36390686035156 4.75932788848877 3.0
1.40241992473602 4.20405340194702 8.0
-2.90842819213867 5.28347301483154 2.0
-3.68206262588501 4.98089838027954 3.0
0.579433023929596 5.25102424621582 9.0
1.47913658618927 3.38653254508972 5.0
-1.18232476711273 4.61994504928589 9.0
2.35947275161743 3.24902820587158 6.0
2.27478170394897 5.77575635910034 7.0
2.81868815422058 3.80963373184204 4.0
-2.52646899223328 5.78007984161377 9.0
-2.00938653945923 3.50920414924622 1.0
-2.54845499992371 4.08267974853516 1.0
2.37355971336365 3.4964485168457 8.0
-2.65741896629333 5.32073640823364 5.0
1.90411901473999 3.34224581718445 0.0
1.72378611564636 4.35126399993896 5.0
0.513199508190155 6.12790250778198 8.0
-2.58177709579468 4.75059747695923 3.0
-0.391712486743927 4.4750018119812 2.0
-3.39766335487366 5.10839891433716 2.0
2.79928755760193 3.51924872398376 6.0
-1.47491157054901 4.51075315475464 5.0
1.74801325798035 5.09624004364014 5.0
-2.63537287712097 4.0815954208374 3.0
-0.0334527641534805 5.0181999206543 2.0
-0.801452040672302 6.22029304504395 9.0
2.24458336830139 4.50577020645142 6.0
2.25261998176575 5.81173086166382 8.0
-0.695437848567963 5.20139169692993 9.0
-2.91829633712769 4.0871205329895 1.0
2.20269823074341 3.57573747634888 8.0
-2.17915296554565 4.91514158248901 2.0
2.73270010948181 5.43743896484375 4.0
-1.64365065097809 4.24983549118042 2.0
1.73579156398773 6.30548572540283 5.0
-2.76164078712463 3.80752015113831 1.0
0.347919940948486 3.58797001838684 7.0
-3.09968495368958 4.19605398178101 3.0
1.45560598373413 4.47760772705078 4.0
-1.18716406822205 5.61638450622559 9.0
0.0842521041631699 3.69665765762329 0.0
-3.56383514404297 4.81971788406372 3.0
0.955250263214111 5.84150695800781 4.0
-1.58320939540863 5.31994152069092 2.0
1.85103523731232 5.24746084213257 5.0
2.29270339012146 3.48066782951355 0.0
1.26034116744995 5.16843414306641 5.0
1.73461472988129 5.3605580329895 9.0
-2.45723557472229 4.45705795288086 3.0
-1.63824009895325 6.1096510887146 2.0
1.77539837360382 5.90393924713135 5.0
2.68833494186401 3.65864491462708 6.0
-0.973656237125397 3.13300204277039 1.0
2.63133811950684 5.40165662765503 5.0
-3.30980515480042 4.31728553771973 3.0
1.75906026363373 6.21637487411499 4.0
-0.699166715145111 5.67432880401611 9.0
1.79213774204254 4.60917806625366 8.0
2.13165211677551 5.78520631790161 8.0
-0.487407982349396 3.94707584381104 1.0
-3.41355752944946 4.2632999420166 3.0
2.29744076728821 5.39707612991333 4.0
2.90841221809387 4.67633152008057 4.0
-0.664596915245056 5.47232627868652 8.0
2.16548490524292 4.58892965316772 5.0
-0.313439965248108 3.71266102790833 1.0
1.0672767162323 5.93852233886719 8.0
-2.9880223274231 4.19439935684204 2.0
3.21510148048401 4.65737628936768 4.0
1.79220926761627 6.14315462112427 4.0
-2.72661280632019 3.38624882698059 1.0
0.353920340538025 3.7153639793396 8.0
1.71279418468475 3.41490983963013 7.0
-0.860227942466736 5.09652042388916 1.0
2.08751130104065 5.79748106002808 4.0
-1.56118333339691 5.84415435791016 9.0
-1.69343900680542 4.98956441879272 1.0
-1.17358648777008 5.27782344818115 0.0
-2.24555349349976 4.7428731918335 3.0
-0.465600728988647 2.89833617210388 7.0
-3.60018062591553 5.35486268997192 3.0
-1.86933875083923 3.42410802841187 1.0
2.62242245674133 3.8055145740509 4.0
0.833087921142578 3.42246770858765 5.0
-1.84619891643524 5.56905078887939 9.0
-0.538598597049713 4.72839879989624 1.0
-2.52566933631897 3.57469511032104 2.0
-1.94567894935608 4.76568555831909 2.0
1.29979348182678 3.2783637046814 7.0
-0.398554116487503 2.87501549720764 1.0
0.0360906422138214 4.50291204452515 8.0
-2.66123652458191 4.5750470161438 3.0
-3.70771646499634 4.95040798187256 3.0
1.84650385379791 3.15354156494141 0.0
1.98375773429871 3.5396511554718 5.0
1.17120265960693 3.11214876174927 6.0
2.97950553894043 3.66733050346375 4.0
0.809021532535553 3.57375383377075 7.0
0.778388440608978 5.71022605895996 9.0
-1.44287598133087 5.14799642562866 2.0
-1.36090433597565 3.32039475440979 1.0
1.50203466415405 2.90585803985596 7.0
1.1931746006012 5.65136766433716 5.0
1.46120715141296 5.76034498214722 8.0
-1.26957726478577 4.32644987106323 1.0
0.132972210645676 3.81207060813904 7.0
-2.5748393535614 3.72976517677307 2.0
-3.6827564239502 5.02375555038452 3.0
-0.986512720584869 5.97252321243286 9.0
-0.290115535259247 3.61893367767334 9.0
3.0625 4.47031784057617 4.0
-1.30656778812408 5.40999460220337 9.0
-2.15106344223022 4.96278524398804 3.0
-0.971288025379181 6.16650629043579 9.0
-2.05775022506714 5.87551641464233 2.0
3.00964117050171 5.10782718658447 4.0
-2.30967664718628 3.78147959709167 1.0
-1.00545012950897 3.78413724899292 1.0
0.377053946256638 3.31430888175964 7.0
-2.75591516494751 5.66434669494629 2.0
3.28192138671875 4.58065176010132 8.0
2.25603365898132 3.77053093910217 8.0
1.97381460666656 2.7659707069397 5.0
-1.94415891170502 5.64779567718506 1.0
1.76385450363159 3.70995283126831 5.0
-1.56438398361206 5.94226026535034 1.0
-2.97901606559753 4.26307058334351 1.0
0.530940473079681 3.66756200790405 7.0
1.15275001525879 6.04502296447754 4.0
-3.45532751083374 5.2193922996521 3.0
-0.583152413368225 5.93508672714233 9.0
2.71889805793762 3.51617431640625 6.0
1.57147431373596 3.30495810508728 7.0
-2.83427929878235 5.73606777191162 2.0
1.74223601818085 4.28429698944092 9.0
-1.37619495391846 3.63713669776917 1.0
2.60662341117859 5.62701845169067 8.0
2.53458380699158 4.49171209335327 5.0
1.89672923088074 4.90575122833252 6.0
2.76904988288879 5.36563920974731 8.0
-3.23957967758179 5.38910913467407 3.0
-2.93924760818481 5.45787954330444 1.0
-0.0400682128965855 3.13328623771667 7.0
0.0410145297646523 3.36995148658752 8.0
-1.90182662010193 4.35926103591919 1.0
-0.370992243289948 3.48830509185791 1.0
-0.212087228894234 4.73160076141357 1.0
0.143647834658623 2.69935488700867 0.0
-3.84346580505371 4.92051839828491 3.0
-3.0350399017334 5.34207153320312 3.0
-0.682093858718872 5.93719673156738 9.0
-0.485571533441544 3.78376793861389 0.0
2.21648621559143 3.2016544342041 6.0
-0.591566383838654 3.09305477142334 0.0
0.000151084954268299 4.46591997146606 0.0
1.22304165363312 5.78243923187256 7.0
2.14397978782654 3.19297289848328 6.0
-3.42336130142212 5.2390923500061 3.0
1.27335929870605 3.20056533813477 6.0
1.85670173168182 3.82872223854065 5.0
-3.06892371177673 5.56893253326416 3.0
0.354354321956635 5.50086307525635 5.0
1.0172678232193 5.47155380249023 8.0
-1.28451657295227 3.26292729377747 2.0
-2.32571291923523 5.64154720306396 2.0
0.107551403343678 2.92638564109802 5.0
-2.26205229759216 5.30935907363892 3.0
2.68259644508362 4.17926454544067 6.0
-0.642738401889801 5.13227224349976 1.0
-1.74319970607758 6.09243583679199 2.0
1.52579057216644 3.13811731338501 7.0
2.25883293151855 4.63302326202393 6.0
-1.57976722717285 4.79592561721802 1.0
1.74919128417969 5.82463550567627 8.0
2.54345369338989 5.45745706558228 4.0
-0.549307644367218 3.03196048736572 0.0
2.17391395568848 3.85899877548218 6.0
1.01042103767395 2.75421905517578 7.0
-0.507231950759888 4.4236888885498 2.0
-3.278076171875 3.68614268302917 3.0
-0.320437341928482 4.3225269317627 0.0
-3.02108454704285 4.02563095092773 3.0
0.995073676109314 3.20366644859314 7.0
-0.190406143665314 5.90878343582153 9.0
2.60502910614014 3.83298206329346 6.0
1.61480474472046 4.04255723953247 5.0
2.53895020484924 5.13638401031494 8.0
0.873556673526764 3.45257449150085 7.0
1.22281849384308 6.12311840057373 4.0
1.87724924087524 3.36023664474487 5.0
0.194725602865219 5.46706771850586 2.0
-3.73174357414246 5.05084276199341 3.0
0.671764492988586 3.8962287902832 1.0
2.45348024368286 4.47326374053955 5.0
0.0542421489953995 5.70110654830933 9.0
-3.00219082832336 4.6108341217041 2.0
0.4933100938797 3.87357926368713 0.0
-0.889591097831726 3.96658205986023 0.0
-0.220195651054382 4.03395175933838 7.0
-0.453164309263229 3.69056510925293 7.0
-1.05264317989349 3.83700346946716 2.0
-0.647944748401642 3.70062065124512 0.0
-0.322328388690948 5.37048768997192 5.0
-2.50954294204712 5.43154430389404 3.0
2.02495193481445 3.22409296035767 5.0
-2.73319745063782 3.43903994560242 1.0
1.05183267593384 2.70287418365479 7.0
-3.32951760292053 4.9106593132019 3.0
0.662761092185974 2.85842895507812 0.0
2.84648394584656 3.74750638008118 6.0
-2.01466488838196 5.94761228561401 9.0
-0.00239221821539104 3.78824687004089 0.0
2.32224726676941 3.91145133972168 4.0
1.0323121547699 3.41015434265137 0.0
-2.38388633728027 5.15289878845215 2.0
-3.52046465873718 4.28620672225952 3.0
1.69400775432587 5.95548677444458 9.0
0.0845735445618629 5.13916683197021 8.0
1.03065872192383 4.09428930282593 8.0
-0.0958134010434151 5.47686958312988 9.0
-0.38579523563385 2.88759660720825 7.0
2.3564760684967 3.30511045455933 6.0
-0.438075363636017 5.05875110626221 8.0
-0.0255792234092951 3.45801973342896 7.0
0.366593807935715 3.09209609031677 5.0
3.07096457481384 4.37029790878296 4.0
-1.82393395900726 4.88668584823608 2.0
-1.14688003063202 4.07324028015137 1.0
-1.7218564748764 4.09523630142212 1.0
0.80658745765686 5.77385187149048 0.0
0.643465340137482 3.53701853752136 5.0
3.07117652893066 4.74070644378662 4.0
0.774874627590179 4.34838724136353 8.0
-1.97550225257874 6.12697649002075 3.0
-0.51202791929245 3.27591037750244 0.0
-2.55933237075806 3.78654432296753 1.0
2.20371556282043 4.55706882476807 4.0
-1.57359945774078 4.40700435638428 1.0
1.61642599105835 4.19705104827881 8.0
-0.880321443080902 5.91774797439575 9.0
-3.67652726173401 4.5066385269165 3.0
-1.12040495872498 3.63531827926636 0.0
1.57565748691559 5.24782800674438 5.0
-1.73194229602814 5.07249307632446 2.0
-2.51096272468567 3.27812600135803 2.0
2.63832783699036 4.18157148361206 5.0
-1.76183414459229 4.78534936904907 2.0
1.84224700927734 3.0382125377655 0.0
3.03389406204224 4.55789613723755 6.0
2.51562452316284 4.19565677642822 6.0
-2.88511228561401 5.61865425109863 1.0
-0.917635083198547 5.3536901473999 2.0
1.43408334255219 3.01303696632385 5.0
0.82196432352066 4.69571590423584 0.0
-1.93061339855194 5.38098621368408 2.0
1.16075277328491 4.65950155258179 5.0
0.826956391334534 5.44071006774902 8.0
2.4355731010437 4.00833082199097 7.0
-3.95318245887756 4.7557053565979 3.0
1.58196318149567 3.14795279502869 0.0
-2.35383582115173 3.27160310745239 0.0
1.37693727016449 4.43890810012817 8.0
1.83339428901672 4.05485057830811 8.0
0.344315499067307 2.86377120018005 7.0
2.66696572303772 3.25106525421143 0.0
-0.815257132053375 3.78758263587952 7.0
1.28578984737396 3.63204741477966 5.0
-1.11005198955536 3.85444092750549 1.0
1.6724146604538 4.05285024642944 8.0
-3.35892486572266 4.16089344024658 3.0
-3.77301430702209 4.76821041107178 3.0
-1.48438775539398 5.79974317550659 9.0
-1.85709464550018 3.03241276741028 1.0
-2.4473705291748 3.57720947265625 1.0
-1.40733909606934 4.78579711914062 1.0
-3.4101779460907 5.34809255599976 3.0
1.79553747177124 3.25608015060425 8.0
-0.931752264499664 3.29810476303101 2.0
-2.50095105171204 5.74162101745605 2.0
-2.90744209289551 4.87473249435425 2.0
1.75536549091339 3.5745952129364 5.0
-2.66843724250793 4.08191394805908 1.0
2.23661851882935 4.38417339324951 0.0
2.14033603668213 3.52663397789001 5.0
1.86003637313843 5.20639133453369 6.0
0.0301927160471678 3.53709864616394 7.0
0.941223621368408 4.99561357498169 8.0
1.97973310947418 2.85088920593262 0.0
-1.14079201221466 4.49294662475586 2.0
2.71011185646057 3.69384551048279 6.0
1.32656455039978 5.65195274353027 8.0
-0.957785725593567 3.11352396011353 1.0
-1.04926300048828 5.17451572418213 5.0
0.392933696508408 3.97742009162903 5.0
-0.536902785301208 5.36468172073364 9.0
0.456487238407135 4.51105642318726 9.0
2.41068983078003 4.91600704193115 4.0
-0.25182569026947 2.93097805976868 1.0
2.86366295814514 4.39219093322754 8.0
1.88924789428711 3.36808252334595 6.0
1.79314851760864 6.05071306228638 8.0
-2.05580711364746 3.6717746257782 1.0
-2.74058532714844 4.12123584747314 3.0
-1.19993388652802 4.66271543502808 2.0
0.240994691848755 4.46755504608154 8.0
-3.86444926261902 5.067138671875 3.0
1.40110218524933 3.61915755271912 7.0
0.527773439884186 4.5343770980835 8.0
-0.911060035228729 4.73488187789917 2.0
-0.774929761886597 3.17270684242249 0.0
-2.7025933265686 3.61724305152893 2.0
2.96900796890259 4.14166259765625 6.0
-3.18289542198181 4.25020694732666 1.0
0.983473360538483 2.91149306297302 8.0
0.483682870864868 3.17575311660767 0.0
1.9751158952713 3.22401142120361 6.0
-3.06867957115173 4.4579381942749 3.0
-1.31125175952911 3.98263430595398 2.0
-0.860065340995789 4.5123233795166 1.0
-1.0506637096405 3.44251465797424 1.0
-2.80677247047424 3.54074454307556 3.0
-0.0968263000249863 4.42009973526001 2.0
2.97161149978638 3.93450951576233 7.0
2.20824265480042 3.32719850540161 7.0
-1.13701248168945 4.41693496704102 1.0
0.786461293697357 3.24369859695435 7.0
0.852607488632202 3.21172189712524 0.0
1.6439653635025 3.23903059959412 7.0
0.612938642501831 2.5693678855896 7.0
2.10632276535034 3.92539596557617 4.0
-2.15158319473267 5.26532602310181 2.0
-2.90256762504578 5.62187099456787 3.0
0.995790004730225 5.17615127563477 4.0
1.64721310138702 2.99835014343262 5.0
1.54278242588043 3.87489414215088 5.0
-2.17073106765747 4.30658912658691 2.0
-0.532078564167023 3.72297167778015 1.0
2.40969228744507 3.26082730293274 6.0
-3.02841353416443 5.03324031829834 3.0
3.1448233127594 4.31037187576294 6.0
0.666617691516876 4.20079469680786 7.0
2.81409811973572 4.70297241210938 7.0
0.649886786937714 5.22517204284668 9.0
2.84119129180908 5.27948331832886 8.0
1.88361608982086 6.18349313735962 8.0
0.818810701370239 6.35636520385742 4.0
1.36346113681793 6.10872888565063 9.0
-3.93663096427917 4.91777896881104 3.0
0.833360970020294 4.54033660888672 8.0
3.00771188735962 3.94129943847656 6.0
-2.41414618492126 4.63743305206299 1.0
-0.539796650409698 6.13883543014526 2.0
-2.9822723865509 4.48867511749268 3.0
-1.33372843265533 4.52717971801758 2.0
1.14867162704468 3.1547999382019 5.0
0.614242136478424 5.19002389907837 9.0
-2.23901605606079 4.69614839553833 3.0
-1.77047228813171 4.36572599411011 2.0
-2.11794900894165 4.59410095214844 1.0
0.61167961359024 4.82339477539062 5.0
1.07770192623138 5.2037501335144 9.0
1.50010800361633 3.47782444953918 7.0
-3.54823541641235 5.20526266098022 3.0
2.99592900276184 5.22378206253052 8.0
3.25593161582947 4.20647764205933 6.0
-0.0326917544007301 2.95198249816895 0.0
0.956756353378296 4.9489803314209 5.0
1.96634936332703 5.12882614135742 0.0
2.33467793464661 4.20198345184326 5.0
-2.85651183128357 5.63432502746582 2.0
1.41496193408966 5.10497283935547 4.0
2.76096153259277 4.69454050064087 6.0
-1.29664874076843 3.63199687004089 1.0
-1.4329526424408 5.19551467895508 9.0
0.95869117975235 5.31091356277466 8.0
2.47155165672302 3.54654932022095 5.0
0.655574262142181 4.92105436325073 9.0
-2.85905146598816 5.20703792572021 2.0
0.664736032485962 4.68788290023804 8.0
2.02161431312561 3.90428304672241 6.0
-2.00351333618164 3.74656677246094 2.0
-0.0459806025028229 3.51281404495239 1.0
-1.66880357265472 5.73729276657104 2.0
-2.82564425468445 3.9942569732666 1.0
0.894986271858215 2.92027831077576 5.0
1.77034878730774 2.86434364318848 6.0
0.178119450807571 5.28064584732056 8.0
1.20198559761047 4.3153657913208 7.0
-0.124825611710548 4.86503553390503 0.0
-2.3161506652832 4.74831056594849 2.0
2.51448750495911 3.27156853675842 8.0
-3.63209009170532 5.02591276168823 3.0
2.15596222877502 5.86940813064575 4.0
0.590314149856567 4.24863576889038 7.0
-1.55083453655243 4.34674072265625 1.0
-3.47986197471619 4.41332006454468 3.0
-2.19563937187195 5.11945104598999 1.0
2.25412583351135 4.19391489028931 0.0
-1.93746864795685 4.08111667633057 1.0
1.66996324062347 2.93282628059387 6.0
0.0114393206313252 3.21292352676392 5.0
-1.14912390708923 5.20314168930054 9.0
0.700079917907715 5.72677564620972 2.0
1.57464623451233 3.51808738708496 7.0
1.30034017562866 3.12843418121338 7.0
-1.8727959394455 5.02419996261597 1.0
2.04820370674133 3.19106912612915 5.0
1.27791452407837 2.88784432411194 5.0
0.659455180168152 4.56056451797485 0.0
-2.46609544754028 3.38542103767395 2.0
-3.36555600166321 5.14394426345825 3.0
-0.602554738521576 3.97308015823364 1.0
1.32743954658508 3.48741030693054 6.0
1.21528816223145 3.23649501800537 5.0
1.29682862758636 3.09433531761169 5.0
-2.19036984443665 4.93224668502808 1.0
2.308997631073 4.49852800369263 5.0
0.858109951019287 4.03774881362915 8.0
-2.77806210517883 3.59287929534912 3.0
-0.489289373159409 3.0078809261322 1.0
-1.38434422016144 3.34690570831299 1.0
-0.315858334302902 3.18266415596008 0.0
-1.22592031955719 3.80712604522705 1.0
-0.305274367332458 5.76562929153442 5.0
-1.58759832382202 4.89809226989746 1.0
-2.23560166358948 2.99569892883301 0.0
-0.0359860956668854 2.88778305053711 7.0
-0.879268288612366 4.48005962371826 1.0
1.50514721870422 5.60085010528564 8.0
2.386066198349 4.05532360076904 6.0
-0.453887224197388 5.74390268325806 2.0
0.33853542804718 3.71932244300842 7.0
-2.6810839176178 4.9548807144165 3.0
1.11990320682526 4.59775733947754 5.0
2.01697421073914 5.19961500167847 5.0
-0.467863768339157 5.12751722335815 9.0
2.81810331344604 3.86867809295654 6.0
-3.80230307579041 5.1150598526001 3.0
3.13280582427979 4.21420574188232 6.0
2.68619561195374 4.00552892684937 6.0
2.73535823822021 4.3865704536438 4.0
2.29833555221558 5.21020030975342 8.0
-1.83803462982178 3.09745383262634 0.0
-2.35565257072449 4.40581369400024 2.0
-0.316457033157349 3.61466383934021 0.0
2.78143548965454 5.53623628616333 4.0
-1.41359663009644 5.83916234970093 2.0
-2.53021836280823 4.98273706436157 2.0
0.410232096910477 3.43415355682373 7.0
2.17412495613098 3.10440397262573 0.0
-0.14891628921032 4.69756841659546 2.0
0.384107917547226 3.77123951911926 8.0
2.53615665435791 3.36039018630981 6.0
-0.654973268508911 4.83592557907104 1.0
1.78756773471832 5.85733461380005 4.0
-1.28776907920837 4.11224508285522 2.0
0.528260946273804 3.71204972267151 7.0
-1.79429686069489 6.12990045547485 2.0
-2.67084527015686 3.54191780090332 3.0
-0.705120325088501 5.47378540039062 9.0
-0.908050179481506 6.15370655059814 9.0
-1.50445926189423 5.37003517150879 2.0
1.18115448951721 4.07121562957764 0.0
-2.76516914367676 3.87372779846191 2.0
-1.04255843162537 5.63613367080688 9.0
0.190189868211746 3.29894661903381 7.0
0.34419646859169 3.26874113082886 7.0
-1.60298979282379 5.58327054977417 1.0
1.1606822013855 3.80773711204529 5.0
-1.5881335735321 4.3283576965332 1.0
0.228912129998207 3.33939361572266 0.0
2.06897950172424 5.80803298950195 4.0
-0.815489649772644 3.44702315330505 0.0
1.85006105899811 4.38991975784302 8.0
-3.06785202026367 4.82877635955811 3.0
1.90827703475952 3.80747199058533 6.0
-0.0457442440092564 4.58075571060181 2.0
-3.07517004013062 4.44348955154419 3.0
-1.93769955635071 5.7088885307312 2.0
-1.23103737831116 5.26401424407959 1.0
2.1667594909668 3.76433610916138 7.0
-2.15953040122986 3.32395267486572 1.0
1.59717082977295 5.07061576843262 5.0
2.14109373092651 4.55855178833008 5.0
2.47220826148987 5.0090217590332 8.0
-0.452625036239624 3.07685422897339 5.0
2.57963752746582 3.77758455276489 6.0
2.40468525886536 5.28713798522949 4.0
1.11647546291351 4.13094472885132 8.0
-1.98651909828186 3.68095564842224 1.0
0.357092678546906 4.90670013427734 4.0
-1.23367977142334 5.29828405380249 8.0
0.896749377250671 5.56514644622803 8.0
0.0838992968201637 4.86652278900146 8.0
-3.01927828788757 3.76696586608887 3.0
-1.82922124862671 4.65118360519409 9.0
-3.00657844543457 4.54613161087036 3.0
-2.16425538063049 5.80085754394531 2.0
-1.18823063373566 5.64797449111938 9.0
1.8919677734375 4.44272708892822 7.0
0.267190426588058 3.51648616790771 0.0
0.621989607810974 3.35929179191589 6.0
-0.641501486301422 3.46100211143494 1.0
-2.43806290626526 4.81798553466797 3.0
-1.2412017583847 5.00064420700073 2.0
-2.10377550125122 4.48109197616577 2.0
-1.86432480812073 5.04852628707886 2.0
2.12078452110291 4.1575756072998 0.0
-1.41833341121674 4.18949890136719 1.0
0.727819561958313 5.08350992202759 8.0
2.77511739730835 4.71074056625366 4.0
2.02677845954895 3.19197487831116 6.0
-0.367931067943573 5.47359561920166 0.0
0.778240621089935 3.4856972694397 0.0
2.04062104225159 3.84631729125977 6.0
-0.0838714018464088 3.8473060131073 0.0
-2.35342311859131 3.23293304443359 2.0
2.05975484848022 3.4093062877655 0.0
2.46749687194824 4.53603839874268 4.0
0.231108605861664 5.1199951171875 9.0
-3.75523519515991 4.78610181808472 3.0
-3.52106142044067 4.42404842376709 3.0
-3.10924959182739 4.41662549972534 3.0
1.63312530517578 5.7600564956665 4.0
2.26502299308777 4.68120670318604 5.0
-1.61594235897064 3.356285572052 1.0
0.572916924953461 5.10312175750732 8.0
-1.86157548427582 5.93271350860596 2.0
0.804381906986237 4.99237632751465 8.0
1.28499495983124 3.14147281646729 5.0
-1.91072869300842 6.20507526397705 3.0
-0.857004761695862 4.24978256225586 7.0
1.68982577323914 4.51905298233032 7.0
1.72541487216949 4.35648107528687 5.0
-2.02868866920471 5.24688816070557 2.0
1.09331500530243 3.67818331718445 6.0
-3.62682795524597 4.61767864227295 3.0
-2.21203875541687 3.83903336524963 1.0
2.47074747085571 4.09390544891357 6.0
-0.575089514255524 3.69897413253784 1.0
-0.193255364894867 5.31009817123413 1.0
0.337857633829117 3.43027877807617 5.0
1.57426261901855 5.31791114807129 0.0
-0.558351874351501 3.16350221633911 1.0
1.36519050598145 5.04858636856079 7.0
-0.832432746887207 6.21994543075562 9.0
0.608245015144348 3.91165089607239 7.0
1.25148415565491 4.73915958404541 5.0
0.53114515542984 3.75380516052246 5.0
-2.99062967300415 4.57302141189575 2.0
0.655709266662598 4.20798683166504 6.0
2.99661350250244 5.21815538406372 4.0
-0.463906824588776 5.92165279388428 2.0
-3.13988184928894 4.13578271865845 3.0
1.53681862354279 5.26747417449951 8.0
1.38216376304626 5.33204412460327 8.0
0.299598932266235 5.48819398880005 0.0
-0.856654822826385 5.85907888412476 2.0
-3.60044836997986 4.94380044937134 3.0
-2.88998913764954 4.48540544509888 2.0
0.744719862937927 3.97242712974548 7.0
2.72288751602173 5.05713891983032 4.0
1.32158231735229 4.46071529388428 9.0
1.50652348995209 2.77751469612122 0.0
-0.400229722261429 5.56239461898804 9.0
0.169118389487267 4.45272827148438 2.0
-0.180729523301125 6.12634801864624 9.0
2.76285648345947 4.40093374252319 6.0
-3.62763237953186 5.06592702865601 3.0
3.10706210136414 4.22740745544434 6.0
-3.19811344146729 3.98690819740295 3.0
1.25758278369904 4.01188182830811 5.0
0.754850924015045 5.10987901687622 8.0
-2.56004643440247 5.38186836242676 2.0
-1.29128503799438 4.3569164276123 0.0
1.10214722156525 4.04085826873779 5.0
2.43292546272278 3.75139427185059 0.0
0.968253374099731 4.14679861068726 0.0
1.15713620185852 3.81003856658936 7.0
1.33503139019012 5.77322769165039 8.0
-3.00474500656128 4.13504123687744 3.0
-1.46094763278961 3.35833883285522 2.0
1.49366962909698 5.2245626449585 5.0
-3.94137668609619 4.84028148651123 3.0
-1.61423432826996 4.84298610687256 1.0
1.46420049667358 4.63896036148071 5.0
1.78117144107819 5.7221622467041 4.0
3.00718903541565 5.10105800628662 8.0
-1.64257717132568 3.42595362663269 7.0
2.31916666030884 3.88618445396423 4.0
1.74516952037811 4.63406848907471 5.0
-2.17002868652344 5.62927675247192 1.0
-2.95461535453796 5.66896915435791 2.0
0.373818635940552 3.13724184036255 0.0
-0.628054320812225 5.79666805267334 9.0
-0.0613950863480568 4.83707904815674 0.0
-2.48748278617859 4.30594348907471 2.0
-0.762229323387146 3.38377809524536 1.0
3.10253024101257 3.94541645050049 6.0
-2.01701235771179 5.70556879043579 1.0
-2.09445214271545 5.16274690628052 1.0
-2.20159316062927 5.88523530960083 3.0
1.77544975280762 4.82255601882935 8.0
-3.30518054962158 4.56525611877441 2.0
0.431866735219955 6.39758110046387 9.0
-1.32067322731018 6.02051305770874 9.0
1.55578100681305 4.47775506973267 8.0
-1.7281152009964 3.88549995422363 1.0
-1.03001058101654 3.75415301322937 7.0
2.3063440322876 5.95284271240234 8.0
1.14515590667725 3.43613314628601 7.0
2.35292863845825 4.45774412155151 8.0
-2.24717736244202 5.78976440429688 2.0
-1.61808550357819 5.24958610534668 1.0
2.96317481994629 4.05619287490845 6.0
2.67755722999573 4.74537658691406 6.0
-1.19750165939331 3.11040854454041 0.0
-0.326460182666779 4.63875865936279 9.0
0.0437674932181835 4.49059963226318 9.0
0.280554175376892 5.34465789794922 5.0
0.821176946163177 5.0271110534668 8.0
-0.441914826631546 4.15018367767334 0.0
0.993753671646118 5.48662948608398 9.0
-2.77655053138733 3.95784735679626 3.0
-0.555841565132141 3.19377064704895 7.0
2.33444142341614 5.10021257400513 4.0
-0.765292763710022 5.58313274383545 9.0
2.0535888671875 4.41965103149414 6.0
-0.916291296482086 2.8942437171936 1.0
1.66271221637726 3.49733185768127 7.0
-2.91461849212646 3.97898149490356 3.0
-2.6155149936676 5.3274827003479 3.0
-1.86604297161102 4.75124549865723 2.0
-2.58672451972961 5.45273876190186 2.0
1.75255358219147 3.66088461875916 8.0
1.36720752716064 2.86855721473694 6.0
-1.94177722930908 3.67985892295837 1.0
-2.15334415435791 5.19153928756714 3.0
0.197971671819687 3.13345551490784 0.0
1.42593717575073 4.95211887359619 4.0
-0.849353194236755 5.02163982391357 2.0
0.842020750045776 3.67984700202942 7.0
-0.574251413345337 5.62026596069336 9.0
2.30027437210083 4.43171691894531 6.0
2.02782797813416 3.71404719352722 6.0
-1.05667960643768 5.47881317138672 9.0
-1.28469800949097 3.58093214035034 1.0
-2.71860814094543 3.58341765403748 3.0
2.93156147003174 4.16889619827271 6.0
-3.45317625999451 5.08440542221069 3.0
2.42326474189758 5.76790952682495 8.0
-0.248908966779709 3.83131003379822 8.0
2.69517993927002 4.02014684677124 6.0
-2.05080771446228 3.41577410697937 0.0
-2.77668642997742 5.53312873840332 3.0
-1.2114497423172 5.00295734405518 1.0
0.578455686569214 5.70856809616089 9.0
1.5734875202179 3.53336954116821 7.0
-0.829918384552002 6.13505983352661 9.0
-0.0142760323360562 3.47822594642639 7.0
-0.891997575759888 5.84804105758667 9.0
1.19542324542999 5.40559864044189 4.0
3.2100076675415 4.63366651535034 6.0
1.83104801177979 4.11448812484741 5.0
-2.14166927337646 4.10912656784058 2.0
-2.76287269592285 4.82634925842285 3.0
2.76706981658936 3.92867660522461 5.0
-3.57139372825623 4.36919116973877 3.0
-2.15875291824341 5.32919979095459 2.0
-3.94599485397339 4.85804224014282 3.0
0.884899497032166 3.16019487380981 5.0
-2.16385078430176 5.07261085510254 2.0
-0.614122927188873 4.37228298187256 2.0
2.65583252906799 3.94195628166199 6.0
0.60494190454483 3.89725184440613 9.0
-1.79429495334625 4.09531259536743 2.0
1.65222108364105 4.38214302062988 6.0
-0.0341369844973087 5.1146674156189 2.0
1.33099913597107 5.52432250976562 5.0
-2.42376923561096 5.65476703643799 2.0
-2.23653054237366 2.95642733573914 0.0
0.670040965080261 5.0221734046936 5.0
0.569934844970703 3.53331637382507 5.0
0.722806215286255 4.67194414138794 8.0
-1.46485424041748 3.31798982620239 0.0
-0.153714314103127 4.23327255249023 0.0
-2.62148571014404 3.44126892089844 2.0
-2.13055229187012 4.09193897247314 1.0
3.070063829422 3.99605250358582 4.0
-2.06441617012024 4.23237085342407 2.0
-1.67420816421509 6.03705215454102 2.0
2.65702176094055 4.9644947052002 4.0
2.73400068283081 5.40912199020386 4.0
-2.87037253379822 5.59570264816284 2.0
-1.6810542345047 3.25973796844482 2.0
0.97746217250824 3.56200575828552 6.0
-3.79976344108582 5.21060848236084 3.0
1.23166835308075 4.11548805236816 0.0
-1.35160660743713 3.47705268859863 0.0
1.29732286930084 2.79377865791321 0.0
0.976216018199921 3.86023640632629 5.0
-2.8731791973114 4.07051563262939 1.0
-3.40528321266174 5.13425731658936 3.0
-0.825431346893311 5.61879920959473 9.0
-2.63534832000732 4.38138294219971 1.0
-1.26814186573029 5.76399755477905 9.0
-0.715998291969299 4.19389343261719 7.0
-2.78681302070618 3.81817078590393 2.0
1.25987505912781 3.72007822990417 7.0
2.6502091884613 5.75137996673584 8.0
-2.22346949577332 5.8713550567627 2.0
0.0872852802276611 4.5936131477356 7.0
1.74018514156342 4.23305654525757 7.0
-3.10135889053345 4.83703231811523 3.0
1.53242218494415 5.54620361328125 4.0
-0.21985724568367 4.01439380645752 1.0
1.14238893985748 6.38002109527588 8.0
1.10388648509979 3.685551404953 5.0
0.713881433010101 2.79579067230225 7.0
2.7646472454071 4.33513307571411 4.0
1.90286076068878 4.45061492919922 5.0
1.67348301410675 4.24754858016968 7.0
1.48169004917145 4.82199716567993 4.0
-0.694225251674652 5.47392511367798 9.0
2.4337170124054 5.00442552566528 4.0
-1.56149518489838 5.63113021850586 2.0
1.62292110919952 3.06976008415222 5.0
-1.20470714569092 5.87642955780029 8.0
-1.01806259155273 5.26573181152344 9.0
-1.40167486667633 3.42180323600769 0.0
1.24295723438263 5.94668006896973 8.0
-2.47154498100281 4.12617492675781 1.0
-2.15078115463257 4.78770732879639 2.0
1.09082102775574 6.2785792350769 8.0
-1.71298909187317 3.61302852630615 0.0
-0.442557722330093 5.80243015289307 9.0
-0.744216918945312 4.3373875617981 2.0
3.10449981689453 4.64746952056885 4.0
-3.15256571769714 4.28733110427856 3.0
0.924393117427826 5.87751483917236 4.0
-1.14904320240021 6.15743064880371 2.0
0.545267045497894 6.32695484161377 9.0
-1.85277533531189 4.88825798034668 2.0
-2.6247923374176 3.91097688674927 1.0
-2.72934246063232 5.47325992584229 3.0
2.12371349334717 3.09865379333496 6.0
2.9681658744812 4.90803098678589 4.0
-0.422193944454193 3.15276408195496 7.0
-1.64486968517303 4.995032787323 1.0
1.44197535514832 2.84754300117493 0.0
2.91167497634888 3.75783395767212 4.0
1.50609290599823 4.80616331100464 5.0
1.10371804237366 6.21391296386719 9.0
-2.5656111240387 4.75353193283081 1.0
-3.07603549957275 4.23960733413696 1.0
0.431476026773453 3.07192349433899 5.0
0.429665833711624 5.45698213577271 9.0
2.03406953811646 5.87925577163696 4.0
3.23365902900696 4.6188383102417 4.0
1.41540169715881 3.68505072593689 5.0
-1.397092461586 4.33346366882324 1.0
0.0335769392549992 3.37575459480286 7.0
0.738236784934998 4.79267740249634 8.0
-3.57289910316467 5.26934623718262 3.0
-2.98206448554993 5.04453897476196 3.0
-4.04403829574585 5.00387382507324 3.0
1.48250186443329 6.19856977462769 8.0
0.912314116954803 6.29887056350708 4.0
-2.96707820892334 5.16017246246338 2.0
-1.69454956054688 3.92127299308777 2.0
0.27770584821701 4.72486114501953 7.0
0.0470368452370167 3.44672298431396 7.0
0.309953421354294 4.40803909301758 8.0
-0.504920780658722 5.68201780319214 8.0
-1.62956738471985 5.70840120315552 2.0
-1.7837233543396 4.23674154281616 2.0
-1.3712956905365 4.14593076705933 0.0
2.29445338249207 5.84491395950317 4.0
2.3090672492981 4.17613077163696 6.0
1.49950623512268 4.05975294113159 5.0
-1.68529462814331 5.53183317184448 9.0
2.20062637329102 4.83645629882812 6.0
-0.903198957443237 5.13033819198608 7.0
1.69509780406952 4.39252233505249 7.0
1.19174861907959 4.5851616859436 5.0
-0.467328250408173 5.28159999847412 9.0
-2.99149036407471 5.56230878829956 3.0
-1.99561619758606 4.02716970443726 1.0
2.01304030418396 3.7463047504425 0.0
1.61535882949829 4.71555662155151 5.0
1.89026784896851 5.62019777297974 4.0
1.71411097049713 3.06529688835144 5.0
-2.83653473854065 4.99439430236816 2.0
-0.168302997946739 4.27793836593628 1.0
1.882404088974 3.807785987854 6.0
-0.623877048492432 4.06263780593872 1.0
1.97697997093201 3.34212350845337 0.0
2.87493371963501 4.31766033172607 4.0
2.69327569007874 5.05182838439941 6.0
0.660700798034668 5.57025146484375 5.0
-0.0454907603561878 5.44032573699951 8.0
2.30733203887939 3.76489639282227 6.0
-1.93520247936249 5.33779907226562 2.0
-2.22746801376343 5.35481309890747 2.0
2.2032527923584 3.53373026847839 7.0
-1.75275778770447 4.97251272201538 2.0
0.700100004673004 3.96195411682129 0.0
1.28884673118591 5.34409427642822 8.0
0.116820372641087 6.16413354873657 8.0
-0.64677619934082 3.30250239372253 0.0
-2.89269518852234 4.12829828262329 1.0
-3.61273312568665 4.78046989440918 3.0
-1.92486560344696 5.14032030105591 2.0
0.319837689399719 6.24181270599365 9.0
-2.90997815132141 4.99654531478882 3.0
1.02035355567932 5.76756191253662 5.0
0.164486348628998 3.71269798278809 7.0
-0.221577018499374 3.13528180122375 0.0
-0.985559225082397 3.01533007621765 8.0
1.9152854681015 3.21235394477844 7.0
1.01795506477356 2.65991258621216 0.0
0.500546216964722 4.3481593132019 9.0
1.67062604427338 5.1865611076355 5.0
-3.01776885986328 3.93284559249878 1.0
1.44501721858978 4.78757429122925 5.0
-0.161748424172401 6.03718852996826 9.0
-1.21489655971527 5.6013879776001 9.0
-0.835388243198395 6.1823902130127 9.0
2.4537889957428 3.4138126373291 6.0
-2.87625503540039 5.07281732559204 2.0
-3.77359700202942 5.07472085952759 3.0
-0.547666907310486 6.30584526062012 9.0
-1.43184340000153 4.97092485427856 2.0
1.28249263763428 4.35433292388916 0.0
-2.06913781166077 5.5658597946167 2.0
0.273914963006973 3.25839138031006 7.0
0.676795721054077 5.19978284835815 8.0
1.76474463939667 4.94822835922241 6.0
-1.61854600906372 4.42552137374878 1.0
1.77352249622345 5.28377246856689 5.0
0.335848987102509 5.24142551422119 0.0
-2.11699914932251 5.793372631073 2.0
0.604709267616272 5.75538682937622 9.0
2.44425129890442 4.2886061668396 6.0
-2.17341947555542 5.78570365905762 9.0
1.59325218200684 5.51018953323364 8.0
-2.46110558509827 3.84508514404297 2.0
2.01029253005981 4.95471477508545 6.0
-3.43806219100952 5.04949283599854 3.0
1.69126725196838 5.55516576766968 4.0
2.43279457092285 4.93142175674438 8.0
2.31173133850098 3.99215507507324 6.0
2.79249954223633 5.44535112380981 4.0
2.26697301864624 4.7328782081604 7.0
0.0132452510297298 3.70081758499146 0.0
-1.88242554664612 3.64401078224182 1.0
-2.04879665374756 3.34967851638794 1.0
-1.10745251178741 6.30659294128418 9.0
0.355013877153397 6.01639223098755 5.0
3.03160691261292 5.12206602096558 0.0
-2.00659513473511 3.83862495422363 1.0
-1.06659996509552 3.36607599258423 0.0
-2.08922743797302 3.93891191482544 1.0
2.60604906082153 3.90646743774414 6.0
-0.0755216851830482 2.98699712753296 1.0
-0.396501928567886 3.58320307731628 1.0
-1.00500643253326 3.3118691444397 1.0
0.0963714420795441 6.31746435165405 8.0
-0.816047012805939 3.93000435829163 0.0
-2.9688663482666 4.7956337928772 3.0
-1.60146474838257 4.69095277786255 2.0
-2.25221705436707 4.11154079437256 2.0
-1.4062579870224 4.78047180175781 2.0
-1.16412925720215 4.67593908309937 2.0
0.290746778249741 5.85052585601807 2.0
-0.892871677875519 4.68616628646851 0.0
2.19265985488892 4.24170398712158 4.0
-1.58506083488464 5.80735301971436 1.0
2.49245929718018 4.03359222412109 7.0
0.211251303553581 6.04106283187866 8.0
1.38434255123138 5.45501518249512 5.0
0.409847408533096 3.54453873634338 8.0
-0.929796099662781 6.12125873565674 9.0
1.12427127361298 4.83451223373413 9.0
1.13645732402802 3.34726214408875 7.0
3.14943885803223 4.30186986923218 6.0
-1.70112085342407 3.87665438652039 1.0
-1.00381350517273 4.9710545539856 1.0
-1.16992485523224 3.68817210197449 1.0
-1.42072975635529 4.35274744033813 1.0
2.77399349212646 5.63131332397461 8.0
-1.10357904434204 5.39668130874634 9.0
2.81436204910278 5.1208233833313 8.0
1.89681136608124 4.93446779251099 5.0
-3.06281280517578 4.56640148162842 1.0
-3.28473114967346 4.4751091003418 3.0
1.34358894824982 6.09036350250244 9.0
1.77577877044678 3.11348867416382 7.0
-2.47597742080688 4.52219676971436 2.0
-1.29597687721252 3.80338597297668 2.0
1.67744243144989 4.04459047317505 7.0
1.82240307331085 3.96564126014709 5.0
-1.15311801433563 6.06280422210693 9.0
0.0494143553078175 5.94948959350586 2.0
1.32721745967865 6.16692638397217 2.0
-1.12734794616699 5.96662902832031 9.0
-0.588394820690155 3.54446077346802 1.0
-1.54853200912476 5.0346245765686 2.0
-2.12318968772888 4.08271503448486 2.0
-1.24183583259583 4.80742216110229 0.0
0.413197189569473 2.73910665512085 7.0
-2.74336814880371 4.84580135345459 2.0
2.09839773178101 4.74034690856934 4.0
2.18163800239563 4.7838020324707 5.0
-1.72924339771271 5.85917901992798 9.0
-2.9060845375061 4.01438236236572 3.0
2.63433814048767 4.25261068344116 7.0
-0.89847069978714 5.47297286987305 9.0
1.53953433036804 5.49465274810791 8.0
-3.44005799293518 4.33401489257812 1.0
-2.02343416213989 4.34743547439575 3.0
0.147144079208374 3.2005295753479 1.0
-1.65063631534576 5.56213140487671 1.0
0.253223240375519 2.77476477622986 7.0
-2.12052488327026 3.60922002792358 1.0
1.75596702098846 3.50955247879028 7.0
2.09001684188843 4.19170141220093 0.0
-0.034480195492506 4.29877901077271 9.0
-1.53881597518921 6.17354679107666 9.0
-1.47945892810822 5.10175275802612 9.0
2.71026515960693 4.16205024719238 6.0
-1.12803053855896 3.40354514122009 0.0
-0.389348208904266 4.15843534469604 7.0
0.283754050731659 5.52271413803101 2.0
2.18208193778992 4.99333333969116 5.0
-1.43943440914154 5.4165825843811 2.0
3.01689434051514 4.60997104644775 4.0
-2.77851223945618 5.07035732269287 3.0
1.50281643867493 2.8425874710083 0.0
2.43629145622253 5.52394723892212 4.0
2.70258855819702 4.97670221328735 4.0
1.8691782951355 3.59628915786743 0.0
3.04901385307312 4.97528266906738 0.0
-1.77491450309753 4.90411520004272 1.0
-2.48026251792908 4.89787101745605 2.0
-2.0155508518219 5.43463516235352 2.0
-2.06871628761292 3.47945618629456 0.0
2.43718361854553 4.07463312149048 4.0
-2.64635753631592 5.15674877166748 2.0
3.10755777359009 4.22032785415649 6.0
-3.82338762283325 4.66496562957764 3.0
0.149168714880943 4.48997402191162 8.0
2.15933132171631 4.88860988616943 4.0
-3.19114637374878 4.91276693344116 3.0
1.06294405460358 3.35375261306763 4.0
-0.033388826996088 4.59963655471802 0.0
-1.65465641021729 4.13313293457031 2.0
-0.524853825569153 5.29364633560181 9.0
2.36257481575012 3.67901754379272 0.0
0.439769715070724 5.52474689483643 8.0
-1.45880508422852 4.77612400054932 2.0
-2.54148435592651 4.21606826782227 3.0
2.44930076599121 3.95093679428101 6.0
2.28914880752563 3.60896182060242 9.0
-1.33690667152405 5.2634801864624 1.0
2.34894585609436 3.93673539161682 6.0
0.620267808437347 5.44588851928711 9.0
0.204407215118408 5.03642892837524 9.0
-1.94292485713959 4.06336355209351 1.0
2.19948053359985 4.79461431503296 8.0
-3.78208231925964 4.65316486358643 3.0
0.851170659065247 3.52438235282898 0.0
-2.08976674079895 3.8299126625061 1.0
1.75842607021332 4.37148666381836 5.0
-0.860825181007385 5.59901475906372 2.0
0.441865473985672 3.00108313560486 7.0
2.69733619689941 3.42337608337402 6.0
0.857187330722809 5.25877141952515 0.0
3.02266979217529 4.18053674697876 6.0
1.0772043466568 5.26943349838257 5.0
-1.54389619827271 4.84350395202637 2.0
2.93262839317322 4.10589551925659 6.0
-0.246997460722923 4.32706546783447 1.0
-2.76499176025391 3.90067791938782 1.0
-0.353324055671692 4.89680147171021 0.0
0.157368153333664 3.58062791824341 5.0
2.62851762771606 3.81267189979553 6.0
2.55901050567627 4.20252799987793 4.0
-1.81912243366241 4.7848801612854 2.0
-2.18724489212036 3.49702119827271 1.0
-0.763194918632507 4.85175275802612 1.0
1.46358048915863 5.96153593063354 5.0
0.967993199825287 2.94799184799194 8.0
-2.51052761077881 3.43899273872375 1.0
0.114167466759682 4.62882804870605 8.0
-0.339394122362137 6.32680940628052 9.0
0.332655340433121 4.76184988021851 8.0
0.696596026420593 5.91166114807129 0.0
0.391864031553268 3.85831212997437 7.0
-3.00762844085693 5.32402992248535 2.0
0.00274847634136677 5.23123121261597 9.0
2.10632729530334 4.97372055053711 5.0
-0.724299907684326 4.60789251327515 9.0
2.17939972877502 3.10287094116211 6.0
2.3518967628479 5.7075343132019 5.0
-2.71655797958374 5.581139087677 3.0
-3.92591500282288 4.92701959609985 3.0
-2.09604549407959 3.55912709236145 3.0
0.0836333632469177 5.25355577468872 2.0
0.204768344759941 4.20875120162964 7.0
-0.597686052322388 4.9314341545105 7.0
-3.25044941902161 5.08798360824585 3.0
-0.942094743251801 4.71658325195312 2.0
2.17365741729736 5.89403057098389 4.0
1.59788489341736 3.59353065490723 0.0
0.584052503108978 4.34799957275391 9.0
2.29941082000732 3.44091582298279 7.0
0.566250920295715 3.07859325408936 9.0
-3.17886352539062 4.28762149810791 3.0
-2.3788001537323 5.42407131195068 2.0
-3.60177564620972 4.52501106262207 3.0
0.301765948534012 2.79332113265991 7.0
0.430897355079651 4.5062198638916 5.0
2.68881821632385 4.10803604125977 7.0
0.755043029785156 5.23257446289062 8.0
-3.23592782020569 5.10658073425293 3.0
-1.7590047121048 4.96524000167847 1.0
1.71990203857422 5.13434886932373 5.0
2.27283620834351 6.00319814682007 4.0
-0.149883553385735 4.0615816116333 7.0
-2.45002484321594 3.68172454833984 1.0
2.31879591941833 4.43760633468628 4.0
1.81275248527527 3.41752314567566 5.0
2.63900065422058 3.89716386795044 6.0
0.157885685563087 3.97675943374634 4.0
0.418132394552231 4.57953310012817 8.0
-0.509105026721954 6.06560802459717 9.0
-2.53319692611694 3.5481162071228 0.0
-2.94377756118774 3.86962962150574 3.0
0.167110741138458 3.9121949672699 7.0
-2.04147100448608 5.51551151275635 2.0
0.77193820476532 6.23315477371216 9.0
2.5253221988678 3.55910778045654 6.0
0.344864904880524 4.0014533996582 8.0
-2.76343894004822 3.83522057533264 0.0
-1.9200291633606 5.68858671188354 2.0
-1.86543226242065 6.01864671707153 3.0
1.10731434822083 2.73785948753357 7.0
2.40880513191223 5.35012006759644 5.0
3.07613492012024 5.17459106445312 8.0
0.699115514755249 4.48904085159302 8.0
-2.61265778541565 5.10303449630737 3.0
1.68161404132843 3.17842102050781 6.0
0.971303939819336 2.83030962944031 0.0
-3.55798840522766 4.83128261566162 3.0
0.127483502030373 3.83060026168823 7.0
-2.63091158866882 4.93834829330444 3.0
1.21471047401428 5.80889081954956 5.0
1.00207626819611 3.09899973869324 7.0
-2.05333161354065 5.59146356582642 3.0
0.806446552276611 3.68267464637756 0.0
-2.23044586181641 5.64393758773804 2.0
0.272942185401917 4.1073260307312 8.0
-0.420125961303711 5.81462478637695 9.0
2.59642386436462 3.53036427497864 6.0
0.513647198677063 3.71683716773987 6.0
1.45719909667969 5.1368670463562 5.0
1.93486452102661 5.99070644378662 4.0
1.09137582778931 4.43616151809692 0.0
-2.57806086540222 4.81816244125366 1.0
-0.0185105409473181 5.30688810348511 8.0
0.183760121464729 5.62863922119141 9.0
-3.00865411758423 4.60813570022583 3.0
-0.0233510285615921 4.78007364273071 5.0
-2.42304730415344 5.18703269958496 3.0
-2.20737195014954 4.91386890411377 2.0
1.04256570339203 3.92691254615784 5.0
0.537596046924591 5.07613706588745 8.0
-1.21966230869293 6.15192413330078 9.0
-2.22876214981079 4.626145362854 2.0
-3.04126143455505 5.15214490890503 3.0
-2.53744196891785 4.61296463012695 3.0
0.420173078775406 5.23476600646973 9.0
0.523379027843475 3.9736852645874 7.0
-0.490440636873245 6.41280603408813 9.0
1.10666728019714 4.16677951812744 5.0
-2.28795909881592 4.90384483337402 3.0
-2.3613555431366 3.5448043346405 1.0
-1.56666803359985 4.8093695640564 9.0
2.0864884853363 4.61090135574341 5.0
1.0432288646698 3.541348695755 7.0
0.735674440860748 2.613525390625 0.0
-0.084867037832737 5.40508842468262 9.0
0.329720616340637 3.11848831176758 7.0
-3.77093291282654 4.86747026443481 3.0
0.343891561031342 5.84536457061768 9.0
0.996583223342896 5.08693313598633 4.0
2.7937970161438 5.25919914245605 4.0
2.47738170623779 4.58920955657959 4.0
-0.102640025317669 5.44221067428589 0.0
2.1728208065033 5.15354442596436 5.0
3.0756242275238 4.07004737854004 6.0
-3.17486906051636 5.62560367584229 2.0
0.953101396560669 6.11846971511841 9.0
-1.82796192169189 4.24284315109253 1.0
1.32755482196808 4.39828157424927 8.0
1.75918900966644 5.60160112380981 5.0
2.13643503189087 3.2252254486084 7.0
1.84382677078247 4.36439514160156 4.0
-0.343106478452682 5.39545345306396 9.0
0.964470386505127 5.89927530288696 8.0
1.62002456188202 3.54341697692871 0.0
0.906909048557281 6.26995801925659 8.0
-3.23633146286011 5.2411003112793 3.0
2.4449827671051 4.72163724899292 6.0
-3.13174295425415 5.43469142913818 3.0
2.40014839172363 4.89201879501343 6.0
1.06349778175354 2.7235951423645 7.0
-1.10584795475006 5.94912815093994 9.0
0.0752800032496452 3.7886176109314 5.0
0.293059825897217 3.7185230255127 7.0
-1.49584341049194 4.81452226638794 1.0
1.43585014343262 5.92468786239624 8.0
0.0465762130916119 4.5398325920105 1.0
-1.54509699344635 3.37689018249512 1.0
-1.42568814754486 5.60575819015503 9.0
0.548480033874512 5.26507329940796 8.0
0.760466873645782 4.04175853729248 0.0
2.06068515777588 5.59623670578003 5.0
0.945409834384918 6.26458740234375 4.0
2.16597676277161 3.76212453842163 7.0
-2.40037155151367 4.79210519790649 1.0
-1.67597496509552 3.79672598838806 1.0
-3.5401463508606 5.06869268417358 3.0
-3.3573579788208 4.64604330062866 3.0
0.583504617214203 5.35361766815186 9.0
2.1110737323761 3.91381430625916 6.0
-1.42792952060699 4.36316871643066 2.0
-3.3842294216156 5.29481506347656 3.0
1.88249528408051 3.60849714279175 4.0
0.902929961681366 3.56351685523987 7.0
0.657949924468994 5.43585348129272 9.0
-0.373359680175781 4.02884817123413 1.0
-1.90809452533722 3.9558436870575 1.0
1.56699430942535 3.1037266254425 6.0
0.670245110988617 5.78861236572266 8.0
-1.97191655635834 4.43752574920654 2.0
2.68513965606689 4.79654502868652 4.0
1.83134186267853 4.39205408096313 0.0
2.01374840736389 4.4585599899292 4.0
1.54022943973541 4.01879262924194 5.0
-2.18995952606201 4.60818386077881 1.0
0.320472240447998 6.18339014053345 8.0
-1.81055665016174 4.86543035507202 1.0
-1.44087159633636 4.20186185836792 2.0
0.227261483669281 3.17825555801392 5.0
0.793547093868256 5.2313084602356 8.0
-0.203955084085464 4.89558362960815 8.0
-2.36646413803101 3.73175430297852 0.0
0.463441848754883 3.67538738250732 0.0
-1.98535060882568 3.4547758102417 2.0
0.759341061115265 3.42767000198364 0.0
-1.94417119026184 3.31367301940918 1.0
-2.67584133148193 4.33631706237793 1.0
-2.90581941604614 5.29819011688232 2.0
-2.42289853096008 3.21962308883667 0.0
-0.0886540338397026 3.97103381156921 1.0
2.10446786880493 4.30192804336548 7.0
1.91186332702637 5.8636474609375 8.0
2.48518419265747 4.62736463546753 6.0
-2.22570157051086 5.38739156723022 2.0
-2.58646535873413 5.00160503387451 2.0
-1.97126531600952 5.23043584823608 2.0
-3.73136043548584 4.87917947769165 3.0
1.45358216762543 4.89226865768433 8.0
1.63010680675507 4.99259948730469 7.0
-0.310673594474792 4.63314247131348 8.0
2.09933423995972 4.55672740936279 7.0
-0.552440047264099 5.7291145324707 9.0
1.16102826595306 4.19753789901733 5.0
2.24234199523926 5.23451805114746 4.0
2.87123918533325 5.30240201950073 4.0
1.45882821083069 3.63060927391052 8.0
-1.06011366844177 4.74133157730103 0.0
2.74833106994629 3.99609446525574 6.0
0.109740652143955 4.61697387695312 0.0
1.53960168361664 4.64858341217041 4.0
-0.927200794219971 3.93474364280701 7.0
-1.09950768947601 5.39648199081421 1.0
1.73510599136353 5.44663858413696 4.0
2.54769968986511 3.36985921859741 6.0
2.74414610862732 4.43786239624023 4.0
-3.6600079536438 4.64610767364502 3.0
2.06044363975525 4.62668418884277 8.0
2.32949733734131 5.97256803512573 4.0
0.524300456047058 4.76460027694702 9.0
0.642638146877289 4.77331399917603 9.0
-1.6422643661499 5.13033819198608 1.0
-3.35325217247009 5.15021419525146 3.0
-3.93190360069275 4.93574810028076 3.0
-1.9075448513031 4.44622755050659 1.0
-1.26751208305359 3.90947103500366 0.0
-0.49868905544281 5.64140462875366 9.0
1.54199326038361 3.16233563423157 6.0
-1.81221961975098 5.1416335105896 1.0
2.21465873718262 4.63417768478394 5.0
-0.250307202339172 4.21496248245239 1.0
-1.56670594215393 5.86271476745605 1.0
-3.65106797218323 4.41577625274658 3.0
-0.951127171516418 4.88675975799561 9.0
2.1534366607666 4.48018264770508 4.0
1.94137811660767 4.70562744140625 6.0
-1.24523758888245 3.28646969795227 1.0
0.771511793136597 3.69871711730957 0.0
-3.11977171897888 4.72776317596436 3.0
-1.20652651786804 4.19901514053345 1.0
1.5682338476181 5.93801736831665 4.0
-2.02482461929321 5.29775238037109 1.0
-0.0697996243834496 5.83601760864258 9.0
0.068598136305809 4.99208116531372 8.0
-3.83801484107971 4.88045835494995 3.0
1.85767090320587 3.42743563652039 7.0
0.357433557510376 5.21336364746094 8.0
-1.5228465795517 5.1454963684082 9.0
2.27660369873047 4.18192672729492 5.0
2.83075642585754 4.20910120010376 6.0
-0.930265843868256 3.6303699016571 1.0
0.775238692760468 4.39261913299561 8.0
-0.620801687240601 3.5147864818573 1.0
0.710203528404236 6.27972555160522 8.0
0.529582619667053 4.47030115127563 7.0
-1.83208000659943 5.98073053359985 9.0
1.07996797561646 6.14651727676392 5.0
1.78444540500641 4.71159553527832 5.0
0.360945254564285 4.8600902557373 8.0
1.58932280540466 4.49150991439819 5.0
-2.33492088317871 4.22691249847412 2.0
0.285968273878098 4.34292125701904 1.0
2.06316161155701 5.5099983215332 4.0
1.6346378326416 5.41757869720459 8.0
1.69609832763672 5.3844051361084 8.0
0.433450996875763 4.31540012359619 7.0
2.8885235786438 4.62653684616089 6.0
1.67765629291534 3.96017241477966 9.0
2.24881720542908 3.56961607933044 6.0
-1.95983707904816 5.74106168746948 9.0
-1.81865990161896 5.38406181335449 2.0
0.294788837432861 3.16116786003113 7.0
-2.11961722373962 4.08948945999146 1.0
-0.791650354862213 5.79668951034546 9.0
-2.08255910873413 4.11141967773438 1.0
-0.0200283341109753 4.23852062225342 0.0
-2.52810502052307 3.97248792648315 1.0
1.57692229747772 4.18524885177612 7.0
-3.65320062637329 4.88255643844604 3.0
1.22343242168427 5.56051111221313 5.0
2.99384903907776 4.83337545394897 8.0
-0.608751654624939 4.18664073944092 1.0
1.99620831012726 4.46496391296387 7.0
-1.10874795913696 5.95960760116577 9.0
-2.98117065429688 4.34688091278076 3.0
2.32518410682678 3.58740711212158 6.0
-3.72425937652588 4.57702398300171 3.0
1.15273690223694 6.03188419342041 4.0
-3.51111459732056 4.39025354385376 3.0
1.32773303985596 3.65538311004639 5.0
0.308979541063309 3.11292195320129 9.0
2.38938355445862 5.76717948913574 5.0
-2.85775208473206 5.12240409851074 2.0
-1.51436519622803 5.18766212463379 1.0
-2.9319794178009 4.83404302597046 3.0
-1.00147926807404 4.90244626998901 0.0
-1.47714221477509 3.0999321937561 1.0
2.57953119277954 4.83328723907471 4.0
-2.58866500854492 5.09373378753662 1.0
0.410909682512283 5.67546224594116 8.0
-2.9221498966217 3.88138723373413 2.0
0.69036465883255 5.80138778686523 9.0
1.59277403354645 5.436110496521 5.0
0.493765026330948 4.07597875595093 8.0
1.38690149784088 4.72697448730469 5.0
-1.01960551738739 5.18224859237671 2.0
1.32930707931519 6.10583639144897 8.0
3.09630274772644 5.2211389541626 6.0
-2.81176066398621 5.63855409622192 2.0
-2.34325742721558 4.02529716491699 3.0
-0.641630172729492 5.80305337905884 1.0
-0.601193726062775 5.32898712158203 9.0
0.0305522345006466 3.8755578994751 7.0
1.02411663532257 3.29501008987427 0.0
2.72206687927246 4.48795127868652 4.0
1.07730674743652 5.00221920013428 9.0
2.95769572257996 5.20196342468262 4.0
-0.635926306247711 5.23439693450928 0.0
-0.223352804780006 4.80121946334839 8.0
-0.649066686630249 6.07125568389893 9.0
-1.20182311534882 3.32946157455444 2.0
-1.1866135597229 4.872398853302 8.0
3.08915591239929 4.74276876449585 4.0
1.99312686920166 4.5706934928894 6.0
0.0973950549960136 5.08154392242432 8.0
-3.48688673973083 4.374436378479 3.0
2.021564245224 5.84194374084473 4.0
-0.711698710918427 3.49834012985229 1.0
0.0388064831495285 3.35270738601685 7.0
1.56418585777283 5.71589088439941 4.0
-2.29995083808899 6.03417730331421 3.0
1.61094212532043 6.16035795211792 8.0
-2.65540885925293 3.95322871208191 1.0
-1.76367425918579 4.39380741119385 2.0
0.1002451851964 3.29099178314209 7.0
1.76521909236908 5.59808921813965 8.0
-1.39804899692535 5.79581880569458 9.0
1.4257265329361 4.65978240966797 5.0
0.887132227420807 2.69265174865723 7.0
1.02684533596039 5.21859407424927 5.0
-0.788305461406708 2.65004730224609 6.0
-0.512753069400787 5.42394256591797 9.0
-3.56670308113098 4.97916841506958 3.0
-2.40720224380493 3.27119565010071 1.0
1.93230485916138 3.41911244392395 7.0
0.521093487739563 2.80337452888489 5.0
0.16751803457737 5.44684219360352 2.0
-0.8378746509552 5.09072923660278 5.0
-2.26119685173035 5.70127487182617 3.0
2.32867813110352 3.46671891212463 6.0
-2.18475723266602 5.5691933631897 9.0
2.77729249000549 4.07054471969604 6.0
-3.81319856643677 5.06252813339233 3.0
1.57278323173523 5.31057024002075 5.0
-3.07681035995483 5.43639469146729 2.0
2.60375499725342 3.93574810028076 6.0
-2.12839436531067 4.86480283737183 2.0
-1.44115734100342 4.90188312530518 1.0
-1.68452835083008 4.49874401092529 1.0
-2.38318061828613 3.38869476318359 0.0
1.98550462722778 5.03450870513916 4.0
-0.816627323627472 4.68576812744141 8.0
2.5909378528595 4.36282253265381 6.0
-0.65114688873291 5.19899559020996 7.0
-0.498828768730164 3.91966199874878 7.0
0.534648358821869 4.22510194778442 0.0
-0.952786803245544 4.1876916885376 2.0
-1.73448693752289 5.23868989944458 2.0
2.48935556411743 5.79738330841064 4.0
1.86984694004059 3.72852993011475 7.0
2.86072063446045 4.36534881591797 4.0
2.99107480049133 5.13909101486206 4.0
-1.56562399864197 6.06598997116089 9.0
-1.08705377578735 3.65373754501343 1.0
-2.57873392105103 3.54905772209167 2.0
1.42719423770905 5.0958776473999 7.0
-2.43801641464233 3.33436679840088 0.0
-2.05187368392944 5.34976768493652 2.0
-2.55053663253784 4.65760183334351 3.0
-0.417922586202621 4.06042385101318 0.0
0.0144030451774597 5.8390965461731 9.0
-3.79719567298889 4.7896146774292 3.0
-1.28606259822845 3.08973622322083 0.0
-0.587859332561493 5.41511154174805 9.0
-0.592877805233002 3.61667776107788 8.0
2.68992877006531 4.3955397605896 6.0
2.05988693237305 5.08967065811157 4.0
0.0535301342606544 5.87718391418457 8.0
-1.60356843471527 4.65301704406738 2.0
1.69542968273163 4.78560876846313 7.0
1.01927244663239 4.00856828689575 0.0
-0.975217640399933 4.64094257354736 9.0
-1.98967206478119 3.57103133201599 1.0
-2.94286489486694 4.08325433731079 3.0
1.75392138957977 3.52316617965698 8.0
0.264894872903824 3.71646189689636 8.0
-2.9968466758728 5.14444732666016 3.0
0.388529241085052 5.45263433456421 9.0
1.75828075408936 5.46446132659912 8.0
-2.49405932426453 4.42055320739746 2.0
-1.15461361408234 4.97387599945068 0.0
0.625369369983673 3.3218207359314 5.0
-1.00183439254761 4.42327499389648 1.0
-2.11265230178833 3.65540814399719 2.0
3.12886023521423 5.17150068283081 4.0
-1.22548353672028 4.06520938873291 1.0
-2.25184988975525 5.15626096725464 1.0
-1.37396252155304 4.64496755599976 1.0
1.20873498916626 4.13102388381958 5.0
1.6911758184433 4.69408512115479 9.0
1.58936679363251 4.89233064651489 0.0
-2.15944147109985 4.0031213760376 1.0
-3.27195596694946 4.24494886398315 3.0
0.815675377845764 4.58061647415161 7.0
-0.388895392417908 5.46597576141357 7.0
2.16961073875427 4.64673137664795 4.0
1.58046388626099 3.61542081832886 7.0
-0.66685277223587 5.01587295532227 2.0
-3.22241187095642 4.97586870193481 3.0
-2.93111777305603 4.05578708648682 1.0
-2.81002402305603 5.00878667831421 3.0
0.581327199935913 5.12567329406738 0.0
-1.09358859062195 4.636146068573 7.0
-1.05634009838104 6.02542686462402 9.0
1.48313629627228 4.1985125541687 8.0
-1.84662783145905 4.68554735183716 2.0
1.34030330181122 5.83906126022339 9.0
-0.809923410415649 5.48834466934204 9.0
1.79259943962097 3.65736770629883 0.0
-1.09727370738983 3.68465209007263 1.0
-2.76152014732361 3.78297519683838 1.0
0.234600991010666 3.20540833473206 7.0
2.71584033966064 5.70390510559082 8.0
1.818359375 3.58556962013245 6.0
2.09961271286011 3.69997978210449 7.0
-2.75364255905151 4.7146692276001 2.0
-2.63692188262939 5.86111879348755 2.0
-1.49914610385895 4.98546552658081 2.0
1.44653487205505 4.97845602035522 5.0
0.875527739524841 5.0676212310791 5.0
-0.947426080703735 4.63244581222534 0.0
-1.18237912654877 3.86214232444763 0.0
1.13714385032654 4.99531316757202 9.0
2.86235094070435 4.44196796417236 4.0
-1.16791248321533 5.1183648109436 9.0
2.59512400627136 4.46247577667236 6.0
2.56989812850952 5.42904996871948 8.0
0.127933174371719 4.3801383972168 8.0
0.386596262454987 4.18905305862427 0.0
-2.36146402359009 3.69680333137512 1.0
-1.52856111526489 4.59857416152954 1.0
-2.68302178382874 3.75815796852112 3.0
-0.4589703977108 4.74930572509766 2.0
2.13786029815674 5.07908201217651 4.0
0.865839779376984 4.10314512252808 5.0
0.582929193973541 6.13783979415894 8.0
-0.941493630409241 6.08230781555176 9.0
-2.12865257263184 3.17546463012695 0.0
-1.22620820999146 4.95157527923584 2.0
1.17838490009308 5.27670621871948 8.0
0.857194423675537 4.26773071289062 0.0
2.02091479301453 5.18689489364624 4.0
3.01798295974731 4.8099045753479 4.0
-0.140527322888374 4.82632923126221 2.0
-3.54998874664307 5.19884729385376 3.0
1.59966576099396 4.88105010986328 5.0
2.70322871208191 4.06321477890015 6.0
2.42690896987915 5.36177253723145 8.0
-1.47019279003143 5.66616916656494 2.0
-1.85778546333313 3.41104245185852 1.0
-1.42106938362122 5.81345701217651 9.0
2.23392057418823 3.17298173904419 6.0
-0.841784060001373 4.11471748352051 0.0
-0.410241186618805 4.75697326660156 0.0
1.11514115333557 5.27895784378052 8.0
0.814621269702911 3.14888477325439 5.0
-1.21185660362244 4.34776163101196 1.0
-1.73104476928711 5.99290609359741 9.0
-2.34172105789185 4.91298484802246 3.0
0.298135280609131 6.34258604049683 9.0
1.86847674846649 2.88621520996094 6.0
-2.88860440254211 4.86345243453979 3.0
-0.045081552118063 6.17341041564941 2.0
-0.450174331665039 4.11173105239868 1.0
-2.64806580543518 4.93362951278687 2.0
-2.53253388404846 5.20125150680542 2.0
-2.73835468292236 3.51413989067078 1.0
1.0473827123642 3.47437715530396 7.0
-1.64047205448151 3.71313333511353 1.0
-0.386795371770859 6.18643617630005 9.0
-3.74631977081299 4.89657592773438 3.0
1.97780871391296 4.6340856552124 6.0
0.989311635494232 4.18874740600586 9.0
0.00656488630920649 4.87263584136963 9.0
-0.646421730518341 6.10489797592163 9.0
1.65753376483917 6.15385484695435 8.0
0.00202120863832533 4.19927072525024 9.0
-1.39989268779755 4.96334743499756 2.0
0.928850293159485 6.36409187316895 8.0
0.276710540056229 5.64260721206665 5.0
-3.94955086708069 4.81182813644409 3.0
2.25635242462158 4.12640810012817 6.0
1.28224647045135 4.36101245880127 5.0
-1.15518772602081 4.17251110076904 2.0
3.2170934677124 4.62390756607056 6.0
1.76311790943146 5.6386923789978 8.0
-0.458372086286545 4.89908170700073 0.0
-2.08532309532166 5.19049549102783 2.0
1.92410838603973 4.88409042358398 5.0
-1.83962547779083 3.48046278953552 2.0
-2.40252757072449 4.46422338485718 1.0
1.9648871421814 4.6047830581665 5.0
2.69452571868896 4.19816255569458 4.0
0.0795294418931007 4.18284463882446 9.0
-0.487382084131241 3.33223104476929 1.0
0.93934166431427 5.16977071762085 5.0
0.452240407466888 4.70819091796875 9.0
2.4781494140625 5.27683973312378 4.0
-0.699442327022552 4.83908367156982 2.0
2.57762837409973 5.39274787902832 4.0
-1.9209953546524 3.87152504920959 3.0
-1.37737655639648 3.78156805038452 2.0
2.33245491981506 3.26109790802002 6.0
1.48925423622131 2.83789849281311 0.0
0.941390633583069 4.23682641983032 6.0
1.23478055000305 5.67263984680176 5.0
-2.33636403083801 5.90732717514038 3.0
1.93486869335175 4.81867218017578 8.0
0.624388992786407 3.02667117118835 0.0
-0.649172425270081 4.11830520629883 0.0
-2.82876873016357 4.00997447967529 1.0
-0.0143999708816409 3.8841872215271 7.0
2.06837916374207 4.52849531173706 0.0
-1.72706186771393 3.6589891910553 1.0
-1.41250932216644 4.87852478027344 9.0
-1.8835871219635 5.1470422744751 2.0
-0.377111405134201 2.95759916305542 7.0
1.92496919631958 3.7603931427002 5.0
-1.11516571044922 5.97375011444092 9.0
-2.94470381736755 4.19642734527588 3.0
-1.89306259155273 3.64567089080811 2.0
1.49904155731201 4.61307287216187 5.0
-0.762386322021484 3.78157997131348 2.0
0.261554390192032 4.12480545043945 9.0
-2.11655378341675 3.48427772521973 1.0
-1.62823104858398 3.02769422531128 0.0
2.9713191986084 4.74548578262329 4.0
1.39234292507172 4.44710636138916 8.0
-0.528415858745575 5.12138032913208 9.0
1.15902471542358 5.56049537658691 4.0
1.67166972160339 4.98515748977661 4.0
-0.0936240181326866 6.08984613418579 9.0
-0.429178327322006 3.91477489471436 1.0
1.67670178413391 5.26413679122925 4.0
-0.98343551158905 4.7570366859436 9.0
2.04031705856323 5.43212080001831 8.0
-2.77551531791687 4.38819980621338 1.0
0.826633334159851 3.18008375167847 7.0
1.77862083911896 4.04247570037842 0.0
-2.45524668693542 5.1878981590271 2.0
1.79207348823547 3.91968512535095 7.0
-2.8378689289093 4.72049379348755 3.0
1.57437062263489 6.12056016921997 4.0
1.80153620243073 3.6478111743927 7.0
-0.867843329906464 4.34335708618164 2.0
-1.69535291194916 6.09156894683838 9.0
0.842150688171387 2.75254368782043 0.0
-1.37414574623108 5.01683616638184 2.0
-1.09419178962708 5.49042320251465 9.0
2.70129442214966 4.35698556900024 6.0
0.0108120776712894 4.02864170074463 0.0
-1.89297413825989 3.62987780570984 1.0
-3.61847758293152 5.36772108078003 3.0
-0.475699990987778 3.48755884170532 9.0
-2.76406979560852 4.61835145950317 1.0
-1.75371992588043 4.42571830749512 1.0
-2.57270574569702 4.51506757736206 2.0
0.331265836954117 3.11112189292908 5.0
1.7609578371048 5.63735914230347 4.0
-0.96598881483078 4.9146785736084 2.0
-1.58639001846313 4.56787586212158 1.0
-1.15595722198486 4.93370246887207 0.0
1.22852087020874 6.35705852508545 9.0
-0.611637771129608 4.62210893630981 9.0
-0.586126625537872 3.20389413833618 1.0
1.92684841156006 5.13340044021606 4.0
-0.39493602514267 4.51686382293701 9.0
-0.210260510444641 6.15793657302856 9.0
2.64900684356689 5.63844060897827 4.0
-1.33103692531586 4.03676986694336 1.0
-2.09239530563354 4.62979555130005 3.0
2.59799289703369 5.51007509231567 8.0
-0.166147321462631 4.03022956848145 7.0
1.62530815601349 4.1726975440979 7.0
0.660519957542419 3.39701008796692 7.0
1.50754916667938 4.77965927124023 5.0
-2.26984262466431 3.73370289802551 1.0
-3.00788807868958 4.73609638214111 3.0
-3.5296094417572 4.88576793670654 3.0
0.0909100547432899 3.81578540802002 7.0
0.0134419556707144 2.81535720825195 5.0
0.98338258266449 3.07278108596802 6.0
-3.38947319984436 5.23551225662231 3.0
-3.33871078491211 5.14204168319702 3.0
1.35374975204468 3.56126832962036 8.0
2.14671397209167 5.08869171142578 4.0
-0.422401040792465 4.39325761795044 2.0
-1.0768975019455 5.9017481803894 9.0
1.36422908306122 4.67128658294678 8.0
2.60716009140015 3.41865873336792 4.0
2.71413636207581 5.55641841888428 4.0
2.30628800392151 4.81898260116577 4.0
1.87971520423889 4.68519973754883 8.0
-0.720336973667145 5.85591268539429 9.0
-3.06121730804443 5.42835760116577 3.0
-0.145539522171021 2.9376392364502 0.0
1.1169296503067 4.02182531356812 8.0
-1.99143397808075 4.81047105789185 2.0
-0.696388065814972 5.05202341079712 9.0
-1.80557084083557 5.06305170059204 2.0
-0.368653804063797 5.02780294418335 5.0
-1.79937493801117 4.10511207580566 1.0
-3.24942636489868 4.91644334793091 3.0
-2.24856805801392 5.28042316436768 3.0
1.75387132167816 2.79672956466675 6.0
1.33658754825592 4.12005615234375 0.0
-1.53329491615295 5.13106060028076 2.0
0.738442718982697 6.39429903030396 9.0
1.48887670040131 4.04066848754883 7.0
-2.75773072242737 4.26972198486328 2.0
2.53906583786011 5.9057879447937 4.0
-1.15324223041534 4.34667825698853 0.0
1.03246176242828 4.24602699279785 8.0
1.31552493572235 4.48642778396606 4.0
1.41128444671631 5.31321620941162 5.0
-3.00190353393555 4.31597328186035 1.0
-1.61432421207428 5.41099643707275 9.0
-2.69012928009033 4.62279319763184 1.0
1.43741953372955 3.06159043312073 0.0
0.107029043138027 5.52693176269531 9.0
-1.38919568061829 3.07366442680359 2.0
0.41218701004982 4.0695595741272 7.0
-1.67052984237671 5.43670892715454 2.0
0.104262821376324 4.61528587341309 9.0
2.10061120986938 5.41282510757446 4.0
-2.60157775878906 5.36544561386108 3.0
2.18683409690857 3.75740766525269 6.0
-2.01279449462891 5.3192400932312 3.0
0.777320086956024 5.89131021499634 8.0
1.38618576526642 3.54357528686523 7.0
2.1989483833313 5.1647162437439 6.0
-0.185330435633659 3.26831769943237 0.0
-1.50034117698669 3.69774913787842 1.0
3.22650408744812 4.65815925598145 4.0
1.73734927177429 3.52782344818115 7.0
0.137927144765854 4.48288583755493 0.0
-0.926911771297455 6.05537509918213 9.0
-1.30907320976257 5.49526643753052 9.0
1.20890736579895 4.66693162918091 5.0
0.982027173042297 3.53277373313904 5.0
-1.84596025943756 4.78735542297363 3.0
-0.428141891956329 3.01357269287109 8.0
-1.22038567066193 4.8034200668335 2.0
1.47084486484528 5.04876804351807 9.0
-1.78825068473816 3.68081307411194 1.0
0.941638350486755 6.31474018096924 9.0
-3.54254174232483 5.05117750167847 3.0
1.11243784427643 3.92580771446228 5.0
-2.67474174499512 4.94426536560059 2.0
2.76284527778625 3.21415066719055 6.0
1.47839164733887 4.38123989105225 0.0
1.25384747982025 3.07929515838623 0.0
0.702837586402893 4.80127286911011 0.0
1.55842506885529 3.43151640892029 0.0
1.60017788410187 5.40919065475464 4.0
3.09065842628479 4.82701635360718 4.0
-1.75166738033295 5.24601125717163 1.0
-2.63585519790649 3.5794723033905 1.0
0.681604266166687 4.22452259063721 7.0
-1.90416717529297 3.48399806022644 0.0
0.279978156089783 3.83395552635193 7.0
-0.14407442510128 3.71714854240417 0.0
-0.578006446361542 5.31219148635864 1.0
-2.82525563240051 4.94469261169434 2.0
2.70649909973145 4.45376968383789 6.0
1.07969105243683 3.08510828018188 7.0
2.64112329483032 3.56467032432556 6.0
0.0870850160717964 5.68651151657104 2.0
1.2757955789566 6.30891561508179 8.0
-2.66414070129395 4.76413202285767 3.0
2.62398958206177 4.32751226425171 6.0
-2.37124085426331 4.36069250106812 1.0
0.885173320770264 3.46912431716919 5.0
-2.61346554756165 3.74039244651794 3.0
0.573249816894531 4.66415214538574 9.0
-3.15270519256592 3.74239611625671 2.0
-1.86155080795288 3.76873111724854 1.0
-1.7248649597168 4.75630474090576 1.0
-0.784889996051788 6.33851385116577 9.0
2.71920490264893 5.63355398178101 4.0
-1.588130235672 4.90199375152588 8.0
0.423634499311447 5.00596714019775 7.0
-0.570536494255066 4.59366989135742 8.0
-1.22968566417694 4.41993379592896 7.0
-2.01767706871033 4.2176833152771 1.0
2.50228524208069 4.03301095962524 7.0
-2.38341307640076 3.52799201011658 2.0
-0.970246136188507 5.69290494918823 9.0
-1.46277368068695 4.01781034469604 1.0
1.79434132575989 3.5561854839325 0.0
-0.881909608840942 5.65913152694702 2.0
1.22340953350067 5.88151741027832 5.0
2.70187449455261 4.2021279335022 4.0
1.47703170776367 4.11522197723389 7.0
1.43611919879913 3.47106194496155 5.0
2.79101729393005 5.38748550415039 8.0
-1.14145040512085 3.77105712890625 1.0
-1.60832440853119 4.55534315109253 2.0
-1.57784998416901 4.58418035507202 0.0
-0.614563643932343 5.80982208251953 9.0
-0.956926345825195 4.78443622589111 2.0
1.51117670536041 5.81816148757935 5.0
-0.814035475254059 3.79613494873047 1.0
-2.77611756324768 5.7859902381897 2.0
-3.7329888343811 4.94308948516846 3.0
2.32120013237 5.74876928329468 4.0
2.16896677017212 4.73818063735962 8.0
-1.08886182308197 3.78586196899414 1.0
-2.35123109817505 4.55516958236694 2.0
2.55835390090942 5.44514513015747 4.0
0.869623422622681 3.68129420280457 5.0
-0.394034564495087 5.01383018493652 9.0
1.70362913608551 3.24344229698181 5.0
1.15739727020264 6.12923336029053 9.0
0.331502020359039 5.00640249252319 8.0
1.95396435260773 4.91141796112061 5.0
-1.18433046340942 4.23420524597168 1.0
-1.83359289169312 5.0164532661438 2.0
1.92456841468811 5.93704414367676 4.0
2.34573698043823 5.24941682815552 4.0
-0.895402908325195 3.05281233787537 0.0
3.20070266723633 4.47982215881348 4.0
2.70765733718872 3.69519543647766 7.0
0.0502442084252834 6.29871129989624 9.0
-3.77389717102051 4.77707767486572 3.0
-2.2487964630127 3.20484280586243 1.0
-2.69231843948364 3.35201120376587 1.0
2.25301718711853 5.7357497215271 5.0
-3.43443703651428 5.19476509094238 3.0
-0.865762710571289 3.51957035064697 7.0
0.509488224983215 3.82079434394836 0.0
2.58567690849304 4.68396854400635 8.0
0.926851689815521 5.03975582122803 9.0
-0.863483905792236 4.62252902984619 1.0
-2.3949990272522 5.1234245300293 1.0
1.8462438583374 5.65610218048096 4.0
-1.97333908081055 3.43365621566772 2.0
-0.949986219406128 6.18791341781616 9.0
1.61985838413239 5.8991436958313 4.0
-1.28248238563538 4.71309328079224 0.0
-2.70186877250671 3.58090567588806 1.0
-2.69882488250732 5.37862491607666 3.0
-1.51839554309845 4.33543634414673 7.0
0.795170485973358 2.84824442863464 7.0
-1.83297944068909 4.2766170501709 1.0
-1.24493563175201 5.35476970672607 2.0
0.799688994884491 3.76968550682068 0.0
2.20164823532104 3.78461480140686 7.0
1.23086440563202 4.46224164962769 8.0
0.91467159986496 5.67720651626587 7.0
2.95627546310425 4.58700275421143 6.0
-1.99168515205383 3.53188943862915 1.0
0.756753087043762 2.53733277320862 6.0
-2.75967717170715 4.50222253799438 3.0
1.46890509128571 4.98515367507935 9.0
-3.26416969299316 5.43403720855713 3.0
0.961077451705933 4.40274572372437 8.0
0.778768718242645 5.97509145736694 9.0
2.65841579437256 4.05872869491577 8.0
-1.22612941265106 2.77502965927124 0.0
2.45054650306702 5.51970863342285 4.0
-1.05208480358124 3.54270029067993 1.0
0.510478854179382 3.03794550895691 1.0
-3.056227684021 4.93574476242065 3.0
2.66721272468567 5.41062164306641 4.0
1.89907610416412 5.49761724472046 4.0
-3.8335542678833 5.12069368362427 3.0
1.88144242763519 5.98015594482422 4.0
-0.334596961736679 3.56888961791992 1.0
-2.51163935661316 5.20643854141235 2.0
1.89081466197968 6.04165267944336 8.0
0.488636463880539 3.3320004940033 5.0
-0.906995117664337 4.69815587997437 8.0
-0.793781280517578 3.96457099914551 1.0
-1.16068267822266 4.09496831893921 2.0
0.936399877071381 3.44385051727295 7.0
1.96043944358826 3.39392995834351 7.0
0.229622632265091 3.86000776290894 0.0
2.42018604278564 5.60578966140747 4.0
-0.434662342071533 3.70964288711548 0.0
-3.48394584655762 4.4092812538147 3.0
-0.091121107339859 4.83403968811035 8.0
0.372083514928818 3.80231499671936 9.0
1.12348783016205 6.01261568069458 8.0
2.11057186126709 3.47847509384155 0.0
2.80947852134705 3.32076263427734 6.0
-1.97670090198517 4.89516639709473 3.0
-1.76149606704712 4.80539989471436 2.0
-2.38463854789734 3.74223732948303 3.0
-1.61662805080414 4.43062114715576 1.0
-0.243796780705452 3.69630026817322 1.0
0.983920872211456 4.12047576904297 5.0
0.256075859069824 3.34087920188904 1.0
2.36627888679504 4.62148332595825 8.0
0.594060301780701 5.5809497833252 4.0
2.40697765350342 5.30831050872803 7.0
2.13244485855103 4.39510297775269 4.0
1.82767689228058 5.09688186645508 5.0
1.6033399105072 3.34049034118652 7.0
-1.45314109325409 5.64239311218262 9.0
1.18956232070923 3.98921132087708 7.0
-0.865872025489807 5.94772291183472 9.0
-2.08585929870605 3.32435822486877 1.0
-1.59524250030518 5.75666093826294 3.0
0.520519375801086 2.78278398513794 7.0
1.56118321418762 4.14514684677124 0.0
-2.38630938529968 5.49483728408813 2.0
-3.42217230796814 4.75371026992798 3.0
2.51536417007446 4.3848819732666 4.0
0.673388719558716 3.43561601638794 7.0
-2.95009827613831 5.56241798400879 3.0
-2.50493884086609 4.82246589660645 3.0
2.49405074119568 5.67005443572998 4.0
-2.09884667396545 3.42245507240295 0.0
-1.1265949010849 4.76101064682007 2.0
2.81304407119751 4.86275148391724 6.0
-1.08209705352783 4.96720457077026 1.0
0.982537508010864 3.84779572486877 7.0
-1.09926819801331 3.7567503452301 1.0
-0.663269281387329 5.30629634857178 2.0
1.84204125404358 3.53553533554077 7.0
-2.70817852020264 4.92148971557617 2.0
2.61674475669861 3.93328619003296 6.0
-0.147567629814148 3.71845936775208 1.0
-2.54352116584778 4.74842929840088 2.0
-3.79912853240967 5.19396257400513 3.0
2.1797194480896 3.67852091789246 6.0
-2.3336021900177 4.07779264450073 1.0
-1.08334934711456 4.25926208496094 0.0
-1.90938866138458 5.68169164657593 3.0
1.11034309864044 3.33042240142822 7.0
-0.909910440444946 4.46766424179077 2.0
-1.41963183879852 3.36210083961487 1.0
-1.78962171077728 5.79116630554199 1.0
1.1300550699234 3.40300941467285 6.0
2.06231474876404 5.75359153747559 8.0
-1.92803406715393 3.41429734230042 0.0
2.25291419029236 4.55290651321411 6.0
-2.11219143867493 5.16486072540283 2.0
2.62649083137512 4.03347539901733 6.0
1.28511369228363 6.25446462631226 8.0
-0.444464176893234 6.33506870269775 5.0
-1.92789781093597 3.84703540802002 1.0
2.2522144317627 4.76390647888184 5.0
-2.45365357398987 4.29024267196655 9.0
1.02489936351776 4.49506950378418 0.0
-1.9106787443161 5.48698997497559 1.0
-0.204286947846413 4.67743492126465 0.0
0.615467727184296 3.34039282798767 7.0
-2.02631139755249 4.40379667282104 1.0
-1.56540322303772 4.85362339019775 2.0
2.12588119506836 5.07547950744629 4.0
0.968676745891571 3.5861439704895 7.0
-1.08780562877655 5.18314695358276 2.0
-0.104247115552425 6.14951276779175 2.0
-1.77129733562469 6.21964645385742 9.0
-0.499894618988037 3.82751131057739 0.0
-1.87413036823273 4.57902860641479 1.0
1.9046676158905 4.51543378829956 4.0
-1.29325389862061 4.76904821395874 2.0
1.52470648288727 3.17122220993042 6.0
1.60079550743103 4.44427251815796 6.0
-1.47132480144501 3.2044084072113 1.0
-2.55098056793213 4.12950563430786 1.0
2.61362409591675 5.23528671264648 5.0
-1.51243615150452 4.6489896774292 1.0
2.23003554344177 5.62434864044189 5.0
2.31725907325745 4.24537086486816 4.0
3.27276349067688 4.50172472000122 6.0
-2.20038151741028 5.40046405792236 1.0
-2.60223340988159 5.64318084716797 3.0
2.81539463996887 5.07846593856812 4.0
0.988093495368958 4.59736585617065 5.0
-0.305645883083344 3.11977624893188 8.0
2.77902913093567 4.43231201171875 6.0
-2.68659520149231 4.61098146438599 1.0
2.8772439956665 4.38564872741699 7.0
-2.48574328422546 4.68763637542725 1.0
0.475145876407623 2.99790549278259 5.0
0.924815118312836 5.57969903945923 8.0
1.78835701942444 4.29392194747925 0.0
-0.323856294155121 5.52866363525391 0.0
-2.82218289375305 5.15256929397583 2.0
1.16429388523102 5.89287185668945 9.0
1.45367753505707 3.09680819511414 0.0
-1.77963781356812 4.83547449111938 1.0
-2.23310852050781 3.24457788467407 0.0
-0.275821477174759 6.39554357528687 9.0
-3.02900791168213 4.82891273498535 3.0
-1.76085531711578 5.44060707092285 2.0
-1.64142429828644 3.28443288803101 1.0
3.00778150558472 4.59799242019653 4.0
-2.2157940864563 3.70513987541199 2.0
2.08084630966187 3.99284744262695 7.0
-0.596365869045258 5.50922966003418 9.0
0.154649004340172 4.27125310897827 1.0
0.424308985471725 5.00139236450195 9.0
-3.75138711929321 5.11472988128662 3.0
-2.1494767665863 4.0856761932373 2.0
2.30166149139404 5.79130220413208 4.0
-0.253714203834534 4.04771995544434 9.0
-0.151953637599945 4.59859275817871 8.0
2.36494159698486 5.09902906417847 4.0
2.37045001983643 5.3691201210022 5.0
0.474866718053818 4.35260057449341 7.0
-3.80374526977539 4.77792263031006 3.0
2.13264584541321 5.19911861419678 4.0
-2.3636519908905 3.81682300567627 2.0
0.590568244457245 4.79273843765259 9.0
-0.496818959712982 3.90197944641113 1.0
2.813312292099 4.82538986206055 4.0
-0.81557434797287 4.3753137588501 2.0
-3.39524841308594 4.9876594543457 3.0
0.176425099372864 5.22607898712158 0.0
2.64950919151306 5.82082748413086 4.0
0.12878842651844 5.07588720321655 9.0
-1.94507873058319 3.96916151046753 1.0
-2.00482845306396 4.44681072235107 1.0
2.18684768676758 5.0992259979248 5.0
-1.94141900539398 5.60500383377075 1.0
0.979529917240143 3.77185869216919 7.0
2.74550819396973 5.62028026580811 4.0
-0.0961958542466164 5.77747058868408 2.0
0.420880824327469 4.65177392959595 8.0
-2.75009036064148 4.32537126541138 2.0
-1.06133902072906 5.50740671157837 2.0
1.24694132804871 5.59846019744873 4.0
0.94607412815094 3.63447046279907 6.0
-2.8058135509491 5.03631687164307 3.0
-1.43427968025208 3.89861750602722 1.0
2.90061330795288 5.44892644882202 4.0
2.57225131988525 4.07191610336304 6.0
1.68874394893646 3.46884799003601 7.0
-1.52798783779144 5.00798559188843 1.0
-0.301263779401779 5.33201694488525 7.0
-3.6883430480957 5.08665323257446 3.0
-0.10873781144619 5.70519351959229 9.0
1.34995269775391 3.63231062889099 7.0
-1.25551998615265 3.2768075466156 1.0
0.363312005996704 4.06402206420898 8.0
-2.05720019340515 5.55770587921143 2.0
0.877180218696594 2.66797494888306 7.0
1.91922783851624 5.38781929016113 5.0
-2.20360517501831 4.91532897949219 3.0
1.0617880821228 6.27704954147339 4.0
-0.98248827457428 4.03730297088623 8.0
-1.34324538707733 3.39392399787903 0.0
0.43348491191864 5.24486589431763 2.0
0.29182830452919 5.54211044311523 0.0
-0.302170395851135 3.53735637664795 1.0
0.689741730690002 2.72841238975525 7.0
0.438076883554459 3.34826707839966 5.0
-0.0984267964959145 3.91133069992065 9.0
-2.99970459938049 4.25418710708618 3.0
-2.45388031005859 4.32469940185547 1.0
2.05273509025574 3.7681896686554 4.0
0.719167053699493 6.0073881149292 5.0
3.03575682640076 5.18396520614624 4.0
-1.40132200717926 4.44022512435913 2.0
1.55158472061157 3.32901120185852 5.0
3.00984811782837 4.89333629608154 4.0
3.10444402694702 4.32049465179443 4.0
1.13125956058502 5.32446622848511 5.0
-3.40465545654297 4.4274263381958 3.0
0.814932882785797 6.31264352798462 9.0
-0.516814947128296 4.7496771812439 0.0
2.00679206848145 5.29594326019287 8.0
-1.2975435256958 5.06118774414062 2.0
-1.72911286354065 4.30162715911865 2.0
-3.52146244049072 4.28760290145874 3.0
1.95873951911926 4.6030650138855 6.0
-3.02098965644836 4.10531902313232 3.0
-1.18099641799927 6.19599008560181 9.0
-2.53242516517639 4.27917432785034 1.0
2.65046143531799 5.32789993286133 8.0
1.22789800167084 6.0703272819519 8.0
-2.68070864677429 5.50141763687134 2.0
-0.234452188014984 6.31250286102295 9.0
1.08043718338013 5.19963932037354 5.0
-0.275354653596878 5.63847637176514 9.0
-2.88988208770752 3.65945434570312 0.0
-2.82796025276184 3.76866030693054 1.0
-2.21971035003662 4.88699245452881 1.0
1.42776155471802 4.02067422866821 7.0
1.07787024974823 3.62744092941284 5.0
-2.8909375667572 4.41111087799072 3.0
1.61864292621613 5.07121419906616 5.0
0.408497214317322 5.1556396484375 7.0
-2.82874941825867 4.61089468002319 3.0
-0.772729098796844 4.86056756973267 1.0
0.866791367530823 3.37311339378357 0.0
-0.67036908864975 4.88147640228271 1.0
-0.170651763677597 3.87218451499939 0.0
-0.835609674453735 3.92688465118408 1.0
2.82185745239258 4.2045202255249 6.0
1.72334098815918 5.56900882720947 8.0
0.0616762191057205 5.07410097122192 8.0
-2.27899026870728 3.79722785949707 1.0
-0.736666798591614 4.9740834236145 9.0
0.0436062775552273 5.2302942276001 9.0
-3.41849422454834 4.28852224349976 3.0
2.34822916984558 3.59785556793213 0.0
-2.43197345733643 4.47567224502563 1.0
-0.672574877738953 4.81758069992065 9.0
2.06875729560852 5.51921319961548 4.0
-0.914448082447052 5.20861768722534 1.0
2.41290235519409 3.67390704154968 7.0
0.892672955989838 4.87296390533447 0.0
1.28673219680786 4.04670667648315 0.0
-2.27290320396423 4.55721759796143 3.0
-1.90108752250671 3.81442856788635 1.0
-1.47326242923737 4.35775661468506 1.0
-3.38613057136536 3.92443633079529 3.0
-2.22425436973572 4.04319190979004 1.0
-0.291841238737106 5.19392871856689 2.0
0.444345921278 4.59469032287598 0.0
1.1685379743576 3.95365524291992 8.0
2.21625208854675 4.8131046295166 5.0
0.77844500541687 5.55037355422974 4.0
0.443806141614914 3.0416088104248 5.0
-3.44492268562317 4.90575075149536 3.0
2.37027549743652 3.71849060058594 6.0
0.0380641743540764 4.57431316375732 0.0
1.19332528114319 4.750403881073 0.0
1.42318892478943 4.84588003158569 6.0
-1.76585781574249 4.11731958389282 1.0
1.79345607757568 5.9602165222168 8.0
1.32681202888489 4.81288957595825 8.0
-1.5218790769577 4.09623670578003 1.0
-0.281384080648422 4.94747161865234 9.0
2.80497264862061 3.95327043533325 6.0
-1.52576231956482 4.23284292221069 2.0
1.7096244096756 4.31152391433716 0.0
0.8697230219841 6.07020807266235 8.0
1.38664996623993 5.45002603530884 8.0
-2.51038670539856 4.13681602478027 2.0
1.53079557418823 4.07073783874512 5.0
0.194654509425163 3.86560773849487 1.0
0.285090416669846 6.4598536491394 9.0
2.31031918525696 3.20325875282288 0.0
3.06801795959473 4.08181095123291 6.0
2.33473443984985 3.75788354873657 5.0
0.0752968266606331 3.91610932350159 7.0
-2.6877818107605 3.91104674339294 3.0
1.0415575504303 3.0566611289978 0.0
3.101722240448 4.97292900085449 4.0
-2.53217887878418 4.26324892044067 3.0
1.46527588367462 4.96525096893311 5.0
-2.73077630996704 5.4234881401062 3.0
-2.97394323348999 5.39796257019043 3.0
2.49719405174255 5.06991386413574 4.0
1.3168135881424 3.8560688495636 7.0
-1.61668491363525 4.49916505813599 1.0
-0.891783714294434 3.81206846237183 2.0
-0.0217614807188511 6.08747243881226 8.0
0.995156466960907 6.22796392440796 5.0
1.93033039569855 5.36560583114624 4.0
-2.10756707191467 3.72188639640808 1.0
-0.197534903883934 3.25879263877869 1.0
-2.0817563533783 3.319491147995 1.0
-2.94713711738586 4.95082235336304 1.0
-1.05022704601288 4.29328966140747 1.0
1.51545703411102 3.57643818855286 7.0
1.31954491138458 4.98168802261353 4.0
-1.05385863780975 4.58693408966064 9.0
0.367988079786301 4.74083185195923 8.0
2.87368726730347 3.64828562736511 6.0
-1.6390620470047 4.93594837188721 2.0
-3.94777464866638 4.82214069366455 3.0
1.78180599212646 2.86482763290405 6.0
-0.261501014232635 5.09074640274048 2.0
0.0961334854364395 5.30879974365234 9.0
-3.14885139465332 5.50867176055908 3.0
1.28484570980072 4.58056259155273 0.0
2.05393195152283 3.39227414131165 7.0
2.34918618202209 5.29936408996582 4.0
0.296770006418228 5.0280499458313 9.0
-1.29814422130585 3.17343616485596 0.0
3.05110359191895 4.27801322937012 6.0
1.8056972026825 5.3151478767395 4.0
-3.66092610359192 4.96413421630859 3.0
-3.08109045028687 4.92668724060059 3.0
-0.939500749111176 3.75882863998413 7.0
-0.538103103637695 5.75801849365234 1.0
2.58785271644592 4.75168609619141 5.0
-0.107702970504761 3.78568053245544 7.0
1.8027331829071 4.26588773727417 6.0
-3.32988381385803 4.68947792053223 3.0
-1.14064991474152 5.65010499954224 9.0
3.16600775718689 4.89784908294678 4.0
-0.157345950603485 2.96223497390747 7.0
0.139412134885788 4.55157327651978 0.0
0.675988435745239 4.31157827377319 0.0
-0.88426548242569 5.52000188827515 0.0
-1.01443409919739 4.12709856033325 7.0
-1.19581174850464 3.64488220214844 1.0
-1.50373113155365 5.24961566925049 9.0
0.487263292074203 5.2871036529541 9.0
-2.5104284286499 4.87175130844116 1.0
2.07964205741882 3.73964905738831 6.0
-1.13761818408966 3.7442524433136 9.0
-2.3248119354248 4.17500257492065 1.0
-3.00942611694336 4.62618970870972 3.0
-1.67071235179901 3.12904858589172 0.0
0.67071008682251 6.00717306137085 8.0
2.46572661399841 5.36042308807373 4.0
1.68149065971375 4.01880741119385 5.0
-3.23103523254395 4.9264497756958 3.0
-1.72904253005981 3.21786713600159 0.0
1.6040415763855 4.03102254867554 7.0
3.10605144500732 4.21348190307617 6.0
1.67257595062256 6.21941709518433 8.0
-0.337912440299988 4.97343873977661 9.0
0.791205585002899 2.89945006370544 7.0
0.61407333612442 4.42096614837646 7.0
1.59509384632111 2.91819524765015 0.0
3.15811538696289 4.77483463287354 4.0
0.894735455513 5.573401927948 9.0
-3.36910033226013 4.70743417739868 3.0
0.66218489408493 5.10856103897095 8.0
-1.30075883865356 4.61253690719604 1.0
-1.61532580852509 4.68001937866211 1.0
-3.10790228843689 5.24970722198486 3.0
-1.96396696567535 5.96886968612671 9.0
-0.924705445766449 3.45390129089355 8.0
0.164528906345367 5.04080057144165 0.0
-0.848232090473175 5.02907037734985 2.0
0.26081719994545 4.71579027175903 7.0
2.10494804382324 5.06912517547607 5.0
-0.199459373950958 3.7029492855072 0.0
-3.1563184261322 4.10247421264648 3.0
-1.19626033306122 3.37474060058594 0.0
-2.09260320663452 5.98756265640259 2.0
1.9121869802475 3.6199471950531 0.0
-0.783955156803131 5.20043134689331 9.0
0.0348674170672894 5.03746938705444 9.0
0.0408478118479252 3.78921437263489 0.0
-3.9261360168457 4.820885181427 3.0
1.69037425518036 4.37964200973511 4.0
2.72534584999084 4.95928144454956 4.0
1.97728800773621 2.81260776519775 0.0
2.98006081581116 4.771071434021 4.0
-1.43439531326294 3.13406848907471 0.0
-2.52004456520081 4.480544090271 3.0
-3.59019494056702 5.15405607223511 3.0
1.95589399337769 4.38255548477173 6.0
-0.918886601924896 5.28932094573975 2.0
2.85919189453125 4.31978607177734 6.0
0.588707864284515 4.47625780105591 8.0
-2.52667093276978 5.10215950012207 2.0
-0.515013575553894 5.18586778640747 9.0
1.05414617061615 4.99860572814941 9.0
-0.760169327259064 4.39897489547729 0.0
-3.02478790283203 3.99396944046021 1.0
-3.19101023674011 4.04998302459717 3.0
-1.75188517570496 4.47357320785522 1.0
2.3538646697998 4.47967576980591 6.0
2.33876276016235 4.45573472976685 6.0
-2.648118019104 4.83696365356445 2.0
1.47388482093811 4.50837850570679 8.0
-2.45080876350403 4.56641912460327 1.0
-1.430588722229 5.00843048095703 2.0
-0.329710155725479 5.12748432159424 8.0
2.84822678565979 4.11543464660645 6.0
-0.158200576901436 4.91607141494751 8.0
-0.622816681861877 6.18948888778687 9.0
2.00173473358154 3.68440222740173 5.0
0.00924677029252052 3.85033822059631 7.0
-0.883451581001282 3.59808373451233 0.0
1.99647688865662 3.65582060813904 0.0
-1.84116160869598 6.04184913635254 9.0
-2.36578559875488 5.46506118774414 9.0
2.65226578712463 4.45986080169678 4.0
-2.93660616874695 5.13326120376587 3.0
2.94759106636047 4.25443267822266 6.0
-1.49544024467468 6.10238456726074 9.0
1.28360283374786 4.84484386444092 0.0
-0.837378442287445 5.01877069473267 9.0
-1.14036798477173 5.10082769393921 2.0
0.694424986839294 3.90720295906067 7.0
1.80131340026855 5.21717405319214 5.0
-3.40302777290344 4.98820209503174 3.0
-1.48745179176331 3.91219973564148 1.0
-1.37851548194885 3.83397364616394 1.0
1.81899416446686 4.02328538894653 0.0
-2.00213408470154 3.58973145484924 1.0
2.59337854385376 3.27758193016052 6.0
1.75680148601532 4.59431028366089 5.0
-1.81317794322968 5.30889081954956 2.0
-2.45120477676392 5.2180700302124 2.0
0.301357418298721 5.56678771972656 0.0
1.08457148075104 3.16998219490051 5.0
2.77406358718872 4.60991621017456 4.0
0.424635082483292 5.69588661193848 8.0
-0.56677234172821 4.02632617950439 0.0
0.165305346250534 6.23535871505737 9.0
-2.88320112228394 4.98535299301147 3.0
-0.0555421076714993 5.45361375808716 8.0
1.12028932571411 4.29207992553711 4.0
-1.27792000770569 4.57937622070312 1.0
1.89727401733398 5.04054403305054 5.0
1.60316288471222 6.27193784713745 8.0
1.49087595939636 5.83325147628784 8.0
2.64917922019958 5.59709072113037 4.0
-0.431523829698563 4.3325252532959 1.0
-0.363722145557404 3.1107177734375 0.0
1.96857154369354 5.1895694732666 0.0
2.5215756893158 3.9530508518219 7.0
-2.75110268592834 4.10363721847534 2.0
0.340013921260834 5.64261722564697 9.0
-2.44747877120972 3.69980883598328 1.0
-1.56132853031158 4.52712440490723 2.0
-1.84169459342957 4.30461263656616 1.0
-1.94466030597687 5.58927440643311 2.0
2.51648831367493 4.30349636077881 6.0
0.739368736743927 4.45311832427979 5.0
-2.38738226890564 5.0655255317688 3.0
2.0900502204895 3.38654613494873 7.0
2.97111368179321 5.45633459091187 8.0
0.823238134384155 5.17344188690186 9.0
2.43571519851685 3.63168954849243 4.0
-3.85032296180725 4.90639686584473 3.0
-0.843958497047424 4.38152313232422 5.0
0.128559902310371 3.02991032600403 7.0
0.950121760368347 4.39286184310913 9.0
-1.21802186965942 3.92609524726868 1.0
-0.221222162246704 4.38008403778076 2.0
-1.49670815467834 3.65807318687439 1.0
1.658411860466 5.25093126296997 8.0
-1.73170340061188 4.7109956741333 1.0
-0.673140108585358 3.57571053504944 1.0
2.61565923690796 4.87396621704102 4.0
2.6360182762146 4.98102235794067 6.0
1.59549558162689 4.50225830078125 5.0
1.78048610687256 4.55943059921265 5.0
2.15283846855164 4.28367471694946 5.0
-2.90053796768188 5.49067068099976 2.0
2.00929045677185 6.16410827636719 4.0
1.01593434810638 3.0118613243103 5.0
1.95042335987091 6.08188199996948 8.0
1.9228173494339 5.93240976333618 8.0
1.10617244243622 6.33331298828125 8.0
-2.81591963768005 5.15921401977539 2.0
0.461717158555984 4.45426845550537 7.0
-2.27573943138123 3.97612881660461 1.0
-1.94600391387939 3.10214519500732 1.0
1.08536458015442 5.86754274368286 9.0
-3.41200590133667 5.3049111366272 3.0
-0.868172585964203 4.35721158981323 9.0
-3.28281545639038 5.48151159286499 3.0
-2.57365608215332 5.7770824432373 9.0
0.596433639526367 6.40209102630615 9.0
-3.78877258300781 4.49909210205078 3.0
-1.08476054668427 4.80625438690186 2.0
-0.407059758901596 3.50198101997375 7.0
-2.53737235069275 5.74834299087524 2.0
2.90250039100647 5.29979991912842 4.0
-0.779027462005615 5.60884237289429 9.0
2.04033517837524 2.79201936721802 0.0
-2.20673847198486 3.16151642799377 0.0
2.62132263183594 4.56674528121948 6.0
-2.72948455810547 4.84862852096558 2.0
0.952096581459045 6.29219532012939 8.0
0.807690501213074 3.8285071849823 5.0
2.72066211700439 5.50314474105835 4.0
-3.46049761772156 4.65903854370117 3.0
-0.153299748897552 5.13071584701538 9.0
2.04202890396118 4.80292701721191 5.0
1.34757518768311 3.91420459747314 5.0
-0.713269531726837 5.29245710372925 0.0
2.06348967552185 5.03904581069946 4.0
-2.42606163024902 5.29857397079468 2.0
-0.291715323925018 3.36556196212769 2.0
-1.83455991744995 2.99287796020508 1.0
1.37958097457886 4.80447864532471 9.0
-1.06188893318176 2.9452428817749 0.0
-0.533950626850128 5.635582447052 9.0
0.517272412776947 5.73559999465942 4.0
0.286159604787827 2.8961181640625 7.0
-2.04111528396606 5.99863910675049 2.0
-2.62051749229431 4.11057281494141 2.0
-2.31946969032288 3.4785590171814 0.0
-0.145203128457069 4.51622486114502 7.0
-1.18949139118195 4.41056728363037 1.0
-3.18862962722778 4.6252179145813 3.0
2.46195530891418 5.11581420898438 5.0
-0.0810251012444496 4.36201858520508 7.0
1.25471079349518 3.60565137863159 7.0
-0.410546123981476 5.82931804656982 9.0
-0.37109762430191 3.92618036270142 0.0
-0.574689209461212 3.82239532470703 0.0
-3.59693455696106 4.45293855667114 3.0
1.24281072616577 3.73113393783569 5.0
2.58295655250549 4.24703884124756 6.0
2.41605019569397 4.0275936126709 4.0
2.72296118736267 5.14630317687988 4.0
0.520366489887238 2.95180988311768 9.0
-3.46599841117859 4.52152013778687 3.0
-1.42527866363525 3.31287050247192 0.0
0.199522465467453 5.84904956817627 9.0
-0.977564573287964 5.45384407043457 9.0
-2.36883568763733 5.92592573165894 2.0
-2.95044088363647 4.63962984085083 3.0
-3.10205435752869 5.01394891738892 3.0
2.61926937103271 4.60488748550415 4.0
0.497229993343353 4.71689510345459 5.0
-0.955470025539398 3.55621671676636 0.0
0.583794116973877 2.89553165435791 7.0
2.58400440216064 5.54054355621338 8.0
-1.19861233234406 4.02252578735352 1.0
3.13004565238953 4.55100679397583 4.0
-1.68384301662445 4.07156276702881 1.0
1.65600883960724 3.14332294464111 6.0
-1.22427213191986 3.83553767204285 8.0
-0.0407007671892643 4.82117557525635 8.0
-0.0207330491393805 3.86635971069336 7.0
0.416536331176758 4.39288902282715 2.0
1.85815095901489 4.83136510848999 5.0
-2.72347187995911 4.17225074768066 3.0
-0.293645024299622 4.06081342697144 8.0
0.524683952331543 3.17941641807556 5.0
2.83855652809143 5.38254165649414 4.0
1.49596858024597 4.40256643295288 8.0
-1.62545537948608 4.71683597564697 2.0
0.665855586528778 3.73002672195435 1.0
-2.81364703178406 5.68472480773926 2.0
-1.52484524250031 3.7149543762207 2.0
0.933051884174347 3.76647758483887 5.0
-0.891812562942505 6.03462886810303 9.0
-3.31019949913025 4.69602966308594 3.0
2.21946215629578 6.05364322662354 4.0
0.0114138387143612 5.93561363220215 9.0
-2.55203223228455 3.9721474647522 1.0
-3.02143836021423 4.77314186096191 2.0
-1.3508415222168 3.48499488830566 7.0
1.28421151638031 3.27377367019653 5.0
-1.01700389385223 4.07716035842896 1.0
-0.655749142169952 5.12985038757324 1.0
-1.03651738166809 4.59447336196899 9.0
-1.6556179523468 4.02780103683472 1.0
1.06873691082001 4.58185720443726 8.0
-2.82023191452026 4.10152244567871 2.0
1.85012662410736 3.86725616455078 6.0
0.652363359928131 4.78175830841064 8.0
-2.23170304298401 5.3579797744751 2.0
1.15637385845184 2.71272683143616 6.0
0.672285556793213 3.06818890571594 5.0
-2.20395302772522 4.71279287338257 2.0
2.11676859855652 3.55618619918823 5.0
-2.57041430473328 5.18970441818237 2.0
-1.558021068573 3.49036908149719 1.0
1.42294764518738 4.87152099609375 4.0
2.08954548835754 5.70442533493042 8.0
0.699196577072144 2.77293229103088 7.0
-1.1405234336853 4.49686717987061 2.0
1.6722309589386 5.14795303344727 5.0
0.0299421064555645 4.86271476745605 7.0
-1.53974616527557 4.1549768447876 1.0
-0.488065958023071 6.27596616744995 9.0
1.34068977832794 5.07912492752075 8.0
0.12512394785881 4.97875022888184 8.0
1.43728864192963 3.49341559410095 5.0
-1.20287215709686 4.6414909362793 0.0
-0.628912448883057 5.32427453994751 2.0
2.90178561210632 4.80170345306396 4.0
1.60545933246613 4.57077026367188 4.0
1.71695709228516 4.77804327011108 5.0
2.40077805519104 4.07579040527344 5.0
-3.40826296806335 4.67447519302368 3.0
2.17724299430847 5.33752250671387 4.0
-3.48677182197571 5.09029483795166 3.0
-2.33197665214539 4.05335235595703 1.0
-2.56866526603699 3.65844368934631 3.0
-1.19331026077271 2.84488415718079 0.0
0.574972867965698 3.28661823272705 0.0
-0.876891851425171 3.38209986686707 1.0
-2.10277247428894 5.94126892089844 2.0
0.982863664627075 4.5959906578064 0.0
-1.79537713527679 5.42080211639404 2.0
-0.100005768239498 3.99216198921204 2.0
-1.05935215950012 4.01720714569092 7.0
2.84126996994019 5.4556999206543 8.0
-2.95750832557678 5.09704685211182 3.0
0.228726655244827 3.11263489723206 0.0
2.5639808177948 4.02061796188354 5.0
0.752713978290558 4.74432420730591 5.0
-1.69851911067963 4.53177928924561 1.0
-3.03860330581665 4.77752208709717 2.0
1.78844904899597 5.40907335281372 4.0
0.779198348522186 3.49245834350586 7.0
-3.20344138145447 4.87664651870728 3.0
-1.65686523914337 3.92147159576416 0.0
1.58004999160767 5.05356168746948 5.0
-3.46245241165161 4.30929136276245 3.0
-1.83990716934204 3.93738675117493 1.0
-1.84291136264801 3.94562268257141 1.0
-1.03163576126099 5.55494689941406 2.0
1.1633734703064 4.86240148544312 8.0
-2.21825003623962 5.79828786849976 3.0
-0.22655788064003 4.58603572845459 8.0
2.06369924545288 4.8931679725647 5.0
0.0333686769008636 4.88605928421021 2.0
-0.193648263812065 4.6422872543335 8.0
0.407530546188354 5.93375301361084 9.0
1.45342218875885 4.34655237197876 6.0
0.977501094341278 4.67890882492065 5.0
0.426070988178253 3.48218703269958 7.0
1.95573627948761 4.0067195892334 7.0
1.41213953495026 6.27349948883057 8.0
1.83292806148529 3.30980396270752 5.0
-3.01492476463318 4.02556133270264 3.0
1.87108314037323 5.25392723083496 4.0
-0.778351664543152 3.5576958656311 7.0
-2.63003540039062 5.40117216110229 3.0
3.23061800003052 4.69463872909546 4.0
0.447360068559647 3.69818425178528 0.0
-0.962318003177643 4.11496210098267 2.0
2.92306542396545 4.15105533599854 6.0
-0.798796236515045 3.54523229598999 0.0
-1.24082791805267 3.09428644180298 0.0
1.45055484771729 4.41888761520386 8.0
1.98163080215454 4.32436990737915 6.0
-2.28661227226257 5.83327436447144 3.0
2.25149917602539 3.34286952018738 8.0
-1.79052758216858 4.93443775177002 2.0
-2.23441743850708 5.46380615234375 1.0
-1.35017490386963 4.46785163879395 1.0
1.80935609340668 4.34996366500854 9.0
2.83830761909485 4.91229438781738 4.0
-0.93745356798172 4.298180103302 7.0
0.549165725708008 4.34241580963135 8.0
1.92181384563446 4.31668281555176 6.0
0.218942895531654 5.10713577270508 0.0
2.05454325675964 4.62482786178589 4.0
-3.19038105010986 4.78616333007812 3.0
-1.4327620267868 6.16183280944824 9.0
1.26774251461029 4.97285747528076 5.0
-0.627048254013062 4.89948511123657 0.0
1.22536277770996 3.02565956115723 6.0
0.905629336833954 4.81200265884399 5.0
-0.531789183616638 4.76120901107788 9.0
-1.40950226783752 5.45350027084351 2.0
-2.50030136108398 3.52306580543518 3.0
1.41533219814301 5.9028058052063 9.0
-1.92789733409882 3.87444567680359 2.0
-3.26290392875671 5.0922417640686 3.0
2.25148248672485 4.08711576461792 7.0
0.883473575115204 6.27103424072266 9.0
-0.349459618330002 5.19985055923462 8.0
2.55138468742371 4.01460075378418 4.0
-1.89249157905579 3.9839506149292 7.0
1.13914215564728 5.26160430908203 8.0
2.35612392425537 5.43739748001099 4.0
-2.66629385948181 5.64209604263306 2.0
-2.72811961174011 3.55911898612976 2.0
0.72990745306015 6.12992143630981 8.0
-3.47873258590698 4.58393239974976 3.0
-3.58037114143372 4.4388484954834 3.0
0.360546350479126 5.46183824539185 4.0
2.32489442825317 4.69451999664307 4.0
-3.24796628952026 4.20398139953613 3.0
1.35785615444183 5.13197803497314 5.0
-1.93048131465912 3.23868417739868 2.0
1.64678061008453 5.87585878372192 8.0
-0.417481392621994 4.05438613891602 8.0
2.26734089851379 5.58893728256226 4.0
0.750568032264709 3.97736144065857 5.0
2.0129451751709 4.50631999969482 5.0
1.78030753135681 3.77486038208008 7.0
-1.11014342308044 3.76961588859558 0.0
1.80079174041748 5.74928140640259 4.0
0.261524707078934 4.94479751586914 7.0
0.158607050776482 3.94951558113098 0.0
2.15943789482117 3.97870135307312 4.0
-2.47475790977478 4.96464395523071 2.0
2.82632803916931 4.84840631484985 5.0
1.98851704597473 3.79312658309937 5.0
1.30571448802948 5.31135511398315 8.0
-0.959041893482208 5.52303218841553 9.0
-0.641691923141479 5.4914870262146 1.0
1.32791864871979 3.24290418624878 0.0
2.59344172477722 3.5922999382019 6.0
-1.74156332015991 5.54762887954712 3.0
-3.52499771118164 5.21040201187134 3.0
2.24271559715271 3.85768151283264 6.0
-3.3263144493103 4.92914724349976 3.0
-0.373728603124619 3.90921521186829 9.0
1.249915599823 4.16392755508423 7.0
0.800027847290039 3.60085582733154 8.0
-0.353490829467773 3.79248857498169 7.0
1.40957593917847 5.17040872573853 7.0
2.58210730552673 5.20475482940674 4.0
-2.41515898704529 5.65817737579346 3.0
1.67630898952484 6.00016355514526 4.0
-0.33390799164772 5.45092344284058 2.0
0.426215767860413 5.52321767807007 2.0
-1.99162876605988 4.59327459335327 3.0
1.07781565189362 5.97575521469116 9.0
-2.21309232711792 5.18603515625 2.0
0.2781702876091 4.88327646255493 8.0
2.23745369911194 4.70135021209717 0.0
1.38157403469086 6.16123533248901 5.0
1.86213994026184 3.69937467575073 0.0
-2.47866892814636 4.9956169128418 2.0
2.86093759536743 5.3113317489624 4.0
2.17277789115906 3.06232118606567 6.0
-2.63489890098572 4.41888236999512 1.0
-3.06889820098877 4.94941186904907 3.0
1.34555053710938 3.08514308929443 7.0
-1.70485985279083 6.11567831039429 2.0
2.73678183555603 3.92919731140137 6.0
1.76388669013977 3.94907474517822 4.0
-2.51998162269592 4.47538471221924 1.0
-1.02546119689941 3.40856599807739 1.0
0.916223704814911 2.80011105537415 7.0
-0.368122905492783 2.91697478294373 0.0
-2.81943893432617 4.52078866958618 2.0
-0.84460324048996 6.05488252639771 9.0
1.41954064369202 3.914799451828 5.0
-3.29371356964111 4.77810573577881 3.0
-0.305109262466431 6.10279130935669 9.0
2.02175664901733 4.72464990615845 5.0
-2.30609488487244 3.14085531234741 0.0
-0.640396296977997 3.95599722862244 1.0
-1.59253716468811 3.27256274223328 1.0
-1.413081407547 4.7568621635437 1.0
1.44725823402405 2.92148637771606 8.0
2.40093970298767 4.27006483078003 4.0
0.971742749214172 5.29329967498779 5.0
0.90485030412674 6.14206504821777 4.0
0.139441952109337 3.4714994430542 9.0
-3.70902347564697 4.83367824554443 3.0
-1.03488528728485 5.65057897567749 9.0
1.92472124099731 6.07249689102173 8.0
1.14328992366791 6.25285816192627 8.0
-3.5059928894043 5.0172643661499 3.0
2.34986448287964 3.05364513397217 6.0
-3.58222460746765 4.31014633178711 3.0
0.315713614225388 2.85416030883789 7.0
2.69802093505859 4.75937986373901 6.0
2.70184326171875 4.02848768234253 6.0
-0.0605432242155075 3.1226909160614 7.0
-2.92238163948059 4.88254356384277 3.0
-1.08315789699554 5.71374702453613 2.0
-3.01743388175964 4.98850250244141 2.0
2.21357464790344 5.49745225906372 4.0
-0.438560634851456 4.55090761184692 9.0
0.365513026714325 4.09072923660278 8.0
-1.68131077289581 5.37677621841431 1.0
-0.467241883277893 3.4263904094696 7.0
-2.3887984752655 3.85565948486328 1.0
-3.59369301795959 5.50611400604248 3.0
2.14779376983643 5.55990171432495 4.0
-0.532057166099548 4.94490957260132 2.0
-1.22969257831573 3.16384053230286 2.0
-1.92430782318115 5.97360277175903 2.0
2.57711219787598 5.60664892196655 8.0
-2.28068733215332 4.68510818481445 2.0
-2.49902844429016 4.01258230209351 2.0
-0.36917382478714 5.70378923416138 9.0
2.91562819480896 4.99465751647949 8.0
0.826446413993835 3.6190927028656 7.0
1.93336069583893 5.99854946136475 4.0
2.92904138565063 3.43188047409058 6.0
-3.86615228652954 5.14667558670044 3.0
1.41859447956085 5.55977344512939 4.0
1.63533878326416 6.26025485992432 4.0
1.82650411128998 4.59717559814453 4.0
2.55922222137451 5.88621091842651 4.0
2.85517168045044 5.1652684211731 8.0
1.73380768299103 2.98897576332092 6.0
-0.360139667987823 3.50760865211487 1.0
1.24462795257568 3.02417278289795 6.0
-2.14746236801147 4.95473766326904 2.0
0.00389466132037342 4.39384698867798 5.0
1.97111964225769 3.39719295501709 7.0
-2.93321299552917 3.94632458686829 3.0
-2.55085515975952 4.78225612640381 1.0
-1.51441705226898 3.41451382637024 1.0
-0.506443858146667 5.61173391342163 9.0
1.58112347126007 5.26579427719116 5.0
0.936217308044434 3.17777109146118 7.0
0.185641586780548 6.26941633224487 8.0
-1.25672733783722 4.51383495330811 1.0
-1.14875257015228 3.68108701705933 2.0
1.90880811214447 4.55288410186768 8.0
-0.862346291542053 4.79582500457764 2.0
-2.40936803817749 4.20799779891968 1.0
0.359965980052948 3.05786728858948 0.0
2.92419362068176 4.17132139205933 6.0
-2.35432910919189 3.75308561325073 1.0
-0.535487473011017 3.26475048065186 0.0
1.12402713298798 3.2645001411438 0.0
1.1097503900528 3.34942817687988 6.0
2.20931577682495 3.27250862121582 6.0
2.80638599395752 4.13100719451904 7.0
-1.78459668159485 3.35389614105225 0.0
-3.55346083641052 5.03413248062134 3.0
-1.05888867378235 3.63142538070679 1.0
0.561838209629059 4.08392953872681 8.0
1.66367220878601 3.58891868591309 5.0
2.55574035644531 3.93896627426147 7.0
1.21777844429016 4.25778150558472 7.0
0.621164083480835 5.49011421203613 9.0
-0.92070996761322 4.59947776794434 2.0
3.03815650939941 4.11841487884521 6.0
-2.30551242828369 4.06527185440063 2.0
-1.07892155647278 4.40762138366699 2.0
-3.15766787528992 4.67665958404541 3.0
-3.24662375450134 5.44768524169922 3.0
-1.20916485786438 3.23149847984314 0.0
2.60563015937805 4.07627248764038 4.0
1.95999944210052 6.07906198501587 4.0
0.912436664104462 2.71961712837219 0.0
-2.94060182571411 5.2575364112854 2.0
2.10993647575378 3.01282596588135 6.0
1.79507303237915 3.87503147125244 7.0
-2.22235155105591 4.52360057830811 1.0
-3.10491251945496 5.48737716674805 3.0
3.09710955619812 4.34101819992065 4.0
-0.118589282035828 5.48850202560425 8.0
-0.810392141342163 3.63433384895325 5.0
2.00455069541931 5.01786184310913 5.0
1.73943507671356 4.59111642837524 7.0
0.870562553405762 4.36535930633545 5.0
1.87215411663055 5.14679479598999 5.0
-3.9157235622406 4.95891571044922 3.0
1.07269430160522 3.83698987960815 0.0
1.4381902217865 5.55872488021851 5.0
2.12201237678528 5.92657327651978 8.0
-0.225582629442215 3.44269037246704 9.0
-0.0624201744794846 4.77839803695679 8.0
1.83225119113922 6.07861757278442 4.0
1.57114481925964 5.74204730987549 5.0
0.74144572019577 4.10224437713623 7.0
-2.20740866661072 4.27072858810425 1.0
1.02479124069214 5.56496000289917 8.0
1.20709192752838 4.25127553939819 9.0
-3.53588581085205 4.38803339004517 3.0
-3.20912504196167 4.0851149559021 2.0
-0.209788903594017 5.65124940872192 2.0
1.5995272397995 5.77230453491211 5.0
-1.80156898498535 5.19824123382568 2.0
-1.30022978782654 5.36009931564331 2.0
-1.40465331077576 5.83333539962769 2.0
-0.172823280096054 4.97417593002319 9.0
-1.98922049999237 3.87764263153076 1.0
2.96862506866455 3.97869634628296 4.0
1.94422662258148 5.11588573455811 5.0
0.531594693660736 6.06405639648438 6.0
-1.88712203502655 5.78131055831909 3.0
0.879181623458862 4.1422643661499 0.0
0.794099032878876 4.85708427429199 2.0
0.254107147455215 6.37790298461914 9.0
-2.12423157691956 3.7659707069397 1.0
2.44679999351501 5.51231813430786 4.0
-0.862410545349121 5.75807905197144 9.0
2.53908824920654 5.59939384460449 4.0
-1.55301237106323 5.04321384429932 1.0
2.78526997566223 4.46622610092163 4.0
-1.96145367622375 4.24536371231079 2.0
2.92459726333618 5.17963838577271 4.0
-2.44374179840088 4.30368566513062 2.0
0.272335052490234 3.14487552642822 1.0
1.97668313980103 5.18049335479736 8.0
-2.12597894668579 3.81674838066101 2.0
-3.66657781600952 4.27175283432007 3.0
1.39756345748901 3.31290555000305 5.0
1.22364604473114 4.31815195083618 8.0
-2.4418032169342 4.10568618774414 2.0
-1.35783958435059 3.5154013633728 1.0
-1.93963527679443 5.3855676651001 1.0
1.9044007062912 4.47003412246704 5.0
-2.75460958480835 4.6085147857666 2.0
-0.445740014314651 4.55867338180542 2.0
0.243131026625633 5.65369844436646 5.0
0.322740346193314 3.28855419158936 1.0
-1.90101659297943 5.60484218597412 2.0
2.72871851921082 4.8864574432373 6.0
-3.52495837211609 5.18114757537842 3.0
2.02158427238464 5.61786794662476 4.0
0.20369316637516 5.44860219955444 9.0
2.70473599433899 3.98585367202759 5.0
-0.93922084569931 4.28748178482056 0.0
1.56727433204651 3.19625997543335 0.0
-0.937763392925262 5.99743366241455 9.0
2.73151874542236 4.71252346038818 4.0
0.953203916549683 5.84717559814453 8.0
-1.81920206546783 5.91259431838989 2.0
1.93794739246368 4.37517309188843 0.0
1.56206023693085 3.188645362854 6.0
1.00814056396484 5.65515995025635 4.0
-3.13142848014832 5.14545583724976 3.0
0.763867199420929 4.90512037277222 8.0
0.85614949464798 5.71541738510132 9.0
0.507009327411652 5.41156196594238 0.0
-3.1006019115448 4.55704164505005 3.0
1.45290291309357 2.78705954551697 6.0
-1.17654347419739 6.0228967666626 2.0
-0.815163850784302 5.98737955093384 8.0
-3.31408405303955 4.68050765991211 3.0
-0.0495077893137932 4.2844705581665 0.0
-2.74306583404541 5.28297901153564 2.0
1.6618241071701 5.76813936233521 8.0
0.540828764438629 4.40757846832275 8.0
2.13536548614502 2.92458271980286 0.0
0.779024600982666 4.84647560119629 9.0
-1.41846716403961 3.75730681419373 1.0
1.04738366603851 5.10607957839966 8.0
0.320073306560516 4.47460985183716 9.0
0.214190617203712 4.94521474838257 0.0
-3.78667640686035 4.83556079864502 3.0
0.851145029067993 3.7967894077301 7.0
1.45242142677307 5.29777717590332 0.0
-3.09038543701172 5.39137411117554 3.0
2.12789297103882 4.46854066848755 4.0
-1.52558541297913 5.39847421646118 9.0
0.91162109375 3.65050792694092 7.0
2.45445442199707 5.78769207000732 4.0
1.72201550006866 5.87457704544067 9.0
-0.191085606813431 4.86281394958496 8.0
-1.14783179759979 3.2845401763916 1.0
-2.64203119277954 4.98953485488892 3.0
-3.77929067611694 4.42511558532715 3.0
-0.890814960002899 5.09615755081177 9.0
2.43315052986145 3.3452308177948 6.0
-1.19410538673401 4.07357358932495 1.0
2.18267798423767 5.28104686737061 4.0
2.67517352104187 4.10611629486084 6.0
1.67243218421936 5.43153238296509 5.0
-0.151220977306366 3.47234773635864 5.0
-1.34944653511047 6.3654932975769 9.0
-0.0633633136749268 5.8609471321106 5.0
-0.60108470916748 4.8860068321228 2.0
1.86611104011536 5.74788522720337 0.0
-1.91033029556274 5.7449951171875 1.0
0.747177958488464 4.19330596923828 8.0
0.593713760375977 5.34451341629028 9.0
1.61342322826385 4.26483535766602 6.0
1.36176192760468 6.08366537094116 4.0
-0.0119930254295468 4.73324871063232 0.0
-2.23325538635254 4.66131019592285 2.0
-0.591023027896881 5.89527797698975 9.0
2.39373421669006 3.04354453086853 0.0
2.33154726028442 4.97672176361084 8.0
1.19498300552368 2.68706274032593 6.0
-0.273100525140762 4.56128978729248 8.0
0.395095378160477 5.74440050125122 9.0
0.784868538379669 3.66659641265869 9.0
2.54488134384155 5.8358039855957 4.0
2.60065650939941 3.81867074966431 6.0
1.3199679851532 6.40525197982788 8.0
1.75278079509735 5.26633977890015 4.0
2.72759771347046 3.44181442260742 6.0
2.38935112953186 4.89418077468872 6.0
3.08207869529724 4.4563045501709 4.0
0.0510140731930733 4.44569158554077 0.0
2.17957401275635 5.1263542175293 5.0
0.844160139560699 5.25771951675415 8.0
-0.525248289108276 5.2483229637146 9.0
-2.74571132659912 5.24890184402466 2.0
-1.90761780738831 5.30991125106812 2.0
-0.929822623729706 4.52634429931641 1.0
-0.893136858940125 3.09811162948608 0.0
-3.76206183433533 4.88030290603638 3.0
-0.141630321741104 4.77791976928711 8.0
-2.84678721427917 5.2118353843689 3.0
-1.9222264289856 3.32309532165527 2.0
2.6056182384491 5.61414813995361 4.0
-3.5509614944458 5.11276626586914 3.0
-2.72730135917664 3.71890783309937 1.0
2.42206382751465 4.23752069473267 0.0
-1.40301382541656 4.36273813247681 0.0
-3.33176136016846 5.04893159866333 3.0
0.787494421005249 5.63435745239258 5.0
0.754734456539154 3.04147410392761 9.0
-0.156185135245323 2.95055985450745 7.0
1.62422609329224 5.53037309646606 4.0
0.535384058952332 4.58816909790039 9.0
0.396480590105057 2.54716682434082 0.0
0.397778868675232 3.35764098167419 8.0
2.51784563064575 5.61050224304199 4.0
-0.0383597798645496 4.12806272506714 8.0
0.646756410598755 4.35396003723145 5.0
2.23443031311035 5.29467630386353 4.0
0.892197549343109 3.73998951911926 0.0
0.560793519020081 2.92056465148926 7.0
3.16420006752014 4.32129144668579 4.0
-3.80865001678467 5.08919334411621 3.0
1.72902059555054 3.5000422000885 7.0
0.30422306060791 4.23255443572998 8.0
-2.14637398719788 4.84347152709961 1.0
0.783698439598083 5.06667900085449 0.0
2.23489236831665 5.13728046417236 5.0
2.15230655670166 3.84812831878662 6.0
-3.77020144462585 4.73025846481323 3.0
0.963012397289276 5.02456569671631 9.0
-1.06566572189331 5.3453106880188 9.0
-1.46483421325684 3.55919909477234 2.0
-1.84995818138123 3.92966222763062 2.0
-3.29621934890747 4.2306022644043 1.0
-0.539686858654022 4.16088771820068 7.0
-3.44928216934204 4.47234487533569 3.0
2.36492276191711 4.07745790481567 6.0
-0.464309066534042 6.08406114578247 2.0
-1.08095920085907 5.9813232421875 1.0
-0.930271327495575 3.42515301704407 1.0
0.21602101624012 4.03052377700806 0.0
2.31922841072083 4.93345785140991 4.0
2.6301281452179 5.66106271743774 8.0
1.65903234481812 4.05510663986206 8.0
3.02477979660034 4.96436357498169 4.0
-0.649730384349823 5.71980094909668 9.0
-3.58779883384705 4.70731496810913 3.0
-0.515346646308899 5.26493740081787 9.0
1.09689795970917 3.89865350723267 5.0
2.8993866443634 4.91322422027588 4.0
2.16233897209167 4.85667419433594 5.0
-0.750095248222351 5.22991466522217 2.0
2.41495537757874 3.45201325416565 0.0
1.75135552883148 3.83089923858643 5.0
-2.87908101081848 4.15889930725098 3.0
-3.06919717788696 4.76470184326172 3.0
-0.629535257816315 5.89471817016602 5.0
-0.547823309898376 2.98727416992188 9.0
2.25129723548889 5.11831092834473 8.0
0.013942607678473 3.34462213516235 7.0
2.0160071849823 5.24899530410767 5.0
0.296903133392334 4.57083320617676 8.0
2.2138524055481 5.88873815536499 4.0
-2.37792754173279 3.11500477790833 0.0
-1.46659827232361 4.73371982574463 1.0
-2.40045309066772 5.25234127044678 1.0
-2.71165156364441 3.5474271774292 0.0
-3.73265695571899 5.18116760253906 3.0
-0.183916300535202 3.950279712677 7.0
-1.36986792087555 4.44676113128662 1.0
-3.1432421207428 3.82171773910522 2.0
3.09604001045227 4.57846021652222 6.0
0.613923668861389 6.28554487228394 9.0
-1.60943806171417 2.84830713272095 0.0
1.14228343963623 5.47328758239746 6.0
0.767959475517273 3.99880933761597 8.0
2.32694363594055 3.7579505443573 6.0
3.11663126945496 4.71338844299316 4.0
-0.510514557361603 4.64278888702393 2.0
1.2492778301239 3.78735136985779 7.0
-1.7449826002121 3.65436673164368 1.0
2.41667938232422 5.45665121078491 8.0
0.809520721435547 3.13067603111267 7.0
1.80725526809692 2.70541834831238 0.0
-1.64105629920959 4.6521315574646 1.0
-2.6613187789917 5.06424760818481 3.0
-2.83344650268555 5.54404973983765 2.0
-0.111573778092861 4.69630241394043 1.0
2.19644403457642 5.4432110786438 4.0
-2.14031744003296 3.78217101097107 1.0
-3.34297347068787 5.33594799041748 3.0
-2.45287847518921 3.23938536643982 2.0
1.19351947307587 4.55355739593506 7.0
-1.06766521930695 4.27389574050903 1.0
1.17111253738403 4.00286197662354 0.0
1.48181402683258 3.94399738311768 5.0
1.34143459796906 5.21567964553833 5.0
-2.8618688583374 4.71284770965576 2.0
-1.68419480323792 4.06114864349365 1.0
1.56372106075287 5.6071252822876 8.0
0.449927300214767 4.09280776977539 1.0
-1.70641195774078 5.10261917114258 1.0
0.597071409225464 4.20502758026123 9.0
-0.00325501733459532 4.30178833007812 8.0
-3.19705700874329 5.22612190246582 3.0
-2.30885434150696 4.64008378982544 1.0
-1.95359718799591 4.68195247650146 2.0
2.42620897293091 5.1884446144104 4.0
-1.73701858520508 6.12863540649414 9.0
1.13450145721436 5.28774547576904 5.0
-2.09926199913025 4.36728525161743 2.0
-2.05444741249084 4.35532999038696 1.0
1.70720112323761 5.71210718154907 8.0
1.09896075725555 5.0092921257019 5.0
2.90159201622009 5.44070720672607 4.0
-0.932606160640717 4.20834255218506 7.0
1.55390274524689 2.8138644695282 0.0
-2.22129583358765 4.57013320922852 2.0
2.57586908340454 5.11684036254883 6.0
-0.506570994853973 4.17241525650024 0.0
-1.00187826156616 4.50313234329224 1.0
-0.146271646022797 4.58476209640503 0.0
0.381985664367676 4.73103857040405 0.0
1.98436558246613 2.82873034477234 0.0
1.72151970863342 5.69731378555298 2.0
-1.57975745201111 4.31677150726318 2.0
2.38422584533691 3.87338423728943 6.0
0.171850726008415 4.84113931655884 9.0
-2.24468326568604 3.68376994132996 0.0
-0.471548289060593 4.62052583694458 2.0
2.03081011772156 4.82972049713135 4.0
-2.17990040779114 5.60284805297852 2.0
0.685298800468445 5.60705232620239 4.0
-1.74110472202301 4.65831756591797 1.0
1.62220013141632 5.19399452209473 5.0
-3.6382896900177 4.96061944961548 3.0
1.58620274066925 3.5645227432251 6.0
-2.76292204856873 3.38066744804382 1.0
-0.219277411699295 4.46275758743286 9.0
0.507765352725983 6.23269605636597 8.0
2.29311060905457 5.48948574066162 4.0
2.50933051109314 4.92631196975708 4.0
-0.0478391647338867 3.4823215007782 7.0
-1.72247743606567 3.5238196849823 2.0
-2.67126250267029 3.68079447746277 1.0
3.0671112537384 4.70641994476318 5.0
-0.00420407531782985 4.17149877548218 0.0
-3.25688910484314 4.71306991577148 3.0
1.96241617202759 3.10908436775208 6.0
-3.22441983222961 4.22751522064209 3.0
1.64959728717804 4.6034049987793 7.0
0.359051734209061 4.9286527633667 9.0
2.54778218269348 4.79265785217285 6.0
0.541836857795715 4.65304088592529 9.0
-1.16113603115082 4.55903768539429 1.0
-1.42316246032715 5.29580020904541 9.0
3.02560186386108 4.42183303833008 6.0
1.62553536891937 3.62681031227112 0.0
2.36669516563416 4.31208372116089 0.0
0.417177885770798 5.29109764099121 0.0
-1.98222923278809 5.27819585800171 2.0
-0.339988112449646 4.92855453491211 2.0
-2.21862483024597 4.95458459854126 1.0
-1.90926456451416 5.16760683059692 2.0
-1.19324886798859 5.12649822235107 2.0
0.222725301980972 3.49732780456543 7.0
-2.41530394554138 5.74292087554932 9.0
-2.10543966293335 3.69194221496582 2.0
1.98043942451477 5.53789472579956 4.0
2.38780498504639 3.45686793327332 6.0
1.11537027359009 5.08021068572998 5.0
0.947849333286285 4.64941501617432 8.0
-0.806412398815155 3.96877336502075 1.0
2.20868301391602 5.10503768920898 4.0
0.980157792568207 2.90152931213379 5.0
-1.9821195602417 3.50369739532471 2.0
-1.82286167144775 3.2316370010376 8.0
-2.39153981208801 3.70607948303223 1.0
-0.685202121734619 5.76061773300171 2.0
2.44693565368652 4.45584058761597 0.0
-3.66029644012451 5.02634048461914 3.0
-1.98194992542267 5.69106817245483 2.0
-1.83658981323242 3.20630145072937 1.0
2.29511523246765 3.16955828666687 6.0
1.24057531356812 3.84934949874878 7.0
0.0587905645370483 4.18926334381104 0.0
-3.83178567886353 4.76890850067139 3.0
-1.85747611522675 3.95122480392456 1.0
-1.40290975570679 6.11987972259521 8.0
-0.00749594392254949 5.39117431640625 2.0
0.590233862400055 4.04047346115112 0.0
0.0749616995453835 3.33282732963562 0.0
1.12338364124298 5.17615461349487 8.0
0.552854955196381 2.88772797584534 7.0
1.28274643421173 3.97223472595215 0.0
-0.755216777324677 4.93096017837524 9.0
1.26805233955383 3.07400870323181 7.0
1.1894565820694 5.09119749069214 5.0
-1.64234948158264 4.88425254821777 2.0
1.69882845878601 3.90799736976624 5.0
-3.77588438987732 4.83826494216919 3.0
2.76202130317688 4.76587390899658 7.0
0.815316557884216 3.91180729866028 6.0
-2.6124849319458 3.42686557769775 3.0
1.4861786365509 5.60183382034302 4.0
0.312014013528824 5.39595031738281 8.0
-0.419443696737289 4.70551300048828 2.0
-0.980929970741272 4.48098373413086 0.0
1.72814428806305 5.26212739944458 9.0
-2.42780232429504 4.3861403465271 1.0
3.06536555290222 4.28958892822266 6.0
0.0220701992511749 5.95665454864502 8.0
2.55020952224731 4.43807315826416 6.0
-3.69999074935913 4.55251407623291 3.0
-1.20971381664276 3.45269179344177 1.0
2.03051543235779 4.68393182754517 5.0
1.53424990177155 6.20873785018921 4.0
-1.31901824474335 4.32387018203735 1.0
-3.76902031898499 4.76401567459106 3.0
-0.619248569011688 3.09881949424744 0.0
1.50695371627808 3.59271907806396 7.0
2.38586831092834 4.38039541244507 0.0
0.0145748164504766 4.10014390945435 1.0
-2.33841061592102 4.3690619468689 2.0
1.47054612636566 3.65788102149963 7.0
-1.21005141735077 6.30213594436646 9.0
-3.81338787078857 4.83362579345703 3.0
-1.4689736366272 3.60735845565796 2.0
2.57224917411804 4.09883785247803 6.0
-1.49571919441223 5.85450887680054 9.0
-1.17290854454041 4.6189923286438 2.0
-1.89134240150452 6.02773714065552 3.0
2.4838080406189 4.10200452804565 5.0
-2.02184724807739 5.14104986190796 2.0
2.36805105209351 4.69904708862305 6.0
0.0305389538407326 4.22158718109131 0.0
2.39700245857239 3.97964954376221 7.0
2.47922825813293 4.08314180374146 7.0
0.924664556980133 4.50635623931885 5.0
-3.29725742340088 4.20561361312866 3.0
1.6185040473938 4.975661277771 9.0
0.345436275005341 2.91708207130432 7.0
2.72637343406677 3.39961886405945 7.0
2.66207265853882 5.07602262496948 8.0
0.195686921477318 3.472731590271 1.0
2.97754716873169 4.12343263626099 6.0
-0.795545697212219 5.33765649795532 7.0
-2.11245036125183 4.80313587188721 2.0
0.00608893018215895 5.34281253814697 9.0
2.21421480178833 5.42307901382446 4.0
2.44047927856445 4.19916296005249 7.0
2.54200267791748 5.08534955978394 5.0
-2.56797361373901 4.75458860397339 3.0
-2.16986870765686 3.2883996963501 0.0
1.53820109367371 5.80464458465576 4.0
-1.94679665565491 4.16740226745605 1.0
-2.34945321083069 4.7232780456543 3.0
-0.339017480611801 4.49212789535522 9.0
0.607103884220123 3.00338125228882 1.0
0.936161994934082 4.19277095794678 9.0
2.06398463249207 5.05829572677612 8.0
-3.73249173164368 4.54337406158447 3.0
-3.91812062263489 4.9562783241272 3.0
1.77376854419708 5.28801488876343 4.0
-2.01564025878906 3.25588274002075 2.0
0.972582638263702 4.60374307632446 8.0
2.25840950012207 3.81802272796631 6.0
1.1893595457077 5.09554386138916 5.0
0.739949584007263 3.23059892654419 0.0
1.53688132762909 3.10310292243958 6.0
1.04405617713928 3.62842655181885 0.0
1.11079406738281 3.76750326156616 7.0
-0.173289135098457 5.0442795753479 9.0
-2.32677531242371 5.17042350769043 2.0
0.552501857280731 5.94245052337646 8.0
-0.124839723110199 5.1052074432373 2.0
-2.80698823928833 5.72499513626099 3.0
-3.41233730316162 4.13413715362549 3.0
-0.895927608013153 5.24017572402954 2.0
-0.282313674688339 3.29993748664856 5.0
-2.71067500114441 3.5505518913269 1.0
-1.87450134754181 5.37553787231445 1.0
-0.275097012519836 5.7153582572937 2.0
0.914396345615387 5.46694564819336 8.0
1.67427980899811 5.98101186752319 4.0
1.34455549716949 4.41284418106079 7.0
0.306370407342911 4.10061073303223 0.0
0.940987229347229 4.29948711395264 0.0
-2.26673793792725 5.86650371551514 2.0
-1.26577401161194 3.72375440597534 1.0
-1.03429925441742 3.30747485160828 0.0
1.00647437572479 4.01876306533813 0.0
-0.141808390617371 5.06147003173828 9.0
-0.807275354862213 5.65039587020874 9.0
2.72785305976868 4.22622966766357 5.0
1.97295153141022 5.74601554870605 8.0
2.08969140052795 4.6457953453064 5.0
0.0996010228991508 4.24643039703369 7.0
1.4882538318634 5.67263555526733 8.0
1.11593234539032 3.28675556182861 0.0
2.30309796333313 5.08581066131592 8.0
-3.63905262947083 5.17205047607422 3.0
-1.43977499008179 4.10209321975708 1.0
-2.88555192947388 4.19346141815186 3.0
-0.411160260438919 2.94176650047302 0.0
0.262456715106964 3.13907980918884 7.0
-0.303276121616364 5.12539577484131 0.0
0.901033639907837 2.8837878704071 5.0
-1.12756419181824 3.11432433128357 0.0
0.894991338253021 4.00972080230713 5.0
-2.0453736782074 5.03839302062988 2.0
-0.957340359687805 3.4592866897583 0.0
-2.86287832260132 5.01807737350464 2.0
-2.79178547859192 5.27162790298462 2.0
2.48189187049866 5.58814573287964 8.0
1.63073945045471 3.90163969993591 0.0
1.88407528400421 5.41667509078979 8.0
-3.78300547599792 4.67994499206543 3.0
2.67983818054199 4.09143018722534 6.0
1.24753832817078 3.73248791694641 7.0
-0.622398436069489 3.02277445793152 7.0
-0.0110722538083792 4.60285234451294 2.0
0.284366488456726 3.57003903388977 5.0
1.98098933696747 5.52273654937744 8.0
-2.62498021125793 4.80491209030151 2.0
0.52572238445282 4.43369483947754 9.0
-0.232843026518822 4.0229754447937 9.0
-3.59180116653442 5.01455211639404 3.0
2.25115132331848 3.73531293869019 6.0
1.338010430336 6.05268049240112 9.0
0.825344324111938 6.05822515487671 8.0
0.679943382740021 3.81662130355835 7.0
0.711581885814667 4.115647315979 8.0
2.13360810279846 4.87329959869385 8.0
3.18582272529602 4.72537612915039 4.0
-3.02679300308228 4.64522647857666 3.0
1.4310827255249 5.41597843170166 9.0
0.222732409834862 4.40100622177124 8.0
-1.36330187320709 3.93541884422302 1.0
2.29694151878357 5.85803604125977 4.0
-1.61863470077515 5.86920881271362 3.0
1.80184543132782 2.96712279319763 7.0
2.12153768539429 5.49732160568237 4.0
1.46862256526947 5.46324062347412 4.0
-2.87066078186035 3.89676547050476 0.0
1.02113330364227 3.16842889785767 9.0
-3.17952513694763 4.82080316543579 3.0
-1.43519604206085 3.89105486869812 2.0
-0.285502165555954 4.22742462158203 1.0
2.54439401626587 4.33435535430908 4.0
2.75530290603638 5.47555160522461 8.0
1.8046247959137 3.70912289619446 0.0
1.6390415430069 5.97370958328247 8.0
2.47217226028442 4.97090244293213 8.0
-3.54152703285217 4.86470413208008 3.0
-2.45279765129089 3.37823104858398 0.0
1.18449020385742 3.69286108016968 7.0
0.606061220169067 4.33840227127075 0.0
1.76507902145386 5.70471811294556 5.0
1.81507277488708 3.31659436225891 6.0
2.41961574554443 4.23108625411987 4.0
1.93965888023376 4.50785541534424 6.0
-2.40777826309204 4.23034715652466 2.0
-2.67384171485901 3.86431169509888 1.0
-2.50852823257446 5.65531349182129 2.0
1.57934880256653 3.58905053138733 6.0
0.389884382486343 2.94992232322693 7.0
-2.86170220375061 3.4650137424469 0.0
-2.6570827960968 3.37794923782349 1.0
-1.88044202327728 3.94796967506409 1.0
-3.49309396743774 4.53586053848267 3.0
2.90813302993774 5.47636079788208 4.0
-3.82242703437805 4.58476591110229 3.0
-3.80423450469971 4.60580396652222 3.0
0.561256110668182 4.48837995529175 8.0
-1.11775732040405 5.59800910949707 9.0
2.08586597442627 3.67975163459778 6.0
-1.97502136230469 5.86569929122925 2.0
1.90744376182556 3.45341300964355 6.0
-0.337311148643494 6.04775524139404 7.0
1.50824749469757 3.83127593994141 6.0
2.05237054824829 4.88132381439209 5.0
-2.32162857055664 4.48554372787476 3.0
2.45716881752014 4.909423828125 6.0
1.01810562610626 5.03696632385254 0.0
1.82811510562897 4.81433439254761 8.0
1.46313452720642 3.74558639526367 8.0
1.65714204311371 5.78203916549683 8.0
-1.83537113666534 3.76830792427063 1.0
2.2476909160614 3.12579107284546 0.0
-3.29916048049927 5.48624181747437 3.0
1.84222781658173 3.25796914100647 6.0
1.76188886165619 5.50607919692993 4.0
1.66246485710144 3.70021104812622 6.0
1.06604421138763 4.29302787780762 0.0
-1.4218989610672 6.15689373016357 9.0
1.17024183273315 6.13091802597046 9.0
-3.16388392448425 5.28602027893066 2.0
1.67058670520782 4.72893142700195 4.0
-0.322024583816528 5.42648410797119 9.0
0.199837908148766 4.46280002593994 0.0
0.76899790763855 4.55690240859985 9.0
2.42568159103394 5.29426097869873 5.0
-2.75744605064392 5.10857534408569 2.0
0.104733690619469 5.100501537323 8.0
2.20183134078979 5.79778623580933 8.0
1.91554236412048 3.98215937614441 4.0
-2.59367561340332 3.4248161315918 2.0
-1.81675732135773 5.71408414840698 1.0
-2.85764169692993 3.55211329460144 3.0
-2.32192468643188 4.68303871154785 2.0
-1.73113191127777 4.34850215911865 1.0
1.37633156776428 5.55223226547241 5.0
2.35358738899231 3.70988321304321 6.0
0.13546296954155 3.48610353469849 0.0
0.117968872189522 5.04257965087891 8.0
-1.78875398635864 5.0371241569519 9.0
-1.38670980930328 5.86626005172729 9.0
-2.75842070579529 4.6260929107666 1.0
-3.36048913002014 4.22980451583862 2.0
1.08677244186401 4.17032432556152 5.0
2.24781131744385 3.85603356361389 8.0
-0.688812971115112 4.76647090911865 2.0
0.312207907438278 4.56042385101318 0.0
-1.21685194969177 3.47173976898193 1.0
-2.42325401306152 4.13266229629517 1.0
-0.53360515832901 4.10571146011353 7.0
-1.46920382976532 5.2643256187439 2.0
1.74790930747986 6.15929555892944 8.0
1.7654904127121 6.04874038696289 4.0
-0.38688987493515 4.260498046875 1.0
-1.38046860694885 4.163330078125 1.0
-0.626063466072083 3.33174347877502 1.0
2.33929133415222 5.77677583694458 8.0
-0.299541383981705 5.14874505996704 7.0
2.19476723670959 3.88495993614197 8.0
2.11461305618286 5.84823274612427 4.0
2.88485503196716 4.48206615447998 6.0
1.65276753902435 4.27722883224487 7.0
-1.16681838035583 3.75795316696167 2.0
0.790371060371399 6.08744239807129 8.0
2.98769855499268 5.00910234451294 4.0
2.79425072669983 5.44203233718872 4.0
-3.33976984024048 5.43792009353638 3.0
-2.73836183547974 4.34171342849731 3.0
2.10190176963806 5.8893084526062 4.0
-0.640411972999573 5.64421510696411 9.0
-1.48328685760498 3.17441558837891 2.0
-1.49395155906677 3.77279376983643 1.0
-2.77682447433472 4.82732629776001 3.0
1.0337438583374 2.55644130706787 0.0
-1.81745076179504 3.25164651870728 0.0
-0.303019165992737 5.17710399627686 9.0
-2.89692831039429 3.58698320388794 1.0
0.874744474887848 4.27527523040771 7.0
0.970137774944305 4.99681806564331 8.0
1.39987969398499 4.04613304138184 7.0
-1.18073844909668 5.37677526473999 2.0
0.391008764505386 2.75124049186707 7.0
-1.95670199394226 4.41823577880859 3.0
-0.660481870174408 3.13120484352112 0.0
-2.19154477119446 3.9268844127655 2.0
1.4742910861969 4.93563795089722 5.0
-2.31687831878662 3.65772986412048 1.0
-1.1054413318634 3.71138596534729 1.0
0.681250631809235 5.79532527923584 5.0
2.68387866020203 4.61027383804321 4.0
-3.79588055610657 4.93493843078613 3.0
-2.34292268753052 4.81026744842529 2.0
-1.20514154434204 4.73939085006714 2.0
0.980169713497162 3.2693498134613 5.0
-2.45834589004517 4.2085919380188 1.0
2.21716928482056 2.96483540534973 6.0
-2.2568461894989 4.43968343734741 3.0
1.62223649024963 5.91042757034302 8.0
1.49363994598389 6.09268140792847 9.0
-0.300173401832581 5.61685037612915 9.0
2.97609972953796 5.10443639755249 4.0
-3.3452353477478 4.89322471618652 3.0
-0.799099743366241 4.05055093765259 0.0
0.502190351486206 5.40390300750732 8.0
-0.734386384487152 5.16366243362427 1.0
2.44984459877014 5.07290744781494 5.0
2.86377024650574 4.34163188934326 6.0
0.641839444637299 3.39164352416992 7.0
-3.51455307006836 4.99208450317383 3.0
2.63965535163879 3.36334371566772 6.0
2.0929217338562 4.26753091812134 5.0
-3.16157579421997 4.59875011444092 3.0
-1.29917860031128 4.82589054107666 2.0
2.59031367301941 4.69315147399902 8.0
-0.45853778719902 4.97269153594971 2.0
-2.47446441650391 4.22696828842163 3.0
1.90073311328888 4.38302040100098 5.0
2.22577214241028 3.37370204925537 0.0
-1.23842978477478 6.18827867507935 9.0
-0.391036599874496 4.31772232055664 5.0
2.33290839195251 4.96433925628662 4.0
2.32745862007141 4.77534151077271 4.0
2.68629431724548 4.68919229507446 4.0
2.08714294433594 3.32911062240601 0.0
-2.83556437492371 5.53298854827881 2.0
-2.53660845756531 3.27595448493958 0.0
-3.62000775337219 4.52874135971069 3.0
0.347006946802139 4.1424994468689 8.0
-0.612322747707367 5.35900545120239 9.0
-1.53434205055237 3.998703956604 0.0
1.63155782222748 5.50634098052979 5.0
-2.10792541503906 4.51697158813477 2.0
-1.29501211643219 4.23303937911987 1.0
2.340003490448 5.83117485046387 4.0
-1.06828701496124 3.9106457233429 0.0
-1.18904078006744 6.09754037857056 9.0
2.77523636817932 5.57160806655884 4.0
-0.50992876291275 4.02027034759521 8.0
0.767618596553802 5.09946155548096 4.0
-0.966906487941742 4.36175727844238 2.0
1.90264320373535 5.40626907348633 8.0
-0.839169502258301 6.06587553024292 9.0
1.2566784620285 5.12379837036133 5.0
-0.70991450548172 4.00364828109741 2.0
-2.65425443649292 4.04904270172119 1.0
-1.86654055118561 6.23196935653687 9.0
1.60560345649719 5.17938804626465 5.0
0.701469123363495 5.18695211410522 9.0
2.40632247924805 4.66561460494995 4.0
-0.235933378338814 4.70885133743286 9.0
-0.168441370129585 3.27215194702148 0.0
-1.6059513092041 5.54816436767578 1.0
1.9348566532135 5.31485986709595 5.0
-3.14439535140991 5.35889530181885 3.0
-2.34510946273804 4.42097473144531 2.0
1.6959103345871 5.83988046646118 4.0
-2.26390957832336 3.03569173812866 0.0
-1.93899083137512 3.2002477645874 1.0
2.86726021766663 4.25890684127808 6.0
1.60165202617645 5.79472398757935 5.0
2.92260909080505 5.03212451934814 4.0
-0.122229807078838 4.20385599136353 0.0
2.71721410751343 5.15487384796143 8.0
-0.552022695541382 4.82685089111328 9.0
2.42189407348633 4.37451934814453 4.0
-2.53357028961182 5.21377897262573 2.0
-0.371749371290207 4.1124472618103 1.0
-0.759159445762634 4.81427192687988 1.0
1.92861807346344 4.87105655670166 5.0
-2.15375542640686 4.55296087265015 9.0
-1.44292545318604 3.16694808006287 1.0
-3.18387508392334 4.09286260604858 1.0
-0.289500147104263 4.68103122711182 0.0
0.498081088066101 4.34881162643433 7.0
2.16649079322815 5.5021333694458 5.0
2.45874094963074 5.43103790283203 5.0
-3.39901208877563 5.2806396484375 3.0
2.24284291267395 4.84702634811401 0.0
0.842985033988953 3.66898822784424 5.0
-1.36796271800995 5.96352338790894 9.0
0.866165399551392 3.53553438186646 7.0
-1.57326114177704 3.15497255325317 1.0
0.0296450443565845 4.99529933929443 0.0
-1.92054390907288 4.94391775131226 1.0
-0.564276516437531 4.83186197280884 9.0
-1.23781800270081 5.08387327194214 9.0
-1.83240950107574 4.32725048065186 2.0
-3.90768671035767 4.89968109130859 3.0
0.0637251138687134 2.90469789505005 1.0
-3.84194564819336 4.77078294754028 3.0
1.4882880449295 3.00022387504578 7.0
0.818046569824219 4.01720714569092 5.0
-0.854049324989319 2.82079362869263 1.0
1.31947493553162 3.14721369743347 5.0
-2.29283857345581 3.72356200218201 1.0
2.98373818397522 3.88741970062256 6.0
2.16873669624329 4.57427406311035 6.0
1.28987550735474 3.2510347366333 0.0
0.890350878238678 4.00074052810669 0.0
-0.87905490398407 3.89662337303162 1.0
1.23871660232544 3.01065802574158 7.0
0.365099132061005 4.74631786346436 8.0
1.13982236385345 4.75999879837036 5.0
-2.65973663330078 4.02144050598145 3.0
2.59120607376099 4.02357769012451 4.0
-0.908716201782227 5.80696582794189 1.0
0.0953332409262657 2.97376465797424 0.0
1.86598670482635 6.04122066497803 4.0
-1.13818538188934 4.31776666641235 1.0
-1.80655586719513 5.81728172302246 2.0
1.91250884532928 5.01901435852051 8.0
-1.19263982772827 3.59395456314087 1.0
1.83336579799652 6.0494909286499 8.0
-3.93201231956482 4.88268232345581 3.0
0.791583657264709 5.72411727905273 0.0
-2.03824663162231 3.6062171459198 2.0
2.13609027862549 4.07780265808105 5.0
1.5223525762558 4.59081840515137 9.0
-0.0722947046160698 4.12281131744385 7.0
-0.678062200546265 6.28084516525269 2.0
-1.5385707616806 4.88935422897339 1.0
2.68036532402039 4.15672826766968 6.0
-0.787465989589691 4.64800357818604 1.0
1.26588439941406 5.56498432159424 8.0
1.93247056007385 5.05700588226318 4.0
-0.914591491222382 5.69375991821289 2.0
0.614594638347626 2.86222577095032 7.0
-2.52655100822449 5.48689985275269 2.0
0.939438700675964 5.75157499313354 8.0
-0.130068898200989 5.84497451782227 8.0
-1.82469487190247 4.05434894561768 1.0
-0.461059242486954 4.47148132324219 8.0
2.12364745140076 3.02581882476807 0.0
-0.353804081678391 2.79389953613281 0.0
-2.10116076469421 3.78548455238342 1.0
-2.65854454040527 4.0488862991333 1.0
-0.1353979408741 5.65498876571655 8.0
2.32421898841858 5.42811679840088 5.0
-3.07858848571777 4.96702575683594 3.0
2.31418633460999 4.79905891418457 6.0
2.91559886932373 5.13072490692139 4.0
2.55655431747437 5.37282752990723 4.0
-0.811616778373718 4.65081691741943 2.0
1.35841751098633 5.18255853652954 0.0
-2.34678816795349 4.23974323272705 3.0
2.77367544174194 5.48593139648438 4.0
1.8105880022049 4.75248146057129 5.0
-2.19412446022034 4.10477113723755 1.0
-3.5273015499115 4.8759560585022 3.0
0.431206911802292 5.02387094497681 8.0
-1.51676487922668 4.2040867805481 1.0
-1.55270004272461 4.71549415588379 2.0
2.07766246795654 5.62287378311157 8.0
1.01340508460999 5.64613914489746 9.0
-2.62564659118652 5.15633916854858 2.0
-0.964239060878754 5.78238868713379 1.0
2.68994426727295 4.58407878875732 4.0
2.03897166252136 4.15021181106567 4.0
0.733815848827362 5.34199905395508 8.0
1.47475814819336 3.1372013092041 7.0
-2.25280785560608 5.09947490692139 1.0
-2.43404603004456 4.42222833633423 3.0
2.93906354904175 4.09273624420166 6.0
1.8179897069931 5.31174659729004 5.0
-0.181748509407043 3.47039175033569 1.0
1.83017551898956 5.29185199737549 8.0
2.3114914894104 3.17932105064392 6.0
0.776724636554718 4.46918869018555 5.0
-0.120811454951763 2.63174533843994 0.0
-1.60536158084869 4.37665748596191 1.0
0.37866485118866 3.28497767448425 7.0
-2.13314247131348 5.52354431152344 1.0
-2.93421387672424 4.73647165298462 3.0
2.83092617988586 3.99242377281189 6.0
-1.70649433135986 4.61870813369751 1.0
0.248518630862236 5.36835050582886 2.0
-3.10777878761292 5.09726572036743 3.0
-2.45096492767334 3.48468923568726 3.0
0.261718153953552 4.14947032928467 1.0
-1.76010930538177 5.32256937026978 2.0
3.0543806552887 5.04345273971558 4.0
-1.75865066051483 3.71144413948059 2.0
-1.73307371139526 3.2852668762207 2.0
-1.80453109741211 5.62032461166382 9.0
-1.68640303611755 3.40676021575928 2.0
2.87830305099487 4.38730239868164 6.0
2.1035475730896 5.06011772155762 4.0
-2.67205858230591 3.88400912284851 1.0
2.349853515625 3.26661396026611 7.0
-1.73747873306274 3.35720872879028 1.0
-0.630615174770355 5.38475704193115 1.0
-1.68821620941162 3.69811749458313 2.0
2.06854343414307 5.19134569168091 5.0
0.283389866352081 5.86057996749878 9.0
2.96167373657227 3.83762240409851 6.0
2.5042576789856 5.14791297912598 8.0
1.67575967311859 3.39875483512878 7.0
1.66528534889221 3.06035494804382 0.0
0.802171885967255 5.89699935913086 2.0
0.560233950614929 5.30056285858154 9.0
-2.07583451271057 3.86336207389832 3.0
-1.71119058132172 4.82094764709473 1.0
1.9695725440979 5.75513172149658 4.0
-2.80827260017395 5.3806586265564 2.0
-1.46022534370422 5.08741903305054 1.0
-1.02585649490356 4.51309251785278 2.0
2.55215311050415 4.87857437133789 8.0
1.68639862537384 6.10300397872925 8.0
2.04098534584045 4.28967094421387 4.0
2.77663207054138 4.19056701660156 5.0
1.65276598930359 2.78744673728943 0.0
-1.55635917186737 4.01532793045044 1.0
1.7293803691864 4.04888582229614 0.0
-2.28736209869385 4.3540563583374 2.0
-1.12485659122467 4.36260938644409 2.0
-1.81899869441986 4.84431600570679 1.0
2.26343822479248 5.20660018920898 0.0
1.07820546627045 4.93959999084473 8.0
0.23137192428112 4.15170288085938 7.0
0.975301563739777 4.85131883621216 4.0
-0.349846035242081 6.10966825485229 9.0
-3.18957281112671 3.82796430587769 3.0
-3.46550989151001 4.59016466140747 3.0
-1.98302388191223 3.62731456756592 1.0
2.05847668647766 5.59594964981079 4.0
0.691046059131622 3.99859237670898 7.0
-0.977613031864166 3.88820147514343 0.0
0.757897078990936 4.03028678894043 9.0
0.24687747657299 3.8280725479126 7.0
-3.58425903320312 4.47013807296753 3.0
-3.79348826408386 5.20400953292847 3.0
1.08655607700348 3.47979211807251 6.0
1.74666905403137 3.61638188362122 7.0
-0.0413155406713486 6.29051351547241 9.0
2.64913392066956 3.66991972923279 4.0
-2.95089316368103 4.43188095092773 3.0
-0.0518358498811722 5.85040473937988 2.0
0.750558197498322 3.62533092498779 7.0
-2.60761070251465 5.49774789810181 3.0
2.83241772651672 5.52885055541992 4.0
-1.78267180919647 3.26379632949829 1.0
-1.15013790130615 4.73846483230591 1.0
3.22260570526123 4.32080602645874 6.0
-2.68573093414307 3.87949013710022 2.0
-1.32041525840759 5.28514099121094 1.0
0.198662385344505 5.08662796020508 9.0
-0.021048542112112 4.38308811187744 0.0
-1.98015630245209 5.7340087890625 2.0
0.9117271900177 4.56674194335938 8.0
0.716186046600342 4.25477409362793 7.0
2.24820494651794 3.27357077598572 6.0
-0.640012562274933 3.45026135444641 0.0
-2.22413635253906 4.8889012336731 2.0
-0.307254910469055 4.58000183105469 0.0
-2.55225586891174 4.04270267486572 1.0
0.731110632419586 2.72746562957764 7.0
1.56305122375488 4.48270511627197 0.0
0.227210775017738 2.97520446777344 5.0
-2.80725455284119 5.2113938331604 3.0
1.73829460144043 3.11069297790527 6.0
2.15936589241028 5.13459300994873 4.0
-2.31434607505798 3.9179904460907 1.0
1.49792349338531 6.27877712249756 8.0
1.4717344045639 4.98438262939453 6.0
-0.991162240505219 5.48004770278931 1.0
2.44167327880859 5.45492315292358 4.0
-0.379362553358078 4.55874061584473 9.0
-1.47611212730408 5.92342281341553 9.0
2.45495986938477 3.56748938560486 7.0
-2.69422769546509 4.90133953094482 3.0
-1.55464732646942 3.74321985244751 0.0
1.12458837032318 5.1728835105896 5.0
-0.764282524585724 3.28477740287781 1.0
0.462964534759521 6.42798805236816 9.0
-2.40608549118042 3.4417462348938 0.0
-3.69034051895142 4.64899063110352 3.0
2.39516830444336 4.03300285339355 4.0
1.11752665042877 3.40587663650513 7.0
-2.00034475326538 4.61512041091919 1.0
-2.9930248260498 5.25127172470093 3.0
2.09979867935181 5.52120733261108 4.0
-0.225755840539932 5.82512807846069 5.0
0.422262102365494 5.12420034408569 8.0
2.01130604743958 4.81706190109253 6.0
-1.93458759784698 5.48165464401245 2.0
-1.92590546607971 3.21968173980713 1.0
-1.37273347377777 2.94366264343262 1.0
2.85248613357544 3.89076781272888 6.0
0.996213912963867 6.07787942886353 9.0
0.86084109544754 5.74593591690063 8.0
-0.968764960765839 4.05591917037964 0.0
2.34595775604248 3.81768393516541 7.0
-0.171538919210434 5.75723695755005 5.0
-1.7862982749939 5.71270513534546 1.0
3.01603055000305 3.78363609313965 6.0
-3.07039499282837 3.89769816398621 1.0
3.00236845016479 5.28498077392578 8.0
1.63853371143341 3.9057343006134 7.0
0.0448986254632473 4.88697290420532 8.0
1.97748410701752 3.86692667007446 6.0
0.803169965744019 5.95564079284668 5.0
1.53794395923615 5.42110967636108 4.0
2.59669017791748 4.3194694519043 6.0
2.28246760368347 4.22345876693726 7.0
0.188475653529167 3.22259497642517 7.0
2.80197167396545 4.18735647201538 6.0
-2.51697063446045 3.58474922180176 1.0
-0.881409823894501 3.82551217079163 7.0
1.69104599952698 4.5173454284668 8.0
0.106872357428074 5.09703350067139 8.0
0.787818193435669 4.87533283233643 9.0
2.37266826629639 5.2379093170166 4.0
-1.27692592144012 4.71413898468018 2.0
-1.2109500169754 6.33951759338379 2.0
-1.25582659244537 5.25259876251221 1.0
-3.36007881164551 4.73926115036011 3.0
-0.590366065502167 3.96019053459167 9.0
0.749506056308746 4.08621883392334 9.0
-2.2352659702301 4.00854158401489 1.0
-1.40354597568512 4.5782732963562 2.0
-1.07651543617249 5.05192422866821 2.0
-2.85635209083557 4.73462343215942 3.0
-1.56396317481995 3.22177124023438 0.0
-3.39924073219299 4.87379837036133 3.0
-3.38650321960449 4.22180414199829 3.0
1.45581483840942 4.44369220733643 8.0
-2.37729859352112 5.31461524963379 2.0
1.79498684406281 3.36273956298828 0.0
0.901421010494232 3.28655362129211 1.0
1.6031311750412 6.00996541976929 8.0
-2.17690324783325 5.12480640411377 2.0
-1.95857787132263 3.09117341041565 1.0
-0.0716744661331177 6.05545854568481 9.0
1.05291390419006 3.36742115020752 5.0
2.53149223327637 4.80580854415894 6.0
0.785666644573212 4.27235460281372 7.0
0.0422926060855389 3.12678217887878 7.0
-2.01435041427612 5.07712984085083 9.0
-2.55312776565552 4.40013647079468 1.0
-1.30481386184692 2.91703200340271 0.0
-2.1981885433197 3.38133692741394 2.0
-3.18460845947266 4.88900279998779 3.0
-3.11647748947144 4.1466178894043 3.0
-3.01971697807312 5.61489725112915 3.0
2.5148777961731 4.76075983047485 6.0
1.50723206996918 3.56281852722168 6.0
-0.773825287818909 3.29150176048279 0.0
1.25849688053131 3.88420486450195 7.0
0.681961536407471 4.5553617477417 5.0
-2.15516448020935 6.05450582504272 3.0
0.966561555862427 4.39576959609985 0.0
0.739810526371002 3.54528284072876 9.0
0.781130433082581 3.07993650436401 6.0
0.682043969631195 3.00244784355164 0.0
-0.70727401971817 5.92008399963379 2.0
2.36900019645691 4.83059787750244 7.0
-2.01980042457581 5.12987518310547 2.0
-2.7317202091217 4.25816679000854 3.0
1.73933124542236 4.88481330871582 6.0
-3.42430400848389 5.41098356246948 3.0
0.897875845432281 3.34944796562195 6.0
1.46342957019806 5.30049610137939 4.0
-1.65610086917877 4.8809175491333 2.0
-1.52534103393555 4.37800168991089 1.0
-2.44335865974426 4.02797174453735 1.0
-1.34309840202332 3.8120584487915 2.0
1.63567006587982 6.14562702178955 5.0
-2.30526423454285 3.58365631103516 0.0
-2.08920407295227 5.87648677825928 8.0
0.608436524868011 4.67066240310669 7.0
1.28956723213196 4.4354453086853 5.0
0.651539862155914 4.6885404586792 8.0
-3.59031200408936 4.97288751602173 3.0
0.149324372410774 5.78567552566528 2.0
1.139652967453 5.20768594741821 2.0
0.640303552150726 6.31050777435303 9.0
-1.22219395637512 4.49859380722046 2.0
0.649364173412323 5.3139271736145 9.0
-0.678608298301697 4.83382558822632 2.0
0.233507916331291 3.71819305419922 0.0
-2.86041522026062 3.9612123966217 3.0
1.53198480606079 4.23221826553345 6.0
-1.02105510234833 5.44898414611816 1.0
0.782761335372925 4.59008693695068 0.0
-0.0125758042559028 4.64846324920654 7.0
1.47260117530823 2.57351541519165 0.0
0.243106737732887 5.24361371994019 9.0
2.00789499282837 2.91577553749084 6.0
1.18332374095917 5.76151371002197 0.0
1.64562273025513 5.04236030578613 5.0
0.947756350040436 5.4133358001709 5.0
-1.14777219295502 4.45104169845581 8.0
-1.02580320835114 3.15042781829834 0.0
1.92449522018433 5.70689249038696 8.0
0.166908442974091 5.07780599594116 2.0
-2.20914316177368 4.92145299911499 3.0
-0.746566712856293 5.08066558837891 9.0
-1.53722751140594 3.81518650054932 0.0
-0.698821425437927 4.7941198348999 9.0
-1.49756574630737 4.68324613571167 7.0
-2.70004677772522 4.33287858963013 3.0
-2.30117106437683 3.79701685905457 1.0
-0.874295711517334 6.30283737182617 9.0
0.730863988399506 4.43152952194214 0.0
2.04175996780396 4.30616235733032 6.0
1.63548529148102 4.89077472686768 4.0
-0.0874419882893562 4.07324266433716 9.0
-0.810440719127655 5.27252197265625 1.0
-0.560174345970154 5.78368234634399 2.0
1.71121716499329 3.10444641113281 7.0
1.56458747386932 5.29097318649292 9.0
1.98720479011536 3.89188385009766 6.0
0.70945417881012 4.56106281280518 8.0
1.9388325214386 4.30205488204956 6.0
-3.50286149978638 4.27003240585327 3.0
0.357085287570953 6.44030427932739 2.0
1.71838414669037 4.90091276168823 5.0
0.469391286373138 3.09910011291504 5.0
0.00665814569219947 5.84880208969116 8.0
-1.08961546421051 3.43453621864319 0.0
-2.77993035316467 5.2995023727417 3.0
-2.56850981712341 3.61812138557434 2.0
0.451929777860641 3.24818253517151 9.0
0.57968658208847 2.78026294708252 7.0
-2.58574962615967 3.79633951187134 1.0
2.83320569992065 5.5001745223999 4.0
-0.740719676017761 4.24502515792847 0.0
-0.665924191474915 3.42595887184143 9.0
-2.36569786071777 4.18916034698486 3.0
1.0266592502594 3.1996009349823 0.0
0.893016338348389 3.51271820068359 7.0
-2.21883726119995 4.91406154632568 2.0
-1.36482429504395 4.74492597579956 1.0
1.61128878593445 5.75823068618774 9.0
-2.96605515480042 4.79443502426147 3.0
-0.149067014455795 6.19677591323853 9.0
2.01243591308594 5.60015916824341 8.0
0.664538443088531 3.48360419273376 5.0
1.43983495235443 5.33769273757935 8.0
1.98030972480774 4.32729196548462 7.0
-1.45433878898621 4.97447299957275 9.0
-1.64512133598328 5.57572031021118 2.0
1.01412010192871 4.76972818374634 7.0
-1.81801354885101 5.26768493652344 1.0
2.35776042938232 3.53771924972534 6.0
2.62295842170715 5.23195219039917 4.0
-0.660245776176453 3.04094839096069 1.0
-0.0269753709435463 4.22896146774292 7.0
2.13763523101807 4.90253114700317 8.0
-1.13142919540405 3.13913011550903 1.0
-0.861911773681641 4.7094841003418 2.0
-0.268733620643616 4.73475646972656 1.0
-1.36729264259338 6.0927152633667 9.0
-2.47370004653931 5.8286919593811 2.0
-1.5335636138916 4.98059844970703 9.0
1.47456800937653 5.35900640487671 5.0
1.4689040184021 2.96709752082825 7.0
-1.77657890319824 4.73840236663818 1.0
1.94075787067413 2.94287085533142 0.0
0.900288462638855 4.82108306884766 5.0
1.19048404693604 2.84465026855469 7.0
-0.933690309524536 3.42438006401062 0.0
0.441959530115128 2.71116638183594 6.0
-2.94166564941406 4.42377614974976 1.0
-1.03536057472229 5.98505687713623 9.0
-1.74539482593536 4.16901159286499 1.0
-2.45843100547791 4.62338781356812 1.0
0.998581826686859 5.79867124557495 2.0
0.831350684165955 4.12710475921631 0.0
1.06390845775604 4.09471750259399 0.0
2.93169903755188 4.6755518913269 6.0
-3.02713823318481 5.49375009536743 3.0
2.22588706016541 3.62653374671936 7.0
1.49821305274963 5.49586343765259 9.0
-0.76009202003479 4.50542068481445 1.0
0.513985931873322 4.31763029098511 9.0
2.78375053405762 4.21535015106201 6.0
-0.0681387335062027 4.10149049758911 0.0
-1.57678949832916 4.32966613769531 1.0
-2.04818630218506 3.85049152374268 1.0
-0.692189931869507 5.93633794784546 2.0
2.42902374267578 5.1248722076416 8.0
1.94695293903351 3.75650644302368 0.0
1.81171655654907 4.6781792640686 5.0
-1.23681998252869 5.42111015319824 2.0
1.97532963752747 4.30445623397827 5.0
0.834594190120697 6.07230615615845 5.0
-4.02006244659424 4.86792469024658 3.0
-0.000411912245908752 5.08516502380371 8.0
-1.75494694709778 4.86307621002197 1.0
1.2463104724884 4.3761420249939 8.0
0.882971405982971 6.19508838653564 2.0
1.09259581565857 3.78430104255676 0.0
0.458032041788101 4.37503290176392 7.0
1.50334072113037 5.36532211303711 8.0
3.1502149105072 4.2957935333252 6.0
2.50682282447815 5.21642971038818 4.0
-3.62980937957764 4.89542436599731 3.0
1.81333708763123 3.88294339179993 5.0
0.520977258682251 3.12399959564209 6.0
-1.42567574977875 3.18907761573792 7.0
-2.461177110672 4.44047355651855 1.0
-2.18090748786926 5.25386619567871 9.0
-3.85295796394348 4.82116031646729 3.0
-1.6169900894165 6.11326837539673 9.0
1.80547595024109 2.9999144077301 0.0
-1.61647987365723 6.17021656036377 2.0
2.84080076217651 4.54444789886475 8.0
2.67544412612915 5.62659406661987 8.0
0.410561561584473 4.46233034133911 9.0
0.481164127588272 5.24005603790283 2.0
1.20939481258392 4.71531295776367 5.0
0.889373302459717 4.54074001312256 8.0
1.78797459602356 5.42448091506958 8.0
-2.09741425514221 5.31982469558716 3.0
-3.22087788581848 4.60487985610962 3.0
2.48005795478821 3.32543444633484 6.0
-2.14691257476807 4.47828960418701 2.0
0.902361571788788 3.35320329666138 0.0
1.11806929111481 4.54843378067017 5.0
0.140834838151932 2.95099759101868 7.0
-2.24924087524414 3.20243692398071 1.0
2.16096973419189 3.15421867370605 0.0
2.31962037086487 5.34749412536621 8.0
0.305073976516724 4.12128591537476 0.0
1.75784778594971 6.22050952911377 4.0
1.16923677921295 3.30599761009216 7.0
2.41887378692627 3.28694081306458 6.0
-0.483487010002136 3.65956711769104 5.0
-0.446692198514938 4.5524115562439 8.0
2.26319360733032 3.91062808036804 5.0
2.32835602760315 4.07061672210693 9.0
-2.63717007637024 5.33785915374756 3.0
1.58334314823151 5.92202949523926 8.0
-3.14256048202515 4.00623989105225 3.0
1.63569939136505 5.32269525527954 8.0
0.292354017496109 6.38929605484009 9.0
-0.0397454313933849 3.29862523078918 5.0
-2.41823029518127 5.3404712677002 2.0
2.27011108398438 3.82560253143311 7.0
2.64133310317993 4.13309049606323 4.0
-0.891180515289307 3.73476147651672 7.0
-1.05500018596649 3.40325951576233 2.0
1.03471100330353 5.39751958847046 0.0
-1.65090179443359 5.9321928024292 9.0
1.52895963191986 4.91844987869263 4.0
-2.30918121337891 4.34903955459595 1.0
2.34738087654114 3.94991827011108 4.0
2.50621056556702 5.65776109695435 4.0
-1.45192193984985 4.49116563796997 1.0
-3.67571020126343 4.59696197509766 3.0
-1.55592226982117 3.58081841468811 1.0
1.94208431243896 3.88156318664551 7.0
-2.72601747512817 3.78233337402344 3.0
-1.67629814147949 5.28997707366943 1.0
-0.629136919975281 4.20400238037109 8.0
2.01659560203552 5.51007318496704 4.0
-1.31069326400757 4.10375118255615 1.0
1.72094392776489 3.88006019592285 5.0
0.472933113574982 5.01423072814941 8.0
2.53177046775818 3.66658973693848 6.0
0.19701874256134 3.80335569381714 7.0
-2.9533007144928 4.20349168777466 3.0
2.96116185188293 4.17326068878174 6.0
-3.71065258979797 5.0436487197876 3.0
1.48690104484558 5.56930828094482 4.0
-4.01064920425415 4.97140741348267 3.0
-2.10866737365723 4.72298717498779 2.0
-0.732345998287201 5.29610157012939 7.0
-3.91527390480042 4.990882396698 3.0
1.97727537155151 4.23813581466675 0.0
1.73254716396332 5.46845960617065 5.0
-0.743183135986328 6.22007274627686 9.0
-0.270483255386353 5.80226182937622 9.0
-0.294726729393005 4.4044361114502 9.0
-0.700499475002289 3.41707754135132 1.0
-1.13872921466827 5.71206855773926 9.0
-0.684450328350067 5.10579967498779 9.0
2.00413537025452 3.30052804946899 0.0
2.27153372764587 4.61887836456299 5.0
-0.650754928588867 4.30602312088013 0.0
-0.242833465337753 4.23688793182373 0.0
-0.499669760465622 5.70137166976929 9.0
1.99119353294373 5.86658096313477 0.0
1.0025919675827 4.2341160774231 5.0
0.714306354522705 6.2322793006897 2.0
1.41708564758301 3.5943808555603 7.0
-0.533673584461212 3.41978287696838 0.0
-1.2457799911499 4.50556993484497 1.0
2.94414210319519 4.45246887207031 4.0
0.835305333137512 4.49700593948364 0.0
-1.09419989585876 5.59358072280884 9.0
2.88111424446106 4.09190654754639 6.0
3.02077531814575 4.27228498458862 4.0
-0.160342410206795 5.67985391616821 9.0
-0.74904203414917 2.99108839035034 1.0
-3.14601182937622 5.13368511199951 2.0
-3.55863189697266 4.34151887893677 3.0
-2.1661856174469 5.32527256011963 9.0
1.85790860652924 5.86037826538086 4.0
-1.82019364833832 6.1164436340332 9.0
-1.36367070674896 3.79363560676575 1.0
1.14518308639526 3.7200243473053 0.0
-3.93138647079468 4.94254875183105 3.0
-0.413366734981537 3.89259815216064 0.0
-0.146695017814636 3.41979718208313 1.0
-1.09682834148407 5.63064289093018 2.0
1.06357276439667 3.5455379486084 5.0
-0.238631576299667 5.12500476837158 9.0
-1.70184803009033 3.87069964408875 1.0
2.53033304214478 4.9630913734436 7.0
-1.03871357440948 5.89178466796875 2.0
1.29351401329041 3.76609349250793 9.0
-1.88799953460693 5.5306248664856 9.0
1.9172899723053 5.64330959320068 7.0
2.98094820976257 3.90927314758301 6.0
1.88381683826447 4.33912372589111 0.0
2.38430309295654 4.88565540313721 4.0
2.76249361038208 4.07577276229858 6.0
3.2846896648407 4.32434272766113 4.0
0.279772013425827 2.84391093254089 0.0
-3.91575145721436 4.71418285369873 3.0
-1.72166383266449 6.11323642730713 2.0
1.65707767009735 3.86817121505737 7.0
0.635181486606598 4.96624326705933 9.0
0.3749780356884 4.76192760467529 7.0
-1.24826538562775 5.49363470077515 9.0
2.19198846817017 5.82138538360596 5.0
-0.166683360934258 5.73318815231323 9.0
0.68774425983429 3.53695487976074 7.0
1.23637819290161 4.85963821411133 5.0
2.42661905288696 5.39509391784668 6.0
1.45613992214203 3.83063054084778 5.0
-0.343274146318436 3.05876564979553 1.0
1.06384313106537 4.14819383621216 0.0
-0.45930227637291 5.56000375747681 8.0
1.68284928798676 4.1316967010498 7.0
1.10286426544189 3.63098907470703 0.0
0.776431500911713 3.55753540992737 1.0
-2.66688394546509 3.86417126655579 2.0
-1.87262713909149 4.76892137527466 8.0
-3.48588490486145 4.61463212966919 3.0
-2.78145670890808 3.7883198261261 2.0
-0.328609734773636 3.51038360595703 0.0
-1.71630704402924 5.60465288162231 9.0
-2.47334218025208 4.99520111083984 3.0
-0.495841592550278 3.68241143226624 0.0
-1.61436021327972 3.41931772232056 0.0
1.33770298957825 5.14894104003906 5.0
-2.15612149238586 5.06002855300903 2.0
-0.654881954193115 6.04427146911621 9.0
-3.29754567146301 4.17039489746094 2.0
0.819377779960632 5.42185831069946 4.0
-0.803583741188049 4.91738080978394 7.0
-0.377827167510986 3.04441547393799 1.0
-1.99119412899017 4.14781427383423 1.0
0.843895077705383 3.73198080062866 5.0
-0.86065274477005 5.47631168365479 2.0
2.33358645439148 5.92383527755737 4.0
1.53478026390076 5.63760566711426 7.0
1.76272857189178 5.14820051193237 8.0
2.1719970703125 6.00730323791504 4.0
2.59316039085388 5.61579751968384 4.0
-1.92520499229431 4.38252544403076 9.0
-0.189388394355774 5.99267816543579 9.0
1.84269142150879 4.80397510528564 6.0
-1.70922255516052 4.6495566368103 9.0
0.845156729221344 6.32701444625854 9.0
-3.80726838111877 4.8611216545105 3.0
-1.55063140392303 3.1520824432373 0.0
-1.39714407920837 3.01563763618469 1.0
1.07635068893433 4.87199258804321 9.0
-0.22392949461937 5.22524785995483 9.0
0.727169692516327 5.80608224868774 5.0
1.03920114040375 4.90975522994995 8.0
-2.39452981948853 3.132981300354 1.0
0.0783724412322044 3.86552047729492 5.0
-1.30472326278687 6.1655969619751 2.0
2.00622916221619 5.19156455993652 5.0
-1.02054536342621 4.24127340316772 1.0
-1.08289885520935 3.0581431388855 7.0
-2.70152807235718 4.07987833023071 1.0
0.286247938871384 4.65626001358032 9.0
-1.58166456222534 4.60639429092407 1.0
-2.52835893630981 4.78937816619873 1.0
0.753979623317719 4.13836288452148 9.0
-2.21553802490234 5.58672666549683 2.0
-2.36473155021667 3.75565600395203 2.0
-1.22481799125671 4.44601631164551 7.0
-1.98786604404449 4.85903072357178 3.0
1.25684797763824 6.06703853607178 8.0
2.25239706039429 4.78288793563843 6.0
-3.56358575820923 5.14429664611816 3.0
-2.1583206653595 4.62737369537354 1.0
2.90384602546692 5.03203010559082 4.0
2.33356285095215 3.35302042961121 6.0
0.344515293836594 5.70324420928955 9.0
-3.15973615646362 3.95383453369141 1.0
-0.317171603441238 2.63112902641296 7.0
2.54529190063477 3.92625975608826 5.0
-1.4242936372757 5.42004919052124 9.0
-1.32619082927704 4.55944156646729 1.0
-0.572171628475189 5.43357801437378 1.0
2.65983653068542 3.87513279914856 6.0
-1.67490947246552 5.20247459411621 9.0
0.877992451190948 4.0884222984314 0.0
3.04638743400574 4.77565860748291 4.0
3.00464844703674 4.06161117553711 6.0
0.275503486394882 5.81904602050781 9.0
0.670951783657074 4.07186985015869 0.0
1.25711119174957 5.31528425216675 8.0
-2.24817609786987 3.52867412567139 2.0
1.69512248039246 3.63910794258118 6.0
-2.0426299571991 4.18899440765381 1.0
-1.08658540248871 3.58124256134033 0.0
0.68072110414505 4.96935796737671 5.0
0.270140886306763 5.09109830856323 8.0
-1.55742073059082 4.1929407119751 1.0
-0.689243018627167 4.14297819137573 2.0
-1.31972217559814 2.99579071998596 0.0
0.510079264640808 6.27551126480103 9.0
-0.483559161424637 5.51849460601807 9.0
1.14119958877563 4.78515911102295 8.0
-2.16473388671875 3.39524388313293 1.0
1.94277203083038 5.54426288604736 4.0
2.75460886955261 4.2169361114502 4.0
-0.463841527700424 4.29664087295532 7.0
2.73225879669189 4.75210285186768 8.0
-2.77843546867371 4.47779512405396 3.0
-2.62882256507874 3.41749286651611 2.0
1.11806857585907 3.61113095283508 5.0
-0.911211729049683 3.20622134208679 1.0
1.43477499485016 4.17161178588867 7.0
-1.43484497070312 3.31867980957031 2.0
0.713902473449707 3.23926877975464 0.0
-1.30005061626434 4.90205383300781 2.0
-1.29912972450256 5.02151489257812 1.0
-1.43596017360687 3.64471197128296 1.0
1.37734341621399 3.62912774085999 5.0
2.2722647190094 4.05523920059204 6.0
0.85011500120163 4.4844856262207 5.0
1.69729256629944 4.74686717987061 4.0
1.50551760196686 4.76907348632812 5.0
-0.720930695533752 3.86077976226807 1.0
-2.4332160949707 3.71845889091492 0.0
-3.03590846061707 4.59414100646973 3.0
-3.57566905021667 4.73831605911255 3.0
1.43306028842926 3.97934627532959 0.0
0.920816004276276 4.47510433197021 8.0
-1.85887742042542 5.01653337478638 2.0
1.79321980476379 5.76206970214844 8.0
-1.64400970935822 4.87555885314941 2.0
-1.71729218959808 3.66163682937622 2.0
2.19920825958252 4.77409601211548 8.0
-3.03713178634644 5.27346467971802 3.0
0.0059099467471242 5.18801164627075 9.0
0.120859429240227 4.65573644638062 8.0
-0.0332066975533962 3.94122290611267 7.0
0.822094619274139 3.9874427318573 5.0
-0.348393261432648 5.72485017776489 9.0
2.3451521396637 3.50148701667786 0.0
0.38473778963089 3.30449557304382 0.0
2.41528987884521 4.41257238388062 7.0
0.81894063949585 3.73182487487793 0.0
-1.91571807861328 3.34564995765686 1.0
1.38579249382019 4.00667572021484 8.0
-0.979147374629974 4.43665885925293 0.0
-2.12187719345093 5.63276338577271 9.0
0.192399382591248 3.14091229438782 1.0
2.47374033927917 4.34627056121826 4.0
1.44914567470551 3.29221487045288 0.0
-2.93948554992676 4.72056865692139 3.0
-3.40394759178162 4.45008945465088 3.0
0.607582569122314 3.30075979232788 7.0
2.73903512954712 3.71239185333252 6.0
-3.22915101051331 5.15552997589111 3.0
1.88792657852173 3.72537899017334 8.0
2.83060121536255 4.26025772094727 5.0
-3.38584923744202 4.72294998168945 3.0
2.25843501091003 5.32628917694092 5.0
0.590182840824127 2.97860264778137 5.0
1.60769176483154 5.03273487091064 5.0
-2.86351847648621 5.34093952178955 2.0
1.81909167766571 4.90183258056641 4.0
-1.68373036384583 3.80727434158325 1.0
-2.83272695541382 4.6051812171936 3.0
-2.94221520423889 4.18044090270996 1.0
0.211454346776009 6.36589574813843 2.0
1.40709149837494 3.84527778625488 0.0
0.197109788656235 3.55223894119263 7.0
0.515787601470947 4.32233333587646 8.0
-1.49590504169464 4.67710399627686 1.0
-1.9799268245697 6.07776212692261 9.0
-1.21886730194092 2.74561953544617 0.0
3.13931345939636 4.51564073562622 4.0
-0.457299381494522 4.65369892120361 9.0
2.27754712104797 4.07359313964844 6.0
-1.21759212017059 5.00052165985107 1.0
2.96631646156311 4.90486812591553 4.0
0.977935016155243 2.91088581085205 5.0
1.32344615459442 5.22259759902954 5.0
1.89983308315277 4.36630392074585 8.0
0.070269413292408 5.63945245742798 9.0
-2.17717051506042 4.9196982383728 1.0
-0.253740102052689 5.04053974151611 7.0
-3.67183327674866 5.20322179794312 3.0
2.65067934989929 3.60313653945923 6.0
-0.746116161346436 3.98670125007629 1.0
-1.42628383636475 4.54299926757812 1.0
0.779592216014862 3.37943935394287 7.0
-0.515977740287781 3.80710077285767 0.0
-0.611809432506561 6.23693418502808 5.0
1.23190367221832 5.34199380874634 5.0
2.05461168289185 4.55606126785278 4.0
3.00633478164673 4.4989914894104 4.0
3.05395889282227 4.37026214599609 4.0
1.3024355173111 4.29019403457642 7.0
-0.422823190689087 3.67338514328003 9.0
-1.03453969955444 4.79804563522339 9.0
0.107818007469177 3.3609471321106 1.0
-2.87138843536377 5.50299263000488 3.0
-3.64667248725891 4.54398679733276 3.0
1.04502332210541 4.58337020874023 4.0
-0.858436226844788 3.92798089981079 2.0
1.39003670215607 6.27065944671631 5.0
2.17072367668152 5.06205701828003 8.0
1.51976311206818 5.7763729095459 8.0
-1.07783806324005 5.7430272102356 2.0
-1.22830891609192 4.04387426376343 1.0
-1.73936605453491 4.10553169250488 2.0
1.2608470916748 2.87073731422424 6.0
-0.643029808998108 6.28916454315186 9.0
-1.83502066135406 3.82944416999817 1.0
0.161828473210335 4.96349668502808 9.0
-3.81491804122925 5.21407842636108 3.0
1.10093820095062 5.91803169250488 9.0
-1.32155358791351 5.44277620315552 9.0
1.39851474761963 4.26530742645264 9.0
-3.01943945884705 5.36092758178711 2.0
2.77593779563904 4.29640626907349 6.0
-2.66590166091919 4.36631774902344 3.0
-2.64470410346985 4.23702526092529 2.0
-3.20216727256775 4.45659971237183 3.0
-0.206431239843369 3.48242044448853 7.0
-0.207838982343674 5.67942667007446 9.0
1.66945374011993 5.19477558135986 7.0
-3.56295132637024 4.60271024703979 3.0
2.32685995101929 4.71858167648315 4.0
2.30388259887695 4.62285041809082 4.0
2.74159097671509 4.36153554916382 7.0
0.57902717590332 3.07536673545837 5.0
-2.49834680557251 3.6147928237915 1.0
0.510945379734039 3.51461815834045 5.0
0.411485016345978 6.153733253479 5.0
-1.31138062477112 3.66592311859131 1.0
-0.958531558513641 3.98755788803101 2.0
-3.78842282295227 4.8668417930603 3.0
2.925372838974 4.88631868362427 4.0
1.21358251571655 5.52089357376099 5.0
0.986773133277893 2.86376333236694 7.0
-1.81939792633057 4.93302440643311 2.0
2.2058732509613 3.17315125465393 0.0
2.79124069213867 5.27173089981079 4.0
-1.91530847549438 3.63007068634033 0.0
1.85155940055847 4.59218311309814 9.0
-2.32268524169922 5.05356502532959 1.0
2.30344223976135 3.01639556884766 6.0
-1.19508409500122 3.53784322738647 1.0
0.928148925304413 5.91174793243408 4.0
-1.87687337398529 5.63175439834595 9.0
0.613568007946014 2.76895260810852 7.0
-0.338947117328644 4.12700319290161 0.0
-0.996789157390594 4.19011259078979 0.0
-0.829709649085999 5.17228841781616 1.0
-2.12737679481506 4.33750820159912 2.0
0.617404580116272 5.25288057327271 0.0
-1.89147961139679 4.5989842414856 3.0
-2.67964100837708 4.5436692237854 3.0
-2.37538695335388 4.84744262695312 2.0
1.68112361431122 5.28522157669067 5.0
-0.910750925540924 6.0904335975647 1.0
-3.21333813667297 5.26136302947998 3.0
-0.955548107624054 4.91561222076416 7.0
-0.982152283191681 6.2141489982605 9.0
0.39316126704216 3.8869035243988 0.0
-2.10833859443665 4.82456302642822 2.0
2.4915623664856 5.22993516921997 8.0
2.29328775405884 4.59379482269287 5.0
1.09113764762878 3.79114389419556 8.0
-1.31133258342743 4.59435415267944 1.0
1.27346348762512 4.15909910202026 7.0
2.33469676971436 3.59567618370056 0.0
1.06085133552551 3.95206475257874 8.0
0.557731330394745 4.28670978546143 7.0
1.03833794593811 4.14072275161743 5.0
0.73568731546402 5.51573324203491 0.0
-1.50498509407043 4.38282346725464 1.0
0.477566957473755 4.39111804962158 9.0
-2.45670676231384 4.09402084350586 1.0
1.95149314403534 5.09679222106934 8.0
2.11268758773804 4.37345314025879 4.0
2.83247423171997 3.97337627410889 6.0
-2.70241832733154 5.50161838531494 2.0
1.50003039836884 4.14562892913818 5.0
0.377650499343872 4.091628074646 0.0
0.478818446397781 4.37666177749634 5.0
0.363407075405121 4.80355548858643 9.0
1.62369310855865 4.59908056259155 7.0
1.48996937274933 6.04460382461548 8.0
1.28592789173126 4.8285436630249 4.0
-3.3337299823761 5.29549694061279 3.0
1.48650014400482 4.34518909454346 7.0
-2.58940410614014 5.49232292175293 2.0
2.76883506774902 4.97729253768921 6.0
0.593093156814575 4.38959741592407 8.0
1.0387054681778 2.8709135055542 0.0
-0.814723670482635 5.87450885772705 9.0
-0.647672116756439 5.20423793792725 9.0
-3.88776230812073 5.13924074172974 3.0
-2.74411725997925 5.4127049446106 2.0
-2.15902185440063 5.13259983062744 2.0
-1.56439924240112 3.095050573349 0.0
-1.50588822364807 6.08097648620605 9.0
1.58427405357361 4.66116857528687 5.0
2.85912179946899 4.16715908050537 8.0
1.07315587997437 4.08840370178223 6.0
0.351601719856262 3.38138055801392 0.0
2.63485956192017 3.87077379226685 6.0
-2.62847638130188 3.38462567329407 3.0
-0.819684386253357 4.17958354949951 1.0
-0.317011743783951 5.98607015609741 9.0
-1.46413743495941 5.25716829299927 2.0
-0.951226890087128 5.70589447021484 8.0
1.72559678554535 3.75881314277649 5.0
-1.82650554180145 3.08012318611145 0.0
2.75673723220825 4.90205049514771 4.0
1.08615267276764 5.13902378082275 5.0
2.2711009979248 5.86014175415039 8.0
2.9359769821167 4.10729598999023 4.0
2.85239195823669 4.1445198059082 6.0
-3.62833833694458 5.00875663757324 3.0
1.16783475875854 5.16593742370605 5.0
-0.331413507461548 4.63507556915283 9.0
1.93266928195953 5.01618480682373 5.0
0.320049673318863 3.9480984210968 2.0
0.485121250152588 6.16081666946411 5.0
0.0929966792464256 4.2024827003479 0.0
1.73655235767365 5.91561508178711 8.0
-1.80109333992004 4.33758354187012 2.0
0.225402683019638 5.94169187545776 9.0
-1.66608214378357 5.17146158218384 2.0
1.70422661304474 4.91386699676514 8.0
-0.128070846199989 5.32268667221069 9.0
-1.93481314182281 4.91000890731812 3.0
-2.02155375480652 5.88242387771606 9.0
-0.983847677707672 4.66295099258423 1.0
-1.96459341049194 3.97865676879883 1.0
-0.202363923192024 4.81666564941406 8.0
1.65283977985382 4.93192386627197 8.0
-0.811174750328064 3.48623943328857 1.0
-1.88660955429077 3.04772305488586 0.0
-1.30403590202332 5.6964168548584 2.0
1.45221376419067 4.11214542388916 7.0
2.08216190338135 4.81583833694458 4.0
2.01337885856628 4.14976978302002 7.0
-3.47113275527954 4.61622095108032 3.0
-0.0469902865588665 5.4390983581543 9.0
1.05660450458527 6.08218955993652 0.0
1.37970411777496 5.76623725891113 4.0
-0.398601651191711 4.86084270477295 5.0
-1.31664729118347 5.43302869796753 9.0
0.159924656152725 4.35791969299316 7.0
-2.28608274459839 3.56123638153076 2.0
-1.61294484138489 3.31310629844666 8.0
2.76260137557983 4.6354808807373 4.0
-1.94135212898254 5.1663031578064 2.0
-1.69907593727112 4.80175113677979 2.0
-0.494949698448181 4.62216329574585 7.0
2.13053965568542 5.8887939453125 8.0
-0.770599842071533 5.93611001968384 9.0
1.50818765163422 4.61242771148682 5.0
2.00753688812256 3.71329832077026 6.0
0.575562238693237 3.79804301261902 0.0
-3.61367964744568 4.87625551223755 3.0
1.86918699741364 2.60500478744507 0.0
-1.71100270748138 5.75938558578491 1.0
-0.954861223697662 3.54999828338623 0.0
-0.470027774572372 3.3467698097229 0.0
-0.0770530253648758 3.82614421844482 7.0
2.23361825942993 3.04343390464783 6.0
-2.81329441070557 3.65074467658997 2.0
1.62254989147186 5.85741710662842 8.0
-3.59213733673096 4.63275480270386 3.0
-0.179493635892868 4.48063182830811 8.0
-2.8770272731781 5.01278257369995 2.0
-1.02775704860687 4.22290802001953 9.0
2.20774698257446 5.95855140686035 4.0
-1.05812287330627 6.21842670440674 9.0
0.721736669540405 2.83279299736023 7.0
-2.24062609672546 5.18292379379272 1.0
2.20071578025818 2.95463132858276 0.0
0.540352880954742 3.75378894805908 5.0
-0.375581622123718 4.29414129257202 9.0
-0.532935798168182 4.39293384552002 7.0
-1.49594807624817 3.22316575050354 7.0
2.97008275985718 4.41254949569702 6.0
-0.43633159995079 4.73974561691284 8.0
2.12775111198425 5.45718050003052 4.0
1.47336542606354 4.04791593551636 7.0
0.167573258280754 3.31841492652893 7.0
1.32804083824158 6.07103443145752 8.0
-1.47586417198181 5.18994331359863 2.0
-1.34357607364655 5.12238264083862 1.0
-2.81650495529175 5.80438566207886 3.0
0.485612899065018 5.59400939941406 5.0
-1.4814168214798 4.59238958358765 2.0
2.56019735336304 4.98649072647095 0.0
-3.56660294532776 4.69747018814087 3.0
1.60197830200195 4.86565160751343 8.0
-2.94518756866455 3.68478393554688 3.0
2.3426239490509 3.58378100395203 6.0
1.53413379192352 4.43672037124634 8.0
-2.97015190124512 4.19077730178833 3.0
-3.09296345710754 4.00648164749146 3.0
-2.39956164360046 3.43368196487427 3.0
1.90621197223663 3.46440100669861 0.0
-1.58991694450378 5.62013816833496 2.0
-3.43275952339172 4.70730972290039 3.0
-1.12173020839691 4.24189949035645 0.0
-1.40549767017365 4.89439105987549 2.0
2.46020722389221 4.5424690246582 4.0
1.11667537689209 5.45211839675903 9.0
-0.426737099885941 4.03220558166504 7.0
3.11591029167175 4.69800281524658 4.0
-0.905633985996246 6.0511794090271 9.0
2.38857126235962 5.33199214935303 0.0
-3.31835865974426 4.95020294189453 3.0
-0.791991889476776 6.31212568283081 9.0
1.42410361766815 3.70891976356506 0.0
2.08461904525757 4.4705867767334 5.0
0.759466469287872 5.17507362365723 0.0
2.25504660606384 4.50275564193726 5.0
1.91860270500183 4.31668281555176 4.0
-1.9464316368103 5.22531795501709 2.0
1.38313639163971 5.14922618865967 8.0
1.74157667160034 5.01091909408569 8.0
-0.479233205318451 5.53107690811157 9.0
0.778159081935883 4.95282030105591 5.0
-1.56213855743408 5.31665849685669 2.0
-2.1320812702179 4.52555990219116 1.0
1.69394278526306 4.80564260482788 5.0
-1.46190166473389 3.88880968093872 1.0
-2.30759596824646 3.73318457603455 3.0
0.150838404893875 5.08080673217773 9.0
-0.718673646450043 5.69328546524048 9.0
-1.54458737373352 6.18968725204468 9.0
2.25114512443542 4.47983026504517 7.0
0.774450778961182 3.53680896759033 5.0
-0.999521732330322 5.85076522827148 9.0
0.13884262740612 5.46047687530518 2.0
-3.62526154518127 4.85296154022217 3.0
-3.4265341758728 4.74870538711548 3.0
-0.496055871248245 3.41549158096313 0.0
-3.1874737739563 5.51191854476929 3.0
1.06481337547302 4.40536975860596 0.0
2.3535852432251 5.03479814529419 6.0
-1.77996385097504 3.82365942001343 1.0
2.483802318573 4.85978603363037 4.0
0.81066769361496 4.79082918167114 4.0
-1.88465583324432 5.16890001296997 2.0
-0.575210452079773 3.78321027755737 8.0
-0.168610453605652 3.56563138961792 0.0
1.01609337329865 3.93025326728821 6.0
2.07181429862976 5.75039625167847 4.0
1.65435934066772 3.89304733276367 5.0
-1.62052440643311 3.83510303497314 3.0
2.19116878509521 5.20441865921021 8.0
1.0254693031311 3.02365946769714 6.0
-0.855508267879486 4.51490211486816 1.0
-1.81887459754944 4.81943368911743 1.0
1.56453692913055 5.19209861755371 4.0
0.494348675012589 4.84077024459839 8.0
-0.80266660451889 3.58277726173401 1.0
-0.253352969884872 3.71672487258911 0.0
-0.590197026729584 5.76653909683228 5.0
-2.76978635787964 4.48851299285889 3.0
1.38796603679657 6.09734344482422 8.0
1.5215003490448 4.41193199157715 5.0
-0.614813029766083 5.98449897766113 2.0
0.804119169712067 5.31635236740112 5.0
-1.00483167171478 3.16552329063416 7.0
-2.27204918861389 4.13207769393921 2.0
-0.533790826797485 4.86965942382812 8.0
-3.9976019859314 4.70785331726074 3.0
2.00204229354858 4.35593557357788 5.0
1.89536798000336 4.95587015151978 6.0
2.74881649017334 5.57981538772583 8.0
-4.00213813781738 4.92905855178833 3.0
2.74085664749146 4.70919990539551 4.0
2.89473581314087 4.4762716293335 6.0
0.409140378236771 4.48696184158325 9.0
-1.80619299411774 3.32150602340698 0.0
-0.533323645591736 6.46579504013062 9.0
1.90312528610229 4.97649621963501 5.0
-3.89160871505737 4.94873952865601 3.0
2.84217143058777 4.3978214263916 6.0
-2.07773423194885 5.72923994064331 3.0
-1.30034041404724 4.97621726989746 0.0
0.27157860994339 4.73008060455322 9.0
1.83155691623688 4.90550851821899 5.0
2.17342472076416 5.43269968032837 4.0
0.421930551528931 5.32568740844727 9.0
0.89192008972168 5.70466375350952 2.0
-0.57268875837326 4.11256742477417 1.0
-0.856201231479645 4.44161891937256 1.0
-0.164794355630875 4.85632133483887 4.0
0.531345427036285 4.96810054779053 0.0
-2.75015306472778 4.43238401412964 3.0
2.83632373809814 5.4823694229126 8.0
-2.92646884918213 4.99213647842407 3.0
0.170757859945297 6.30869579315186 9.0
-1.67074334621429 3.12833213806152 2.0
0.852686583995819 3.09041333198547 5.0
2.6833016872406 5.55633544921875 0.0
-0.185572221875191 6.03155755996704 7.0
-0.925320446491241 3.9729688167572 1.0
-2.04000186920166 3.15570425987244 1.0
-3.26099848747253 4.0989785194397 3.0
-1.1883807182312 3.2951283454895 0.0
-2.2374370098114 5.11750650405884 2.0
1.39562559127808 5.37532758712769 7.0
1.16051983833313 6.02731990814209 4.0
1.53406393527985 4.91444540023804 5.0
1.82606303691864 4.80655336380005 8.0
1.31263446807861 4.05514097213745 5.0
-0.156367018818855 5.47369623184204 2.0
1.66500782966614 4.33702182769775 7.0
-1.42720377445221 4.10228395462036 1.0
2.14910864830017 5.51011848449707 8.0
-1.56834518909454 3.29188394546509 0.0
-2.68972086906433 4.96833324432373 2.0
-2.81025719642639 4.73539113998413 3.0
-3.21140480041504 4.89446306228638 3.0
-0.0673377141356468 3.87230920791626 9.0
2.24707818031311 4.17883634567261 0.0
-1.30926299095154 4.88381576538086 2.0
-1.80496788024902 5.06630897521973 3.0
-1.66312503814697 4.2151346206665 1.0
0.357975006103516 3.41605949401855 0.0
-1.69453763961792 3.69268155097961 3.0
0.0812628120183945 5.63755941390991 9.0
0.969419717788696 2.74689650535583 7.0
0.242208570241928 4.22699689865112 0.0
-1.93633508682251 4.28078031539917 2.0
0.767201900482178 3.84026741981506 0.0
-0.785826504230499 4.80368947982788 2.0
-0.45538467168808 5.81510210037231 2.0
2.21397829055786 3.0464460849762 0.0
-0.723924875259399 4.32935762405396 1.0
2.02374720573425 3.89725756645203 7.0
1.31239056587219 4.72724676132202 8.0
2.0738582611084 4.73953104019165 4.0
1.76898789405823 4.65464782714844 7.0
-2.58229422569275 4.47329664230347 3.0
1.27105295658112 5.97282314300537 8.0
-0.581663608551025 5.79173517227173 9.0
-1.37283313274384 4.30719184875488 1.0
1.73636662960052 4.12757778167725 7.0
-2.35264682769775 4.15881776809692 1.0
-2.42417740821838 4.5289134979248 1.0
2.86105847358704 5.03820848464966 6.0
-1.15319728851318 4.97753715515137 2.0
0.484540313482285 3.50673770904541 7.0
-0.818739593029022 5.11693382263184 9.0
-3.23926162719727 4.64461469650269 3.0
-2.51998472213745 4.50369119644165 2.0
-3.77339553833008 4.72707176208496 3.0
1.17258846759796 4.94609260559082 0.0
-2.39587926864624 4.31862449645996 1.0
0.400146752595901 3.36161875724792 5.0
1.57772934436798 2.96660614013672 6.0
0.39262667298317 4.25560760498047 9.0
1.81439638137817 5.78409481048584 8.0
2.39950704574585 5.20094394683838 4.0
-1.07022666931152 4.68043184280396 9.0
-0.279725134372711 5.74654006958008 9.0
1.61230552196503 5.11730575561523 8.0
1.81617391109467 4.90078067779541 4.0
-1.50523626804352 3.25899600982666 8.0
-3.63227391242981 4.96317625045776 3.0
2.62217569351196 4.41692304611206 8.0
1.84611403942108 5.68949747085571 4.0
2.23444366455078 5.60948848724365 4.0
-1.59837341308594 3.69751954078674 0.0
-1.55458426475525 3.81052708625793 1.0
2.34177947044373 4.24780654907227 4.0
0.430014073848724 5.20812940597534 0.0
-2.72877097129822 4.90014696121216 3.0
1.19409728050232 4.42844295501709 8.0
-0.75438779592514 6.22807168960571 9.0
2.59592700004578 4.49018430709839 6.0
-0.398283272981644 3.05615949630737 0.0
-1.81029915809631 5.56165838241577 1.0
1.82401740550995 3.82082962989807 6.0
2.16364979743958 3.90680003166199 6.0
-2.31280827522278 5.72524070739746 3.0
-2.99908232688904 5.55935478210449 3.0
0.0326486267149448 3.87476778030396 7.0
2.15553855895996 4.28194761276245 6.0
1.34992027282715 5.11574029922485 8.0
-1.59767031669617 4.81334114074707 2.0
2.00478887557983 4.16612482070923 4.0
-0.835686206817627 4.28562450408936 2.0
-1.50050354003906 4.45027732849121 0.0
-1.60230803489685 5.41289901733398 9.0
-3.47497749328613 4.73067808151245 3.0
1.71981632709503 4.30232191085815 7.0
1.06310880184174 2.82733535766602 0.0
-2.38423562049866 5.16996383666992 2.0
-2.46025586128235 3.95529246330261 1.0
1.10067963600159 5.03847360610962 7.0
-1.83175039291382 4.46404933929443 1.0
0.473301202058792 5.3808445930481 8.0
0.832502722740173 4.28708696365356 0.0
1.88123297691345 4.68325090408325 4.0
-0.437549948692322 5.60249519348145 5.0
0.561274945735931 5.55128717422485 9.0
-1.23443746566772 3.86879777908325 9.0
-0.406333327293396 6.3100004196167 9.0
-0.433639496564865 3.97319841384888 1.0
-0.256095468997955 4.06762504577637 7.0
-2.3582911491394 3.91668581962585 1.0
0.223921164870262 2.99653959274292 7.0
-0.319613188505173 4.65317583084106 8.0
1.62784135341644 4.60781478881836 5.0
-0.637882471084595 5.756667137146 9.0
2.80079936981201 4.88032245635986 4.0
-1.66271317005157 4.19920206069946 1.0
0.770634114742279 3.10809230804443 7.0
-1.05265772342682 5.48690843582153 0.0
1.0379980802536 5.40012359619141 5.0
-0.917933642864227 4.00482749938965 0.0
-1.88534307479858 4.5989727973938 3.0
1.640056848526 4.065598487854 6.0
0.02903663367033 3.84224963188171 9.0
-2.48218750953674 3.40289855003357 3.0
-0.146302789449692 2.96368360519409 7.0
-3.10599613189697 3.75429344177246 2.0
-0.975054144859314 3.05572390556335 0.0
1.6971617937088 5.46878051757812 5.0
2.19228434562683 5.47972440719604 8.0
-1.13616490364075 5.49986791610718 2.0
1.83394968509674 3.23313593864441 5.0
2.30374503135681 4.00852012634277 5.0
2.65406918525696 5.48048257827759 4.0
-1.96030223369598 4.17918014526367 2.0
-2.46277713775635 4.62056589126587 1.0
-1.36326694488525 4.40406465530396 9.0
1.87829577922821 4.16634130477905 7.0
-1.71073961257935 5.44531154632568 2.0
-0.76839017868042 4.20263051986694 1.0
1.42220604419708 5.71606636047363 4.0
2.1305034160614 5.23749256134033 4.0
2.47921514511108 5.06540775299072 6.0
-2.29707145690918 3.05446696281433 0.0
-1.56452286243439 3.1451849937439 1.0
0.481026291847229 5.70119476318359 5.0
-3.20263290405273 4.22597026824951 3.0
-2.05326175689697 3.11472749710083 0.0
-2.33704566955566 5.83737802505493 3.0
-3.43909955024719 4.72873973846436 3.0
1.65924322605133 2.75038719177246 0.0
-1.11070728302002 4.17985963821411 1.0
1.49640274047852 5.74719142913818 8.0
-2.19417572021484 4.78440999984741 3.0
2.05720853805542 5.09391260147095 8.0
0.585120499134064 3.23211598396301 7.0
-1.20100426673889 3.91929721832275 1.0
2.02033686637878 4.40590715408325 6.0
2.36640572547913 3.065349817276 6.0
-1.70111584663391 4.21491432189941 1.0
-1.92536699771881 5.14309024810791 2.0
-0.151407569646835 4.36910104751587 9.0
3.07225012779236 5.38202524185181 4.0
1.42884695529938 3.55835437774658 7.0
-3.06319761276245 5.45581293106079 1.0
1.72043228149414 4.31585359573364 0.0
2.31679630279541 5.03726434707642 4.0
-1.68052840232849 4.66972589492798 1.0
0.290564239025116 4.16819477081299 7.0
-1.80817627906799 3.78669881820679 0.0
2.61370968818665 4.72307300567627 6.0
-2.40402173995972 4.18978023529053 1.0
2.5723512172699 3.59682941436768 6.0
-2.7966582775116 4.90046453475952 2.0
0.475865811109543 3.10864639282227 7.0
-2.93684387207031 3.79079580307007 1.0
1.24791836738586 3.3266749382019 0.0
1.82781887054443 5.75314474105835 8.0
-1.7873500585556 3.95121884346008 1.0
-2.55758309364319 4.08671712875366 3.0
0.1557587236166 4.97242736816406 0.0
-1.30330789089203 4.52992534637451 0.0
-2.152987241745 4.06085443496704 1.0
-2.17442226409912 4.93028926849365 2.0
-0.426362186670303 5.45970678329468 0.0
-1.36448061466217 5.54695177078247 9.0
1.97789585590363 5.88382291793823 4.0
2.0537633895874 5.50463056564331 4.0
-2.01819849014282 4.86429691314697 1.0
-1.41118359565735 2.85413956642151 0.0
0.944622278213501 3.5162980556488 7.0
-0.423608154058456 5.47751140594482 9.0
1.85766613483429 3.23744416236877 6.0
2.59622192382812 4.14392757415771 6.0
2.38886070251465 3.79662895202637 6.0
-0.167936503887177 4.52093315124512 0.0
-0.683022618293762 4.34355020523071 9.0
-1.26492404937744 3.86896729469299 2.0
-3.05111932754517 4.55030965805054 2.0
0.132102012634277 3.68566370010376 0.0
-0.938135027885437 4.0555624961853 8.0
-2.94032025337219 5.14733982086182 3.0
-0.355122059583664 4.72837591171265 4.0
2.16052889823914 3.6724374294281 5.0
1.04880440235138 3.40387082099915 0.0
-3.45727109909058 5.1637749671936 3.0
1.65323841571808 3.21577501296997 5.0
1.86613321304321 3.83512234687805 0.0
2.8909330368042 5.34132623672485 4.0
1.23929965496063 4.93053770065308 9.0
-0.207392871379852 5.63300323486328 9.0
2.25785803794861 3.19732666015625 7.0
-1.06281352043152 4.94283866882324 1.0
-1.22669076919556 5.59122848510742 1.0
-2.52902340888977 3.85097360610962 2.0
-1.75816237926483 3.8678867816925 2.0
-2.73655986785889 4.05657863616943 2.0
-0.840002238750458 4.91141653060913 0.0
0.181139573454857 5.02095746994019 9.0
2.83869338035583 4.19516563415527 6.0
0.484468460083008 5.84280395507812 5.0
-3.51504421234131 4.83954906463623 3.0
3.0525484085083 4.30937576293945 8.0
-2.73826766014099 4.00115919113159 3.0
-1.20718467235565 5.47149705886841 2.0
2.63272333145142 5.3679895401001 4.0
2.32276797294617 3.89983487129211 6.0
-2.66821622848511 3.72429323196411 2.0
2.72391486167908 4.89436054229736 4.0
-1.57941675186157 3.73364281654358 0.0
-1.17275989055634 4.60566091537476 2.0
-2.48392295837402 3.59256529808044 1.0
-2.81959676742554 3.59201312065125 2.0
1.46156287193298 4.73064804077148 0.0
0.169741749763489 3.19460010528564 7.0
-1.56992495059967 4.5277624130249 2.0
1.20567190647125 3.45090293884277 0.0
0.331944465637207 4.55708456039429 0.0
-0.0942433476448059 4.81671762466431 8.0
-0.332778781652451 6.20110416412354 8.0
-1.53100264072418 6.1352801322937 9.0
-0.261223316192627 4.97646522521973 1.0
3.06935358047485 5.11513423919678 0.0
0.570229470729828 4.83715915679932 0.0
1.39034748077393 4.62585496902466 7.0
1.25888955593109 4.50568437576294 8.0
2.12801861763 5.90991163253784 8.0
0.0263367518782616 4.09332847595215 7.0
1.62183308601379 5.49356889724731 8.0
1.51805245876312 6.30420017242432 4.0
0.988177835941315 4.59698295593262 0.0
-3.68464851379395 4.87288427352905 3.0
-1.974325299263 5.84534549713135 1.0
1.18712627887726 2.83205437660217 7.0
1.24980843067169 3.10906076431274 5.0
0.996394753456116 3.12797880172729 7.0
2.09277319908142 4.33752679824829 4.0
0.260006427764893 2.80633878707886 7.0
-2.49450349807739 4.60808324813843 3.0
-3.5855610370636 4.09375429153442 3.0
1.21432185173035 3.32889580726624 0.0
-3.3437283039093 4.54401636123657 3.0
1.33410549163818 4.77586364746094 4.0
-2.95817065238953 5.07372760772705 2.0
-0.110421873629093 6.29656744003296 9.0
1.40233159065247 3.67878150939941 5.0
1.50456154346466 2.91926026344299 5.0
-2.37237238883972 3.95247650146484 1.0
-0.476221263408661 5.54685401916504 9.0
0.668655097484589 5.35947513580322 0.0
0.510865271091461 5.02041816711426 0.0
-0.725394725799561 3.93993616104126 2.0
2.76862597465515 5.54102945327759 4.0
0.450638622045517 4.58461475372314 9.0
0.410427570343018 4.02878475189209 7.0
-1.00061678886414 5.60333776473999 2.0
2.17930960655212 4.67596101760864 4.0
-3.87481951713562 4.84945011138916 3.0
0.949714660644531 5.56465625762939 5.0
1.63608658313751 4.73259973526001 6.0
1.85324347019196 5.12454032897949 6.0
-0.202168762683868 5.66817951202393 9.0
1.47369933128357 4.6455078125 4.0
0.278393894433975 4.36003065109253 0.0
-3.21980023384094 4.27682065963745 3.0
-1.91972935199738 5.9822154045105 2.0
0.257954508066177 5.31134366989136 8.0
-1.28773212432861 3.47373819351196 0.0
0.587868869304657 2.87986278533936 7.0
0.551680684089661 5.57414102554321 0.0
0.929784059524536 4.74516916275024 5.0
-0.452407240867615 3.37280631065369 7.0
-3.01738405227661 5.00290536880493 3.0
0.142065286636353 4.15408658981323 7.0
-2.97824048995972 4.56954526901245 3.0
-1.57528555393219 5.92489910125732 9.0
1.42053842544556 5.45084619522095 5.0
-0.0462924353778362 5.69900751113892 2.0
-0.0473526380956173 5.36448287963867 2.0
1.04793405532837 4.75285863876343 7.0
2.59467053413391 5.44896173477173 4.0
2.69176149368286 3.92728209495544 6.0
0.359513312578201 3.30348992347717 7.0
-0.138527259230614 6.07838153839111 9.0
0.515120387077332 4.26871776580811 0.0
1.08316767215729 4.62537384033203 8.0
-3.48991632461548 4.52289438247681 3.0
2.76058149337769 5.01511478424072 4.0
-3.27680420875549 5.15410900115967 3.0
1.54237985610962 4.75173616409302 7.0
1.62086141109467 3.48801136016846 7.0
-0.796691596508026 2.98145389556885 1.0
2.47172808647156 5.86504983901978 4.0
2.46730184555054 3.87073063850403 5.0
-3.07206678390503 4.90766954421997 3.0
-1.39990746974945 6.1474666595459 2.0
1.99301958084106 4.56977987289429 7.0
-2.26593613624573 4.20757341384888 1.0
-3.83884167671204 5.05088138580322 3.0
1.02845776081085 4.76341772079468 0.0
-2.68117141723633 5.15846729278564 3.0
1.63724887371063 3.52758288383484 5.0
-1.23038709163666 5.70258378982544 9.0
0.656240880489349 5.26218271255493 8.0
0.767047107219696 5.17983150482178 9.0
-2.94039630889893 4.09914493560791 3.0
-2.30712604522705 3.44330883026123 3.0
-3.05774545669556 4.98882436752319 1.0
0.78757381439209 4.41846704483032 9.0
2.21251344680786 5.74895715713501 4.0
-3.23630046844482 4.25084733963013 3.0
-2.35042929649353 3.16990900039673 0.0
1.60661673545837 4.47353363037109 5.0
-1.30557119846344 5.02384471893311 2.0
-1.34588503837585 5.38835048675537 0.0
0.11994557082653 2.65150499343872 7.0
0.66290694475174 5.72701835632324 9.0
1.14755010604858 4.35804891586304 8.0
1.5460832118988 5.13560342788696 8.0
2.30852341651917 3.90150475502014 4.0
-3.22515225410461 5.02552843093872 3.0
2.43620610237122 5.57505226135254 4.0
-2.61733961105347 5.74856042861938 3.0
0.478357076644897 4.82340288162231 9.0
2.64682078361511 5.15491676330566 4.0
-1.72109973430634 3.31252312660217 2.0
-3.78994965553284 4.9824366569519 3.0
1.08236885070801 2.94153356552124 5.0
-3.29423046112061 5.50678300857544 3.0
0.932770311832428 4.67569255828857 0.0
1.17140626907349 6.20407152175903 9.0
3.05740809440613 3.96654105186462 4.0
-1.73586308956146 5.08197498321533 2.0
-2.79096841812134 5.32711458206177 2.0
-0.235833376646042 5.71496105194092 9.0
0.768969416618347 4.5668249130249 9.0
2.58269858360291 4.1443510055542 5.0
-1.73704624176025 5.98915767669678 8.0
0.036260936409235 3.86716198921204 0.0
-0.971391439437866 3.43541407585144 2.0
-0.974035382270813 3.50773024559021 0.0
2.01267123222351 4.08739757537842 5.0
0.49021303653717 3.74822235107422 9.0
-2.56482028961182 5.51683616638184 3.0
-2.08696341514587 3.9467625617981 1.0
1.11828541755676 4.66999006271362 9.0
-1.33136570453644 4.57075500488281 1.0
0.28048300743103 3.92875409126282 8.0
-3.04403257369995 5.30567216873169 3.0
1.49305737018585 5.53027200698853 8.0
-0.261004984378815 3.05084633827209 1.0
-1.95934236049652 3.68459892272949 0.0
1.52970623970032 4.1952338218689 5.0
-1.26829040050507 5.84784078598022 2.0
-2.90847659111023 4.71654653549194 2.0
1.06678116321564 5.4272141456604 5.0
-1.36402034759521 5.82962036132812 9.0
-0.61813098192215 4.78323984146118 2.0
0.714657843112946 5.49552154541016 8.0
1.33643269538879 4.77257537841797 4.0
2.85984086990356 5.36076784133911 4.0
-3.01715850830078 4.36747217178345 3.0
-1.89409303665161 4.54588651657104 1.0
-0.848828613758087 3.04984664916992 1.0
3.10805749893188 4.41448259353638 6.0
1.67607080936432 6.10621213912964 4.0
3.13338875770569 4.32542562484741 6.0
-1.36886036396027 3.17028379440308 0.0
-1.96036815643311 4.560462474823 2.0
-0.684483110904694 5.50965023040771 2.0
-3.21454691886902 4.10180234909058 3.0
1.52055668830872 5.54226589202881 4.0
-0.882467925548553 4.95447540283203 0.0
2.92639088630676 5.16840934753418 8.0
2.32769179344177 3.36790132522583 4.0
1.2794132232666 4.74311113357544 4.0
-0.138488903641701 3.12120318412781 1.0
2.35201001167297 5.49167203903198 4.0
-2.21123313903809 3.93745732307434 1.0
1.51400828361511 4.4381742477417 9.0
-2.47125887870789 5.0113525390625 3.0
1.01081514358521 4.86248445510864 9.0
0.133606478571892 4.16615581512451 5.0
-0.311920344829559 6.05104732513428 9.0
-0.649477481842041 4.56289434432983 8.0
-3.33864688873291 5.33457565307617 3.0
-1.56462132930756 3.06104803085327 0.0
-3.83905291557312 4.8030743598938 3.0
-3.40027785301208 4.95813989639282 3.0
1.6613894701004 5.59274339675903 4.0
-3.19245386123657 4.73731231689453 3.0
0.847572684288025 5.46381378173828 9.0
-1.45696806907654 4.36931800842285 0.0
-2.01615905761719 3.53546476364136 1.0
1.46258723735809 5.1907811164856 7.0
-1.96386396884918 4.76809740066528 1.0
0.587229788303375 4.89137029647827 9.0
1.66008937358856 6.18159055709839 9.0
-1.5065324306488 4.96293258666992 2.0
1.36896300315857 2.89579463005066 0.0
2.17423534393311 4.03936862945557 7.0
1.98611831665039 2.86331343650818 6.0
0.24670073390007 4.41852951049805 7.0
2.97132062911987 4.1671667098999 6.0
-1.94167745113373 6.05117177963257 8.0
-1.83843016624451 3.66895461082458 1.0
-0.677807986736298 4.27990055084229 8.0
-3.38572430610657 4.97036743164062 3.0
0.751787185668945 3.19429397583008 7.0
-3.56938123703003 4.96593427658081 3.0
2.46336317062378 3.82048344612122 5.0
-1.96297872066498 3.6316614151001 0.0
-1.24071884155273 3.70246815681458 0.0
-0.958283960819244 5.4167332649231 9.0
2.34980607032776 4.64162445068359 7.0
0.428555011749268 3.44488620758057 5.0
-1.05005836486816 4.07419681549072 0.0
-0.487318754196167 4.77923917770386 0.0
2.07209706306458 3.61211180686951 7.0
2.69852137565613 4.12368631362915 4.0
0.341027826070786 6.28141593933105 9.0
1.95236158370972 4.99996471405029 8.0
0.130179286003113 3.30749726295471 1.0
-1.2933464050293 4.32385683059692 2.0
-2.41132426261902 3.41365170478821 1.0
1.72516214847565 4.68687582015991 4.0
-1.63988161087036 3.43139910697937 1.0
2.04416513442993 2.89374113082886 0.0
-0.839645266532898 4.07746267318726 1.0
2.20439028739929 4.26804876327515 5.0
1.75004482269287 4.96973133087158 8.0
-0.487109333276749 2.99799728393555 0.0
0.122064903378487 5.77741527557373 2.0
1.32833325862885 4.09693574905396 7.0
1.48431444168091 5.48749256134033 8.0
1.48302233219147 5.61807155609131 0.0
2.46654582023621 3.32463979721069 0.0
-0.318722128868103 4.93879461288452 9.0
-0.116762019693851 3.45828628540039 7.0
-3.59480834007263 4.85932445526123 3.0
-1.85369896888733 3.87936782836914 0.0
-2.23501229286194 4.98412084579468 2.0
-3.4359028339386 4.28064393997192 3.0
-1.2578239440918 3.49811840057373 0.0
-2.21689033508301 4.66670751571655 9.0
2.23529863357544 3.49606776237488 6.0
-0.507917046546936 5.6204514503479 1.0
-1.40729379653931 4.65682458877563 2.0
-2.97800445556641 4.49055147171021 3.0
-1.19141817092896 4.79646921157837 2.0
1.00476562976837 3.18474817276001 5.0
-2.61421513557434 4.01108074188232 1.0
1.45558631420135 6.1554970741272 8.0
0.813621044158936 5.86857795715332 5.0
-1.27363407611847 3.41709303855896 2.0
2.8966691493988 3.6199643611908 6.0
2.72805452346802 5.13510227203369 4.0
1.31758725643158 3.35298323631287 6.0
-2.98253345489502 5.55320358276367 2.0
1.68852043151855 3.83564114570618 5.0
2.53101325035095 5.61553764343262 4.0
2.34245538711548 4.18614864349365 4.0
-0.134929180145264 4.99538326263428 9.0
-1.8471919298172 4.35238933563232 1.0
-0.958720684051514 5.04676198959351 2.0
0.281402081251144 5.15132427215576 8.0
-1.77413392066956 4.45975065231323 1.0
1.18434846401215 5.69456624984741 5.0
0.20126685500145 5.11906862258911 0.0
1.8872104883194 5.49175500869751 0.0
1.13428711891174 3.97893738746643 7.0
2.30191349983215 5.18916749954224 4.0
1.09501528739929 3.01227784156799 5.0
0.43099844455719 5.51162338256836 2.0
-3.55237722396851 4.83527565002441 3.0
-0.459770560264587 5.26483488082886 0.0
1.00019443035126 2.88529324531555 7.0
1.51290619373322 3.06989026069641 5.0
0.314137637615204 5.52873659133911 2.0
-0.288214802742004 5.9302544593811 9.0
0.699257910251617 3.17987298965454 0.0
0.864786267280579 6.22365856170654 8.0
-1.39775907993317 4.72125673294067 9.0
0.151530623435974 5.67765951156616 5.0
-0.833485066890717 3.56138610839844 2.0
-3.18478393554688 5.14790964126587 3.0
-0.605761587619781 4.57953834533691 2.0
2.35551524162292 4.80047035217285 6.0
1.85787189006805 3.17839884757996 0.0
1.56197607517242 4.03719043731689 5.0
-2.68855261802673 4.10501575469971 1.0
-0.194128036499023 4.38134050369263 9.0
2.02678942680359 4.77686452865601 0.0
-1.8353351354599 4.64387512207031 2.0
2.40416812896729 5.28620719909668 4.0
-1.75868403911591 4.28816223144531 0.0
-1.0672367811203 4.58533477783203 0.0
1.64833664894104 3.3734712600708 6.0
-1.28256165981293 6.12521076202393 9.0
-2.14705586433411 5.56612253189087 2.0
-1.41965639591217 4.10386562347412 9.0
3.14999270439148 4.14580917358398 4.0
-0.0294108558446169 4.19575071334839 8.0
-3.42550802230835 5.36539030075073 3.0
-3.3544807434082 5.14838790893555 3.0
2.32006049156189 4.73269748687744 4.0
0.685860574245453 2.93857932090759 0.0
0.0312221031636 3.36181545257568 0.0
0.197419673204422 3.89498090744019 1.0
-1.31632697582245 5.91147708892822 9.0
1.57560551166534 5.91682434082031 8.0
2.7142505645752 4.35397720336914 4.0
2.03275942802429 5.41460084915161 4.0
2.97892045974731 4.00168037414551 6.0
1.90866434574127 5.76625204086304 4.0
-0.2019382417202 5.72560977935791 2.0
-2.91774582862854 5.19109439849854 3.0
-1.45160627365112 3.29488515853882 0.0
-2.57207894325256 4.22267723083496 2.0
-0.82039350271225 3.56249022483826 0.0
-0.82455587387085 4.02273082733154 1.0
-0.375609785318375 5.53888082504272 9.0
1.23108220100403 4.1448917388916 5.0
0.248431220650673 6.00673532485962 8.0
1.68638062477112 4.78724098205566 5.0
1.06381511688232 4.16108131408691 6.0
0.185984492301941 4.80523490905762 5.0
-2.76709651947021 4.73160886764526 3.0
-3.46039438247681 4.43459844589233 2.0
-0.369597464799881 3.74779558181763 7.0
-2.60061717033386 4.88199472427368 2.0
-1.60572612285614 5.78436517715454 1.0
-0.150592729449272 5.9307074546814 8.0
-1.59816777706146 4.73402404785156 2.0
1.52873909473419 6.22819423675537 8.0
0.726255655288696 4.01946878433228 7.0
-3.04217720031738 5.01621103286743 3.0
-2.5464231967926 3.9086799621582 3.0
-2.54275298118591 5.20553302764893 3.0
-0.938758134841919 4.87563037872314 2.0
-2.98924374580383 4.14972400665283 1.0
-0.262340933084488 4.99940776824951 2.0
1.33536493778229 5.59186124801636 4.0
1.90032362937927 4.24469041824341 4.0
-1.17558217048645 4.16254091262817 1.0
1.56716370582581 3.24840378761292 6.0
-0.176506206393242 4.7924427986145 9.0
1.04595422744751 4.0079517364502 5.0
-0.575053095817566 3.75187397003174 1.0
1.53279781341553 3.60907411575317 5.0
0.291006863117218 2.6522159576416 7.0
0.655701994895935 3.95126104354858 9.0
-1.47970879077911 2.91558980941772 0.0
2.97428631782532 4.92504787445068 5.0
1.38810014724731 3.7007257938385 6.0
3.09990453720093 4.27982378005981 6.0
-2.13221096992493 4.67877531051636 3.0
2.6536660194397 4.43839693069458 6.0
-3.51396679878235 4.88868284225464 3.0
0.210322394967079 6.00070524215698 8.0
0.42319118976593 6.12554407119751 9.0
-0.190432518720627 5.17618799209595 8.0
0.559491038322449 3.21597456932068 5.0
-2.43998837471008 3.94697451591492 1.0
-0.731946289539337 3.51325845718384 1.0
0.147490814328194 6.18657779693604 8.0
-1.88055169582367 5.82057523727417 2.0
1.23950088024139 3.71034502983093 7.0
-2.13563942909241 4.59068155288696 1.0
1.71718633174896 5.5610466003418 5.0
1.41634702682495 6.14157629013062 9.0
-3.15529799461365 3.85822939872742 3.0
1.79260885715485 3.43134450912476 6.0
1.45127952098846 4.21446704864502 8.0
0.292182862758636 4.68694496154785 5.0
2.07638120651245 5.19874715805054 5.0
-1.61625814437866 3.59700179100037 1.0
-0.478124171495438 5.46245670318604 2.0
-1.6373279094696 3.45048689842224 2.0
0.918474197387695 5.15723991394043 0.0
-1.86920368671417 5.32340145111084 9.0
2.27102446556091 3.57172107696533 6.0
-1.25552046298981 5.86356353759766 9.0
-0.866107940673828 3.87503123283386 1.0
3.28994703292847 4.51095962524414 5.0
0.96125715970993 5.87255764007568 4.0
1.58597636222839 5.02522039413452 9.0
-3.41437482833862 4.22653818130493 3.0
0.218675494194031 6.23840236663818 8.0
1.13464152812958 3.85011267662048 5.0
0.797138810157776 6.3123607635498 4.0
-1.585777759552 4.70698976516724 1.0
-2.02700686454773 4.05446910858154 1.0
1.2212495803833 5.02970838546753 9.0
-3.46843147277832 4.66644144058228 3.0
-0.996717095375061 4.22508144378662 1.0
0.0447587296366692 2.79943466186523 1.0
-3.69862508773804 4.75020551681519 3.0
1.52556896209717 6.04906463623047 4.0
3.15598297119141 3.90165638923645 6.0
-1.56445157527924 4.91170644760132 1.0
-1.24487090110779 3.8950617313385 1.0
0.482732564210892 3.92741680145264 7.0
1.31106078624725 4.28332090377808 5.0
-1.82011270523071 3.08346676826477 0.0
1.42768275737762 4.18510484695435 5.0
-0.432700723409653 4.35570192337036 2.0
-1.41324090957642 4.46847438812256 1.0
0.624560356140137 4.35412216186523 2.0
0.35229080915451 4.30548763275146 9.0
2.13918519020081 4.16801500320435 7.0
2.37181234359741 3.36103320121765 6.0
-1.21530795097351 5.98135709762573 9.0
-2.86591410636902 4.99491834640503 3.0
-1.44709980487823 4.38291692733765 1.0
-1.94417214393616 4.79550838470459 1.0
0.400411903858185 2.86834645271301 7.0
-3.17167997360229 5.32981729507446 3.0
1.177325963974 4.87104845046997 0.0
0.422194331884384 5.12427997589111 0.0
2.99338960647583 5.20580959320068 4.0
0.583536386489868 3.85004949569702 7.0
-2.6250216960907 3.81973719596863 1.0
1.70287585258484 4.22229814529419 5.0
-1.40061175823212 3.87523508071899 1.0
2.33777165412903 4.54218006134033 4.0
-1.82588970661163 4.551109790802 1.0
-3.46975159645081 5.29251527786255 3.0
0.373859047889709 5.71828556060791 9.0
-3.60392379760742 4.76710557937622 3.0
-1.15366864204407 5.04456233978271 1.0
-0.434503942728043 5.12711429595947 7.0
-0.160454496741295 5.07296752929688 0.0
2.6345386505127 5.07370328903198 8.0
1.55857443809509 3.2898964881897 6.0
-0.965899527072906 4.1438684463501 9.0
1.49575805664062 4.47337102890015 4.0
-1.97380840778351 5.60948801040649 1.0
1.46199131011963 4.95151138305664 8.0
-1.98554456233978 4.47277402877808 2.0
-2.52076554298401 3.96081733703613 3.0
-1.26925957202911 2.7728898525238 0.0
1.31181812286377 4.76522970199585 5.0
-1.31604397296906 3.84466505050659 1.0
1.88823020458221 5.22385549545288 4.0
-0.116399846971035 3.47091817855835 0.0
1.62009477615356 3.56838226318359 8.0
1.37780344486237 5.86108303070068 8.0
0.636936128139496 4.03298091888428 9.0
0.350016951560974 4.80411386489868 9.0
0.474091947078705 3.61532950401306 5.0
0.417025148868561 3.01684832572937 0.0
0.825984120368958 4.10454845428467 0.0
1.90665423870087 3.2128472328186 5.0
-3.7138876914978 5.11648797988892 3.0
2.15663194656372 3.55115151405334 6.0
0.966385781764984 5.88238143920898 9.0
-1.56492531299591 6.08140087127686 9.0
1.35748589038849 5.5269718170166 9.0
0.282846063375473 5.4239559173584 8.0
-0.920426309108734 6.10852146148682 9.0
-2.44981169700623 4.29226875305176 1.0
2.40360164642334 5.33053302764893 4.0
-0.254688620567322 5.76361083984375 8.0
-1.43444716930389 3.31633257865906 0.0
-2.8749520778656 4.64261722564697 3.0
1.23409926891327 6.18786859512329 8.0
1.9178614616394 3.48770070075989 6.0
-0.906681597232819 5.17854690551758 2.0
1.35723257064819 3.30259871482849 6.0
-2.11698389053345 4.86571073532104 2.0
1.15334522724152 3.68701362609863 5.0
0.589193522930145 4.84552192687988 0.0
-1.07538175582886 4.75427770614624 2.0
-1.77881395816803 5.86538314819336 2.0
2.81920576095581 5.50398206710815 8.0
1.2109409570694 5.33776903152466 4.0
2.17815971374512 4.39485168457031 4.0
-0.295828640460968 4.19442653656006 1.0
0.891082584857941 4.99327898025513 7.0
-2.50028848648071 4.38741540908813 3.0
2.02895474433899 4.15832090377808 6.0
0.677912712097168 4.84127902984619 0.0
-1.19270443916321 5.27543878555298 2.0
0.625322997570038 2.6502091884613 7.0
2.62180280685425 4.28168773651123 5.0
-2.08825588226318 4.69139051437378 3.0
0.226378738880157 5.54877805709839 8.0
-3.10737299919128 4.2898998260498 3.0
-1.73680317401886 5.47826290130615 2.0
-2.47276186943054 4.97536468505859 2.0
1.812255859375 3.90900063514709 4.0
2.25970554351807 4.6614875793457 4.0
-2.36211252212524 5.23254346847534 2.0
0.141840413212776 4.18827152252197 5.0
0.752907037734985 5.85138702392578 8.0
0.566682934761047 3.91381359100342 7.0
-0.771198809146881 4.75432729721069 2.0
-1.70342457294464 4.24474239349365 2.0
0.707266271114349 3.84658813476562 6.0
-3.20073175430298 4.85899686813354 3.0
1.2746753692627 3.88682699203491 6.0
-0.997053563594818 3.15851163864136 8.0
-3.5518217086792 5.33464860916138 3.0
1.96478450298309 4.84394121170044 4.0
2.3186662197113 5.24589204788208 5.0
1.55969655513763 3.69061183929443 7.0
-2.04800844192505 5.57298851013184 2.0
-2.05167150497437 4.6609411239624 1.0
-0.941984593868256 4.59778833389282 2.0
-2.96745705604553 4.03114557266235 1.0
1.40822613239288 4.04106044769287 5.0
-0.119397602975368 5.0865740776062 0.0
-0.0676493495702744 5.83328866958618 5.0
-1.53630530834198 4.1975417137146 9.0
1.24788784980774 5.20740127563477 0.0
2.22562885284424 5.10504388809204 8.0
-1.20116662979126 4.05351257324219 1.0
2.77691555023193 5.34634780883789 4.0
-0.850120961666107 4.3228931427002 0.0
2.63835787773132 3.67957162857056 4.0
-2.7554087638855 5.37232875823975 2.0
-2.1879403591156 4.91619777679443 1.0
-0.422132283449173 4.88952016830444 9.0
2.13961672782898 3.42552447319031 6.0
1.74997067451477 3.23056840896606 0.0
1.46724843978882 4.85118722915649 8.0
-2.62538647651672 5.43632745742798 2.0
0.226911529898643 6.04743194580078 5.0
-1.54979932308197 4.06333589553833 1.0
-0.759135961532593 5.44359397888184 2.0
-1.96986603736877 3.68719458580017 1.0
0.856081068515778 2.89170479774475 5.0
1.6857658624649 4.33905935287476 8.0
-3.73295783996582 4.52617311477661 3.0
-0.603871762752533 5.64670753479004 9.0
0.285251379013062 3.69814562797546 7.0
2.49365997314453 4.34218311309814 5.0
-0.279106199741364 4.60710859298706 9.0
1.28064811229706 5.26132869720459 4.0
2.88439536094666 5.51344537734985 8.0
2.45777201652527 3.36869144439697 6.0
0.380558848381042 5.61543750762939 2.0
1.58101153373718 4.7339391708374 5.0
-0.783516049385071 5.7814474105835 9.0
0.672536492347717 3.88269901275635 7.0
-0.671676576137543 4.11609601974487 0.0
-1.19580399990082 4.04650163650513 1.0
-2.35749888420105 5.50126218795776 2.0
-3.03492045402527 5.42275142669678 3.0
1.94322872161865 4.4358024597168 8.0
-0.538361787796021 4.16908931732178 0.0
1.05454158782959 5.06057262420654 8.0
-1.0463160276413 4.40139961242676 2.0
2.51817750930786 4.88477563858032 4.0
-1.40430867671967 3.07716226577759 0.0
-3.76740097999573 4.91674375534058 3.0
-0.43467903137207 6.24488592147827 9.0
-2.09981536865234 5.0462474822998 2.0
2.32988572120667 3.98597168922424 6.0
2.64986252784729 3.43344497680664 6.0
2.27157759666443 5.04156255722046 4.0
0.0221987552940845 5.48781394958496 7.0
1.5054566860199 4.68972969055176 8.0
1.27852916717529 3.55546069145203 7.0
-2.41266989707947 5.00019121170044 2.0
0.812091410160065 4.4832878112793 5.0
-1.37063467502594 5.39360523223877 1.0
-1.06230163574219 4.19074583053589 0.0
-1.77958071231842 5.5423698425293 2.0
-0.614384651184082 5.73702049255371 9.0
-2.80721282958984 5.10339736938477 3.0
-3.402916431427 5.0938572883606 3.0
-3.43014693260193 4.65294218063354 3.0
-1.73200798034668 4.20573568344116 0.0
-0.566183507442474 3.36675429344177 1.0
2.79746651649475 5.50008344650269 4.0
-1.74007344245911 3.55662822723389 1.0
1.28304421901703 6.14764642715454 8.0
1.71995770931244 5.2222695350647 5.0
-1.78560793399811 3.50702142715454 0.0
-0.0478207543492317 3.60380530357361 1.0
0.142732813954353 3.61214661598206 0.0
1.96344804763794 5.6176643371582 5.0
2.55986046791077 4.24664783477783 7.0
1.47560107707977 3.08830666542053 5.0
-0.397440224885941 5.94785118103027 9.0
-0.398782819509506 3.58276224136353 1.0
-1.47387647628784 3.55104780197144 0.0
0.212826579809189 2.99904251098633 7.0
-2.8891327381134 3.82541942596436 1.0
0.818221688270569 6.07283878326416 8.0
0.779096364974976 5.44564151763916 0.0
2.01123952865601 3.91696262359619 7.0
-2.75903749465942 5.40239715576172 1.0
-1.52621078491211 5.62272119522095 9.0
1.04109954833984 4.39825296401978 0.0
-1.73858678340912 3.90651965141296 2.0
-2.16471576690674 3.71291971206665 1.0
2.97001433372498 3.72376918792725 6.0
-2.8416543006897 4.15016317367554 3.0
-0.95136821269989 4.45759916305542 2.0
1.56473052501678 5.27294445037842 8.0
-2.9743595123291 4.22250747680664 2.0
0.116398744285107 3.86991500854492 7.0
-0.594069242477417 4.71612787246704 9.0
1.58401012420654 4.67116069793701 4.0
2.15126657485962 5.85082626342773 8.0
2.75923299789429 4.74261665344238 4.0
-1.01052451133728 3.49288821220398 1.0
-0.893329620361328 6.162353515625 9.0
-2.81453442573547 5.67609930038452 3.0
0.421177297830582 5.79345273971558 9.0
-0.725534021854401 5.87434911727905 9.0
0.700327038764954 3.56029725074768 7.0
-1.9579519033432 3.75340032577515 1.0
2.26583290100098 4.9424786567688 6.0
-0.169776484370232 4.94200658798218 5.0
-3.40570735931396 4.46782445907593 3.0
2.25958561897278 4.08857583999634 0.0
-1.97630643844604 6.00574731826782 2.0
-0.681544840335846 4.24534034729004 1.0
-1.8220921754837 4.24164724349976 1.0
-2.48562169075012 5.12677383422852 1.0
-2.50396466255188 5.92435359954834 2.0
-0.573292851448059 4.38873386383057 8.0
2.22615075111389 4.7890305519104 5.0
-3.47221684455872 4.24845504760742 3.0
-1.56391632556915 4.72545194625854 1.0
-0.869065046310425 4.51415300369263 1.0
1.5031270980835 3.65831756591797 5.0
-2.19342660903931 5.88119125366211 3.0
2.16634368896484 4.56379270553589 4.0
0.981955111026764 2.75995755195618 7.0
2.77135491371155 4.17386198043823 6.0
2.28947424888611 4.45076370239258 4.0
2.05353450775146 5.1677041053772 8.0
1.76263773441315 5.95491170883179 8.0
-3.38531231880188 5.4227557182312 3.0
-1.76013374328613 5.34919452667236 1.0
-2.09081673622131 5.83215427398682 9.0
-1.5759642124176 5.23609781265259 2.0
-0.981819748878479 4.05821371078491 9.0
0.224484145641327 4.25144386291504 0.0
-0.014207461848855 3.93112540245056 0.0
-2.42831039428711 5.13692283630371 1.0
1.93637299537659 4.47880506515503 5.0
1.50363385677338 4.24204778671265 5.0
1.81157517433167 4.44051313400269 8.0
-3.40443015098572 4.37363862991333 3.0
1.69462156295776 5.14318704605103 5.0
1.97361314296722 6.00127220153809 4.0
-0.487911105155945 3.52784395217896 1.0
-2.72411155700684 4.70421981811523 3.0
-3.28368639945984 4.98809051513672 3.0
2.27991533279419 3.8903820514679 0.0
-3.23315095901489 5.41229772567749 3.0
-0.926183938980103 5.55228137969971 9.0
1.83986353874207 5.15199089050293 4.0
-1.82093691825867 4.60187768936157 1.0
1.16416347026825 2.99139714241028 5.0
-0.960853099822998 4.35973978042603 1.0
3.0763578414917 4.72392892837524 6.0
2.63476920127869 5.02995204925537 5.0
1.1647390127182 5.48147010803223 5.0
1.74228942394257 5.58309698104858 8.0
2.50302696228027 4.94450998306274 6.0
-1.68225455284119 3.68470525741577 1.0
-2.2418692111969 3.91245794296265 2.0
1.16819357872009 3.77399468421936 7.0
0.0648172944784164 4.60779666900635 0.0
-2.59595656394958 5.95402526855469 3.0
-0.27019590139389 5.58505201339722 8.0
2.22675323486328 5.53221559524536 4.0
-0.782679796218872 5.09195995330811 7.0
-1.78626012802124 4.06885290145874 9.0
-2.67082810401917 4.41296863555908 1.0
-2.0405900478363 3.88118577003479 2.0
-0.638324022293091 5.2960524559021 9.0
-1.64762890338898 3.29949808120728 1.0
0.801919043064117 6.15486431121826 8.0
0.183859184384346 5.38936901092529 0.0
-1.23137521743774 3.71340751647949 1.0
1.95366907119751 5.86811208724976 4.0
1.4985523223877 5.17766284942627 9.0
2.6572060585022 5.00296354293823 8.0
0.283493965864182 4.106773853302 7.0
-1.59255433082581 4.69809532165527 9.0
-0.348093569278717 3.59967875480652 7.0
1.74907124042511 4.68445348739624 8.0
-1.24192845821381 4.50235223770142 2.0
2.87659049034119 4.83393430709839 4.0
2.38478207588196 4.02754163742065 4.0
-1.08514785766602 5.01563835144043 1.0
0.612808227539062 5.26139688491821 9.0
-2.55230188369751 3.38912582397461 2.0
1.89115059375763 4.7787070274353 5.0
-1.22715878486633 4.58427333831787 9.0
1.68350696563721 4.58142948150635 8.0
2.13504266738892 4.98246955871582 4.0
-2.56538510322571 3.94045352935791 3.0
-2.92320227622986 4.40413951873779 2.0
-1.43235921859741 3.12185382843018 0.0
2.06655383110046 4.95548629760742 6.0
-3.24262928962708 5.2535834312439 2.0
-1.56073224544525 5.41992902755737 2.0
-1.64173996448517 3.54495930671692 2.0
1.59483873844147 4.79946374893188 0.0
-2.56421995162964 4.0786018371582 1.0
0.514346837997437 6.21805000305176 2.0
-0.844904780387878 5.23154783248901 2.0
-0.481323570013046 4.1907000541687 0.0
-2.21032190322876 5.58243083953857 3.0
1.81734979152679 4.94505262374878 4.0
-0.711184203624725 4.77841663360596 8.0
1.08767533302307 4.60875225067139 8.0
0.882165491580963 3.50258278846741 5.0
0.208922818303108 5.47993564605713 2.0
1.69082581996918 3.88306832313538 5.0
2.03084373474121 5.09275674819946 8.0
-1.06659162044525 4.37555646896362 2.0
-1.6994047164917 4.07981300354004 1.0
-0.581740200519562 4.4560284614563 2.0
1.49974083900452 4.99790954589844 4.0
-2.85909056663513 5.18072700500488 2.0
-0.143065139651299 3.58747172355652 7.0
-3.3264331817627 4.61577272415161 3.0
-0.0652821213006973 4.67199277877808 9.0
2.22437167167664 3.20867991447449 7.0
-2.45002508163452 4.41848993301392 3.0
0.387009292840958 3.53523898124695 7.0
1.25375115871429 5.61252641677856 8.0
1.38839256763458 5.34601211547852 4.0
1.62559652328491 4.22613191604614 4.0
-3.94103145599365 4.86292552947998 3.0
-0.225588798522949 5.34276580810547 9.0
1.74311828613281 4.77444314956665 0.0
2.20230460166931 5.7569146156311 4.0
1.10233092308044 5.2740626335144 4.0
0.565408170223236 3.73169684410095 9.0
0.734773576259613 3.54404211044312 8.0
-3.7112352848053 4.50046634674072 3.0
-2.38312196731567 4.05310535430908 2.0
2.9214038848877 4.82872343063354 4.0
-3.06402611732483 5.54888772964478 3.0
1.83805298805237 5.31719875335693 4.0
-2.38326454162598 5.05652141571045 2.0
2.65306735038757 4.70010566711426 4.0
0.617659211158752 5.47368764877319 5.0
-2.58697533607483 5.90647268295288 3.0
-0.956581354141235 4.37823820114136 2.0
-1.22168815135956 5.91650533676147 9.0
-1.1587518453598 5.88167953491211 9.0
1.30144011974335 5.35214185714722 5.0
1.11655879020691 5.73412227630615 9.0
2.41520309448242 5.29277849197388 4.0
2.94635510444641 5.24663209915161 6.0
1.86970090866089 5.46084308624268 5.0
0.198251113295555 5.47378730773926 8.0
2.87657642364502 4.87418842315674 6.0
-1.51092207431793 3.9017505645752 2.0
2.37402772903442 4.35218477249146 6.0
0.391276836395264 4.87804126739502 9.0
-1.99305808544159 5.9580659866333 9.0
-2.30850219726562 5.56553316116333 3.0
-2.66658544540405 4.72643232345581 3.0
1.6156975030899 5.07122468948364 8.0
0.569507896900177 4.61575078964233 0.0
-0.586158812046051 3.89218640327454 7.0
1.18876469135284 3.22733402252197 0.0
-1.65556156635284 4.3753399848938 1.0
1.32186901569366 4.28285026550293 5.0
-2.58159232139587 4.70988130569458 3.0
1.68065214157104 4.99940299987793 5.0
-0.513829529285431 4.96502494812012 0.0
0.849815607070923 6.01491165161133 8.0
-2.40725350379944 5.52419662475586 2.0
-0.0724912583827972 5.48746871948242 8.0
-1.38240432739258 4.81170272827148 1.0
-1.06177055835724 4.48505210876465 9.0
1.74986505508423 5.04375791549683 7.0
-0.0411919690668583 2.81376600265503 0.0
2.51738905906677 5.65868759155273 8.0
-3.80514430999756 4.59811496734619 3.0
-0.417476922273636 4.99690771102905 8.0
-2.14688563346863 4.71025085449219 2.0
-0.381853640079498 5.32555341720581 7.0
-3.20941376686096 5.26444959640503 3.0
-1.43100249767303 4.04645490646362 2.0
2.18715596199036 4.44302558898926 7.0
1.66906082630157 5.98539781570435 8.0
-1.95676493644714 3.33961725234985 1.0
2.06252002716064 4.6636757850647 5.0
2.13646292686462 3.537837266922 8.0
2.16309642791748 5.0075888633728 4.0
-2.26886248588562 5.30340242385864 2.0
-0.919298648834229 4.23994827270508 0.0
-2.51129627227783 4.4127254486084 1.0
0.194025978446007 3.46519732475281 5.0
-2.09691500663757 4.35229539871216 3.0
1.1821893453598 4.23611688613892 7.0
-3.2436637878418 5.06893968582153 3.0
1.9386078119278 5.52203416824341 8.0
1.2348929643631 5.77870655059814 5.0
1.68695497512817 4.88470029830933 5.0
-1.11118245124817 6.04169178009033 9.0
2.73797249794006 5.38181829452515 8.0
2.93110632896423 4.42564630508423 6.0
-1.17167723178864 3.18978905677795 0.0
1.77080833911896 4.57332277297974 6.0
0.385490655899048 5.24177837371826 9.0
-1.69054532051086 5.15629482269287 2.0
1.56363081932068 4.07607173919678 6.0
2.69383502006531 5.25211381912231 4.0
-3.71181797981262 4.72764730453491 3.0
-2.81205058097839 5.1491379737854 2.0
-1.4687352180481 3.56335163116455 2.0
-0.508177101612091 4.23828554153442 7.0
-0.661319255828857 3.27244210243225 7.0
0.898325145244598 3.6047031879425 7.0
0.13542728126049 4.06043672561646 7.0
-0.921364188194275 2.63142442703247 0.0
-2.71411037445068 3.91673564910889 2.0
-1.45900309085846 4.25941038131714 2.0
0.223627835512161 3.27359580993652 9.0
1.4650057554245 4.88551187515259 6.0
1.27397465705872 4.64602661132812 5.0
-0.0395750664174557 4.12240886688232 1.0
-0.774476170539856 4.4056510925293 1.0
0.354976058006287 5.05768346786499 9.0
0.817271530628204 5.83483552932739 4.0
-1.47755563259125 4.50156259536743 1.0
1.07029247283936 3.55841207504272 6.0
1.69441473484039 4.75887632369995 5.0
-1.72312819957733 5.06441974639893 2.0
-2.11367177963257 3.80407738685608 1.0
-0.351321369409561 4.59247779846191 8.0
1.72080051898956 5.3586745262146 9.0
-3.10946893692017 5.02821350097656 3.0
-0.123984687030315 3.71556448936462 1.0
0.912669837474823 4.85796403884888 9.0
1.07836604118347 3.94559550285339 5.0
0.562357306480408 2.6401207447052 0.0
1.59815955162048 5.03144502639771 7.0
-0.0857327505946159 3.43012285232544 7.0
2.06964993476868 4.12673377990723 6.0
0.948096513748169 4.17888116836548 5.0
1.21813750267029 6.26088285446167 8.0
1.95218014717102 4.5414080619812 6.0
2.27086067199707 4.9638295173645 0.0
-3.04324436187744 4.54988956451416 1.0
0.622746586799622 5.63889265060425 8.0
-2.22015762329102 5.50851964950562 2.0
-2.42628765106201 4.78642129898071 1.0
-1.8534677028656 4.18304681777954 1.0
-0.704323470592499 5.46307420730591 2.0
0.805515646934509 4.82733917236328 0.0
0.983262479305267 4.02781534194946 0.0
-3.66458463668823 4.62400770187378 3.0
3.12295484542847 4.64186000823975 4.0
0.0177957657724619 5.89376258850098 9.0
1.43614137172699 3.21714878082275 6.0
1.07768988609314 3.54560351371765 8.0
0.209809243679047 3.0735125541687 7.0
-0.0686590671539307 3.07192659378052 7.0
-1.28210520744324 3.69269323348999 1.0
1.97122371196747 4.68138837814331 5.0
-2.74927711486816 5.30349159240723 3.0
0.511715412139893 4.54503488540649 9.0
-1.21544277667999 5.78422689437866 9.0
-3.09790444374084 4.67472219467163 3.0
-2.03666090965271 5.77251958847046 2.0
-3.66053009033203 4.59627532958984 3.0
2.44294786453247 6.00965118408203 8.0
1.75957524776459 5.61570739746094 4.0
1.6846752166748 5.44975566864014 4.0
-1.03871512413025 3.6500232219696 0.0
2.457035779953 3.72504639625549 6.0
1.07726168632507 3.36273622512817 7.0
1.92021560668945 4.23969602584839 6.0
2.06683278083801 3.15643525123596 6.0
-0.769186973571777 5.47560930252075 9.0
-3.74102592468262 4.96139764785767 3.0
2.67529559135437 4.00051355361938 7.0
0.0622716024518013 4.32084131240845 1.0
-0.901961922645569 4.21873474121094 7.0
-2.3524534702301 3.76076722145081 2.0
-1.02329778671265 2.86270785331726 1.0
-1.40792536735535 4.73303937911987 9.0
-1.93357920646667 4.45783996582031 1.0
2.83644509315491 4.6596097946167 6.0
-1.39899015426636 4.33675336837769 1.0
-0.562678098678589 4.68393707275391 7.0
-1.6993328332901 3.81085848808289 7.0
-2.14043235778809 4.02954578399658 2.0
-1.14183354377747 5.59686803817749 2.0
-2.98547101020813 4.10035228729248 1.0
-0.258017182350159 3.27080488204956 0.0
1.69426190853119 3.33592796325684 6.0
-2.6779944896698 5.40750026702881 3.0
1.73218023777008 5.56476497650146 4.0
1.28377091884613 6.15163326263428 4.0
1.07870829105377 3.40067219734192 5.0
2.47966575622559 3.74135541915894 6.0
-0.501198530197144 3.62638378143311 1.0
0.418931990861893 3.29568433761597 0.0
-1.58697354793549 4.46105432510376 1.0
1.36972761154175 4.65724658966064 8.0
-1.5817883014679 4.55195426940918 2.0
1.93900907039642 4.40427398681641 4.0
2.5429310798645 3.96332836151123 8.0
-2.25670218467712 5.95561075210571 2.0
-1.09833109378815 5.5586404800415 9.0
1.35985326766968 6.23719882965088 9.0
1.13374602794647 4.95046901702881 5.0
-2.05983591079712 3.52931189537048 1.0
-2.70108389854431 4.27063369750977 1.0
-0.0671757310628891 4.94798278808594 9.0
-1.23819494247437 3.91928791999817 2.0
-2.15958619117737 3.55860185623169 2.0
-1.76494359970093 3.16396522521973 0.0
0.712833642959595 5.32522058486938 0.0
1.38152289390564 3.76649069786072 6.0
1.52994215488434 4.01589965820312 7.0
-1.66700077056885 5.32227659225464 1.0
1.03892886638641 3.24825024604797 5.0
2.7847638130188 5.63470268249512 4.0
1.30115413665771 3.736492395401 7.0
-2.12074017524719 3.8226854801178 1.0
-2.54793810844421 4.68414068222046 2.0
1.02388691902161 3.35644221305847 8.0
-2.32271218299866 4.59553337097168 2.0
-2.26781582832336 3.35083532333374 2.0
0.63843035697937 3.92164635658264 5.0
-2.94275164604187 3.81922245025635 1.0
1.64196336269379 5.28349542617798 8.0
-1.29766225814819 4.06195020675659 0.0
-0.308011204004288 3.03494262695312 8.0
0.00492379954084754 4.77826404571533 7.0
2.3405647277832 4.28323602676392 6.0
-2.36114478111267 3.55906653404236 0.0
-3.15167784690857 5.12599849700928 3.0
-0.310097992420197 5.90324974060059 9.0
2.44489741325378 3.71047186851501 6.0
-1.16112101078033 4.38247442245483 1.0
0.258820980787277 3.62427806854248 7.0
1.35894334316254 5.95941781997681 8.0
1.35533773899078 3.43971419334412 5.0
-1.24750936031342 3.5699028968811 7.0
2.53554153442383 5.15074348449707 6.0
1.62616848945618 2.79018378257751 6.0
-1.90504801273346 5.4333233833313 2.0
-1.69244539737701 2.96019577980042 1.0
0.830156087875366 5.33349180221558 5.0
2.02870345115662 4.75381088256836 4.0
-3.51029586791992 4.93146514892578 3.0
1.79538381099701 4.95986032485962 5.0
-2.7731831073761 5.56057071685791 2.0
-1.28409230709076 6.01166868209839 9.0
1.2485933303833 3.59991264343262 7.0
-3.21573185920715 4.85416173934937 3.0
0.293335169553757 6.10421895980835 9.0
-1.1416825056076 4.78667783737183 2.0
-1.61965358257294 4.70413255691528 1.0
1.61531913280487 5.67311954498291 8.0
1.34121024608612 3.63041424751282 7.0
-2.11716532707214 4.46809673309326 2.0
-0.737285852432251 3.91148996353149 2.0
-2.28921341896057 3.33348870277405 2.0
0.754005074501038 4.42876052856445 8.0
-2.07477426528931 3.22492861747742 1.0
-0.545071184635162 5.40479469299316 2.0
2.30546855926514 4.39775562286377 4.0
-2.71273922920227 3.71023082733154 1.0
-3.18853878974915 4.51244068145752 3.0
0.597531795501709 4.01390886306763 5.0
1.95318746566772 4.10113286972046 6.0
-2.48564696311951 3.54764890670776 1.0
2.4134202003479 4.37986755371094 6.0
2.92399382591248 4.65413331985474 6.0
3.08266234397888 4.34449434280396 6.0
-3.03763580322266 4.45897722244263 3.0
1.47146332263947 3.36853957176208 5.0
-1.28346514701843 5.75337553024292 9.0
-0.0481789223849773 4.03559827804565 1.0
-0.948417663574219 4.65545082092285 1.0
-3.14772295951843 4.34145069122314 3.0
0.971519947052002 3.53645515441895 5.0
0.243673175573349 3.34252786636353 0.0
0.0515788272023201 5.4335880279541 9.0
-1.85523152351379 5.19067811965942 9.0
-1.81857252120972 4.24226713180542 1.0
0.444991856813431 5.13858604431152 9.0
0.413448959589005 5.46351623535156 0.0
-2.86877608299255 4.14855670928955 1.0
2.14715051651001 3.87587547302246 5.0
-0.244245916604996 4.05768823623657 8.0
1.69550573825836 4.66877031326294 8.0
-3.77110052108765 4.7829532623291 3.0
1.15874111652374 4.51606321334839 0.0
-1.30692708492279 5.86739158630371 9.0
-2.41114234924316 5.41288566589355 1.0
1.44155204296112 3.41483664512634 7.0
-2.37359642982483 4.40068197250366 2.0
0.905972898006439 5.63194370269775 8.0
0.122149430215359 2.6828465461731 7.0
1.22624754905701 3.33062839508057 7.0
-2.77180051803589 4.31094884872437 3.0
-3.21715307235718 5.09269571304321 3.0
-2.48078966140747 4.2712779045105 3.0
2.92758321762085 5.2423677444458 4.0
-2.56900572776794 3.39845538139343 0.0
0.573479115962982 2.904048204422 0.0
-1.72914147377014 5.75447034835815 2.0
0.305336743593216 4.62053251266479 0.0
-0.422284156084061 6.23130941390991 5.0
1.00263833999634 4.87119436264038 4.0
-2.48118996620178 3.41261553764343 2.0
-3.48011112213135 4.9057412147522 3.0
-1.40421450138092 4.43705987930298 2.0
1.70059394836426 2.82374787330627 5.0
1.96972262859344 4.05404233932495 5.0
1.55258870124817 4.66483974456787 5.0
-0.701968491077423 5.25382709503174 7.0
-1.9861022233963 4.15517282485962 1.0
-2.33466339111328 5.46577501296997 3.0
1.3162442445755 4.1046724319458 5.0
2.2698347568512 5.09566497802734 8.0
0.658458232879639 4.87944602966309 7.0
1.26234948635101 5.56523084640503 8.0
-0.968367993831635 3.37841439247131 2.0
0.220087587833405 4.54138422012329 0.0
-1.72011113166809 3.37472248077393 2.0
-0.587835371494293 5.13529777526855 9.0
0.950371384620667 3.83518409729004 7.0
-1.73503255844116 5.87005615234375 2.0
-1.41963803768158 4.70629262924194 1.0
2.17995762825012 4.40129709243774 6.0
-0.138383314013481 4.40885591506958 8.0
0.419179677963257 4.0350227355957 9.0
0.717708647251129 3.19445466995239 7.0
2.01851224899292 4.29790735244751 4.0
2.35337948799133 3.80876159667969 6.0
-0.762165904045105 3.48417782783508 8.0
-0.954544723033905 5.02626657485962 1.0
-3.14276647567749 4.56966495513916 3.0
-1.53711676597595 4.40873384475708 1.0
-1.86159324645996 3.32512593269348 1.0
2.04412007331848 5.1170129776001 5.0
-3.85024738311768 5.11699390411377 3.0
1.91375160217285 3.31625628471375 6.0
2.57942175865173 5.13359546661377 4.0
-1.73237526416779 4.5329909324646 1.0
-1.76468205451965 4.5510721206665 2.0
2.16248369216919 3.25897765159607 6.0
-1.88757491111755 4.72096872329712 2.0
0.188607633113861 5.52607250213623 0.0
1.02462434768677 5.69886064529419 8.0
-0.399659633636475 4.23983764648438 1.0
2.56570219993591 3.61110639572144 6.0
0.201935306191444 4.20399522781372 9.0
1.0533127784729 4.14072227478027 9.0
-1.96719515323639 4.72116279602051 2.0
0.699077725410461 5.56071996688843 2.0
1.60781097412109 5.10436534881592 8.0
1.67208242416382 4.34643220901489 7.0
-3.41136574745178 5.29600667953491 3.0
-1.23648273944855 5.3255467414856 7.0
-2.55822372436523 4.08848571777344 1.0
1.37152695655823 4.74462604522705 7.0
0.512702465057373 3.86939096450806 0.0
1.71406173706055 4.21566772460938 0.0
-1.27133250236511 4.83615398406982 2.0
1.8451828956604 3.66747522354126 6.0
0.886928975582123 5.94095420837402 9.0
-1.01113831996918 3.43106341362 0.0
-0.110842160880566 4.55302906036377 7.0
-1.95166313648224 5.67337226867676 2.0
1.47649776935577 5.80703496932983 8.0
-2.81482529640198 4.38268947601318 1.0
1.44302141666412 5.84344005584717 4.0
-0.526630043983459 3.91398954391479 0.0
2.46386098861694 4.38550853729248 6.0
-1.7759165763855 6.15954160690308 9.0
1.72026574611664 3.33243012428284 6.0
2.93487691879272 4.79051160812378 6.0
0.805536508560181 2.95791959762573 5.0
-2.75332617759705 3.46347308158875 3.0
-0.58882737159729 3.9253032207489 9.0
1.19183945655823 5.14467334747314 8.0
-2.98031568527222 5.24304008483887 3.0
-1.22626221179962 4.32139730453491 2.0
-3.04659461975098 4.37689733505249 3.0
-0.780339598655701 4.91651964187622 2.0
-1.02073609828949 3.70630955696106 1.0
2.26507973670959 4.19446086883545 5.0
1.94047451019287 4.23126935958862 4.0
-2.13089203834534 3.95224332809448 1.0
-0.61746609210968 5.80673503875732 2.0
-1.85007691383362 3.35093402862549 0.0
1.70386135578156 5.54974842071533 4.0
0.996820747852325 3.85980844497681 8.0
-0.835532069206238 3.87428593635559 1.0
-2.50329613685608 4.08205318450928 1.0
-3.27525281906128 5.13629817962646 3.0
3.18492722511292 4.25754451751709 7.0
0.75267082452774 3.32793736457825 0.0
0.643601775169373 4.46446752548218 0.0
0.676052927970886 3.98955917358398 0.0
0.996798813343048 5.87640333175659 9.0
3.11482310295105 5.02026081085205 8.0
-0.286375612020493 3.31102824211121 7.0
-3.42389130592346 4.61260747909546 3.0
-1.98293685913086 4.94956541061401 1.0
-1.25595200061798 4.46281957626343 1.0
-1.42281770706177 6.07161235809326 9.0
0.714078664779663 4.59355354309082 9.0
-3.44095683097839 5.4040412902832 3.0
2.47806215286255 5.60183143615723 4.0
1.41416919231415 5.64772415161133 9.0
-1.39635908603668 4.67786741256714 7.0
-0.828477621078491 5.36875629425049 8.0
-0.926262497901917 3.96498656272888 0.0
-0.416375935077667 4.14423036575317 0.0
0.875972032546997 4.05133295059204 8.0
2.42524003982544 5.3912558555603 8.0
1.47583496570587 3.09755277633667 6.0
-0.273615598678589 3.87398791313171 1.0
1.8920783996582 4.13436937332153 8.0
2.38532447814941 3.34008097648621 6.0
-3.0151195526123 4.0791015625 1.0
1.90698873996735 5.73917007446289 4.0
1.19406306743622 4.2455940246582 5.0
1.18885469436646 5.59307193756104 5.0
2.13571953773499 3.5434136390686 7.0
2.05423355102539 5.15135622024536 4.0
-0.646492779254913 4.56134223937988 2.0
1.16970348358154 2.92366790771484 7.0
-3.63684988021851 5.12444829940796 3.0
-0.161803871393204 3.91484308242798 5.0
-1.51284885406494 4.57389307022095 1.0
2.3128821849823 4.55094957351685 0.0
-2.1023542881012 3.95694303512573 1.0
-2.37441468238831 4.96200704574585 3.0
1.47554194927216 4.99729537963867 5.0
1.64374852180481 4.67819499969482 5.0
1.21952295303345 4.5455493927002 8.0
-3.90812039375305 5.05200576782227 3.0
1.5336651802063 3.59406638145447 7.0
0.845564484596252 5.04373931884766 9.0
2.57269930839539 4.69987630844116 5.0
1.4769674539566 4.91906404495239 8.0
-0.958815932273865 5.41695928573608 9.0
0.75283271074295 3.25549840927124 0.0
1.95049571990967 3.78414535522461 6.0
-0.510369956493378 5.61094093322754 9.0
0.114660531282425 5.73469638824463 9.0
2.09485483169556 5.20370483398438 4.0
-2.31092286109924 5.02206802368164 2.0
-2.63843035697937 4.9565486907959 2.0
-1.88200306892395 4.12404012680054 2.0
-2.94259190559387 4.17421197891235 2.0
3.09620356559753 3.98655891418457 6.0
0.898577451705933 3.64707899093628 7.0
-2.55879497528076 4.91352939605713 2.0
3.07057285308838 4.62928533554077 4.0
0.636449992656708 3.17342019081116 0.0
-1.52248883247375 5.02271223068237 2.0
1.86597275733948 3.161616563797 6.0
-1.06965684890747 5.12164974212646 2.0
-2.16512060165405 4.65633535385132 3.0
-3.04455018043518 5.62998008728027 3.0
1.30477547645569 5.33178853988647 5.0
-2.55252504348755 4.01328897476196 1.0
-2.19181299209595 4.09724855422974 1.0
-0.0346466451883316 4.17853355407715 0.0
1.26330649852753 4.26520872116089 5.0
1.63283288478851 3.52678036689758 0.0
-3.32432270050049 4.61449289321899 3.0
1.31196773052216 5.57654523849487 8.0
-1.59311413764954 5.08465003967285 2.0
1.37056338787079 3.9485342502594 7.0
0.028401231393218 2.62117147445679 7.0
0.430350422859192 5.46584177017212 4.0
1.34438765048981 3.62460684776306 6.0
0.264017850160599 3.83260035514832 9.0
2.27609491348267 4.59646654129028 4.0
1.12423431873322 3.52853965759277 7.0
0.8006551861763 5.9669189453125 8.0
-3.04667544364929 5.2565655708313 3.0
1.48134326934814 4.29361295700073 8.0
0.036094319075346 5.94525241851807 5.0
-0.660484969615936 4.40912532806396 0.0
0.810169041156769 3.62720823287964 0.0
0.0898943841457367 6.09052896499634 9.0
-0.320610255002975 4.10815334320068 1.0
1.88003790378571 4.82146835327148 8.0
3.01357221603394 4.57989263534546 4.0
-1.35916757583618 3.4417998790741 0.0
0.0312464460730553 4.80431365966797 0.0
2.57417249679565 4.24981784820557 6.0
-3.0090811252594 3.8940794467926 3.0
1.16514754295349 2.91151404380798 7.0
1.71982562541962 4.63241004943848 5.0
-3.2839207649231 5.15170240402222 3.0
-2.91940999031067 4.10592651367188 3.0
2.32306337356567 4.37452507019043 6.0
0.380500704050064 4.70938491821289 9.0
1.53456163406372 3.59458875656128 5.0
1.57601583003998 3.43371319770813 5.0
-1.38683271408081 4.14525365829468 1.0
1.79772162437439 4.48517847061157 4.0
0.692915558815002 4.14869594573975 6.0
-3.15416598320007 5.49041509628296 3.0
2.57299280166626 4.0187087059021 6.0
0.758743941783905 4.6451997756958 0.0
-3.60289740562439 5.02668523788452 3.0
0.706374406814575 2.84606170654297 5.0
-1.52169609069824 4.90147018432617 1.0
1.57452058792114 5.38154220581055 4.0
-0.00379434670321643 5.57026243209839 5.0
-1.37523555755615 4.20314884185791 1.0
-2.04226660728455 4.51332092285156 2.0
-1.78352379798889 4.59121370315552 2.0
-2.34117126464844 5.47922468185425 2.0
0.794036149978638 3.69354009628296 5.0
0.709323048591614 3.12989091873169 7.0
-2.71433734893799 4.56711530685425 1.0
-1.18944978713989 4.14080905914307 7.0
0.617789447307587 4.3493824005127 0.0
-2.59114074707031 5.1836895942688 2.0
-0.122118234634399 4.65124464035034 8.0
-0.608820974826813 5.07861566543579 2.0
1.87636911869049 3.97429180145264 7.0
-1.22939169406891 5.58447933197021 1.0
1.48021483421326 6.16276073455811 8.0
-0.0540787130594254 3.95551991462708 7.0
2.52107858657837 5.77897119522095 8.0
-3.7536187171936 4.93417835235596 3.0
2.22012877464294 4.91513681411743 4.0
-1.66672587394714 5.5621166229248 2.0
-1.91943442821503 4.47272205352783 1.0
-1.36569035053253 4.38694667816162 1.0
2.57641792297363 4.72662782669067 8.0
-0.623777329921722 4.43236970901489 2.0
2.38176393508911 5.40930509567261 4.0
-2.62693762779236 4.01556968688965 3.0
1.56030738353729 4.76547956466675 6.0
2.01424908638 3.78450989723206 7.0
1.45082223415375 3.06577253341675 8.0
-3.59057688713074 5.25868844985962 3.0
-1.13751745223999 5.06374931335449 2.0
-0.623023450374603 5.87900733947754 9.0
1.14297389984131 5.5450963973999 4.0
-0.523861467838287 3.92050552368164 2.0
2.07348203659058 3.10110592842102 6.0
-0.825725138187408 4.68760013580322 9.0
2.12243866920471 4.80509996414185 5.0
1.02849102020264 3.28844666481018 5.0
0.0485242418944836 3.24371123313904 0.0
-3.11845803260803 4.8514404296875 3.0
-2.71893048286438 5.32232236862183 3.0
2.52023315429688 5.17628765106201 6.0
2.38427758216858 4.65385770797729 6.0
1.38426053524017 2.77518939971924 7.0
-0.273809045553207 3.76746249198914 9.0
1.78891599178314 4.37011289596558 8.0
-1.97669053077698 3.31255292892456 1.0
-1.45807456970215 6.07198619842529 9.0
1.35995948314667 3.65893006324768 5.0
-0.573236584663391 6.12400484085083 9.0
2.90340566635132 4.70020484924316 4.0
-2.00325226783752 3.05759167671204 0.0
0.352389454841614 4.99006938934326 5.0
0.549334168434143 3.02501034736633 7.0
-0.704426765441895 5.77913427352905 9.0
-0.278918653726578 5.24175930023193 2.0
-2.49166989326477 3.93910002708435 1.0
-1.14803791046143 3.88795471191406 1.0
2.47931027412415 3.80511260032654 4.0
1.44778311252594 6.19053268432617 8.0
-2.79457211494446 5.23866415023804 3.0
-3.26735424995422 4.40746450424194 3.0
1.22071838378906 4.67070960998535 4.0
0.187071844935417 3.0589747428894 0.0
-0.248469293117523 5.73356342315674 9.0
-0.000860495842061937 4.15602445602417 0.0
-3.51129984855652 4.1878342628479 3.0
0.459634989500046 3.25753879547119 5.0
-0.525035679340363 3.79348611831665 1.0
0.184975996613503 3.33709192276001 7.0
-0.734476625919342 3.4328773021698 0.0
0.769366145133972 2.77483224868774 7.0
-3.45573139190674 4.5381064414978 3.0
2.71732807159424 5.42776441574097 4.0
0.362539649009705 3.71767735481262 0.0
-1.0834858417511 5.23662424087524 1.0
0.331696152687073 3.71368980407715 0.0
-1.11297929286957 4.30516815185547 1.0
-0.0550108924508095 5.27531433105469 9.0
2.76964569091797 3.99469065666199 6.0
-2.17236948013306 6.08224487304688 2.0
0.857146620750427 6.09923410415649 5.0
0.133492156863213 4.23545789718628 8.0
1.04060482978821 5.9822678565979 8.0
-2.61162281036377 3.80549287796021 3.0
-0.842817485332489 3.76754760742188 1.0
-1.40335094928741 4.73130130767822 9.0
1.57179188728333 6.07321071624756 8.0
1.63046181201935 4.92318773269653 5.0
0.719642281532288 4.09851408004761 0.0
0.602265417575836 4.41643762588501 0.0
1.02428317070007 2.93480229377747 7.0
2.22373509407043 3.53280019760132 6.0
1.91650807857513 3.51986455917358 6.0
1.44203162193298 3.1757824420929 7.0
-1.45287895202637 4.70137786865234 2.0
-0.659470617771149 4.03914976119995 1.0
-3.14581251144409 5.23900413513184 2.0
-3.2321982383728 4.89950847625732 3.0
1.50107729434967 5.36086082458496 4.0
2.04028415679932 5.51082277297974 4.0
3.1035783290863 4.18238210678101 6.0
-1.63194215297699 5.72928714752197 3.0
-2.33651351928711 5.15999794006348 3.0
0.979199588298798 5.60324048995972 9.0
0.10022746771574 2.66576814651489 1.0
-3.89767599105835 4.80173873901367 3.0
1.13237679004669 5.79189777374268 8.0
-2.11202812194824 3.93032741546631 3.0
0.379094809293747 3.10856986045837 7.0
3.01621532440186 4.75184011459351 4.0
-0.663963496685028 6.32481956481934 9.0
2.34762573242188 4.41808271408081 5.0
0.267068773508072 3.97142839431763 8.0
2.35184216499329 3.5754246711731 7.0
3.00161004066467 4.53026676177979 6.0
0.749591290950775 5.38202142715454 7.0
0.558423817157745 5.89997148513794 9.0
1.45878756046295 5.4979248046875 5.0
-1.28020000457764 3.82393717765808 1.0
-3.16297078132629 5.25819301605225 3.0
-0.917735695838928 3.93866753578186 8.0
0.612234830856323 5.18105602264404 9.0
-3.12529325485229 4.13441467285156 2.0
-0.268847852945328 4.59392404556274 7.0
0.00928349420428276 5.19955015182495 0.0
2.33799505233765 3.77048206329346 6.0
0.219043239951134 5.33687019348145 9.0
2.10504245758057 4.44697189331055 4.0
1.80528628826141 4.4737720489502 4.0
0.274311363697052 5.93564558029175 8.0
-1.95033466815948 5.92693376541138 3.0
-2.76941990852356 5.49728107452393 3.0
1.42846655845642 5.08986806869507 5.0
-0.97738915681839 3.01429295539856 8.0
0.568716943264008 4.82076168060303 9.0
1.13437592983246 5.3194146156311 9.0
1.41271758079529 4.84746408462524 5.0
2.4061107635498 4.15465211868286 5.0
-0.181395888328552 3.64022302627563 1.0
-1.06025123596191 6.13882684707642 9.0
-3.45021271705627 5.14912223815918 3.0
1.20760869979858 5.28100061416626 5.0
2.1643750667572 4.87050151824951 5.0
0.0399941951036453 3.30457425117493 2.0
0.502967596054077 3.00908231735229 7.0
-1.04791367053986 4.23887872695923 2.0
2.07314825057983 5.24043750762939 5.0
-1.96202480792999 3.33693933486938 2.0
-0.54465526342392 4.97473287582397 2.0
-3.71589803695679 4.96458911895752 3.0
1.32137870788574 3.13573312759399 7.0
0.548413872718811 5.1671199798584 5.0
-2.11744999885559 5.63818168640137 2.0
-2.90170216560364 4.3594217300415 1.0
-0.207833781838417 4.41205883026123 0.0
0.473613202571869 5.43321752548218 4.0
-0.937832295894623 3.9415180683136 2.0
-0.869523406028748 4.47967433929443 2.0
-0.615207195281982 4.51444244384766 1.0
3.02888703346252 4.86477041244507 6.0
2.02605581283569 4.7059383392334 5.0
2.24925899505615 4.20676898956299 6.0
-2.5625479221344 4.20846605300903 3.0
0.63829243183136 4.01088809967041 8.0
-1.40454971790314 4.41621446609497 1.0
1.55984389781952 3.65283846855164 7.0
-1.7016636133194 4.68585395812988 1.0
1.68315470218658 3.26158905029297 0.0
-0.230498120188713 3.78794240951538 0.0
1.65403521060944 5.09019756317139 5.0
0.60945737361908 3.97847104072571 7.0
-2.168785572052 3.12152147293091 1.0
-0.788309216499329 5.90931558609009 9.0
2.11990094184875 4.72832536697388 6.0
-0.971147358417511 3.67056918144226 2.0
3.05701351165771 4.59742259979248 4.0
1.5673770904541 4.06551599502563 6.0
-0.815633177757263 3.27995634078979 8.0
-0.990231812000275 3.02088904380798 5.0
0.151900202035904 5.96333980560303 2.0
2.56663870811462 3.70210027694702 4.0
0.0606567338109016 2.96128964424133 0.0
-0.491319924592972 4.54497623443604 2.0
-2.37229323387146 3.81009888648987 3.0
1.32263505458832 4.74753379821777 8.0
-2.02694797515869 4.50723314285278 1.0
1.4883496761322 5.27640199661255 0.0
-0.613412499427795 4.02135229110718 1.0
1.16051626205444 3.62755489349365 0.0
0.129207208752632 4.65497875213623 0.0
2.0333788394928 4.69503831863403 5.0
-2.64188981056213 4.25539588928223 2.0
1.46081411838531 3.81652069091797 6.0
0.914898812770844 4.98996782302856 5.0
0.140145972371101 3.33236122131348 1.0
-3.87990832328796 4.75228500366211 3.0
-1.97511291503906 4.23907899856567 1.0
-2.18288540840149 5.0713996887207 2.0
1.43438541889191 5.65483045578003 8.0
2.00050783157349 5.84626770019531 8.0
2.22459721565247 3.91735625267029 4.0
1.2096129655838 5.00199222564697 9.0
2.28801894187927 4.90510559082031 4.0
0.920001208782196 3.78344368934631 7.0
-3.85470819473267 4.85024166107178 3.0
0.322714179754257 5.86098051071167 5.0
2.98987627029419 4.42223310470581 6.0
-1.46963858604431 4.73907470703125 2.0
1.58078229427338 4.18192529678345 8.0
-1.02322363853455 6.01441287994385 7.0
-1.63182139396667 3.90714263916016 0.0
-3.1313636302948 5.62664842605591 3.0
0.513156592845917 3.38700795173645 5.0
-1.97251343727112 5.45851850509644 2.0
-0.943259656429291 3.48887848854065 1.0
1.2808176279068 3.33979964256287 0.0
-2.34624695777893 3.63911271095276 3.0
1.60087943077087 4.22939443588257 8.0
1.07130014896393 3.9966025352478 0.0
-1.4854462146759 4.15774011611938 1.0
0.482424676418304 5.39932775497437 8.0
2.14560103416443 4.7757887840271 4.0
-1.62242686748505 3.18741106987 0.0
-1.8311128616333 3.46603441238403 1.0
2.48269295692444 3.87576627731323 6.0
1.28630602359772 5.4713306427002 8.0
0.0589129999279976 3.7587730884552 7.0
2.37618279457092 5.15057897567749 8.0
-3.6275954246521 4.7913384437561 3.0
3.00731039047241 5.21983003616333 4.0
-0.422010838985443 3.47437405586243 2.0
-1.56112492084503 6.11992454528809 9.0
2.43042087554932 4.53525400161743 4.0
-0.373164802789688 5.29239654541016 9.0
0.509469449520111 3.77635455131531 8.0
1.482950091362 2.69426488876343 6.0
1.80042672157288 5.14963102340698 4.0
0.971871733665466 4.2802939414978 5.0
-1.72610282897949 4.73413228988647 2.0
-1.73373353481293 4.39944362640381 2.0
2.971510887146 5.41514492034912 4.0
-2.64160418510437 4.52061557769775 2.0
0.288739591836929 3.79409241676331 1.0
-1.36819851398468 3.8797607421875 1.0
-0.315784692764282 4.09810876846313 8.0
1.75419068336487 5.35592031478882 8.0
2.32966279983521 5.35970163345337 8.0
-1.90499019622803 4.94273233413696 1.0
-2.73591232299805 5.41389894485474 3.0
0.580619335174561 5.37800455093384 7.0
-0.456674039363861 4.21267223358154 0.0
-0.105517245829105 5.19771862030029 9.0
-2.12950277328491 5.20144891738892 2.0
-1.11752474308014 4.93489503860474 2.0
2.11319804191589 5.2110013961792 8.0
-2.22801971435547 4.20552444458008 1.0
0.783011674880981 3.96744847297668 7.0
-2.03050327301025 5.83672285079956 9.0
-1.68682110309601 5.43849992752075 2.0
-3.36133289337158 5.31284523010254 3.0
0.54999315738678 3.71257066726685 7.0
-1.33851706981659 4.95854234695435 9.0
1.41953527927399 4.90252351760864 0.0
-0.242678165435791 5.18550968170166 0.0
1.09178042411804 4.90639209747314 0.0
1.1570326089859 5.43328046798706 4.0
2.10193347930908 3.96170544624329 6.0
0.87216728925705 5.25951051712036 8.0
1.07295453548431 4.36157989501953 5.0
-0.917141377925873 5.11132001876831 9.0
-0.548008382320404 3.15454030036926 8.0
1.9010843038559 4.48809289932251 5.0
-1.32939648628235 4.24901342391968 2.0
-0.785372674465179 4.77283477783203 1.0
-1.05420255661011 4.58561563491821 0.0
-2.10805511474609 5.70715141296387 2.0
-1.02603769302368 4.118079662323 1.0
0.903150737285614 6.46243715286255 2.0
-2.51807284355164 3.89630317687988 3.0
-3.10911774635315 4.60961389541626 3.0
2.23879098892212 5.7494044303894 8.0
2.48858022689819 4.32734727859497 6.0
1.82124078273773 6.0138897895813 4.0
-3.23512840270996 4.81628131866455 3.0
-1.53180265426636 5.61186647415161 2.0
-1.95916271209717 4.98579120635986 1.0
2.62315201759338 3.58253240585327 7.0
-0.674287557601929 4.9546275138855 9.0
1.52450859546661 3.30828309059143 5.0
-1.57383275032043 3.65462923049927 2.0
0.741374492645264 3.52000570297241 0.0
-2.05894136428833 4.71085119247437 2.0
3.078120470047 4.90402269363403 4.0
2.78864860534668 4.20013904571533 4.0
0.181605964899063 6.37733364105225 8.0
0.174099266529083 4.03896760940552 8.0
-2.53770542144775 4.74900722503662 2.0
-1.31692802906036 4.92415857315063 2.0
-2.27079606056213 4.10439014434814 2.0
2.93812417984009 4.81708002090454 4.0
-1.91052544116974 4.2561559677124 2.0
-0.598046839237213 4.08957862854004 1.0
2.27976822853088 5.09704399108887 4.0
3.026123046875 5.12343311309814 4.0
1.05417549610138 3.67024755477905 7.0
-1.23862278461456 2.67552018165588 0.0
-0.47058966755867 4.82367610931396 1.0
2.85222482681274 4.85841274261475 4.0
1.97886312007904 3.94172692298889 6.0
-1.80323207378387 4.83682012557983 1.0
0.885687947273254 3.42111110687256 0.0
-2.44457483291626 5.06175947189331 3.0
2.16065907478333 4.60125064849854 6.0
-2.59573817253113 4.86703252792358 3.0
-0.358295083045959 4.01261186599731 8.0
0.00370263704098761 4.60160112380981 2.0
0.915936231613159 4.14997529983521 6.0
-1.75725531578064 5.9195384979248 2.0
1.81827628612518 4.31480646133423 4.0
0.110380634665489 2.82853507995605 7.0
-0.33450511097908 4.65024995803833 1.0
2.68038392066956 4.2169337272644 5.0
2.10499310493469 4.5116024017334 0.0
-0.111178211867809 5.92902708053589 9.0
-2.81706213951111 4.31538009643555 3.0
-3.53209710121155 5.25601196289062 3.0
-2.3227436542511 4.46682262420654 2.0
0.262763440608978 4.86587810516357 9.0
0.618644118309021 5.39131689071655 9.0
1.49233663082123 5.47072505950928 8.0
-2.47683262825012 5.73241996765137 3.0
-2.22446441650391 4.29873085021973 1.0
-3.76519918441772 5.05908679962158 3.0
0.210837975144386 2.97164535522461 7.0
-0.807924091815948 3.69138240814209 0.0
1.73877453804016 4.64826583862305 7.0
-1.12776553630829 4.22404098510742 0.0
-2.42546415328979 4.90576219558716 3.0
1.91701650619507 5.30331945419312 5.0
-1.42299377918243 4.33397960662842 1.0
-3.2452278137207 5.01871728897095 3.0
3.01138734817505 3.94144129753113 6.0
0.278446555137634 4.21870756149292 8.0
1.10078585147858 4.8958683013916 8.0
2.0775899887085 4.70598316192627 9.0
-1.57981216907501 5.60578155517578 9.0
-0.265664160251617 4.03022766113281 7.0
1.77374315261841 3.12506294250488 6.0
-1.35043716430664 2.86426854133606 0.0
-1.00529301166534 5.67900133132935 9.0
2.85099530220032 4.60180425643921 6.0
1.9195249080658 4.26046657562256 7.0
-1.44585025310516 5.94530868530273 9.0
-1.8581475019455 5.57988405227661 2.0
1.06271159648895 4.79366779327393 9.0
0.621863007545471 3.18703413009644 1.0
2.90492677688599 4.70807409286499 4.0
-2.26928687095642 4.07262420654297 2.0
-2.31911563873291 4.26699352264404 0.0
-2.90131235122681 4.64878845214844 3.0
1.86176466941833 4.97425413131714 5.0
2.42238330841064 5.21082019805908 4.0
-1.86380183696747 4.71852111816406 2.0
-0.688864469528198 3.66853904724121 2.0
0.00277824141085148 4.08025741577148 7.0
2.42610096931458 4.04469871520996 7.0
-3.60392785072327 5.41079473495483 3.0
0.757575333118439 4.06357955932617 5.0
-2.65348672866821 5.11490869522095 2.0
2.12416219711304 3.06264090538025 6.0
-3.40302848815918 4.74819898605347 3.0
1.8859875202179 4.49973392486572 5.0
0.223501309752464 5.05237150192261 7.0
2.21384119987488 4.57017803192139 4.0
2.51444053649902 3.50182747840881 8.0
-1.04974544048309 4.08906841278076 1.0
0.223354861140251 5.48625898361206 5.0
1.92665898799896 5.76821517944336 4.0
-2.86257815361023 4.15457963943481 3.0
0.732840061187744 3.2971556186676 7.0
1.53866708278656 4.6114649772644 5.0
0.597895383834839 4.78221893310547 9.0
-2.02463436126709 5.01966047286987 2.0
1.09793770313263 5.47537088394165 8.0
-0.657377898693085 6.20017957687378 9.0
-2.83187699317932 4.07119750976562 3.0
-3.48668694496155 4.50747919082642 3.0
2.78313946723938 4.96617794036865 4.0
-3.47431921958923 5.14932060241699 3.0
1.97322022914886 3.50291180610657 6.0
1.97476851940155 5.72284078598022 4.0
1.58070492744446 4.89124965667725 0.0
-1.9178079366684 4.55460977554321 1.0
1.8969886302948 4.92785882949829 5.0
-2.09046983718872 5.35184717178345 3.0
2.90541553497314 5.23807907104492 4.0
-0.2500179708004 3.65554547309875 5.0
1.03271293640137 4.35251569747925 5.0
-0.6056849360466 5.21139574050903 2.0
2.87583255767822 4.59899568557739 6.0
-2.56364130973816 5.76613998413086 2.0
0.965796768665314 4.92275524139404 8.0
-2.21593141555786 4.74713087081909 2.0
0.241839542984962 4.2624979019165 9.0
2.70160555839539 4.4397144317627 6.0
-2.47497749328613 4.60163164138794 3.0
1.43439877033234 4.48443269729614 0.0
-2.53392362594604 5.69660139083862 2.0
1.66163086891174 3.11896371841431 7.0
-1.9183896780014 6.16909265518188 2.0
0.475746273994446 5.29652261734009 9.0
-2.45315146446228 4.29880857467651 1.0
-1.66401541233063 4.84074831008911 2.0
0.35794660449028 4.24601888656616 7.0
-2.23356962203979 4.82147932052612 1.0
1.09920692443848 5.4135479927063 9.0
-1.15739691257477 6.19972467422485 9.0
2.61232304573059 4.25322675704956 5.0
0.53447300195694 3.57099008560181 0.0
-2.07124829292297 4.17490911483765 3.0
2.15418434143066 4.50973987579346 4.0
-2.39803218841553 5.39135646820068 3.0
1.57381701469421 3.24069404602051 5.0
1.74982583522797 3.52843070030212 5.0
0.91186112165451 3.95084524154663 5.0
-2.77512192726135 4.32785272598267 2.0
2.66075897216797 4.95982599258423 4.0
-0.137626856565475 5.78685998916626 8.0
0.510979652404785 5.10276508331299 5.0
2.08866381645203 3.37194085121155 0.0
0.568198561668396 4.76042938232422 0.0
0.444762408733368 3.5509557723999 5.0
-3.92279195785522 4.76119089126587 3.0
-2.98294568061829 5.0921802520752 3.0
1.53348755836487 3.95751070976257 5.0
-0.155368536710739 5.53924942016602 9.0
0.707459270954132 5.99760055541992 5.0
-0.440948635339737 5.30030059814453 2.0
1.05183327198029 3.17484402656555 0.0
-0.542262256145477 4.37741470336914 1.0
-2.51691007614136 4.62410640716553 2.0
-0.786779761314392 4.18485498428345 0.0
-3.23225331306458 5.0574369430542 3.0
0.883442044258118 4.02189493179321 0.0
1.03926289081573 3.67388415336609 8.0
2.11523509025574 5.45277643203735 8.0
2.51777076721191 3.85935688018799 6.0
0.127243474125862 4.22714710235596 0.0
-2.10965585708618 5.16479778289795 2.0
-0.754911243915558 3.96536803245544 1.0
-1.32543301582336 4.281822681427 1.0
-1.93030095100403 3.13423418998718 0.0
2.61836504936218 3.49738574028015 6.0
0.651192128658295 2.87401008605957 7.0
-2.26002979278564 4.97360944747925 3.0
0.0630423650145531 3.03112816810608 1.0
1.60217380523682 3.91179513931274 5.0
2.81357789039612 4.73583364486694 6.0
-0.69097912311554 4.44367647171021 2.0
-0.0365632064640522 4.88698768615723 8.0
1.26043581962585 5.02450513839722 8.0
0.933560907840729 3.42819476127625 7.0
-2.26043915748596 5.81416034698486 2.0
-2.24795365333557 3.95118737220764 2.0
1.38560891151428 5.06543636322021 4.0
-2.26861095428467 4.65818405151367 2.0
2.50691199302673 3.88077974319458 6.0
-3.25167369842529 4.67901039123535 3.0
0.396249264478683 4.43709516525269 0.0
2.6607666015625 5.10177803039551 8.0
-0.309136420488358 3.43353343009949 1.0
-3.62476968765259 4.22106599807739 3.0
-1.5884917974472 3.79478240013123 1.0
-0.725490689277649 4.29229927062988 7.0
-0.501859128475189 4.61301755905151 0.0
-1.99301385879517 3.86985158920288 2.0
-1.24864268302917 5.29333782196045 9.0
1.64064681529999 4.9135537147522 7.0
-3.21518850326538 5.05798053741455 3.0
-2.78464365005493 5.61786842346191 3.0
1.73203563690186 5.17313957214355 5.0
-1.18195176124573 5.28093433380127 1.0
-3.38768243789673 4.81019115447998 3.0
2.96987724304199 4.47966718673706 4.0
-1.31736969947815 3.43606328964233 0.0
-0.819464445114136 4.59834766387939 9.0
1.69746196269989 4.83514451980591 5.0
-0.84351521730423 5.01078510284424 2.0
1.18193733692169 5.72871923446655 4.0
-0.172666326165199 5.78061580657959 0.0
-3.03631591796875 5.22412919998169 3.0
-2.40658688545227 3.22074007987976 1.0
-1.66254484653473 3.96943473815918 1.0
-3.25114965438843 5.01573467254639 3.0
-0.0361716821789742 4.76961421966553 2.0
-1.46686339378357 4.75674486160278 9.0
1.75530576705933 5.24590635299683 8.0
2.74882578849792 3.61820960044861 6.0
0.276017427444458 4.58740425109863 1.0
-0.901647806167603 5.72964572906494 5.0
1.55756092071533 4.74747276306152 8.0
-2.37061452865601 5.45257663726807 3.0
-3.88732504844666 4.71084547042847 3.0
1.73546314239502 4.04451608657837 5.0
-3.53634023666382 4.48003339767456 3.0
0.835983574390411 2.90454030036926 7.0
0.619251012802124 3.80223822593689 5.0
-0.498783379793167 3.84477472305298 0.0
2.58567667007446 4.25200605392456 4.0
1.69121658802032 2.90117073059082 6.0
0.222860068082809 4.11452627182007 9.0
1.48399341106415 5.01850748062134 5.0
2.01504683494568 4.63786506652832 4.0
-0.943902432918549 3.17277908325195 0.0
1.38071548938751 4.69060230255127 8.0
-3.21665525436401 5.2806453704834 3.0
2.62441468238831 4.73397302627563 5.0
2.33321356773376 3.10718655586243 6.0
1.09694540500641 2.83886981010437 7.0
-2.76836037635803 3.93858170509338 1.0
-2.73201656341553 3.54026746749878 2.0
0.412505805492401 4.15704107284546 0.0
1.999391913414 2.9879252910614 0.0
-2.27059006690979 4.11740159988403 1.0
-1.92208230495453 5.05775117874146 9.0
-1.92797112464905 4.99959278106689 2.0
1.70100069046021 5.5162501335144 8.0
-2.11987471580505 3.8719367980957 1.0
2.060142993927 3.00146317481995 0.0
1.47001886367798 5.82322692871094 9.0
1.53612184524536 5.75803136825562 9.0
2.25406265258789 3.33551239967346 0.0
2.64694571495056 4.46634435653687 6.0
0.587536454200745 3.89428043365479 0.0
-1.18986833095551 5.04436635971069 0.0
-0.229443535208702 3.75839352607727 0.0
-0.0186329539865255 5.63911199569702 2.0
-1.43132698535919 5.80517864227295 3.0
-0.296935379505157 5.77918004989624 7.0
0.922373235225677 3.51302266120911 5.0
-1.40072953701019 5.88466167449951 2.0
1.41625428199768 5.36231899261475 8.0
1.64993166923523 5.4564151763916 5.0
2.91649436950684 5.22940921783447 4.0
0.31835064291954 4.016517162323 0.0
-1.72310245037079 4.3194055557251 1.0
2.1278874874115 4.29490089416504 6.0
-1.8135746717453 4.70050096511841 3.0
-3.38763618469238 4.83210372924805 3.0
1.66685271263123 4.44490957260132 8.0
-1.15852379798889 4.77170753479004 9.0
-2.23220109939575 3.90473294258118 1.0
-0.462668269872665 4.55955266952515 9.0
-3.26800608634949 5.12379598617554 3.0
0.218896180391312 4.87603235244751 8.0
0.575222790241241 4.76471281051636 8.0
-0.200586900115013 3.73082113265991 7.0
1.245490193367 4.07677888870239 5.0
-2.97811913490295 5.41855764389038 3.0
-0.994137763977051 5.60506057739258 9.0
-0.981291234493256 4.25198554992676 1.0
2.69074964523315 4.53912305831909 4.0
1.94573724269867 5.23782444000244 4.0
-1.26882338523865 6.13745403289795 9.0
0.494732677936554 3.48899602890015 7.0
-0.438508778810501 4.68374300003052 7.0
2.69618272781372 4.93545007705688 4.0
-2.24114394187927 5.57022857666016 2.0
2.03680276870728 5.72841691970825 4.0
1.70744037628174 3.20593428611755 6.0
-2.93001246452332 5.13931465148926 3.0
2.17769765853882 3.71804571151733 6.0
0.64218133687973 2.88949966430664 5.0
-3.10451889038086 5.19631290435791 3.0
-0.156658306717873 4.36412239074707 0.0
0.0358930230140686 4.31487894058228 0.0
-0.821852743625641 3.35568428039551 0.0
-3.08165240287781 5.19748449325562 3.0
1.25918519496918 5.09840726852417 5.0
0.231063798069954 4.28485536575317 0.0
-2.16751098632812 4.60284757614136 2.0
2.40841007232666 4.33924341201782 6.0
-1.43184185028076 3.44909262657166 8.0
1.46709811687469 6.03586149215698 4.0
-0.359241873025894 3.55577301979065 7.0
-1.85944664478302 3.50536489486694 1.0
-2.24285483360291 3.46656250953674 1.0
-2.35524129867554 4.0150671005249 3.0
1.24178647994995 5.15144968032837 4.0
1.92845964431763 4.89181709289551 6.0
1.39380633831024 4.11905717849731 5.0
-3.44963479042053 5.20930671691895 3.0
-1.13703572750092 5.44989204406738 9.0
0.760993242263794 3.30670094490051 7.0
0.635862529277802 2.94206547737122 0.0
-1.25077199935913 3.40252184867859 0.0
0.0507537722587585 5.47802019119263 2.0
0.68136602640152 3.64431190490723 7.0
-0.510424256324768 6.41220378875732 9.0
1.56463980674744 3.66437339782715 6.0
-0.828648805618286 5.43320083618164 9.0
0.789390444755554 5.18294382095337 5.0
-3.43930506706238 3.94986057281494 3.0
1.14322304725647 4.81694412231445 0.0
0.243175804615021 4.60257434844971 0.0
-0.244669422507286 4.21063423156738 0.0
0.657335996627808 3.69029712677002 0.0
-1.45953071117401 3.90228962898254 0.0
2.78128576278687 4.19941759109497 7.0
-2.80420684814453 4.53313446044922 2.0
0.318673193454742 3.69848775863647 1.0
0.567920804023743 3.88301777839661 0.0
-2.32728481292725 3.977534532547 2.0
-0.555368006229401 4.47125816345215 1.0
-1.23783338069916 5.42517852783203 9.0
2.34221744537354 3.58302974700928 7.0
1.04312717914581 3.70071840286255 5.0
0.578385710716248 4.56715488433838 9.0
-2.25268626213074 5.54977416992188 9.0
1.76408731937408 4.65798759460449 8.0
-3.18257331848145 5.05280828475952 3.0
0.503720641136169 5.58610677719116 8.0
0.236533805727959 5.95511293411255 5.0
-1.78130984306335 4.89665699005127 1.0
1.42528855800629 4.35395479202271 7.0
-2.61361384391785 3.571373462677 1.0
0.625859081745148 4.66397666931152 0.0
1.2925466299057 4.58416795730591 9.0
0.42542839050293 4.23833084106445 8.0
-3.8298556804657 5.04776382446289 3.0
-1.19567024707794 3.7635223865509 1.0
2.14871406555176 3.51865935325623 6.0
1.81849098205566 4.15107583999634 5.0
-1.70103764533997 3.05307698249817 2.0
1.86482334136963 5.41047048568726 4.0
2.4628701210022 4.28815317153931 6.0
0.394974589347839 6.16077852249146 8.0
-1.38687717914581 5.09206533432007 9.0
0.0438954718410969 3.72089338302612 0.0
-3.47008919715881 4.54283905029297 3.0
1.2766205072403 3.47322034835815 0.0
1.44303321838379 6.18282794952393 8.0
-0.498152494430542 4.41485071182251 8.0
0.310015022754669 3.78332710266113 0.0
-2.78466176986694 4.45646142959595 1.0
2.35257339477539 4.34133386611938 4.0
-1.70787465572357 3.59789109230042 2.0
2.67662024497986 4.93654251098633 4.0
-0.999104022979736 4.18090486526489 0.0
-2.07108855247498 2.9828188419342 0.0
-2.30684351921082 5.69754266738892 3.0
2.4018771648407 3.96680212020874 9.0
1.27982676029205 4.35339450836182 9.0
1.31393015384674 3.74767303466797 6.0
-0.976875483989716 3.19209694862366 0.0
-0.946414232254028 3.64668607711792 0.0
1.9341287612915 4.12412548065186 6.0
-3.49547386169434 5.13429403305054 3.0
2.31648254394531 5.62408494949341 4.0
-1.24803340435028 5.18577861785889 9.0
-2.30870485305786 4.3008861541748 1.0
-2.03120541572571 5.59087896347046 2.0
-1.30793952941895 4.26812362670898 9.0
-2.14583873748779 3.17425394058228 1.0
-1.45590257644653 3.89531755447388 1.0
-1.65005528926849 4.11906862258911 1.0
2.20884847640991 3.07656025886536 6.0
1.44478857517242 3.99710750579834 5.0
-2.31507039070129 4.16073131561279 1.0
0.542380273342133 3.87675786018372 5.0
2.2983021736145 5.80061197280884 4.0
0.66630619764328 3.40412878990173 0.0
-1.37502896785736 4.82354307174683 1.0
-2.26618027687073 5.45766258239746 3.0
2.02207946777344 4.24520254135132 6.0
2.09404826164246 4.66525316238403 6.0
-1.20699453353882 4.06888389587402 1.0
-2.17712688446045 3.06340551376343 1.0
-1.64336335659027 4.73514652252197 2.0
0.340985238552094 5.99697589874268 9.0
2.21111702919006 5.03400135040283 4.0
-2.84775924682617 4.09772205352783 3.0
-3.56236815452576 4.41415214538574 3.0
1.79901468753815 4.2101526260376 4.0
1.03975558280945 4.74638843536377 9.0
0.558379948139191 3.23461556434631 5.0
-0.219028696417809 4.68395900726318 8.0
-2.51812267303467 5.31808042526245 2.0
-1.53377413749695 5.08612537384033 2.0
1.36364841461182 4.74985027313232 9.0
1.57317888736725 5.42064380645752 8.0
2.80035495758057 4.29307985305786 4.0
-3.7964768409729 4.94821929931641 3.0
-0.630915105342865 6.09024429321289 9.0
1.88354444503784 4.30166530609131 8.0
-2.17000031471252 5.13350343704224 3.0
-1.6507556438446 3.33827710151672 2.0
1.05010616779327 4.83212089538574 0.0
1.24429833889008 4.03071451187134 5.0
-0.521062910556793 4.90232229232788 8.0
2.3463089466095 4.4635648727417 6.0
2.5776572227478 4.68367099761963 4.0
1.54784166812897 4.46139049530029 5.0
0.974342405796051 3.08499073982239 7.0
-0.112856902182102 4.74154663085938 0.0
1.88335931301117 4.866286277771 6.0
-3.84909820556641 5.07597541809082 3.0
-2.115558385849 3.49556732177734 9.0
0.0898330062627792 4.13745927810669 8.0
0.763446807861328 3.7034432888031 0.0
-1.07733523845673 5.10439777374268 2.0
-1.57728111743927 3.60229587554932 1.0
0.165952295064926 5.27763748168945 9.0
0.0906845033168793 6.25016975402832 9.0
-0.395601242780685 4.41768312454224 2.0
-2.89233899116516 4.94151449203491 2.0
0.860575675964355 4.75862979888916 8.0
1.47037315368652 3.39401292800903 5.0
-0.580639779567719 4.97400665283203 7.0
2.39538335800171 5.19612216949463 4.0
1.35311496257782 4.41759061813354 8.0
-3.38254237174988 4.9198956489563 3.0
1.11211216449738 4.09963369369507 9.0
0.82953953742981 4.87373113632202 9.0
2.19489502906799 5.02612161636353 8.0
1.01998329162598 4.54045391082764 9.0
1.22242224216461 3.21613812446594 5.0
-0.933966219425201 5.53741645812988 9.0
-2.40967750549316 5.66440582275391 2.0
0.841033101081848 4.67209672927856 9.0
0.437465131282806 4.03525161743164 5.0
1.9098687171936 4.2012357711792 0.0
1.18085539340973 5.87364101409912 7.0
-3.02560114860535 5.34458303451538 2.0
-3.180504322052 5.59341526031494 3.0
0.0561167187988758 3.86925339698792 7.0
1.21873950958252 5.6472110748291 4.0
-3.36508822441101 5.0890040397644 3.0
1.21835243701935 4.45681428909302 8.0
-1.94134998321533 3.22844648361206 8.0
0.473891317844391 3.80170917510986 8.0
1.53942286968231 2.90621376037598 5.0
-1.05608594417572 3.62500953674316 1.0
-3.82658076286316 5.03594541549683 3.0
-1.08580601215363 4.57412099838257 1.0
2.74737548828125 4.90178060531616 5.0
0.490369617938995 3.94527220726013 7.0
-0.634010791778564 5.94756650924683 9.0
-2.40475487709045 4.91976928710938 2.0
0.95453292131424 3.87111186981201 9.0
2.08334994316101 5.20402812957764 4.0
-2.51552486419678 5.85481882095337 3.0
2.73295569419861 4.86586236953735 8.0
-1.32118654251099 3.57016515731812 1.0
0.955048739910126 3.71806526184082 5.0
-3.36059951782227 4.66369247436523 3.0
3.03464889526367 3.90192914009094 6.0
2.58717727661133 3.85264039039612 6.0
-0.0959317982196808 3.08347177505493 0.0
-0.607953369617462 5.1278977394104 9.0
-1.45090365409851 3.10837602615356 0.0
-3.26298522949219 4.67738580703735 2.0
0.534191310405731 2.79727745056152 6.0
-2.52231025695801 3.99171948432922 2.0
0.951563894748688 3.4405734539032 0.0
-0.863026857376099 5.79452705383301 9.0
2.62031030654907 3.9605712890625 6.0
-1.44092321395874 4.46199083328247 2.0
-1.18135094642639 4.66204166412354 1.0
2.09477210044861 5.09418869018555 4.0
-0.383352547883987 5.63114070892334 2.0
2.09262800216675 4.07611179351807 6.0
-2.63786602020264 5.4616494178772 3.0
0.287936061620712 5.350670337677 0.0
1.05062806606293 5.11386299133301 5.0
0.801180005073547 3.20374321937561 9.0
-1.3557847738266 5.20139265060425 2.0
2.59799909591675 4.56719541549683 6.0
-2.01170468330383 5.91430282592773 9.0
-0.842310905456543 4.15227699279785 2.0
-0.0886924266815186 3.8890323638916 9.0
1.10904884338379 5.07688665390015 4.0
-0.992829620838165 5.12075042724609 1.0
1.34500813484192 2.88767194747925 6.0
0.227171167731285 3.45682573318481 7.0
-1.56230843067169 4.34571981430054 1.0
-2.93372368812561 3.89467477798462 3.0
-1.10046005249023 5.28360748291016 1.0
0.488449424505234 4.49883460998535 9.0
-3.93113660812378 4.96630859375 3.0
-1.00351309776306 4.57519102096558 1.0
-1.53770685195923 4.50236845016479 1.0
2.50374126434326 4.61302518844604 5.0
-0.227261424064636 3.99897933006287 7.0
0.696077764034271 5.14287376403809 4.0
0.364561080932617 2.82106423377991 7.0
1.69349598884583 5.48748922348022 8.0
-1.29594969749451 2.95517373085022 0.0
1.0125607252121 2.70321273803711 0.0
1.73344385623932 4.46215963363647 5.0
-2.49057173728943 5.24166631698608 2.0
-1.78536224365234 3.56022644042969 1.0
3.05199837684631 3.97798895835876 6.0
-3.00095105171204 4.3538932800293 3.0
1.78275430202484 2.6448986530304 0.0
1.25588083267212 4.85558366775513 9.0
1.8033252954483 4.5023341178894 7.0
1.39716577529907 5.57445573806763 4.0
0.0209879484027624 2.91255307197571 0.0
-1.32690000534058 4.59967279434204 1.0
-1.54347503185272 5.72177171707153 9.0
1.71861934661865 4.14552640914917 6.0
1.06917464733124 4.62336826324463 0.0
-0.941745221614838 6.30154705047607 9.0
1.86832463741302 5.10589218139648 5.0
2.32799196243286 3.71630501747131 0.0
-2.43068718910217 5.32795238494873 3.0
1.74038195610046 5.66981649398804 4.0
-2.17297506332397 4.57098817825317 2.0
-0.930863976478577 3.88998484611511 7.0
-3.78256154060364 4.86501359939575 3.0
1.76548886299133 3.47410273551941 0.0
-0.332069575786591 3.23147416114807 7.0
-2.81189775466919 5.23786640167236 1.0
0.629040241241455 3.55526089668274 5.0
0.674342155456543 4.30020570755005 7.0
2.27035999298096 3.90986108779907 6.0
-1.91883099079132 6.01596212387085 2.0
1.00300621986389 4.66752338409424 4.0
-1.95505332946777 5.05855417251587 2.0
-0.713312149047852 3.67974543571472 9.0
-1.19085049629211 4.44296216964722 2.0
-1.7226756811142 5.40611934661865 2.0
-1.19526529312134 4.81888723373413 0.0
1.15134251117706 5.47496271133423 5.0
-1.01451194286346 4.00211381912231 0.0
-0.060107409954071 3.28795862197876 7.0
1.85321319103241 5.11628246307373 5.0
-1.21859908103943 5.91828966140747 9.0
2.33946013450623 5.90822601318359 4.0
2.24276828765869 4.67261457443237 4.0
-3.65216898918152 5.32743835449219 3.0
2.17953705787659 3.7780556678772 4.0
0.652464747428894 5.29715347290039 8.0
1.49423158168793 4.44797372817993 0.0
1.05723893642426 5.60857963562012 5.0
2.12098431587219 3.06625914573669 0.0
-2.64319443702698 4.27359867095947 1.0
3.0497043132782 3.96389889717102 6.0
3.12165451049805 4.18436479568481 7.0
-0.345897138118744 2.8801097869873 0.0
-1.22854650020599 3.82229399681091 2.0
-1.69051587581635 4.97167015075684 2.0
-1.42634344100952 4.5311336517334 2.0
0.410204082727432 2.50867462158203 0.0
1.57825767993927 5.3398609161377 8.0
1.52379655838013 5.27051067352295 8.0
1.31579744815826 3.61600375175476 5.0
-3.5798180103302 5.12142372131348 3.0
-0.210301145911217 5.02871990203857 8.0
2.55933094024658 5.51242685317993 4.0
-2.05351567268372 3.14150214195251 1.0
-2.13684916496277 4.41633892059326 1.0
-1.65667378902435 4.60168838500977 1.0
0.139899969100952 5.75644874572754 2.0
-3.1510317325592 5.39431571960449 3.0
-1.15350222587585 5.58434057235718 9.0
1.12601697444916 3.68391752243042 5.0
1.3940452337265 4.23773241043091 8.0
2.025883436203 4.03276538848877 0.0
-0.376299470663071 3.39204692840576 0.0
-1.95752656459808 4.20343255996704 2.0
-0.428534746170044 4.36405515670776 7.0
-1.67510855197906 5.99888515472412 3.0
1.99155938625336 3.17064905166626 0.0
0.862615704536438 4.95714855194092 5.0
0.811962783336639 2.6331627368927 7.0
-0.874900162220001 4.51050567626953 2.0
1.12209618091583 3.85000872612 5.0
-2.4169237613678 5.02180242538452 2.0
-2.27022504806519 4.22309112548828 3.0
-0.114572919905186 5.87576770782471 9.0
1.80962872505188 3.81747603416443 5.0
2.95466303825378 4.05915451049805 6.0
1.35625243186951 3.67889022827148 0.0
-2.23288154602051 4.36495447158813 2.0
0.673868536949158 3.15165495872498 7.0
0.360218495130539 4.65537118911743 8.0
1.91564667224884 3.46743631362915 7.0
3.05599164962769 4.36497735977173 6.0
-3.00790619850159 5.37501049041748 3.0
-2.67579293251038 4.88529109954834 3.0
-2.28064298629761 5.21396112442017 2.0
1.16756439208984 3.47059226036072 0.0
-3.43047595024109 4.17554044723511 3.0
2.88343501091003 3.92829513549805 6.0
2.19571304321289 3.03771924972534 5.0
-2.16093420982361 5.51316547393799 3.0
-2.83456873893738 4.5308403968811 3.0
1.09884941577911 5.81345272064209 8.0
0.472420305013657 5.83807563781738 5.0
0.886425673961639 6.20034599304199 8.0
0.664989054203033 3.70015716552734 7.0
0.700694262981415 2.69120407104492 7.0
1.13638985157013 4.36595106124878 8.0
0.436277210712433 3.18149018287659 9.0
-1.49693131446838 3.37519264221191 0.0
-2.1832013130188 3.70611238479614 1.0
-2.14404654502869 5.7074146270752 9.0
-1.52402448654175 5.06215476989746 1.0
1.43952143192291 4.93077707290649 4.0
-1.37161993980408 3.82462215423584 2.0
0.714508414268494 4.32605791091919 7.0
1.03558158874512 3.02969336509705 9.0
-2.01145458221436 4.41976451873779 3.0
-1.14337420463562 4.99576473236084 8.0
-1.03703320026398 5.66181612014771 9.0
-3.75524044036865 4.91423177719116 3.0
1.93717265129089 4.3202109336853 7.0
-1.13132810592651 3.96732020378113 1.0
-2.05055499076843 3.95187926292419 1.0
-1.22798120975494 4.08965301513672 0.0
3.21004033088684 4.38825416564941 6.0
2.65380573272705 5.02929449081421 4.0
-1.18857932090759 4.48012924194336 2.0
0.0760022029280663 5.13532066345215 2.0
-1.85041797161102 5.57735347747803 2.0
-2.38083577156067 4.97753238677979 2.0
-0.603404700756073 4.54552745819092 0.0
2.92476630210876 4.30873775482178 4.0
-0.765510737895966 4.21202898025513 9.0
-0.247454583644867 4.68324375152588 8.0
-1.82964563369751 4.42876577377319 2.0
-1.7183974981308 3.9574728012085 1.0
2.18904685974121 4.70857763290405 4.0
-0.118653327226639 5.25666666030884 8.0
1.65171039104462 3.7669620513916 6.0
-1.99212121963501 3.90654826164246 1.0
2.48988103866577 4.72895860671997 5.0
1.18613243103027 2.90154027938843 6.0
2.71505928039551 3.62155365943909 6.0
-1.53139114379883 4.24846601486206 1.0
-1.47939085960388 4.96526956558228 2.0
1.57317364215851 5.15370559692383 5.0
-2.32204818725586 4.22758483886719 2.0
-1.62066280841827 4.05094480514526 1.0
0.9328453540802 5.05891990661621 5.0
-1.81301867961884 3.43768334388733 1.0
-1.6197863817215 5.53194332122803 3.0
0.213599041104317 4.07918930053711 8.0
-3.18208599090576 4.88691377639771 3.0
1.15151536464691 2.81443738937378 6.0
0.394707828760147 4.15131711959839 8.0
0.507898330688477 6.14743661880493 9.0
-0.0283645801246166 3.47427296638489 0.0
3.05063939094543 4.53117752075195 4.0
0.630402863025665 4.99578332901001 8.0
-0.78904664516449 4.81147146224976 2.0
-2.84657597541809 3.72338271141052 3.0
-1.41918122768402 3.25605273246765 0.0
3.18816256523132 4.40616416931152 6.0
-1.57635772228241 3.84945344924927 1.0
0.0687458738684654 4.09856128692627 5.0
1.71653842926025 5.4205584526062 9.0
-2.53721785545349 4.36921882629395 1.0
0.278901249170303 4.16351938247681 8.0
-3.31881952285767 4.61110734939575 1.0
0.978672921657562 4.1041693687439 8.0
-3.49755954742432 5.3030104637146 3.0
-1.37651073932648 4.1330418586731 1.0
-1.86215054988861 5.92391204833984 9.0
2.84627556800842 4.10541868209839 6.0
-0.791458606719971 4.70046472549438 2.0
0.633190810680389 2.46252107620239 0.0
-0.72752982378006 4.15155935287476 1.0
-1.81725287437439 4.35820579528809 1.0
-1.9649053812027 4.9756383895874 1.0
1.30473434925079 3.72679448127747 5.0
-3.18055009841919 4.99122667312622 3.0
-0.50667542219162 5.58648252487183 8.0
1.36631488800049 5.80332374572754 8.0
-1.30778050422668 4.4731183052063 2.0
1.22686290740967 3.73776054382324 5.0
2.80592489242554 4.34298276901245 6.0
-2.16880464553833 3.92962574958801 2.0
-1.59463906288147 4.21861743927002 1.0
2.98437929153442 4.79209136962891 8.0
-1.84124314785004 3.57927107810974 1.0
1.78885734081268 3.8603503704071 5.0
0.286598145961761 3.48445129394531 7.0
1.85351252555847 5.28547620773315 5.0
2.19855499267578 5.50484848022461 4.0
-1.32042992115021 4.79927015304565 1.0
1.78456401824951 4.00801610946655 6.0
-2.5506899356842 4.24149513244629 2.0
-0.942818164825439 5.70482444763184 2.0
0.3430115878582 3.86732935905457 7.0
-1.46168231964111 5.72214412689209 9.0
2.62552976608276 3.59537696838379 6.0
-2.48971629142761 5.28410911560059 2.0
1.43773245811462 5.94497489929199 8.0
-1.46503055095673 3.69433903694153 1.0
1.26504921913147 4.14952993392944 0.0
0.711674511432648 3.9101824760437 6.0
1.84428036212921 4.84412288665771 5.0
-1.586665391922 4.29882574081421 9.0
-1.34681785106659 5.1186089515686 9.0
-2.09727048873901 4.31783151626587 1.0
0.615041315555573 2.95628094673157 0.0
-0.598075270652771 3.80061960220337 1.0
-1.79813945293427 3.73330545425415 0.0
2.0582914352417 5.91974020004272 8.0
1.55410552024841 3.49665951728821 6.0
-3.29811668395996 5.21007776260376 3.0
-2.43844676017761 5.08262872695923 1.0
3.11954021453857 3.95377016067505 6.0
-2.63414335250854 5.33574390411377 2.0
-1.44203960895538 5.46315622329712 2.0
-2.07102489471436 3.78648686408997 7.0
2.09802556037903 3.38132882118225 6.0
-0.987603366374969 5.7985668182373 9.0
1.43864715099335 4.56208372116089 5.0
-0.836038172245026 3.31299638748169 8.0
2.46432566642761 5.02144145965576 8.0
-0.268876194953918 4.5558910369873 9.0
-0.539072871208191 5.34957313537598 9.0
-2.13608646392822 5.30087566375732 2.0
1.6457200050354 6.11611604690552 5.0
1.84372687339783 5.2627911567688 8.0
0.798734247684479 6.19593000411987 8.0
0.854489862918854 4.30370092391968 4.0
0.450800567865372 4.6259503364563 0.0
-1.22103571891785 4.02207088470459 2.0
-1.47237169742584 3.57851696014404 2.0
2.79026818275452 4.61150789260864 6.0
0.764236032962799 3.11664819717407 5.0
-3.89085555076599 4.88633489608765 3.0
2.46097350120544 3.87973856925964 6.0
0.549281001091003 4.04822731018066 9.0
-0.399758607149124 4.24929761886597 9.0
0.151342317461967 4.37681913375854 8.0
1.0850590467453 3.95054197311401 5.0
3.03423571586609 4.69598960876465 4.0
-0.835230469703674 5.63504648208618 1.0
-1.30842065811157 5.5653133392334 2.0
0.133571520447731 4.06245279312134 8.0
-1.03940987586975 4.09921836853027 2.0
-2.13196873664856 3.12623572349548 1.0
0.106073744595051 4.72936105728149 4.0
-2.69794631004333 4.53889608383179 1.0
0.109346836805344 4.30675363540649 5.0
-1.87980222702026 4.35566759109497 0.0
0.905572175979614 4.34673595428467 0.0
2.32680130004883 5.46428489685059 5.0
-1.40828633308411 4.89645910263062 2.0
0.173835873603821 4.86220741271973 9.0
1.90091419219971 4.96019458770752 4.0
-0.952808022499084 4.00820016860962 8.0
-0.0194890592247248 4.56739377975464 8.0
0.699262201786041 4.71847009658813 7.0
-2.05966401100159 4.83950138092041 2.0
-1.0574609041214 4.56165027618408 0.0
-1.80728137493134 4.80415487289429 2.0
1.66395127773285 3.93853783607483 9.0
0.576106548309326 3.92006421089172 5.0
2.85902762413025 4.43706798553467 6.0
-3.00194358825684 4.93522930145264 3.0
0.871640205383301 5.40086984634399 9.0
2.74043250083923 4.54463863372803 6.0
-3.01448702812195 5.58860397338867 3.0
-3.5272171497345 4.58345508575439 3.0
1.81070709228516 5.25634956359863 4.0
-3.81243848800659 4.68211841583252 3.0
-1.84120631217957 5.15439701080322 9.0
2.94055151939392 4.93461513519287 4.0
0.766763746738434 3.03623342514038 5.0
2.70151782035828 4.61631202697754 8.0
1.98554480075836 3.93701314926147 6.0
1.17694771289825 3.45193362236023 5.0
-3.0465247631073 4.99090099334717 2.0
2.32326626777649 3.38902878761292 6.0
2.71094655990601 4.81591463088989 5.0
2.98261618614197 4.83230590820312 4.0
-2.99936485290527 4.49399757385254 1.0
-1.03892266750336 3.44736695289612 2.0
-1.48773920536041 3.35131812095642 0.0
-0.520140707492828 4.83704853057861 2.0
1.61631691455841 4.34135913848877 8.0
-2.46502828598022 4.80188989639282 3.0
-1.71250081062317 5.28834867477417 1.0
-1.71705746650696 4.65914392471313 1.0
-1.57037115097046 4.42646408081055 1.0
-0.55741959810257 5.96355628967285 2.0
-3.45825600624084 5.326247215271 3.0
-1.41345024108887 4.30073738098145 1.0
2.81558203697205 4.74033832550049 5.0
2.97372651100159 4.27582454681396 6.0
-1.70343947410583 4.3877477645874 0.0
-1.98443937301636 3.28681468963623 3.0
-2.5164806842804 3.96715927124023 3.0
-2.75357460975647 3.56440281867981 3.0
-1.50193107128143 5.69340372085571 9.0
-3.30213975906372 4.51181840896606 3.0
-2.49588799476624 3.95481443405151 1.0
-1.85812389850616 6.17307233810425 2.0
0.912996172904968 5.92705059051514 8.0
-2.18880915641785 3.56591320037842 2.0
-2.5131733417511 3.35200500488281 1.0
0.289908081293106 4.18504762649536 8.0
0.808620929718018 3.09099197387695 0.0
0.169835075736046 3.94045567512512 7.0
2.54282569885254 4.72026109695435 4.0
-0.516500055789948 5.80116510391235 9.0
0.674692690372467 4.11996269226074 5.0
-1.51562213897705 3.47498607635498 8.0
-3.24234533309937 4.24801349639893 3.0
1.95493900775909 5.19306087493896 4.0
-1.74784123897552 6.03153991699219 9.0
1.98633372783661 4.96685934066772 4.0
-0.336327582597733 4.91103363037109 1.0
2.81382131576538 4.00088548660278 6.0
3.04899978637695 4.17682600021362 0.0
-1.27624607086182 4.62198066711426 7.0
-0.590956509113312 4.46883392333984 9.0
-0.252272993326187 6.41213941574097 5.0
2.65092158317566 4.07864475250244 4.0
2.97557854652405 4.77707481384277 6.0
-0.951979875564575 6.02078437805176 9.0
2.15074157714844 5.48997974395752 8.0
-1.55522310733795 4.86999845504761 9.0
-1.29638755321503 6.11374521255493 9.0
-1.16145145893097 4.78796768188477 1.0
0.426520198583603 4.08110666275024 9.0
-1.75091290473938 5.19538164138794 2.0
1.59680962562561 3.95251202583313 6.0
2.40566349029541 3.95308065414429 5.0
1.83196687698364 5.70026397705078 8.0
-2.54342222213745 4.08371448516846 1.0
-2.29960942268372 5.58818769454956 9.0
0.99205756187439 4.27346658706665 5.0
-1.50817978382111 4.93134069442749 9.0
-3.28963112831116 5.51307392120361 3.0
0.654204964637756 5.43704748153687 5.0
0.229191511869431 4.38712024688721 8.0
-1.6306688785553 4.78154277801514 9.0
-1.03962254524231 6.02619552612305 9.0
2.53205561637878 3.4356472492218 6.0
-1.20929682254791 5.92676258087158 9.0
-1.2342072725296 4.20325994491577 2.0
2.69268417358398 5.51761913299561 8.0
0.881297290325165 5.27004432678223 5.0
1.14298844337463 3.09415483474731 5.0
0.563132345676422 4.73583507537842 9.0
0.906820476055145 4.2930736541748 8.0
-0.467077702283859 4.03760862350464 5.0
-0.40979790687561 5.03735113143921 0.0
-3.60268640518188 5.15164661407471 3.0
-1.52761089801788 3.33148908615112 1.0
0.771404981613159 5.42909336090088 0.0
2.81981825828552 5.25317716598511 5.0
-3.70015239715576 5.27343606948853 3.0
-0.775465250015259 4.63181781768799 2.0
0.612968444824219 4.58848237991333 5.0
-1.04527759552002 3.702467918396 1.0
-1.74894094467163 4.78087854385376 2.0
1.84680235385895 4.68088006973267 0.0
2.67689299583435 5.1830587387085 5.0
3.16807126998901 4.16841220855713 6.0
-2.13274931907654 5.35589504241943 1.0
-0.797064960002899 4.35176515579224 1.0
-2.95162844657898 4.55915021896362 3.0
-2.13551568984985 4.11951589584351 1.0
1.36157810688019 4.76985836029053 5.0
3.05587959289551 4.48986673355103 4.0
2.21191215515137 3.12424397468567 0.0
0.115146890282631 3.66411113739014 1.0
-0.172413989901543 3.99647331237793 7.0
1.50039315223694 4.28446102142334 8.0
-2.6404345035553 5.75876760482788 3.0
-0.788327932357788 3.22902703285217 1.0
0.353878736495972 4.71914958953857 5.0
-2.70424962043762 4.48005151748657 3.0
1.42883896827698 5.67577981948853 8.0
3.00068140029907 4.5268383026123 4.0
-3.52501511573792 4.71498250961304 3.0
2.08077478408813 3.71916317939758 6.0
-1.0165867805481 4.2901349067688 1.0
-2.32456350326538 3.54059433937073 2.0
1.31777822971344 4.36671161651611 8.0
1.88816368579865 4.96691751480103 5.0
0.241167798638344 3.0482017993927 7.0
-2.5138144493103 5.25750875473022 2.0
-0.783550560474396 5.06018161773682 1.0
-0.341393977403641 4.53319978713989 0.0
-0.0702039450407028 4.56493663787842 9.0
-1.83751940727234 5.47631120681763 3.0
-1.55494236946106 5.30233287811279 2.0
1.02132976055145 3.8513514995575 5.0
1.76347875595093 3.54101824760437 6.0
-0.184747397899628 6.1664662361145 9.0
2.15332674980164 3.85675311088562 6.0
-1.86158573627472 3.89168691635132 1.0
0.974651455879211 3.58314418792725 7.0
2.6740083694458 4.77118110656738 6.0
0.940777480602264 3.6395742893219 7.0
-2.06157732009888 5.71787405014038 3.0
0.934120237827301 3.22592973709106 7.0
-1.52775692939758 5.05352163314819 2.0
2.40033984184265 4.31956481933594 7.0
-0.883368968963623 3.29940676689148 7.0
-2.58870768547058 5.51617050170898 2.0
1.40434265136719 4.18991756439209 9.0
-2.25597047805786 4.99744081497192 1.0
-1.42519807815552 4.595947265625 2.0
0.156752556562424 6.15582656860352 9.0
1.32055902481079 5.04229879379272 8.0
-1.34936833381653 4.06139278411865 5.0
-0.331774950027466 5.51759386062622 9.0
0.425771057605743 3.62901926040649 5.0
2.07163190841675 4.35839319229126 5.0
0.719801723957062 3.15577030181885 0.0
-2.00321841239929 4.73862981796265 2.0
-1.0221391916275 4.20042943954468 1.0
-0.124330222606659 2.88515067100525 1.0
0.998824238777161 4.88567495346069 4.0
0.318488538265228 2.99241209030151 0.0
2.01422119140625 4.27429723739624 8.0
-3.8014657497406 5.10085201263428 3.0
2.36034154891968 3.68481302261353 6.0
1.31654798984528 4.09649658203125 8.0
1.25173211097717 4.19415760040283 5.0
-2.56021666526794 4.74543523788452 2.0
-2.9598982334137 5.4775824546814 3.0
-2.36289930343628 4.45667219161987 2.0
-0.171071067452431 5.09310054779053 2.0
1.4183554649353 4.41206550598145 9.0
-2.00470471382141 4.33862495422363 1.0
-0.725761890411377 5.53746557235718 9.0
-1.26590037345886 4.77692222595215 2.0
-2.80350399017334 4.94924259185791 3.0
1.23880076408386 5.64641332626343 4.0
-0.407659649848938 5.51586532592773 7.0
2.96696853637695 4.54819583892822 4.0
-0.898134887218475 4.63590717315674 2.0
2.68858504295349 3.72342395782471 6.0
1.72664415836334 4.74655628204346 5.0
1.64737021923065 4.30191802978516 5.0
-2.63088583946228 3.70943546295166 1.0
0.836962759494781 3.44533753395081 0.0
0.837478518486023 4.31793308258057 5.0
2.71699285507202 4.31842088699341 4.0
0.783227264881134 4.01644945144653 7.0
-3.51031517982483 5.02357625961304 3.0
1.71016263961792 3.69229173660278 5.0
-2.03938579559326 3.77534461021423 1.0
0.831611454486847 4.17776203155518 5.0
1.81653940677643 5.43621397018433 4.0
2.67390370368958 5.37836694717407 4.0
0.369687676429749 3.58494353294373 7.0
0.2986880838871 3.92011880874634 7.0
-0.215114831924438 6.10338878631592 9.0
-3.64890336990356 4.71643114089966 3.0
-0.91261088848114 4.9072060585022 2.0
-2.87326502799988 5.47246360778809 2.0
0.58672171831131 3.7324492931366 7.0
-0.219745323061943 4.24668502807617 8.0
-1.63524878025055 3.69454002380371 1.0
-2.0166962146759 4.35842370986938 1.0
1.36445939540863 5.61740732192993 4.0
0.215821847319603 3.34370565414429 5.0
2.80607533454895 4.70177793502808 8.0
-3.7098913192749 4.88806104660034 3.0
1.30178761482239 3.67474985122681 5.0
-2.57015919685364 5.00955963134766 2.0
-0.449730426073074 3.30651068687439 0.0
-1.82933747768402 5.75082874298096 2.0
0.495776504278183 4.19750642776489 7.0
-1.48374605178833 3.16661620140076 1.0
1.03027176856995 3.86942839622498 0.0
-2.31767845153809 3.72074460983276 1.0
1.31563150882721 4.92725658416748 0.0
0.632318079471588 6.2736554145813 8.0
2.01837754249573 5.3938946723938 4.0
2.15856575965881 4.53703451156616 4.0
-1.69075179100037 3.76211047172546 2.0
0.710671424865723 4.15163660049438 8.0
1.36901986598969 5.32913827896118 4.0
1.16242468357086 3.58955478668213 0.0
-2.21968388557434 5.53997230529785 2.0
2.54255437850952 4.88555717468262 6.0
-3.57198691368103 4.98561191558838 3.0
2.45957112312317 4.13961172103882 6.0
1.17593967914581 4.09967708587646 8.0
1.95743596553802 3.51028060913086 6.0
0.84123033285141 3.06161236763 7.0
-0.599636733531952 4.79443359375 5.0
1.8519401550293 5.0406551361084 8.0
-0.804277062416077 4.23820924758911 0.0
2.40664958953857 5.25871801376343 8.0
-2.14080333709717 4.69830417633057 1.0
0.124288536608219 6.16733026504517 9.0
0.0559595860540867 5.16291856765747 9.0
0.333899348974228 4.32729959487915 5.0
0.945921123027802 3.54624319076538 7.0
-1.5193452835083 4.69210147857666 1.0
-0.65797632932663 3.97914505004883 1.0
-3.31878972053528 5.33662271499634 3.0
-1.81634116172791 4.20948362350464 1.0
1.45953130722046 4.95578098297119 8.0
2.7905125617981 4.97597503662109 4.0
2.1564474105835 5.9113826751709 8.0
-2.73762798309326 5.2074089050293 2.0
-2.21338152885437 4.43853664398193 1.0
-1.23057723045349 3.31516170501709 0.0
0.677063941955566 5.88107395172119 8.0
-3.14441680908203 5.27681922912598 3.0
-3.15274715423584 4.30928087234497 3.0
1.92548644542694 5.6055121421814 4.0
-2.51546692848206 5.13400173187256 1.0
0.0916656851768494 3.6724898815155 7.0
1.02500247955322 4.36957979202271 5.0
0.853377103805542 2.7928032875061 0.0
-2.07888007164001 4.93139171600342 2.0
1.42479991912842 5.15284442901611 5.0
-2.11767792701721 5.52993154525757 2.0
-1.00871086120605 5.17183685302734 2.0
-0.733308553695679 4.68259954452515 9.0
-2.88495349884033 4.73814487457275 3.0
-3.455322265625 4.84331369400024 3.0
-1.6014358997345 3.79373717308044 1.0
1.87323570251465 3.83640170097351 6.0
-1.66588413715363 4.14275217056274 2.0
-1.76264905929565 4.71504783630371 2.0
-2.51591753959656 4.01719522476196 1.0
2.21186423301697 4.19090557098389 6.0
-2.69510054588318 5.73063850402832 2.0
-0.729570686817169 3.31984901428223 7.0
-0.340332955121994 4.07229852676392 5.0
2.87608027458191 4.66639852523804 4.0
-1.56083559989929 5.91894626617432 1.0
1.90557301044464 4.21932935714722 7.0
-3.10647296905518 5.20122814178467 3.0
0.0789183080196381 5.44345617294312 8.0
1.10544085502625 3.95974588394165 5.0
1.88179039955139 4.72690629959106 6.0
-0.784149467945099 4.23549604415894 0.0
3.01687598228455 4.34369373321533 6.0
2.87876391410828 5.5063362121582 8.0
-1.90060460567474 5.29883003234863 1.0
-0.571146130561829 6.43389225006104 9.0
0.972541630268097 5.86178684234619 4.0
-0.424593955278397 3.36569476127625 1.0
1.52647995948792 5.81088924407959 9.0
-1.33031046390533 3.24660158157349 1.0
2.60667514801025 5.3749942779541 4.0
0.568709969520569 4.94887018203735 5.0
-0.679435074329376 3.50195097923279 0.0
-3.29202079772949 4.36223411560059 3.0
-2.1309380531311 6.00783777236938 9.0
-0.130473867058754 4.41387319564819 1.0
-2.10789275169373 5.84563636779785 2.0
-2.46804070472717 5.52390813827515 3.0
-2.43813633918762 5.03195238113403 2.0
1.37214338779449 4.61501598358154 5.0
1.81397783756256 4.78331518173218 5.0
1.36409962177277 4.02530670166016 5.0
0.839611411094666 5.61892986297607 9.0
0.437400996685028 6.2642502784729 9.0
1.58254826068878 4.54275846481323 8.0
1.21897089481354 3.20510840415955 7.0
-1.91366875171661 3.97919249534607 2.0
-2.62895059585571 5.67922973632812 2.0
1.20247650146484 4.18962574005127 8.0
1.81229221820831 5.06579685211182 4.0
1.37419855594635 3.52886128425598 6.0
1.41177725791931 4.42041110992432 5.0
-1.2315171957016 5.69108629226685 2.0
-2.28712630271912 3.46783089637756 2.0
1.15292143821716 4.04958391189575 0.0
-0.338517904281616 4.26213359832764 2.0
-1.58233070373535 4.95006227493286 0.0
0.74295961856842 4.79826164245605 4.0
-3.20884680747986 4.62451696395874 1.0
-1.76590979099274 3.09748792648315 0.0
2.36857461929321 3.15468692779541 0.0
-0.965009570121765 4.91284894943237 1.0
2.29227662086487 5.71425008773804 8.0
1.13531804084778 3.02229118347168 5.0
-2.80324387550354 5.52281284332275 3.0
1.10999739170074 5.82423782348633 5.0
-2.10791969299316 3.8700385093689 3.0
-2.05409359931946 4.2224817276001 2.0
1.77348697185516 3.97630596160889 8.0
-1.80360472202301 5.4821310043335 2.0
1.11605405807495 5.3529806137085 4.0
-1.5847624540329 4.34177732467651 1.0
-2.47455382347107 4.00186538696289 1.0
1.43339371681213 4.76670789718628 5.0
-3.3373110294342 4.77082538604736 3.0
2.14499592781067 5.37696838378906 8.0
1.75856566429138 4.08774137496948 6.0
2.86758613586426 4.53921508789062 4.0
-1.56910252571106 3.9005286693573 2.0
-2.22529768943787 4.26868581771851 1.0
-2.64854001998901 4.8397011756897 2.0
0.0137627748772502 3.56515192985535 1.0
3.11235165596008 3.9528341293335 6.0
1.74910175800323 5.18428564071655 5.0
-1.99628090858459 3.8516047000885 2.0
-1.45694768428802 4.34760046005249 1.0
1.53426694869995 3.96825313568115 6.0
1.27412045001984 3.27199149131775 0.0
2.83974075317383 4.96450614929199 5.0
-2.83834648132324 4.14101266860962 3.0
-0.538260102272034 4.9093222618103 0.0
-2.58166193962097 4.84811878204346 1.0
-1.44005501270294 5.17168617248535 9.0
-1.88040888309479 5.10144996643066 2.0
0.88804566860199 4.66205358505249 9.0
2.31226229667664 4.98034381866455 8.0
-1.59715032577515 5.1527886390686 1.0
-3.28483414649963 4.56207323074341 3.0
-1.97766149044037 5.0022439956665 2.0
2.21893525123596 3.12605261802673 0.0
2.97389912605286 4.33223056793213 4.0
-1.87699639797211 5.28277254104614 1.0
-0.37338000535965 5.54796171188354 2.0
-0.364051520824432 6.35806465148926 9.0
1.53606808185577 3.62864303588867 5.0
2.02406454086304 4.98852968215942 4.0
1.14216315746307 5.9186315536499 8.0
-2.22021532058716 4.67970752716064 1.0
0.993906676769257 4.59455394744873 8.0
2.44514155387878 4.79925489425659 4.0
-1.54448580741882 4.82025384902954 1.0
2.22582077980042 4.56652593612671 4.0
-2.31489992141724 4.19175672531128 1.0
1.81732845306396 3.74657726287842 7.0
-1.91600501537323 4.75127077102661 2.0
1.11290740966797 5.48790454864502 8.0
2.27093291282654 3.18415117263794 6.0
0.638903796672821 4.55569791793823 0.0
-1.12188816070557 4.75171852111816 1.0
-1.06734812259674 4.12274122238159 1.0
-2.82461094856262 4.94771003723145 3.0
1.54672718048096 3.69564652442932 7.0
-2.30632662773132 4.2071475982666 1.0
3.03136372566223 4.40114736557007 8.0
2.02664136886597 5.83925676345825 4.0
2.10331606864929 4.25008773803711 7.0
-2.88546299934387 4.46497106552124 3.0
-2.639892578125 5.27666091918945 3.0
1.4461305141449 3.56322288513184 5.0
0.0676848441362381 5.75080585479736 5.0
-1.7496725320816 5.05554103851318 2.0
-0.206270694732666 3.31124138832092 0.0
-0.611737549304962 3.21038889884949 1.0
-2.52957129478455 4.50580215454102 3.0
-0.101372256875038 3.37168025970459 0.0
2.08144855499268 5.56900453567505 0.0
-1.93915069103241 4.61187505722046 1.0
2.543785572052 3.48676729202271 6.0
-0.449137568473816 4.40718555450439 2.0
0.0603988543152809 6.08705711364746 9.0
-1.53924012184143 5.69666719436646 2.0
-0.0235774293541908 3.50527882575989 7.0
0.81659609079361 3.23944115638733 5.0
-0.735804200172424 3.25546789169312 1.0
-2.05810737609863 5.15189504623413 2.0
-2.99520254135132 4.28263139724731 1.0
1.76374042034149 5.09870624542236 8.0
-0.626738846302032 3.43534874916077 1.0
-2.19010925292969 4.9201774597168 2.0
0.708471834659576 4.89685201644897 0.0
2.05244731903076 4.03376150131226 5.0
-1.18045473098755 4.80534839630127 1.0
0.568045198917389 4.69068813323975 6.0
0.0611759349703789 3.8839635848999 7.0
-3.42164301872253 4.80158615112305 3.0
0.062726303935051 5.92177438735962 8.0
-2.5427713394165 3.68009924888611 2.0
1.77021074295044 6.15976858139038 4.0
3.15771341323853 4.48682117462158 4.0
0.667785048484802 3.45834755897522 1.0
1.72712528705597 4.70028591156006 8.0
2.41396021842957 4.88270473480225 4.0
2.93519043922424 5.34488296508789 8.0
1.33916914463043 5.35777568817139 4.0
0.138779431581497 3.59865474700928 0.0
-1.19816279411316 5.2683482170105 1.0
-3.1762478351593 4.75594758987427 3.0
-0.519536435604095 5.46763563156128 9.0
0.155578464269638 3.43450307846069 5.0
-3.4032142162323 4.88038635253906 3.0
-1.82255148887634 6.07919597625732 3.0
-3.16213226318359 3.82460165023804 3.0
-3.17399716377258 4.40123891830444 3.0
-1.27126610279083 4.54993200302124 0.0
1.64179539680481 5.02783584594727 4.0
1.59474444389343 5.94354057312012 8.0
-2.70927333831787 4.94041204452515 2.0
-1.19684660434723 3.46844720840454 2.0
1.35099303722382 6.11410570144653 8.0
2.31109070777893 5.70569705963135 8.0
1.21080589294434 4.64575624465942 5.0
1.17785787582397 5.89726161956787 8.0
-2.38207578659058 3.96989321708679 2.0
1.37790966033936 4.13102579116821 5.0
-2.19365882873535 4.17536401748657 1.0
0.635168612003326 5.81144189834595 7.0
-0.0807832553982735 2.70726704597473 0.0
1.2243754863739 3.77261328697205 5.0
-0.542635440826416 4.89189338684082 2.0
-0.329930782318115 3.34958696365356 1.0
-0.140037715435028 6.0525279045105 9.0
1.40033090114594 3.01589202880859 7.0
1.4316668510437 3.62833046913147 0.0
2.1994161605835 4.26601982116699 5.0
-0.0396497249603271 5.57589292526245 5.0
-1.56611001491547 4.62366580963135 1.0
2.90462756156921 4.32250690460205 6.0
-3.1326732635498 5.13100814819336 2.0
-1.68686127662659 5.59182786941528 2.0
0.284532755613327 5.3745903968811 4.0
1.69149839878082 5.77816486358643 8.0
0.38352757692337 4.27689695358276 0.0
2.74494004249573 5.15066719055176 4.0
-3.05037093162537 4.27148914337158 1.0
-3.43704724311829 4.46882486343384 3.0
-0.13272699713707 4.50410413742065 2.0
1.41997563838959 3.96122884750366 8.0
-0.981065392494202 4.40683794021606 1.0
2.20895957946777 3.80841279029846 6.0
-1.18421459197998 5.32033395767212 9.0
-0.688228011131287 3.63965344429016 1.0
-2.75419187545776 4.14696407318115 3.0
-0.703463792800903 4.40579986572266 1.0
-0.944141924381256 5.42815113067627 9.0
-1.13504528999329 3.15871810913086 1.0
1.31996250152588 3.08554816246033 7.0
0.173534512519836 3.5190007686615 7.0
-1.27874791622162 4.89054679870605 7.0
-0.0424065850675106 6.1944637298584 9.0
1.84653663635254 5.74525308609009 4.0
-1.27120780944824 4.64253616333008 1.0
-2.43376207351685 4.61102533340454 2.0
-1.59521090984344 4.0950779914856 2.0
-1.12091767787933 4.64228582382202 0.0
-2.94909811019897 4.96580839157104 3.0
-1.26301777362823 6.14192628860474 9.0
-1.49514496326447 4.2391414642334 2.0
1.72046077251434 4.08697032928467 6.0
-1.62913060188293 4.35071229934692 1.0
-1.56549870967865 4.70622587203979 2.0
-1.7876204252243 4.10660648345947 2.0
-2.6809618473053 4.93856716156006 3.0
1.08997821807861 4.30993175506592 0.0
0.068978026509285 3.57951521873474 1.0
1.81644535064697 4.72015714645386 8.0
2.21935558319092 4.5426607131958 4.0
2.2865903377533 5.19125175476074 4.0
-1.88469707965851 4.66597366333008 1.0
2.14681673049927 5.61114645004272 4.0
-0.875487923622131 5.40953588485718 9.0
-0.530779123306274 6.06454086303711 5.0
1.21257352828979 4.41935205459595 8.0
1.49368596076965 5.31128168106079 4.0
-2.55028080940247 5.37474584579468 2.0
0.81742125749588 4.92300462722778 9.0
0.741394460201263 3.48847579956055 0.0
-3.11124157905579 5.10999059677124 3.0
1.33732604980469 4.25913858413696 0.0
2.81128907203674 4.79798412322998 4.0
-0.102363422513008 3.52411293983459 0.0
-2.26728010177612 3.70847320556641 1.0
0.356542319059372 5.42182064056396 0.0
2.03932332992554 5.30510759353638 5.0
-2.82212495803833 5.17480897903442 2.0
2.46661782264709 4.67373371124268 4.0
1.99794507026672 5.0704083442688 8.0
-3.3236083984375 4.86617040634155 3.0
1.16483473777771 3.88388562202454 7.0
1.49624752998352 4.66820335388184 5.0
1.44183552265167 4.13299465179443 5.0
2.57734036445618 5.01970052719116 4.0
-2.47567701339722 3.94732117652893 3.0
2.70226168632507 3.75271654129028 7.0
-3.37003374099731 5.1727123260498 3.0
1.13685214519501 4.12820911407471 7.0
-1.47199678421021 3.97375416755676 1.0
2.19631862640381 3.87708830833435 6.0
-0.715250670909882 5.35541439056396 2.0
-2.85237073898315 5.71530342102051 3.0
1.90263342857361 4.69430589675903 4.0
-1.24408304691315 5.12412786483765 2.0
1.32535088062286 5.07862854003906 0.0
-2.91970586776733 5.19571495056152 2.0
1.96751976013184 4.59802150726318 0.0
1.70313918590546 4.4812970161438 8.0
-0.430960923433304 4.66080856323242 0.0
-2.00849628448486 4.48563575744629 2.0
0.426898330450058 5.04968118667603 8.0
1.27468502521515 2.86996984481812 5.0
-3.62287139892578 5.09581470489502 3.0
2.25222229957581 5.11802673339844 8.0
-1.89913725852966 3.176833152771 1.0
-2.45244860649109 3.19181609153748 3.0
-3.58713054656982 4.98936605453491 3.0
2.5723876953125 5.3966064453125 4.0
1.62689566612244 4.37371826171875 5.0
2.33242082595825 5.11394357681274 6.0
2.3516001701355 4.51935386657715 5.0
2.15617513656616 4.86195087432861 4.0
-1.42051815986633 5.42776584625244 2.0
1.8990204334259 4.61443281173706 0.0
2.41155004501343 5.34137630462646 4.0
-3.68089914321899 4.94639301300049 3.0
-3.709233045578 4.91509580612183 3.0
1.71987760066986 4.60139131546021 8.0
1.96760523319244 3.85523533821106 6.0
1.94508349895477 3.34592151641846 7.0
1.63580906391144 3.13964009284973 0.0
-0.0213231090456247 4.57721710205078 9.0
0.405466973781586 5.77746295928955 9.0
1.49358606338501 5.88947057723999 4.0
0.83019632101059 4.535315990448 8.0
0.754937827587128 5.91780614852905 8.0
0.886289358139038 3.38599181175232 0.0
-3.40679478645325 5.18847513198853 3.0
-2.08954000473022 4.63076543807983 1.0
-2.70661211013794 4.25483322143555 1.0
1.49793303012848 4.79630279541016 5.0
-2.50328707695007 5.34873628616333 3.0
-3.23680233955383 4.76750898361206 3.0
0.445193350315094 2.84322071075439 1.0
0.335183292627335 5.06405687332153 7.0
-3.14425253868103 4.990807056427 2.0
0.48855048418045 3.75245714187622 8.0
-0.0418770164251328 4.90693235397339 2.0
1.83973705768585 5.5210862159729 8.0
-3.53516817092896 5.19412660598755 3.0
-3.62800097465515 4.8482027053833 3.0
-1.70175898075104 4.74220561981201 1.0
1.90031790733337 3.03535032272339 0.0
-3.10967373847961 4.2384991645813 2.0
-0.0736057311296463 5.25285053253174 2.0
-2.30667924880981 4.86384725570679 2.0
-0.436792701482773 4.70835447311401 2.0
0.61951071023941 4.18766021728516 9.0
2.27827262878418 4.40927267074585 4.0
-2.10622262954712 4.74008512496948 2.0
2.42889142036438 5.47465324401855 4.0
-0.793387055397034 4.90003728866577 2.0
1.49460852146149 4.01691198348999 9.0
1.58409583568573 5.00608587265015 0.0
1.99996471405029 5.77056646347046 4.0
-2.09922862052917 5.41069555282593 2.0
2.25531649589539 4.19499492645264 6.0
-1.74185526371002 3.88670754432678 1.0
2.87872052192688 4.68224382400513 4.0
-0.68488472700119 5.96869611740112 9.0
-2.16150307655334 4.46918058395386 1.0
1.44710123538971 4.06585216522217 5.0
-1.76297736167908 4.35871267318726 2.0
2.49461388587952 5.37283611297607 4.0
-2.23546457290649 4.59981775283813 1.0
2.63074016571045 4.06312227249146 6.0
-1.53142511844635 3.30810785293579 0.0
1.24268090724945 3.29203176498413 0.0
-1.82621920108795 5.07284450531006 2.0
1.82757616043091 5.54798316955566 8.0
-1.378662109375 4.62039375305176 7.0
-0.0685382261872292 4.14760065078735 7.0
3.03653264045715 4.67354917526245 6.0
-3.27141761779785 5.39180469512939 3.0
-1.04836070537567 4.31171798706055 2.0
-0.664813160896301 3.70264911651611 0.0
-0.167628914117813 4.50625371932983 2.0
2.04561495780945 4.46430730819702 4.0
0.0256070159375668 6.01530790328979 9.0
-1.74054336547852 4.82565546035767 2.0
-2.18643546104431 3.2637186050415 1.0
2.17481446266174 4.59988737106323 8.0
1.45938909053802 2.89584898948669 0.0
2.30603075027466 4.32592248916626 5.0
0.759730219841003 4.35561800003052 0.0
-2.82893443107605 5.52093553543091 3.0
2.62280702590942 4.01900291442871 6.0
-1.02493298053741 3.76907014846802 5.0
2.41176176071167 5.49100303649902 4.0
2.14106059074402 4.63932275772095 4.0
-2.3378369808197 3.79964518547058 1.0
-1.79844522476196 5.49590301513672 2.0
-2.18124198913574 5.85647821426392 3.0
-0.480635404586792 3.19374871253967 1.0
1.37500369548798 4.12521171569824 8.0
-0.309267580509186 5.71596384048462 5.0
-2.98067116737366 4.40491819381714 3.0
-1.38066351413727 4.19634819030762 7.0
-0.385104089975357 3.94503092765808 1.0
1.97335112094879 3.57459497451782 4.0
2.77943515777588 5.60462093353271 4.0
-2.53748846054077 5.17188549041748 2.0
0.914291322231293 3.00469923019409 5.0
2.49949288368225 5.46305751800537 4.0
-2.29942607879639 5.38432502746582 2.0
-2.38523864746094 4.07908344268799 1.0
-1.64923882484436 3.76259279251099 1.0
-2.05356359481812 4.66970443725586 1.0
-1.86296916007996 4.90773010253906 1.0
2.27264189720154 4.4227180480957 4.0
-0.423404306173325 5.01434946060181 8.0
0.298378318548203 4.71850490570068 7.0
-1.14121985435486 4.15188312530518 7.0
-1.05106151103973 3.916583776474 2.0
1.90457832813263 4.53724718093872 5.0
-0.532788574695587 4.37042188644409 7.0
-3.69542694091797 4.76744794845581 3.0
-2.89732646942139 4.78093194961548 2.0
-1.7758195400238 3.4306948184967 1.0
1.31229960918427 4.82737064361572 5.0
2.34785008430481 4.31871938705444 6.0
-2.31498384475708 3.79228329658508 1.0
2.19528579711914 4.12201547622681 4.0
1.15710210800171 3.20126986503601 7.0
0.68974632024765 6.23300647735596 5.0
1.28883171081543 5.39106273651123 8.0
2.8188316822052 4.31954193115234 6.0
-2.32582783699036 5.4616174697876 1.0
0.729378581047058 5.06273698806763 0.0
2.18822026252747 3.51138257980347 6.0
2.17111301422119 3.54477739334106 6.0
-3.37699747085571 5.12616443634033 3.0
2.28592658042908 3.11891913414001 7.0
-2.55569911003113 4.43032884597778 2.0
2.12810230255127 5.64025592803955 4.0
-2.37231063842773 5.45450019836426 2.0
-3.82176470756531 5.08119344711304 3.0
0.797754466533661 4.60993671417236 0.0
-2.1977071762085 4.56593179702759 3.0
2.14201688766479 4.57550716400146 5.0
-2.2308349609375 5.74589967727661 3.0
0.39938622713089 5.34865093231201 4.0
2.3079206943512 3.8931941986084 6.0
0.731698453426361 3.21304488182068 7.0
-2.00969362258911 4.525221824646 2.0
-1.29829680919647 4.28608798980713 9.0
2.49750709533691 4.64943838119507 8.0
-2.56079459190369 4.89752435684204 1.0
1.99649786949158 5.83944797515869 5.0
1.57885980606079 3.45682787895203 8.0
2.15857481956482 4.0981330871582 5.0
-0.28202873468399 6.06473970413208 9.0
1.98130321502686 3.93709969520569 6.0
1.8920156955719 4.86459398269653 8.0
-1.89021599292755 5.7343168258667 9.0
1.51242649555206 4.13639450073242 6.0
-3.1472327709198 5.07255554199219 3.0
0.945303082466125 3.74332046508789 7.0
1.85446608066559 4.62263822555542 6.0
-2.41680669784546 5.29212808609009 2.0
-2.38505458831787 5.29557514190674 2.0
1.5306168794632 6.08944988250732 4.0
0.597076952457428 3.61198616027832 5.0
2.07099080085754 3.55184006690979 6.0
-2.27162766456604 4.80307769775391 2.0
-1.86487257480621 4.36267995834351 1.0
-1.44142997264862 5.72617673873901 9.0
0.550628066062927 5.26596593856812 0.0
1.50947844982147 4.00255346298218 5.0
1.57422232627869 5.06477355957031 4.0
-3.49812293052673 4.46811628341675 3.0
-3.11180591583252 5.55316066741943 3.0
0.289692878723145 5.72145891189575 2.0
-1.88854503631592 4.89563798904419 1.0
2.66785597801208 4.45781946182251 4.0
-1.35887360572815 5.13046312332153 1.0
0.731435656547546 3.35853219032288 5.0
2.23490810394287 4.43812370300293 5.0
-3.72574520111084 4.93016242980957 3.0
2.33719611167908 5.60795211791992 4.0
-3.53662943840027 4.84057712554932 3.0
1.26487994194031 4.86746692657471 0.0
0.419110000133514 3.79517531394958 7.0
2.1093475818634 3.42551875114441 0.0
-2.02260446548462 4.62673616409302 2.0
-0.243844762444496 5.09923791885376 8.0
2.40398693084717 4.38416242599487 5.0
1.14400339126587 3.12993001937866 7.0
0.922685027122498 4.06790256500244 8.0
-1.82105362415314 5.63153791427612 2.0
1.65439283847809 4.47995710372925 7.0
-2.41848611831665 3.65606784820557 2.0
-1.90241026878357 4.6969199180603 1.0
2.6580753326416 5.47794246673584 4.0
0.355231612920761 5.64081382751465 9.0
1.5871102809906 6.00337982177734 4.0
-0.311116397380829 3.56429696083069 0.0
-1.73007619380951 5.09566640853882 2.0
0.397116839885712 4.29181241989136 7.0
2.0510687828064 3.8628716468811 5.0
2.23576307296753 5.5752387046814 4.0
2.60132813453674 3.79430627822876 6.0
-1.93084073066711 3.48671388626099 2.0
-2.24054336547852 4.28557825088501 1.0
-1.48280394077301 4.27410507202148 1.0
-3.24965524673462 4.58905792236328 3.0
1.60094594955444 4.93910694122314 7.0
-0.93878698348999 3.75770378112793 7.0
-0.726321280002594 4.38370037078857 7.0
0.795265436172485 4.33320808410645 8.0
1.38870680332184 3.13770604133606 7.0
0.888655185699463 4.66864490509033 5.0
0.43215411901474 3.26178646087646 0.0
-0.965233027935028 5.6222939491272 1.0
0.950473964214325 5.32204484939575 5.0
-1.0554963350296 4.24627161026001 1.0
-1.82895183563232 5.54758262634277 1.0
-2.47780919075012 3.67568683624268 2.0
1.34237337112427 3.57015228271484 0.0
0.19405160844326 6.03789949417114 9.0
1.68436145782471 3.09097123146057 7.0
-1.17300987243652 5.57636404037476 9.0
-2.81653070449829 4.33083057403564 3.0
2.71323418617249 5.5514087677002 8.0
-0.886554062366486 4.13931846618652 0.0
1.21265232563019 3.92408299446106 0.0
0.673495471477509 3.80263638496399 5.0
-3.77572345733643 4.93340158462524 3.0
1.90871453285217 3.55954384803772 6.0
-2.50855755805969 5.06722068786621 2.0
-0.932419300079346 3.82733249664307 2.0
0.616316199302673 4.01584672927856 0.0
2.7196569442749 5.4591212272644 8.0
-0.0333640836179256 4.82043266296387 2.0
2.26044511795044 4.64287662506104 4.0
0.251487821340561 3.85713076591492 8.0
1.36498641967773 3.41742491722107 0.0
-1.89530944824219 5.58738279342651 8.0
-2.51858448982239 4.90208101272583 1.0
2.80430245399475 5.68661832809448 4.0
-2.78790593147278 5.3355655670166 2.0
2.33416080474854 3.93151760101318 7.0
0.749665856361389 5.37429618835449 9.0
2.32673692703247 3.61859178543091 7.0
-0.376694113016129 3.51573419570923 1.0
1.03979551792145 6.30961179733276 8.0
2.14097762107849 4.5057053565979 8.0
0.317341446876526 6.09011268615723 9.0
-0.921626389026642 4.74900579452515 2.0
1.75050604343414 3.28100800514221 0.0
-2.26528835296631 4.77046966552734 2.0
-3.59329891204834 5.08334493637085 3.0
-1.63311076164246 5.74908876419067 2.0
1.79100835323334 3.64846348762512 7.0
-1.60739398002625 5.78192281723022 1.0
0.419634521007538 5.60434484481812 5.0
-1.75863075256348 4.51274299621582 1.0
-0.0151576651260257 2.80918073654175 7.0
2.19626212120056 3.12206602096558 0.0
-1.52611339092255 4.05751276016235 7.0
1.44612193107605 4.08188104629517 6.0
0.404890954494476 4.23215007781982 0.0
1.48695313930511 3.15116810798645 7.0
-0.0151387127116323 6.07260274887085 9.0
-0.749955594539642 4.18785333633423 1.0
-3.22293043136597 4.713942527771 3.0
-3.72036123275757 5.01785516738892 3.0
-1.78144490718842 4.12086296081543 1.0
1.0379855632782 5.83490133285522 0.0
-1.01814937591553 4.83840656280518 2.0
1.79559051990509 5.23468446731567 5.0
2.4775025844574 3.65295052528381 7.0
2.34272956848145 4.62410068511963 4.0
0.389506757259369 3.12946105003357 0.0
-0.558622121810913 4.2085485458374 9.0
-1.12759006023407 3.88842368125916 1.0
-0.905444145202637 3.85420441627502 8.0
-1.49778127670288 4.00570583343506 1.0
1.00878727436066 3.05190825462341 6.0
-2.08494424819946 4.78649139404297 1.0
-2.10072636604309 5.40481185913086 2.0
-0.974220275878906 5.15082502365112 2.0
1.71336507797241 3.722580909729 5.0
-1.99310445785522 5.13863563537598 2.0
-1.8393292427063 3.64388728141785 2.0
-3.76246881484985 5.20879077911377 3.0
0.319949358701706 4.04208135604858 9.0
1.7691410779953 6.04700374603271 8.0
1.71329951286316 3.13209581375122 0.0
3.02655029296875 4.80602121353149 4.0
1.83247828483582 4.11295986175537 7.0
-1.72519481182098 5.39637422561646 1.0
1.85898566246033 3.83796977996826 0.0
2.330326795578 4.24012517929077 6.0
-2.56369209289551 5.41955518722534 2.0
-1.53301215171814 3.08107829093933 2.0
2.31301856040955 4.10227489471436 0.0
-3.92853355407715 4.90235471725464 3.0
1.02000534534454 5.8582592010498 9.0
1.20697259902954 3.59124350547791 0.0
1.38874816894531 3.17583823204041 6.0
1.26977837085724 3.60358500480652 0.0
-2.13039684295654 3.21077489852905 1.0
0.271623194217682 5.32126617431641 8.0
2.98302173614502 4.19691896438599 4.0
0.544106304645538 3.59288859367371 7.0
1.41428160667419 4.53026103973389 0.0
1.27538752555847 4.83950519561768 5.0
1.78709578514099 3.7311053276062 6.0
-2.89706110954285 5.1851019859314 2.0
-3.52261328697205 4.58347463607788 3.0
0.587492525577545 4.10773468017578 0.0
2.03291749954224 5.56665086746216 4.0
1.37406265735626 4.21479368209839 7.0
-0.997630417346954 5.22973346710205 9.0
0.722249388694763 6.07081270217896 2.0
-1.91388583183289 3.88417625427246 1.0
-0.687271893024445 5.01706981658936 9.0
0.0324935130774975 5.12346029281616 9.0
-3.37929821014404 5.34116506576538 3.0
-0.054854229092598 4.55385875701904 9.0
-3.16216778755188 5.5679669380188 3.0
1.62844955921173 6.04317188262939 4.0
2.13764786720276 3.97248673439026 6.0
1.79052460193634 5.09407997131348 5.0
0.581866502761841 2.80507636070251 0.0
-2.59802293777466 4.49701118469238 3.0
0.426040261983871 2.71704530715942 0.0
-1.40353357791901 5.33820819854736 9.0
-0.583431959152222 4.82875919342041 8.0
0.701305449008942 4.17499208450317 0.0
-0.67173844575882 4.05970525741577 0.0
1.20386028289795 3.90825247764587 5.0
-2.63694667816162 4.88804912567139 3.0
-2.57139158248901 4.03742647171021 2.0
2.69775533676147 4.66853046417236 4.0
-0.820553958415985 5.53053331375122 9.0
-1.43055200576782 4.69733285903931 2.0
-2.05374646186829 5.04963254928589 1.0
1.09902334213257 4.03412342071533 5.0
0.00598089303821325 4.6065993309021 9.0
-3.72864890098572 4.80414819717407 3.0
2.3159282207489 5.11099529266357 4.0
-1.6962217092514 4.19818449020386 1.0
1.02782559394836 4.82598066329956 0.0
0.279249131679535 5.82028818130493 0.0
-2.6570827960968 4.13059234619141 2.0
1.72929954528809 3.75930762290955 6.0
2.73017263412476 3.49927186965942 6.0
0.817509055137634 4.77527523040771 9.0
-3.18904423713684 4.69795894622803 3.0
1.94291520118713 5.90859270095825 4.0
1.71429812908173 5.22074317932129 8.0
-2.12391257286072 4.1993522644043 0.0
1.52601933479309 5.04760837554932 4.0
2.05870962142944 5.8951563835144 4.0
2.05724263191223 4.44260597229004 4.0
-1.30602848529816 3.73483109474182 2.0
0.0193242952227592 4.46773099899292 0.0
-2.13695406913757 5.12681579589844 9.0
-1.32723474502563 4.67315864562988 1.0
2.18056344985962 5.0853476524353 4.0
2.56287980079651 3.95706152915955 6.0
-1.59062445163727 4.84649276733398 1.0
-2.88785099983215 4.29087448120117 1.0
-0.860088765621185 4.00773239135742 0.0
-2.23304891586304 4.08728218078613 2.0
0.527383744716644 3.05389952659607 5.0
-2.63389205932617 4.94984292984009 2.0
1.9796530008316 4.69058561325073 5.0
-3.18363857269287 5.51641893386841 3.0
-1.44338512420654 5.32847309112549 9.0
0.361047446727753 4.01045417785645 7.0
1.34297609329224 6.03379964828491 9.0
-1.09910237789154 3.99595761299133 1.0
-2.59529876708984 5.49608421325684 2.0
-1.37964284420013 5.99417495727539 9.0
-1.64473104476929 5.29669237136841 1.0
-2.28963208198547 3.11234617233276 3.0
-0.22969876229763 4.58041620254517 7.0
-0.834795415401459 4.65112495422363 2.0
2.2507209777832 3.64374256134033 6.0
1.07762396335602 4.59035062789917 5.0
0.900152742862701 4.26280879974365 6.0
-0.453514903783798 5.55125522613525 9.0
2.61701965332031 5.10200309753418 4.0
1.5182431936264 6.09692668914795 4.0
-1.37067925930023 5.67053461074829 9.0
0.412757694721222 3.56702566146851 1.0
2.49580192565918 4.09072065353394 6.0
-2.57762622833252 5.64084482192993 1.0
2.4106912612915 4.51864576339722 6.0
-1.94234943389893 4.60537481307983 3.0
2.71346998214722 4.92802047729492 5.0
-0.576070785522461 4.38881158828735 2.0
1.32383644580841 5.67547273635864 4.0
-2.65488243103027 4.13197135925293 3.0
2.95950222015381 5.01473760604858 4.0
1.21996784210205 4.26164627075195 7.0
-1.06192469596863 5.72987127304077 9.0
-3.3655788898468 4.93736982345581 3.0
-1.91809666156769 3.95365190505981 1.0
0.477146446704865 5.64918756484985 9.0
-0.582631766796112 3.88887429237366 1.0
1.93481147289276 4.14685678482056 6.0
3.13561987876892 4.6409969329834 4.0
0.455280274152756 2.78254580497742 7.0
-2.03565859794617 4.91383171081543 3.0
0.123623490333557 4.51210832595825 0.0
2.12460207939148 5.03379201889038 5.0
-0.87522566318512 5.38908672332764 9.0
-2.15471148490906 4.55613803863525 1.0
-0.326901912689209 6.06224727630615 5.0
2.03414273262024 2.92970871925354 0.0
-2.05562949180603 3.55470561981201 1.0
1.08489656448364 6.3215274810791 9.0
-0.884187400341034 4.55665588378906 0.0
-1.14841973781586 4.60002613067627 2.0
-2.90945744514465 5.15433263778687 3.0
-0.724348783493042 4.75848865509033 2.0
-2.04484677314758 5.58450794219971 2.0
1.02627778053284 5.57007694244385 8.0
1.81948065757751 3.47709202766418 6.0
-1.65589416027069 3.85099005699158 1.0
2.2874174118042 4.16453123092651 5.0
0.460122168064117 4.70389938354492 9.0
0.986657977104187 3.86087512969971 5.0
-1.63678598403931 3.51493453979492 1.0
-2.81979417800903 4.4727578163147 2.0
-2.12975025177002 4.08547592163086 2.0
-3.27905321121216 4.72770261764526 3.0
-1.86539900302887 5.84607362747192 2.0
0.682078719139099 3.97995948791504 5.0
2.94739770889282 4.22998476028442 4.0
1.72520124912262 3.65200090408325 0.0
-0.542076349258423 5.7495288848877 9.0
-0.697957217693329 4.61215353012085 1.0
-2.61726188659668 4.02391386032104 1.0
1.88126420974731 3.59671807289124 5.0
-2.80226254463196 4.66881608963013 3.0
1.99392151832581 2.99851226806641 0.0
-1.16521120071411 4.61959791183472 2.0
0.550784766674042 4.19288301467896 5.0
1.34755098819733 3.21552848815918 6.0
0.97152578830719 3.81823372840881 8.0
-2.2151141166687 3.66134572029114 1.0
-2.92594695091248 4.64414405822754 3.0
-1.78916084766388 3.61094856262207 1.0
0.98014760017395 5.85794401168823 9.0
1.8104373216629 3.1522479057312 6.0
1.87755310535431 2.95614004135132 6.0
-0.978680729866028 4.10026836395264 1.0
1.01147043704987 4.17018842697144 7.0
2.17589545249939 5.08856058120728 8.0
3.06969714164734 3.91862654685974 6.0
0.291577219963074 3.46434140205383 5.0
1.68479084968567 4.57806634902954 0.0
2.21187949180603 4.65752363204956 7.0
0.644522368907928 6.15452194213867 9.0
-2.11243605613708 4.24744653701782 1.0
1.5064549446106 5.31249475479126 5.0
2.25202059745789 4.34734439849854 8.0
-2.80443906784058 4.07321262359619 3.0
2.72165966033936 3.82191228866577 6.0
-2.1483793258667 3.18294906616211 0.0
0.921316504478455 5.98136281967163 2.0
-3.2158579826355 4.55900812149048 3.0
1.75320470333099 4.7053804397583 0.0
-0.0264020208269358 4.08460283279419 0.0
-3.07995676994324 4.84175634384155 1.0
-2.25234270095825 3.53022861480713 1.0
-2.22775053977966 4.73061227798462 2.0
-0.297523200511932 5.12759208679199 9.0
-1.18581426143646 2.9895646572113 1.0
1.8029408454895 3.92467832565308 7.0
-0.466148167848587 5.48483276367188 9.0
2.17993307113647 4.06964492797852 4.0
-0.142016395926476 3.94992828369141 1.0
1.46470904350281 5.23277139663696 8.0
0.638514757156372 4.13805723190308 1.0
-1.47911095619202 4.85249042510986 2.0
0.249189838767052 5.43392086029053 0.0
-3.26288104057312 5.16355037689209 3.0
-3.45888781547546 4.76598501205444 3.0
0.542827308177948 4.26859855651855 8.0
-1.92543816566467 4.06641292572021 1.0
2.1712441444397 3.54391026496887 7.0
-2.5004096031189 3.95452046394348 1.0
-2.69389986991882 4.68004322052002 3.0
2.20591711997986 5.14573621749878 8.0
-2.51907229423523 5.86686277389526 3.0
0.847217679023743 3.56888580322266 5.0
-0.349440515041351 4.62407541275024 1.0
-0.286413162946701 6.20947551727295 7.0
-1.78156757354736 4.29356527328491 1.0
1.66117644309998 5.22936391830444 8.0
-2.52958941459656 4.53516054153442 3.0
0.786863744258881 5.00360679626465 9.0
2.05915951728821 5.00722122192383 8.0
-0.0943779125809669 3.12694764137268 0.0
-2.40974092483521 3.79824161529541 1.0
2.04489898681641 4.96303367614746 5.0
0.740060329437256 4.02673435211182 7.0
-1.64374363422394 3.84249520301819 1.0
-2.52112483978271 5.20116710662842 2.0
-2.26756477355957 4.75864791870117 2.0
1.43583416938782 2.66694045066833 6.0
0.479180932044983 4.09445810317993 7.0
-0.41116538643837 5.8805947303772 8.0
1.02020990848541 3.509108543396 7.0
0.239158973097801 3.08127570152283 5.0
0.9953693151474 4.25246858596802 5.0
1.46311664581299 5.16446113586426 8.0
-0.113785617053509 3.698237657547 0.0
1.65436279773712 3.06166172027588 8.0
0.10688379406929 5.0948920249939 0.0
-1.67041170597076 5.91359615325928 9.0
-1.91607737541199 5.9419093132019 9.0
-3.00203490257263 5.058424949646 1.0
-0.331880271434784 4.87965536117554 9.0
0.992993772029877 5.40242290496826 8.0
0.657933831214905 5.21025705337524 5.0
-1.45988667011261 4.44221019744873 1.0
-0.423514813184738 3.02135610580444 0.0
1.33518862724304 2.92256093025208 5.0
1.798304438591 3.40334010124207 6.0
-1.64560413360596 5.04444456100464 2.0
2.51735711097717 4.29891729354858 6.0
-0.108597747981548 4.34696435928345 2.0
2.48520278930664 4.22183227539062 4.0
-0.243648707866669 2.6857647895813 0.0
-3.44323205947876 4.70615005493164 3.0
-1.16440987586975 5.42671346664429 1.0
0.578010261058807 3.78653216362 7.0
-3.03555560112 4.07217121124268 3.0
-1.4006040096283 3.68270921707153 1.0
2.21431064605713 4.50258874893188 8.0
-0.34001487493515 5.66480541229248 5.0
1.81548070907593 4.62934827804565 8.0
-2.18344211578369 3.07129859924316 1.0
2.15349960327148 3.99254965782166 6.0
0.279703289270401 4.83389091491699 0.0
1.53796911239624 5.23883199691772 4.0
3.00803208351135 4.77314472198486 4.0
-3.74086952209473 5.09399461746216 3.0
0.19159609079361 5.23517322540283 9.0
2.96556043624878 3.94252991676331 6.0
0.697576999664307 4.21596956253052 7.0
-0.120377264916897 5.25153350830078 9.0
2.21787691116333 5.27907466888428 8.0
-2.64323568344116 4.75131988525391 2.0
2.13556981086731 4.43285274505615 6.0
-2.9993896484375 4.73317432403564 3.0
2.71510434150696 3.95009684562683 6.0
1.20292019844055 6.19593906402588 9.0
0.357668191194534 3.31194186210632 1.0
0.280518025159836 3.42470908164978 0.0
2.67517137527466 5.12121915817261 8.0
1.56161034107208 4.99134206771851 7.0
0.846205055713654 3.60870265960693 5.0
-0.490574538707733 5.07854890823364 1.0
-3.41410899162292 5.02790784835815 3.0
-0.0893911421298981 4.01170778274536 0.0
-2.67253470420837 4.31465578079224 1.0
-3.24162602424622 4.32725429534912 3.0
2.48349952697754 4.67516613006592 4.0
0.231585532426834 6.13713788986206 9.0
2.01341605186462 3.97259378433228 6.0
1.65416765213013 3.100341796875 0.0
-2.52555155754089 3.9465537071228 3.0
-2.05662608146667 4.44548892974854 2.0
-1.60018372535706 3.39882445335388 0.0
0.930894613265991 4.91549062728882 5.0
2.66377377510071 5.67353963851929 4.0
1.47519218921661 3.63862729072571 5.0
-2.0248646736145 3.15632343292236 1.0
-0.436068505048752 3.238201379776 1.0
-2.02994513511658 4.01318883895874 1.0
0.139427870512009 5.47674751281738 9.0
2.52661848068237 5.01770544052124 4.0
-2.22075629234314 3.99970173835754 2.0
1.82526576519012 5.17936706542969 5.0
-0.0846744924783707 4.18798065185547 9.0
-3.62763428688049 5.3884744644165 3.0
1.4139461517334 4.9008264541626 8.0
1.2314258813858 4.81563520431519 8.0
-3.02941560745239 5.12450981140137 3.0
0.588722348213196 3.12877726554871 7.0
-1.98252868652344 6.02542018890381 9.0
-2.13453364372253 4.36646127700806 3.0
-3.05122303962708 5.06874752044678 2.0
-2.43279242515564 5.1273136138916 3.0
-0.0744621828198433 5.12628555297852 0.0
1.86818432807922 5.81092071533203 8.0
1.83231425285339 3.47909069061279 6.0
-1.71787023544312 4.61527967453003 2.0
1.9502922296524 3.49961972236633 6.0
-0.546221733093262 5.16891670227051 9.0
-2.07568120956421 4.49274444580078 1.0
0.387102574110031 4.95710897445679 9.0
-1.66799128055573 5.79882335662842 9.0
-0.665483951568604 5.1218376159668 1.0
1.43611919879913 3.74974131584167 8.0
0.325708448886871 4.00499868392944 7.0
-0.143731698393822 3.96419191360474 9.0
-2.78830504417419 3.90753269195557 1.0
2.83936095237732 4.54360294342041 6.0
3.05483102798462 4.63749933242798 4.0
1.46246767044067 5.9041223526001 8.0
0.653119087219238 6.03209257125854 4.0
-0.042683731764555 3.46419739723206 1.0
-1.22881817817688 5.144615650177 2.0
1.32953476905823 4.43271780014038 5.0
1.78191673755646 4.67939615249634 7.0
-0.954262375831604 4.46392774581909 9.0
1.1626672744751 4.47909069061279 0.0
2.55508589744568 4.92321109771729 4.0
0.320192843675613 3.09666752815247 1.0
-1.82009160518646 5.43679618835449 2.0
2.96933388710022 5.0821099281311 4.0
2.43994879722595 5.01148891448975 4.0
-3.42705893516541 4.91992521286011 3.0
2.40254688262939 5.84937191009521 4.0
-2.96864032745361 5.12860250473022 3.0
-0.294145435094833 5.69232177734375 9.0
-2.91070652008057 4.34075498580933 2.0
1.86904585361481 5.40415239334106 8.0
1.27350687980652 3.17257046699524 7.0
1.69778859615326 4.37291145324707 0.0
-1.05553340911865 6.08869934082031 9.0
2.42463278770447 3.82719802856445 6.0
1.38092768192291 4.26248788833618 7.0
-1.1117285490036 4.92814683914185 1.0
1.88818252086639 3.88540601730347 0.0
0.139968037605286 2.73836183547974 7.0
-3.0553891658783 4.36250400543213 3.0
1.65373170375824 3.71379351615906 5.0
0.460265308618546 4.09708023071289 7.0
-3.61244606971741 4.58430242538452 3.0
-3.32866358757019 4.76296472549438 3.0
-2.19982695579529 4.96950006484985 2.0
-3.89955186843872 4.9712929725647 3.0
1.24800443649292 4.74868392944336 0.0
1.51366746425629 4.46254014968872 5.0
1.27521097660065 4.19726800918579 0.0
-1.67781841754913 2.96006536483765 0.0
1.26006269454956 6.22892093658447 8.0
1.25774323940277 5.93320989608765 8.0
-2.06417870521545 4.71286582946777 1.0
-2.65856194496155 3.55918598175049 0.0
-0.15284052491188 5.27335596084595 8.0
0.178677946329117 4.00233459472656 9.0
-1.66163802146912 5.32842111587524 2.0
-2.23759365081787 5.16137552261353 2.0
2.19037079811096 5.57249927520752 8.0
-1.37796449661255 3.24854016304016 1.0
-0.525348007678986 5.24546098709106 7.0
1.39836132526398 5.80617570877075 5.0
0.287897199392319 5.573974609375 0.0
-1.03723335266113 5.76931095123291 1.0
-0.236865729093552 5.04741764068604 2.0
-2.12255430221558 3.59587645530701 0.0
1.03282296657562 3.06976962089539 7.0
-0.666558802127838 5.94051599502563 5.0
2.46963834762573 4.24464845657349 7.0
-3.25707602500916 5.50143766403198 3.0
-2.90085029602051 5.66208744049072 3.0
2.06431794166565 4.44851207733154 8.0
2.15421676635742 5.66565704345703 4.0
-1.92324268817902 5.87560415267944 2.0
2.02666687965393 4.45725202560425 5.0
-3.12532258033752 3.96745085716248 1.0
2.98093819618225 5.31957387924194 4.0
-1.92908692359924 6.01808929443359 2.0
2.71279811859131 4.78084564208984 4.0
-2.17494535446167 3.34256911277771 2.0
0.485750913619995 5.20020008087158 0.0
0.928446292877197 4.26546907424927 0.0
-0.623001933097839 4.67554712295532 9.0
-1.58900690078735 5.99933862686157 9.0
2.59136986732483 4.78575038909912 4.0
1.60206651687622 4.7068452835083 0.0
2.39088773727417 5.65494775772095 5.0
0.839547634124756 3.5477831363678 0.0
1.94685816764832 4.87108516693115 8.0
-1.1739194393158 4.71624994277954 0.0
0.504569888114929 3.71034693717957 5.0
2.59206438064575 5.2094898223877 4.0
-0.992228806018829 5.4217324256897 1.0
0.121771425008774 3.25173234939575 0.0
-3.53602623939514 4.64678382873535 3.0
0.720374286174774 4.47292804718018 7.0
0.754113972187042 4.38705492019653 4.0
2.2989935874939 4.61202383041382 8.0
-1.28716003894806 4.13411378860474 1.0
-1.59592425823212 2.99785304069519 0.0
-2.52115702629089 4.83643627166748 2.0
2.41681361198425 4.9263334274292 5.0
0.872057557106018 4.27400398254395 7.0
-0.942615807056427 2.97003579139709 0.0
-0.321333944797516 5.64580774307251 9.0
-1.19078361988068 3.43456506729126 1.0
1.8257417678833 5.06447649002075 5.0
0.35225036740303 3.81260323524475 6.0
-3.12156677246094 4.69136667251587 3.0
-3.21571111679077 4.7506742477417 3.0
0.909149706363678 4.11173295974731 9.0
-1.53472971916199 4.76687240600586 2.0
-1.040731549263 5.22554874420166 9.0
-3.45579385757446 5.04551458358765 3.0
3.04247283935547 5.0670485496521 4.0
-1.20245862007141 4.70109987258911 1.0
-0.576201021671295 5.38760614395142 9.0
2.54724144935608 3.7748498916626 6.0
-1.05547177791595 4.61002111434937 2.0
-1.95548367500305 5.75845861434937 3.0
1.49310433864594 5.65355825424194 9.0
-1.57561385631561 4.91732263565063 9.0
-3.58829998970032 5.08526277542114 3.0
-0.829128384590149 5.32076835632324 5.0
2.97544002532959 4.33938598632812 6.0
1.89891922473907 4.44273805618286 5.0
-0.27361124753952 4.23751258850098 8.0
-1.47498798370361 5.00586366653442 0.0
-0.792016506195068 3.6090247631073 1.0
-1.84257304668427 4.17205190658569 1.0
0.772516429424286 3.70050573348999 5.0
2.65974712371826 3.60545873641968 4.0
-1.71657621860504 4.26862668991089 1.0
2.2586236000061 4.65517091751099 4.0
-1.66265285015106 5.37996101379395 8.0
1.27944147586823 5.17675161361694 8.0
1.49171996116638 3.51774168014526 7.0
1.53636968135834 5.37889242172241 4.0
-0.566572785377502 4.36445236206055 5.0
-2.53322529792786 4.60325193405151 3.0
-2.40368485450745 5.84376764297485 3.0
0.684292018413544 4.30040264129639 9.0
-2.48395872116089 3.3887345790863 1.0
-2.44375896453857 3.42529392242432 2.0
1.6055234670639 4.22958087921143 7.0
-1.55871570110321 3.63279676437378 1.0
-3.24035954475403 4.66993188858032 3.0
-2.25314450263977 4.93544006347656 3.0
-3.27982473373413 4.998854637146 3.0
1.62537062168121 4.96561622619629 0.0
1.37169313430786 4.39400243759155 4.0
-0.602160215377808 2.73373627662659 0.0
0.788038015365601 4.80538177490234 9.0
-0.151776999235153 4.27706289291382 0.0
0.499343812465668 4.4783616065979 7.0
-0.854966640472412 4.1484375 1.0
1.06174111366272 4.451012134552 4.0
-0.928208768367767 5.87814426422119 9.0
1.48567354679108 4.9013786315918 5.0
-3.31112790107727 5.13585329055786 3.0
-1.61641442775726 4.59567165374756 9.0
-1.28663098812103 4.31988716125488 1.0
0.988215744495392 4.47653484344482 5.0
-1.6740095615387 4.85747194290161 1.0
-2.98804211616516 4.19736385345459 3.0
-0.287366360425949 4.31174802780151 8.0
-0.258358031511307 4.16267824172974 0.0
0.0162741616368294 3.70524954795837 9.0
-0.525474190711975 4.63896179199219 9.0
1.43387866020203 4.85057353973389 8.0
2.20892643928528 6.11895656585693 4.0
-0.972839534282684 6.2434229850769 9.0
3.05279994010925 4.63121795654297 4.0
-1.40984892845154 4.24699258804321 1.0
1.86393976211548 4.22179079055786 6.0
1.20018541812897 4.04746627807617 0.0
0.667335152626038 4.16723823547363 0.0
1.74159908294678 3.53103470802307 6.0
3.11546897888184 4.0132737159729 6.0
0.747256815433502 4.90847158432007 9.0
-1.69710874557495 3.89498138427734 2.0
2.04808592796326 5.61464786529541 8.0
-0.665412485599518 5.39001607894897 1.0
-2.73042821884155 3.93502640724182 3.0
-1.66423237323761 5.67937564849854 3.0
2.82700181007385 4.17789220809937 4.0
2.24397420883179 5.49210166931152 4.0
-2.47535276412964 5.32407855987549 3.0
-1.12653863430023 4.07839918136597 7.0
1.88952362537384 3.49700784683228 5.0
0.643313348293304 5.37237167358398 9.0
-1.5372519493103 5.27414417266846 1.0
-3.40237998962402 4.73231172561646 3.0
-2.92993378639221 5.54357385635376 3.0
1.78181231021881 3.51441097259521 7.0
-0.879507303237915 3.57990431785583 1.0
1.90154421329498 4.62090253829956 5.0
2.12131690979004 4.96720600128174 5.0
2.30235362052917 4.28229951858521 6.0
-0.904116988182068 4.13914823532104 1.0
0.0135064367204905 5.82664346694946 8.0
-2.38306593894958 4.27944755554199 3.0
-2.29415059089661 4.10225915908813 2.0
-2.54602599143982 4.13100957870483 1.0
0.627920210361481 4.3609037399292 5.0
1.27389585971832 4.57695341110229 5.0
2.08266592025757 5.26652097702026 4.0
-0.72812557220459 5.61454105377197 1.0
2.11309218406677 4.91050243377686 5.0
-0.717403709888458 5.37979602813721 0.0
1.52307558059692 5.10610485076904 4.0
0.204808011651039 3.68216156959534 1.0
1.49449503421783 3.84839868545532 7.0
-1.14263522624969 3.7585072517395 2.0
1.08615052700043 5.35394906997681 5.0
-3.24848556518555 4.88110160827637 3.0
1.9486163854599 4.1503963470459 5.0
0.209230169653893 4.18398523330688 8.0
-2.00724530220032 4.8752179145813 1.0
-3.28206968307495 4.39373207092285 3.0
-1.29797267913818 3.90322518348694 7.0
-3.51859211921692 5.11046600341797 3.0
-1.03357684612274 3.29865002632141 1.0
-2.73127937316895 5.13111066818237 3.0
0.869540810585022 4.36285305023193 5.0
1.40981185436249 4.39180755615234 7.0
1.71329057216644 4.34967565536499 5.0
0.487169235944748 4.89544677734375 8.0
1.54887425899506 3.86162734031677 5.0
-1.17972838878632 4.82350969314575 1.0
1.27889084815979 4.05945491790771 5.0
-1.28830206394196 5.83289813995361 2.0
1.88853549957275 2.92510652542114 0.0
-2.2430408000946 4.93721055984497 3.0
1.14778316020966 4.4301381111145 8.0
-0.966341018676758 5.338134765625 9.0
2.01384806632996 4.27113389968872 6.0
1.96345388889313 4.35271644592285 4.0
0.159747377038002 2.86472964286804 0.0
0.155606493353844 4.06799125671387 7.0
2.7463915348053 5.5547194480896 4.0
0.707844853401184 4.79037189483643 5.0
-1.00234246253967 4.27123498916626 2.0
2.40631413459778 5.10441160202026 4.0
0.9415682554245 3.87999939918518 5.0
1.89629733562469 4.61736011505127 4.0
1.04452526569366 4.39533710479736 4.0
-0.812068283557892 4.8511004447937 0.0
0.147174715995789 2.94734501838684 7.0
0.881149530410767 6.04432201385498 9.0
-3.05179572105408 4.87337684631348 3.0
-0.954317927360535 4.91122961044312 2.0
-2.45245170593262 3.22923135757446 1.0
-2.76471614837646 4.38286447525024 3.0
0.93915843963623 3.63969373703003 6.0
2.36795139312744 5.4064998626709 4.0
-2.77631974220276 4.03086709976196 1.0
-3.73232507705688 5.14069080352783 3.0
2.52060461044312 4.63293981552124 6.0
1.54755675792694 2.96920704841614 0.0
-0.0469445660710335 2.82024049758911 7.0
0.690700650215149 2.68330049514771 0.0
0.140409737825394 4.67138385772705 9.0
0.0209025945514441 3.7753210067749 7.0
-2.19648957252502 4.14146947860718 3.0
2.07067084312439 4.78777074813843 5.0
2.38773322105408 4.4657678604126 8.0
-2.59896302223206 4.77731561660767 2.0
0.943341195583344 3.86099672317505 5.0
0.467474609613419 4.95302200317383 8.0
-3.12552356719971 4.59873342514038 3.0
1.92808496952057 5.58836603164673 4.0
-1.52795708179474 3.73894166946411 1.0
-0.0859402045607567 4.66892719268799 9.0
1.65867865085602 4.72545957565308 5.0
-1.72448813915253 3.58503866195679 2.0
0.239828199148178 2.70742011070251 7.0
-0.266964107751846 4.13635492324829 9.0
-0.361999899148941 4.56767082214355 9.0
2.01718759536743 4.40903472900391 4.0
1.19908881187439 5.31360101699829 8.0
-2.75093102455139 5.28857851028442 3.0
-1.41194593906403 4.63996458053589 1.0
2.23282599449158 3.53096485137939 0.0
-2.168781042099 4.77601623535156 2.0
-0.352885395288467 4.37650394439697 1.0
-3.8955397605896 5.01309013366699 3.0
3.02694773674011 4.6036057472229 4.0
0.877290308475494 5.57679843902588 5.0
-0.224445506930351 4.59936141967773 9.0
-2.95278286933899 4.08727216720581 3.0
0.0504550375044346 5.01776218414307 2.0
0.705485880374908 6.30080890655518 9.0
-0.0292351637035608 5.44676208496094 2.0
-2.74336338043213 3.79924273490906 3.0
2.66455554962158 4.9906849861145 4.0
2.16318392753601 4.13714265823364 6.0
-1.31064784526825 4.48728704452515 1.0
0.172472968697548 4.18384408950806 0.0
1.8522891998291 4.74938201904297 8.0
-2.26910257339478 3.54687237739563 2.0
2.67257928848267 4.43788480758667 6.0
1.57459127902985 4.55992794036865 5.0
-1.45123982429504 3.53565812110901 0.0
-0.794937133789062 4.4735951423645 2.0
1.18311619758606 3.06218934059143 7.0
-3.19964289665222 4.78678226470947 3.0
-1.28585684299469 3.15132999420166 0.0
1.43847990036011 3.0606849193573 7.0
-2.48048782348633 3.77299094200134 1.0
0.214486330747604 4.96358060836792 1.0
2.04228687286377 4.29520559310913 5.0
-2.44062423706055 3.80571985244751 2.0
-0.888922989368439 6.03691101074219 9.0
2.47707772254944 4.60948371887207 8.0
-1.94747114181519 3.28767800331116 0.0
-1.08846414089203 4.84641790390015 2.0
-0.51897782087326 4.89789533615112 9.0
1.61236417293549 5.10997724533081 5.0
-1.85666739940643 5.16403245925903 3.0
-0.776709973812103 5.31596374511719 9.0
1.06800746917725 3.38973259925842 8.0
-2.25940418243408 3.30210161209106 1.0
-1.27451467514038 6.26555776596069 9.0
0.560468375682831 4.47345352172852 9.0
-1.71189618110657 3.90134620666504 2.0
0.760373711585999 4.85444402694702 8.0
-2.39911651611328 3.81049227714539 1.0
-0.160074859857559 2.62078428268433 0.0
-0.71895968914032 3.30790662765503 7.0
-0.154439046978951 5.30142498016357 9.0
2.5298900604248 4.24469232559204 6.0
2.35192728042603 5.26051807403564 4.0
2.13988637924194 4.17618274688721 7.0
1.51655626296997 4.93438196182251 4.0
2.69788241386414 3.5802686214447 6.0
-1.98601710796356 4.43869018554688 2.0
-1.12663888931274 4.98499011993408 2.0
0.474071085453033 2.71595501899719 7.0
-2.98726749420166 5.09440135955811 2.0
-0.0643943697214127 3.03650569915771 0.0
0.00541167845949531 3.85666394233704 1.0
0.944984018802643 4.53787803649902 0.0
1.4950202703476 4.33848285675049 8.0
0.249064028263092 4.03983163833618 5.0
-1.48555481433868 5.50088310241699 2.0
-2.08049702644348 4.38920116424561 1.0
1.99222087860107 4.23123741149902 4.0
-2.41042590141296 4.37040758132935 2.0
1.32686841487885 5.38996076583862 5.0
1.47913146018982 3.43775534629822 7.0
0.808313012123108 4.84663963317871 8.0
-0.84044486284256 5.15836000442505 8.0
1.49629521369934 3.43440580368042 5.0
-2.41293787956238 4.44483327865601 1.0
-1.61689925193787 3.18626403808594 0.0
1.40395700931549 4.13804006576538 9.0
-2.05418109893799 4.90389394760132 9.0
-0.262097805738449 4.74167346954346 0.0
-1.99265837669373 5.18648386001587 2.0
-0.656985521316528 4.00288438796997 0.0
-3.66362881660461 4.80302619934082 3.0
2.55496668815613 4.96233510971069 6.0
2.08938264846802 3.89014554023743 6.0
-1.38944745063782 3.87998342514038 1.0
-1.75640416145325 3.99282598495483 1.0
0.21519473195076 5.57774209976196 9.0
2.35534739494324 5.85590600967407 4.0
-1.32537066936493 5.63876485824585 9.0
1.77962374687195 4.2010440826416 0.0
1.46501612663269 5.58696413040161 8.0
0.532377183437347 5.77161550521851 9.0
2.5665283203125 4.23512172698975 6.0
-2.54831051826477 3.4496054649353 0.0
-2.72825026512146 4.64387798309326 3.0
2.6426830291748 4.84957456588745 6.0
-2.4999475479126 4.0511622428894 3.0
0.538341164588928 4.81279420852661 7.0
-3.33962273597717 4.97194766998291 3.0
-1.5884530544281 4.62890911102295 1.0
0.9524946808815 3.96581029891968 6.0
1.83021104335785 5.56210708618164 4.0
-0.557871341705322 4.46459674835205 2.0
-2.48250913619995 4.36509561538696 1.0
-0.788185596466064 4.43921852111816 1.0
-2.06339430809021 3.49437952041626 2.0
2.04271125793457 4.74774122238159 7.0
-0.427399784326553 3.59039998054504 1.0
0.260789573192596 4.66699647903442 0.0
2.68826723098755 5.33829355239868 4.0
-1.51446902751923 4.09606409072876 1.0
-2.90213990211487 5.19778060913086 1.0
-3.00799179077148 3.905513048172 1.0
-1.60195112228394 3.42999839782715 0.0
1.11222159862518 3.09857940673828 7.0
-1.5709673166275 4.81337356567383 2.0
2.57342720031738 4.32316446304321 5.0
-1.57525706291199 5.15251588821411 2.0
-1.3309268951416 4.47647428512573 1.0
1.88677191734314 4.11466503143311 4.0
2.9264919757843 5.50500392913818 4.0
-1.75955247879028 5.88931846618652 9.0
3.10260891914368 5.16595125198364 4.0
-0.846779465675354 5.69045639038086 9.0
-0.808975577354431 3.70376873016357 0.0
-1.6259833574295 3.6354832649231 2.0
-0.494355708360672 4.41975021362305 5.0
-1.3708508014679 5.17846488952637 2.0
-1.01205790042877 5.58964061737061 2.0
-1.93909442424774 4.99344301223755 2.0
-1.60927641391754 6.28108501434326 2.0
-1.12393939495087 5.84299421310425 9.0
-2.49429488182068 4.69689893722534 3.0
1.60589635372162 4.37887287139893 7.0
1.41547203063965 3.08829164505005 0.0
-2.37838673591614 5.27249479293823 3.0
-0.234024435281754 3.44491696357727 1.0
2.51599168777466 4.66975975036621 5.0
2.48499441146851 4.49032592773438 6.0
2.52203989028931 4.66969776153564 4.0
2.24985384941101 3.75140047073364 0.0
2.31758260726929 5.27384614944458 4.0
-1.20073854923248 4.06423950195312 0.0
-1.63952171802521 5.18488359451294 2.0
-1.20811200141907 5.67714405059814 2.0
-1.07841861248016 4.89512825012207 9.0
-2.59352350234985 5.19121026992798 3.0
0.573557734489441 5.17266464233398 0.0
-0.122059218585491 3.60058689117432 7.0
2.85394930839539 4.7171459197998 4.0
-1.82843506336212 5.73095273971558 2.0
0.407285660505295 5.04045057296753 8.0
-1.49786686897278 5.71650505065918 2.0
-0.779189884662628 3.45011353492737 2.0
0.444682002067566 5.81799554824829 7.0
1.77076995372772 3.8363881111145 6.0
-1.67489957809448 4.50185489654541 1.0
-3.67356586456299 4.58653211593628 3.0
-0.727105855941772 3.17867016792297 0.0
-2.53156232833862 5.03443193435669 3.0
-1.32822573184967 4.93408346176147 9.0
-0.868642926216125 5.32639980316162 1.0
2.10060167312622 4.13966751098633 7.0
-0.373367726802826 5.6394624710083 5.0
-3.57208681106567 5.1273341178894 3.0
2.37432289123535 5.73564100265503 4.0
2.3424665927887 5.71054697036743 8.0
0.353520303964615 3.86833906173706 9.0
1.17084741592407 4.01395702362061 4.0
1.86870503425598 3.84491896629333 0.0
-2.58203721046448 4.03932428359985 1.0
-1.58433365821838 3.82130312919617 2.0
-1.67430901527405 5.43366765975952 2.0
1.41989386081696 5.73164367675781 4.0
0.37810218334198 4.14951848983765 0.0
0.873718202114105 4.67827844619751 4.0
-1.7485066652298 5.44186782836914 2.0
1.39010405540466 4.13428258895874 4.0
-0.22891454398632 4.64805221557617 9.0
1.9602415561676 5.5084080696106 4.0
1.61435234546661 4.2466983795166 5.0
2.69635033607483 5.09383583068848 4.0
1.78930366039276 4.91350173950195 4.0
1.19085800647736 5.71087741851807 8.0
0.17469847202301 2.65205264091492 0.0
-1.94204330444336 3.59644651412964 0.0
-0.358924388885498 3.77389430999756 7.0
-1.24252986907959 2.93630146980286 0.0
0.11660086363554 3.91111779212952 0.0
-2.13119339942932 4.90672397613525 1.0
-1.77902674674988 4.02879333496094 1.0
-1.93381440639496 3.98365068435669 1.0
1.85563349723816 4.35840749740601 5.0
-3.54824829101562 4.54718255996704 3.0
-0.0967325195670128 3.66393804550171 7.0
2.39112973213196 4.93345165252686 4.0
-1.8440648317337 2.87196898460388 0.0
2.59621071815491 3.27393460273743 6.0
2.98702716827393 3.76612448692322 6.0
-0.545199930667877 4.50096273422241 8.0
1.78428149223328 4.11307811737061 5.0
0.41152623295784 3.63332056999207 5.0
1.51531505584717 3.24537634849548 0.0
2.84474921226501 4.43012380599976 6.0
-2.68891644477844 4.3483567237854 3.0
0.578544914722443 3.13004946708679 7.0
-0.910359144210815 3.2933189868927 0.0
-2.34916615486145 5.73431253433228 3.0
-2.71497941017151 5.64959907531738 2.0
-0.925079464912415 4.64343118667603 7.0
1.80637502670288 4.24758911132812 8.0
2.28984808921814 3.54951071739197 6.0
-3.5647509098053 4.4098048210144 3.0
-1.82847237586975 4.66386032104492 2.0
0.12205545604229 4.29526376724243 8.0
-2.18831276893616 4.21401023864746 2.0
-2.025639295578 4.54719161987305 1.0
0.265198409557343 6.32483196258545 8.0
-3.84953379631042 5.08888483047485 3.0
1.05353820323944 2.89697456359863 5.0
-0.136152982711792 4.54425096511841 8.0
0.214512377977371 4.23457956314087 0.0
0.241685658693314 4.15216255187988 0.0
1.23316490650177 2.86593389511108 0.0
0.675819635391235 5.20236444473267 5.0
-0.437162160873413 3.4829888343811 7.0
1.99199795722961 3.52333950996399 7.0
-0.432862669229507 5.19629096984863 8.0
0.248564526438713 3.12576723098755 6.0
0.474427819252014 4.00432062149048 7.0
-3.74642825126648 5.09759998321533 3.0
0.604704976081848 3.55307221412659 0.0
-3.71293497085571 4.55977344512939 3.0
-2.76068830490112 4.59867715835571 1.0
1.56181538105011 4.53024244308472 8.0
0.521507203578949 4.01181030273438 8.0
2.40805864334106 4.58759260177612 4.0
-2.36716294288635 5.08973073959351 2.0
-2.04685139656067 5.91717433929443 9.0
2.51467943191528 4.25448131561279 4.0
1.75010657310486 3.05370497703552 0.0
-0.306431621313095 5.28718090057373 8.0
3.06983685493469 4.63889932632446 4.0
-0.211503461003304 4.54875373840332 0.0
2.24780511856079 4.60871744155884 4.0
0.20673780143261 3.97296261787415 7.0
1.26929581165314 3.99908351898193 5.0
1.45875799655914 3.4569239616394 6.0
-3.37875437736511 3.93551325798035 3.0
0.387605994939804 5.38842725753784 0.0
-3.37007856369019 5.09848499298096 3.0
2.490070104599 3.73350954055786 6.0
0.711759507656097 3.33553791046143 6.0
-0.30656886100769 2.97159242630005 0.0
1.39944911003113 5.28281927108765 8.0
-2.0162615776062 4.93841934204102 2.0
-2.07907938957214 5.25765895843506 2.0
-1.19001770019531 5.04207563400269 2.0
2.58888149261475 5.85222244262695 4.0
2.17300415039062 5.28283166885376 8.0
-0.305326372385025 5.50019550323486 2.0
2.34043169021606 5.2786808013916 8.0
-0.743252813816071 4.87350225448608 9.0
2.9509379863739 4.53367710113525 4.0
0.0525581538677216 3.91226363182068 1.0
-0.0751557201147079 5.32646703720093 9.0
2.38281440734863 3.53494215011597 6.0
-2.47294020652771 5.13477849960327 2.0
-2.93783974647522 4.97503852844238 2.0
-2.13562083244324 5.9374566078186 3.0
2.82136869430542 4.66955184936523 6.0
0.582825362682343 5.43613052368164 9.0
0.830485939979553 6.38012456893921 9.0
-1.74519598484039 4.69890594482422 2.0
2.73341202735901 4.71946573257446 5.0
0.328159421682358 5.5042290687561 2.0
1.47752416133881 4.3623628616333 7.0
-1.68463480472565 4.27065277099609 1.0
-0.103826634585857 4.14074850082397 2.0
0.555346667766571 5.2156982421875 8.0
1.24047565460205 4.51255321502686 4.0
-3.52318501472473 4.50609493255615 3.0
-1.87072932720184 5.15323686599731 2.0
-2.04655385017395 3.51439809799194 2.0
-0.611282706260681 4.17228174209595 1.0
-1.79483127593994 4.11441802978516 9.0
-3.34119009971619 4.81449460983276 3.0
-3.61218643188477 5.23244380950928 3.0
1.37885320186615 5.60408735275269 9.0
-1.95300233364105 4.01314687728882 0.0
1.87094581127167 3.23686695098877 6.0
0.696071326732635 6.14011478424072 8.0
1.47481107711792 5.02100419998169 8.0
0.972285389900208 3.37074565887451 0.0
2.26720356941223 3.71714305877686 6.0
-3.04807448387146 4.82291746139526 3.0
2.5131995677948 3.9913125038147 6.0
-1.86917912960052 4.89367580413818 1.0
1.81652534008026 4.60617828369141 6.0
0.880039870738983 6.1095609664917 4.0
0.0177289303392172 3.82108283042908 5.0
1.71558177471161 5.39258575439453 5.0
-3.25580072402954 4.82382488250732 1.0
-1.58544635772705 5.20487880706787 9.0
-1.45717489719391 4.92846918106079 9.0
-0.345271915197372 5.56369352340698 9.0
-0.955567717552185 3.26064085960388 0.0
0.605471849441528 3.5083167552948 0.0
2.84319853782654 5.42962312698364 4.0
-2.10376262664795 3.13306736946106 1.0
2.80970072746277 4.81997013092041 8.0
0.513200163841248 4.63400363922119 0.0
1.42983543872833 3.7353527545929 5.0
-1.30704247951508 5.01206874847412 9.0
3.02596306800842 4.18345594406128 5.0
-0.575884640216827 4.41108417510986 2.0
2.48410439491272 4.34172487258911 4.0
-3.63167953491211 5.14031171798706 3.0
-2.44996309280396 5.34503221511841 2.0
-3.18699193000793 4.56635236740112 1.0
-3.56659650802612 4.77006196975708 3.0
0.427379846572876 4.16038751602173 7.0
1.70059490203857 3.80005550384521 6.0
-1.08972001075745 6.26695013046265 9.0
-0.20198917388916 3.87560319900513 1.0
1.68744206428528 5.59257078170776 5.0
-3.01287484169006 4.3574481010437 3.0
-3.70724058151245 4.99898481369019 3.0
-2.27288675308228 5.65064239501953 1.0
0.151440292596817 3.04188179969788 6.0
-0.730818927288055 4.99924659729004 1.0
0.706468224525452 4.2101731300354 9.0
0.350610941648483 3.87139797210693 1.0
-1.4081357717514 5.6305103302002 9.0
1.71986711025238 4.78736877441406 6.0
0.377967178821564 4.25738191604614 0.0
-2.39494109153748 4.39915561676025 1.0
2.99751830101013 5.19024848937988 4.0
1.63887631893158 4.09807872772217 0.0
2.22607660293579 4.92537450790405 8.0
1.79989111423492 4.32814788818359 0.0
3.02590823173523 4.26492500305176 6.0
-2.02026605606079 4.72369527816772 2.0
1.33530366420746 3.30862045288086 5.0
-0.972877442836761 4.72899389266968 1.0
0.32945927977562 3.6990180015564 7.0
-2.78726506233215 4.65491437911987 3.0
2.02468657493591 4.14135026931763 5.0
-1.40516972541809 5.73656129837036 2.0
-0.601869702339172 4.352867603302 2.0
-3.77995729446411 4.89172315597534 3.0
2.95925807952881 4.79962682723999 4.0
2.57473707199097 3.8805456161499 6.0
0.734113097190857 4.78616666793823 5.0
-1.06318330764771 3.90741062164307 1.0
-2.58095502853394 4.71802425384521 1.0
-0.452213019132614 2.95150136947632 0.0
2.14223551750183 5.43676424026489 4.0
2.25515222549438 3.98811340332031 7.0
-0.869415581226349 4.28432559967041 2.0
0.949761390686035 4.90641212463379 6.0
-2.91014075279236 4.6951699256897 2.0
-0.564426004886627 4.27874040603638 5.0
-2.04840207099915 4.61770486831665 2.0
2.57465720176697 4.68005418777466 6.0
-3.42013120651245 4.70751619338989 3.0
1.46308672428131 4.33975982666016 9.0
-2.38648390769958 4.40149307250977 3.0
-0.992467939853668 4.95838308334351 1.0
-0.677469253540039 6.0219554901123 9.0
-1.81001305580139 4.49688482284546 2.0
-1.42559087276459 3.78427839279175 0.0
2.71961545944214 5.28454399108887 4.0
2.27547764778137 4.16336393356323 6.0
0.79604959487915 5.49605131149292 0.0
-1.52051889896393 4.29557514190674 1.0
0.578755795955658 2.73935008049011 6.0
0.249433919787407 3.46838903427124 5.0
0.289605319499969 4.269455909729 7.0
-2.98534774780273 4.9480128288269 3.0
2.3905029296875 4.92444467544556 8.0
0.154666498303413 5.56495761871338 2.0
-3.13829660415649 5.3588981628418 1.0
1.84763944149017 3.30223250389099 0.0
0.838846802711487 4.08472013473511 7.0
0.0151387136429548 2.70003056526184 7.0
-2.99978160858154 4.26214027404785 3.0
-2.5916428565979 4.62671899795532 3.0
1.75650870800018 4.36691236495972 8.0
0.209930762648582 4.04336547851562 1.0
2.18426895141602 5.61256074905396 8.0
0.887307047843933 4.71864938735962 0.0
2.02219772338867 4.24890518188477 6.0
1.31028866767883 4.55270385742188 4.0
-1.72841644287109 5.90359210968018 2.0
2.15590405464172 3.24074769020081 0.0
1.81056261062622 3.13141322135925 5.0
2.49189519882202 5.31288194656372 4.0
1.69693601131439 3.77435827255249 7.0
2.79872298240662 3.70137047767639 6.0
-1.13564825057983 4.83192682266235 1.0
2.01818013191223 5.33091497421265 4.0
1.47514307498932 4.42496633529663 4.0
-3.46756482124329 5.20493412017822 3.0
-0.849452197551727 4.85854768753052 9.0
0.348342746496201 4.46855545043945 8.0
-0.709200799465179 2.98017692565918 8.0
-1.58805334568024 4.28002643585205 1.0
-2.42254590988159 3.82863688468933 3.0
-2.10726141929626 4.75238704681396 9.0
-1.55593943595886 4.60341596603394 2.0
0.479841440916061 6.0471363067627 9.0
-2.29559135437012 3.88765978813171 1.0
1.49954223632812 5.16867923736572 7.0
2.52776741981506 5.15304660797119 4.0
-3.72400546073914 4.42435264587402 3.0
-2.70955467224121 4.19949579238892 2.0
2.3853645324707 4.31867122650146 5.0
0.791433036327362 3.71395516395569 7.0
-2.30665111541748 5.42005634307861 1.0
0.203931033611298 5.32850217819214 9.0
-2.94965934753418 3.95714974403381 3.0
0.0393128655850887 3.69982957839966 5.0
2.38212394714355 4.81053876876831 4.0
1.58128356933594 4.98026704788208 4.0
0.586024165153503 4.13255214691162 0.0
0.392098784446716 3.55083274841309 9.0
0.165223270654678 5.55436944961548 9.0
1.27312421798706 4.00935077667236 6.0
-2.40842795372009 5.32098531723022 2.0
0.36945179104805 4.0927882194519 7.0
3.06606888771057 4.04257965087891 6.0
-0.900153517723083 4.81184387207031 1.0
0.379137873649597 5.5382399559021 4.0
0.199401050806046 5.73654794692993 2.0
-1.11865174770355 4.32470655441284 2.0
-3.84940624237061 5.01038408279419 3.0
-0.792962312698364 3.39225077629089 1.0
2.21201634407043 5.20960712432861 8.0
2.11859536170959 3.16746687889099 6.0
-0.0939972177147865 4.32473516464233 9.0
-1.4776074886322 4.46555948257446 1.0
-0.390148222446442 3.53678488731384 0.0
2.7040376663208 4.88619375228882 4.0
-2.24423861503601 4.22335004806519 2.0
-3.11308550834656 4.06236267089844 3.0
0.174988836050034 3.75484132766724 0.0
0.869576454162598 5.17271423339844 9.0
0.941142439842224 3.93490934371948 5.0
2.22977995872498 3.80470061302185 7.0
-2.6182746887207 4.51467752456665 3.0
1.1969119310379 3.3326575756073 5.0
-3.39741253852844 5.21840286254883 3.0
2.01089358329773 5.1096043586731 8.0
-2.5378725528717 4.46066427230835 1.0
2.52132225036621 4.27056121826172 6.0
-0.721607267856598 6.14377784729004 9.0
2.45921111106873 5.04494333267212 5.0
-1.79200446605682 4.00955533981323 1.0
-0.812208771705627 6.27876281738281 9.0
0.042180959135294 4.24489259719849 8.0
1.60722887516022 3.74436235427856 6.0
-1.00744259357452 5.25088548660278 9.0
1.54192006587982 3.48887848854065 7.0
-1.41106534004211 4.77392578125 1.0
1.381711602211 3.66929507255554 0.0
-1.79371178150177 3.57587289810181 2.0
0.426132798194885 4.35865592956543 7.0
-1.47546494007111 4.17901229858398 2.0
-2.64061069488525 3.5579047203064 1.0
0.528400123119354 4.0907735824585 8.0
-0.19468180835247 5.00968790054321 8.0
-1.76648616790771 3.95161390304565 1.0
-1.34416568279266 5.7542872428894 2.0
2.40040636062622 4.64623689651489 5.0
1.43964445590973 4.72750902175903 5.0
-2.05395364761353 5.44825887680054 9.0
1.89985263347626 3.19174098968506 0.0
-0.645660519599915 3.45517659187317 8.0
-3.28142261505127 4.95973873138428 3.0
-0.661675870418549 3.19032692909241 1.0
1.46168148517609 4.3959059715271 0.0
-2.0563600063324 3.77334427833557 1.0
-3.76017189025879 4.76944160461426 3.0
-2.33280372619629 5.13660621643066 3.0
1.02168703079224 4.42470932006836 5.0
1.56545662879944 5.97838354110718 4.0
1.37686395645142 4.78461647033691 8.0
1.68065023422241 4.2300820350647 7.0
2.31038641929626 4.41732740402222 6.0
1.53811621665955 4.23459768295288 8.0
-3.4051468372345 4.90697336196899 3.0
-0.716754972934723 4.18860816955566 1.0
-1.99044144153595 3.79807114601135 0.0
0.477505743503571 5.94020175933838 9.0
1.29593598842621 4.03635263442993 5.0
-1.63795530796051 3.70727610588074 1.0
-3.08394837379456 4.65500068664551 3.0
-1.01927137374878 4.12684965133667 7.0
1.78854751586914 4.90365552902222 4.0
-0.974312782287598 4.51903915405273 0.0
1.50045311450958 5.23229503631592 8.0
2.33410835266113 5.45548534393311 8.0
0.43939596414566 5.423424243927 4.0
0.269864201545715 5.95449829101562 8.0
-0.214906066656113 5.02817964553833 8.0
-1.1772403717041 4.85883665084839 7.0
2.80560040473938 4.33263540267944 6.0
1.97518527507782 3.31844973564148 0.0
0.672670483589172 5.10578536987305 5.0
2.5601704120636 4.52729225158691 6.0
1.03555357456207 5.93764066696167 9.0
-3.78284311294556 4.92484092712402 3.0
-0.907322525978088 3.57091426849365 1.0
-2.71512866020203 4.86664056777954 3.0
1.95009624958038 4.49334287643433 5.0
0.494960844516754 5.06133079528809 7.0
-1.44636797904968 3.44610977172852 1.0
1.10956621170044 3.55802130699158 0.0
-2.77369952201843 4.49273681640625 1.0
-1.57070577144623 4.25441265106201 1.0
0.89330917596817 4.58693552017212 5.0
-1.52297282218933 5.48756980895996 1.0
2.57559084892273 4.43338680267334 6.0
-3.84627532958984 4.86284875869751 3.0
0.491780519485474 3.5678231716156 0.0
-0.0484692342579365 4.48091268539429 7.0
-1.6586936712265 4.66019535064697 2.0
-0.546261668205261 5.27520275115967 1.0
0.745952844619751 5.8076491355896 9.0
2.37312388420105 4.87331008911133 4.0
-0.528896629810333 5.89653253555298 8.0
-1.67298114299774 4.58363056182861 3.0
-1.64002931118011 4.64281558990479 9.0
0.515708029270172 3.00159454345703 5.0
2.52529811859131 5.11442279815674 8.0
1.84652805328369 4.94862699508667 8.0
-2.56297755241394 4.8804235458374 3.0
-1.82702767848969 5.94071960449219 2.0
2.48419404029846 4.26851511001587 8.0
1.52640724182129 5.1275954246521 4.0
-0.427558392286301 2.88184142112732 0.0
-2.94388151168823 4.83934450149536 3.0
0.638086557388306 3.27935218811035 9.0
-1.74564516544342 5.94599866867065 9.0
-0.0771021321415901 4.44424438476562 5.0
-0.270065724849701 6.02910709381104 9.0
2.78845191001892 5.09505271911621 4.0
-0.787224233150482 5.13798904418945 2.0
0.0675415247678757 4.49367666244507 0.0
-2.09905481338501 3.04453158378601 0.0
1.75663423538208 5.32442426681519 4.0
1.93065142631531 4.17064189910889 6.0
2.14055275917053 4.68138647079468 4.0
1.04831349849701 5.3293571472168 5.0
-0.580571889877319 4.60693836212158 0.0
-0.00619286531582475 3.93978357315063 0.0
2.14351415634155 4.51464986801147 4.0
0.429169207811356 4.4212474822998 9.0
0.431591153144836 5.65465354919434 8.0
-3.32609963417053 5.10840368270874 3.0
0.768498718738556 4.11587333679199 0.0
-2.9343376159668 4.23662281036377 3.0
-2.22209334373474 4.08700323104858 2.0
0.344915181398392 5.05629682540894 5.0
0.338064342737198 4.37219953536987 8.0
-0.930164158344269 5.66473770141602 9.0
-1.20505380630493 6.26937246322632 9.0
-3.55130934715271 5.04048252105713 3.0
1.38373804092407 6.1122522354126 5.0
-2.3668897151947 5.54836130142212 3.0
-1.56172776222229 3.84822821617126 0.0
-0.302833378314972 5.10784864425659 9.0
-3.53370046615601 4.81224679946899 3.0
2.20731735229492 4.59487819671631 4.0
-1.42685997486115 4.58119773864746 2.0
-1.54273879528046 4.7954249382019 2.0
-3.10957813262939 4.70371961593628 3.0
2.37037587165833 4.48614406585693 6.0
-0.834023118019104 3.32462215423584 0.0
0.25312477350235 3.49993801116943 1.0
2.11870718002319 5.10788440704346 4.0
0.329817146062851 3.06087517738342 1.0
2.23452877998352 3.57355570793152 6.0
0.33108851313591 2.79864740371704 7.0
-3.68360757827759 4.50503396987915 3.0
-0.504490196704865 3.85140037536621 1.0
1.92544054985046 4.36753082275391 7.0
2.79367542266846 3.63478064537048 6.0
-0.506404936313629 5.32511711120605 9.0
-2.43385934829712 4.90006303787231 1.0
0.809967935085297 2.83192992210388 6.0
0.47696241736412 4.00331354141235 0.0
2.74772715568542 4.68874311447144 5.0
1.26912224292755 4.76718997955322 5.0
1.40833842754364 3.91467666625977 7.0
3.11898899078369 4.05689525604248 6.0
1.25236320495605 3.9183976650238 5.0
-1.81806647777557 3.99528503417969 1.0
-0.417464166879654 5.65228414535522 9.0
-2.80938339233398 4.07579517364502 2.0
-3.78447389602661 4.83195209503174 3.0
-2.28357839584351 4.45665693283081 2.0
-2.90007519721985 4.3729100227356 3.0
1.3358736038208 5.32718992233276 9.0
-1.29201078414917 4.38178825378418 1.0
0.912282288074493 4.06619024276733 7.0
1.39638078212738 4.48898077011108 7.0
-0.214739724993706 4.76167440414429 2.0
-2.37199258804321 5.16535377502441 2.0
1.09865880012512 4.65140199661255 5.0
-3.6880407333374 4.78629589080811 3.0
-1.5601841211319 4.73848295211792 1.0
2.2499053478241 4.79819583892822 4.0
2.48397779464722 5.4263219833374 4.0
0.522545754909515 3.837397813797 9.0
-2.02976369857788 4.79392242431641 0.0
-2.81769514083862 4.4621696472168 2.0
-1.39961159229279 3.55649662017822 0.0
0.840428590774536 5.36807250976562 4.0
0.949206054210663 6.18093824386597 5.0
2.22268843650818 3.90911364555359 4.0
2.02664399147034 3.84429979324341 6.0
-2.78715085983276 4.22501134872437 2.0
-0.502916395664215 5.74806594848633 9.0
-3.79073667526245 4.5831823348999 3.0
1.58582937717438 4.90915679931641 8.0
-1.85886764526367 4.03272199630737 0.0
0.638073623180389 5.30327653884888 8.0
-0.592632293701172 4.89110040664673 8.0
0.103402003645897 4.96293210983276 8.0
-0.600548565387726 3.12360429763794 1.0
-1.53987264633179 5.30274152755737 2.0
1.59400010108948 5.34541273117065 5.0
-0.182313814759254 4.35279130935669 0.0
2.69718623161316 4.90860319137573 6.0
1.52599120140076 5.34930992126465 8.0
-0.711680889129639 3.70747208595276 1.0
0.0996189117431641 4.36857938766479 0.0
0.285914957523346 3.1522228717804 1.0
0.511380016803741 5.00694561004639 8.0
2.13149952888489 5.18544960021973 5.0
1.61121428012848 4.26728487014771 6.0
-2.82975649833679 4.6204662322998 3.0
-0.342396885156631 3.34245920181274 5.0
0.449670016765594 3.82232117652893 1.0
-1.68846702575684 4.28884363174438 1.0
-1.06145405769348 5.47821807861328 2.0
1.77452325820923 4.69321775436401 8.0
-2.28571105003357 3.99129891395569 1.0
-2.37693405151367 3.91681003570557 2.0
1.52532398700714 4.15745687484741 4.0
1.02055275440216 2.7507529258728 7.0
2.70327043533325 5.43688249588013 6.0
1.10732579231262 6.05316925048828 5.0
-1.21311163902283 4.52597856521606 1.0
-1.49251246452332 3.70298981666565 1.0
2.60509371757507 5.03215646743774 4.0
-1.92550110816956 4.3908371925354 1.0
-0.902971565723419 5.32365942001343 8.0
2.63501572608948 5.68684005737305 8.0
-0.176550760865211 5.67180681228638 2.0
1.9780980348587 5.19792079925537 4.0
-1.46503734588623 5.04441452026367 1.0
-3.94118475914001 4.9272403717041 3.0
-0.157724976539612 3.69108152389526 0.0
-2.0518684387207 4.3385705947876 1.0
1.73769319057465 4.97973394393921 5.0
-2.55444264411926 5.72419548034668 3.0
2.25312757492065 4.50704479217529 8.0
-0.967452883720398 4.82011079788208 9.0
0.109687730669975 5.00023651123047 2.0
-0.764434695243835 4.20756673812866 1.0
-0.935896992683411 5.14969396591187 2.0
-3.54786014556885 5.04986763000488 3.0
2.86664247512817 5.26879215240479 0.0
0.521625339984894 4.18253946304321 8.0
0.0873301476240158 4.59221410751343 8.0
0.975551128387451 5.08522319793701 2.0
1.93192458152771 4.02172374725342 0.0
2.16477012634277 4.30868053436279 4.0
1.43690276145935 5.15460872650146 9.0
-0.0156747177243233 5.11110067367554 4.0
-1.46830213069916 4.46553707122803 1.0
-3.30088758468628 5.20197772979736 3.0
1.77844762802124 4.34680414199829 6.0
-0.086749330163002 4.3651647567749 8.0
-3.71153044700623 5.13583421707153 3.0
1.9214334487915 4.92169904708862 5.0
1.6694061756134 3.15464234352112 5.0
-1.41021513938904 3.93447732925415 1.0
0.537459254264832 5.67425298690796 4.0
-0.854496598243713 3.813392162323 1.0
2.15464925765991 4.87200117111206 8.0
0.198487907648087 3.27599263191223 1.0
3.01855802536011 4.46828365325928 6.0
-1.92860853672028 4.51306486129761 2.0
1.99491369724274 4.70967388153076 6.0
-0.663664758205414 4.8871898651123 9.0
0.884217798709869 4.86293745040894 8.0
-1.93434917926788 4.59088516235352 1.0
-0.691031515598297 5.9699969291687 9.0
2.41202712059021 3.35268211364746 6.0
-2.82087969779968 4.03184175491333 2.0
2.66362142562866 5.25671482086182 4.0
-2.43696308135986 5.66626787185669 2.0
-0.024955116212368 3.04624891281128 1.0
1.15767073631287 2.77195692062378 7.0
-2.12759757041931 5.17851161956787 1.0
1.83978652954102 4.76791286468506 7.0
1.16627299785614 3.15713167190552 0.0
1.67376208305359 3.80634498596191 6.0
-2.66658067703247 4.67964696884155 2.0
-0.214139342308044 3.72264623641968 7.0
1.976198554039 4.06453227996826 5.0
-0.975122153759003 5.39575147628784 9.0
-0.412096083164215 5.14717531204224 0.0
1.60367321968079 5.75179147720337 8.0
0.0487394295632839 5.78129529953003 2.0
1.7512446641922 4.60506248474121 6.0
-0.298707187175751 5.9903039932251 2.0
-0.71282023191452 5.71678590774536 9.0
-0.831661641597748 3.85331726074219 7.0
0.995297431945801 2.77465653419495 7.0
-0.244398653507233 4.24598598480225 7.0
-2.4525785446167 5.6672101020813 3.0
-2.78311681747437 5.67006015777588 3.0
-1.30455195903778 5.5168194770813 2.0
1.4319429397583 3.9489426612854 7.0
-1.62350642681122 3.80905294418335 1.0
-2.38275194168091 5.35942649841309 1.0
-1.84965336322784 3.11898517608643 0.0
-3.30424308776855 4.58976745605469 3.0
-3.03186297416687 4.46674299240112 3.0
-2.74084901809692 4.53453731536865 1.0
-2.73688268661499 4.4609694480896 1.0
-2.02151393890381 4.26990127563477 2.0
1.25083589553833 3.73863911628723 5.0
2.73684787750244 3.53178286552429 6.0
2.83754014968872 3.77722382545471 6.0
0.682186186313629 4.56558465957642 9.0
2.84435153007507 4.58614444732666 6.0
-1.33177256584167 3.80590510368347 2.0
-0.507443010807037 4.51758098602295 1.0
1.61510920524597 3.91827344894409 6.0
-0.17696051299572 3.82789087295532 8.0
-2.90794920921326 4.2800726890564 3.0
-1.81328999996185 4.06168746948242 2.0
-2.15455412864685 4.91539859771729 1.0
2.34485650062561 3.9327666759491 6.0
-2.45559000968933 5.37659883499146 1.0
1.44396376609802 3.85191345214844 8.0
0.10812246799469 4.02698087692261 7.0
2.63593029975891 4.90609216690063 8.0
-0.806627154350281 5.8095555305481 9.0
0.13449065387249 4.66505718231201 0.0
0.871474623680115 4.26379871368408 8.0
-1.67118752002716 6.25927925109863 8.0
-1.65226697921753 5.45587873458862 9.0
1.5824761390686 6.05239343643188 8.0
0.726935088634491 6.14304113388062 5.0
2.42485356330872 3.95557045936584 6.0
1.87939274311066 4.28327798843384 5.0
-3.09488296508789 4.48263025283813 3.0
-0.219711720943451 2.75072884559631 7.0
2.78120231628418 3.57604289054871 6.0
1.79333078861237 3.14400410652161 7.0
-0.270998358726501 4.77178716659546 2.0
-3.08229207992554 4.71577930450439 3.0
-1.87295162677765 4.61769914627075 1.0
-1.52482545375824 3.65634608268738 0.0
1.04761970043182 4.10697984695435 9.0
-2.23640537261963 4.02291059494019 2.0
1.17516696453094 4.73979043960571 0.0
0.615071475505829 6.17448663711548 5.0
0.0210874956101179 5.67429971694946 9.0
-2.00760722160339 5.48960638046265 2.0
1.04092729091644 4.05342960357666 5.0
1.49737751483917 2.87178874015808 7.0
-0.569785535335541 4.83890771865845 0.0
-0.53752475976944 5.50067234039307 9.0
1.82535660266876 3.94127941131592 0.0
-2.37770414352417 5.76965713500977 2.0
0.750952005386353 4.85266637802124 9.0
0.44235771894455 4.2861213684082 0.0
1.20287787914276 4.58919954299927 9.0
0.321480304002762 3.10961937904358 1.0
-3.21994972229004 4.34601640701294 3.0
-1.62223494052887 4.14595890045166 2.0
1.99207603931427 6.07006549835205 8.0
0.644274532794952 4.80990362167358 5.0
-2.71879243850708 5.02376317977905 3.0
2.31081700325012 4.91913461685181 4.0
2.30520868301392 4.91813516616821 8.0
-2.03097581863403 5.89283847808838 2.0
-1.77942502498627 5.22972249984741 2.0
-0.395621567964554 3.60916543006897 1.0
-0.443691492080688 5.56851291656494 1.0
-3.28848719596863 5.11359691619873 3.0
0.0439952649176121 4.39129686355591 9.0
0.017275083810091 4.88808870315552 9.0
-1.34370577335358 3.15622997283936 8.0
-2.64268136024475 4.22690057754517 3.0
2.76950120925903 5.56210660934448 4.0
1.37647986412048 6.283371925354 8.0
-0.69098025560379 4.81758832931519 2.0
-2.54304170608521 5.83828973770142 3.0
1.11864721775055 4.41919469833374 5.0
2.45775675773621 3.64489316940308 6.0
-0.972368121147156 4.63086938858032 2.0
2.94597840309143 5.32687425613403 4.0
-0.947381675243378 3.75257396697998 0.0
-2.16844534873962 5.5769419670105 9.0
1.83004307746887 4.36051607131958 6.0
-0.381110429763794 3.79662704467773 1.0
-3.47139596939087 4.75269889831543 3.0
1.07744657993317 4.63081502914429 8.0
-1.77914261817932 6.18202590942383 2.0
0.533898293972015 5.11142683029175 8.0
2.42569780349731 4.1948504447937 6.0
-2.47309422492981 5.15012407302856 2.0
1.8932409286499 3.87106704711914 6.0
3.09709334373474 4.11843013763428 4.0
-1.59018671512604 4.87112617492676 1.0
-1.14203405380249 5.05538892745972 0.0
1.5522164106369 4.38646936416626 0.0
1.78913521766663 4.52646160125732 7.0
2.07581329345703 3.54419755935669 4.0
0.257582038640976 4.96202707290649 7.0
-0.908720731735229 5.45902585983276 9.0
1.6740198135376 3.7191948890686 6.0
1.85395514965057 3.66879487037659 6.0
2.63392567634583 4.88470029830933 4.0
1.70286285877228 3.9130003452301 5.0
-2.41973948478699 5.71514940261841 2.0
-2.14159655570984 4.61150121688843 2.0
-2.50862336158752 5.8040623664856 3.0
-1.70566082000732 5.035315990448 2.0
-0.621345520019531 3.01661825180054 2.0
-0.226582020521164 5.93934631347656 5.0
-0.761779606342316 3.19516682624817 1.0
-2.16867542266846 5.0196590423584 1.0
0.311851859092712 4.33226442337036 9.0
-0.863639712333679 4.08358383178711 9.0
-2.3499641418457 4.65964031219482 2.0
2.8881516456604 4.34653520584106 4.0
-2.36560201644897 4.55652332305908 2.0
-0.828450739383698 5.32924318313599 9.0
2.13228321075439 3.75481152534485 8.0
1.77164471149445 4.23215627670288 7.0
-0.843080818653107 2.96746850013733 0.0
-1.39621543884277 4.14732027053833 1.0
-1.81927287578583 4.92088222503662 1.0
0.170279979705811 4.86568927764893 9.0
-2.22252082824707 4.28002309799194 2.0
1.14532625675201 4.22562551498413 8.0
1.70284974575043 3.85812330245972 8.0
-1.7420369386673 5.72568655014038 9.0
-1.59609830379486 4.41450119018555 1.0
-1.14565801620483 3.92267942428589 1.0
-2.38887977600098 5.59243297576904 3.0
-1.78119599819183 3.37774610519409 2.0
1.51185047626495 4.60261058807373 8.0
1.04121887683868 3.4501895904541 9.0
-1.94491875171661 4.78541469573975 1.0
-0.82204669713974 2.72133874893188 0.0
-3.02757549285889 4.94522380828857 2.0
-0.273255199193954 3.71342372894287 1.0
0.648463487625122 3.45815968513489 7.0
0.903939187526703 4.64959001541138 8.0
2.51853585243225 5.69179391860962 4.0
0.401480376720428 4.57139015197754 7.0
-0.990548312664032 4.50723743438721 1.0
-3.37166953086853 4.5089955329895 3.0
-1.25518131256104 4.02017974853516 1.0
1.3991619348526 3.66963839530945 5.0
-1.09011733531952 5.77753877639771 9.0
2.18348741531372 4.60002422332764 4.0
-2.20346808433533 3.77517557144165 1.0
-2.16960167884827 3.45580267906189 0.0
1.1557365655899 4.75731563568115 8.0
2.9801561832428 4.83038139343262 4.0
0.496692806482315 3.68737101554871 9.0
-0.637142360210419 4.0843334197998 7.0
0.167498260736465 6.00478982925415 5.0
1.33563637733459 3.9117169380188 0.0
-2.32687282562256 4.33956909179688 3.0
2.06407713890076 3.88269376754761 8.0
0.735359966754913 4.71336650848389 7.0
0.676723957061768 4.20175933837891 5.0
2.05718016624451 3.19115328788757 0.0
0.656372249126434 6.21976089477539 2.0
-0.523640513420105 3.89996147155762 7.0
-1.27637851238251 4.91146421432495 2.0
1.88509607315063 2.87168121337891 5.0
0.570569276809692 3.73830890655518 5.0
0.642578482627869 3.52188634872437 5.0
-1.16427230834961 5.64564561843872 8.0
1.90231931209564 6.04962301254272 8.0
3.15488147735596 4.4532470703125 6.0
-3.7037501335144 4.95001077651978 3.0
1.40273761749268 4.62657117843628 7.0
2.31939792633057 5.21293544769287 4.0
-1.70665800571442 4.73838520050049 2.0
-0.853997707366943 4.44733619689941 9.0
-0.803647994995117 4.94425916671753 0.0
1.83075308799744 4.08591985702515 5.0
-3.18128252029419 4.51109981536865 3.0
1.89672362804413 4.50334024429321 6.0
-2.30908703804016 3.91484713554382 1.0
-1.6209112405777 4.45283365249634 2.0
0.830955266952515 6.14817380905151 5.0
0.782812058925629 4.64229488372803 5.0
-0.674596548080444 5.32787179946899 9.0
0.186867833137512 3.94117474555969 7.0
-1.85782122612 5.18257093429565 2.0
2.11215710639954 5.12872219085693 5.0
-0.12937405705452 5.11586093902588 8.0
-1.96459460258484 5.65090370178223 2.0
1.17050421237946 4.74514102935791 2.0
-2.4110221862793 4.80595874786377 3.0
-0.176630139350891 4.22177028656006 8.0
-1.74992120265961 3.87883019447327 0.0
-0.584037065505981 5.42475128173828 5.0
2.8524272441864 4.09613561630249 6.0
-0.611280143260956 5.30674457550049 2.0
0.487991541624069 4.34920072555542 9.0
2.14433002471924 5.08923816680908 8.0
-3.51489567756653 4.95190858840942 3.0
-3.41437363624573 4.97598600387573 3.0
-0.454808056354523 5.51957416534424 9.0
-2.85384273529053 4.65300130844116 3.0
-1.07550573348999 5.2113242149353 1.0
2.70159196853638 5.44684553146362 4.0
1.51064682006836 2.97642207145691 7.0
0.584259450435638 4.42928171157837 0.0
0.39497846364975 2.95237183570862 1.0
-2.24558973312378 5.55675601959229 9.0
0.85971999168396 2.88129997253418 7.0
-1.35734796524048 5.66641330718994 2.0
2.44442224502563 5.48866701126099 8.0
2.25452303886414 4.39451885223389 4.0
1.12165594100952 3.82977104187012 7.0
-0.766651153564453 4.65347003936768 1.0
0.319015830755234 4.27559900283813 7.0
-1.30435407161713 4.75775051116943 1.0
-0.855878293514252 5.99204635620117 2.0
-1.53283584117889 3.62093424797058 1.0
0.954915583133698 4.10720062255859 5.0
1.11371088027954 2.87013840675354 5.0
-1.12590229511261 3.51663136482239 0.0
0.0864393040537834 6.0902853012085 5.0
1.62638866901398 5.42828845977783 8.0
0.884463369846344 6.22861242294312 9.0
2.72311234474182 4.71725463867188 6.0
-3.75819206237793 4.75316381454468 3.0
-1.18607378005981 3.24725198745728 8.0
0.83592414855957 3.15811800956726 7.0
1.34188270568848 5.49422883987427 5.0
-0.380253314971924 4.27751874923706 0.0
-0.597592353820801 3.76246619224548 2.0
-1.9354065656662 3.84671020507812 1.0
1.849968791008 3.80974626541138 5.0
-1.64531493186951 5.09540700912476 1.0
-1.67111361026764 4.26999711990356 2.0
0.123608514666557 5.70137405395508 9.0
2.82167959213257 4.39516258239746 8.0
-1.41124141216278 3.97672605514526 1.0
0.254932314157486 4.77862215042114 9.0
0.434359639883041 3.67680907249451 5.0
2.13732099533081 3.09357047080994 7.0
1.4407901763916 5.25812864303589 9.0
1.51996898651123 3.04647898674011 0.0
-1.48241055011749 4.91986751556396 9.0
2.39521598815918 3.96989965438843 6.0
-1.93020844459534 3.69451975822449 1.0
0.458547472953796 4.57995700836182 5.0
0.746953010559082 5.55343341827393 8.0
-3.06594157218933 4.11306190490723 3.0
-0.718495905399323 3.53168249130249 1.0
-2.47722697257996 4.25943803787231 1.0
1.32058751583099 4.25389051437378 4.0
1.43004894256592 4.33422899246216 4.0
0.498281598091125 3.33529591560364 7.0
1.77969598770142 5.24449872970581 4.0
-0.405730068683624 4.8909649848938 2.0
2.10032916069031 4.25777196884155 7.0
-1.3109815120697 5.68905735015869 1.0
2.46250748634338 3.87247705459595 4.0
-3.20843839645386 4.41753482818604 2.0
-3.77490878105164 4.68791007995605 3.0
0.852944016456604 4.56011247634888 8.0
-0.845285713672638 5.32838535308838 9.0
-2.34419107437134 3.68732857704163 0.0
-2.14741230010986 5.65249109268188 9.0
1.54921460151672 3.65197086334229 4.0
0.862570762634277 3.12105703353882 5.0
0.812471926212311 5.52979707717896 8.0
0.123716920614243 4.46312284469604 9.0
2.9884626865387 4.36865186691284 6.0
-3.4741415977478 5.24328088760376 3.0
-2.22723817825317 3.89056277275085 2.0
1.7486435174942 4.3546142578125 7.0
0.266309648752213 3.96229290962219 0.0
1.10142421722412 5.36140584945679 7.0
1.68975913524628 3.29193639755249 7.0
2.57813572883606 4.5903582572937 4.0
2.28358244895935 4.43199300765991 6.0
2.33550071716309 4.82030010223389 4.0
3.14039301872253 4.24597406387329 4.0
-2.07667279243469 3.25936388969421 1.0
-2.18711161613464 3.09410834312439 1.0
-1.56601977348328 4.49394083023071 0.0
1.66907787322998 4.25583171844482 7.0
-1.87595784664154 4.25426912307739 2.0
0.938605189323425 4.23284864425659 0.0
-1.01869213581085 5.36164712905884 1.0
-1.80372309684753 4.65040016174316 1.0
-0.479535788297653 4.40280914306641 9.0
-2.02059388160706 4.56737518310547 1.0
-1.3834547996521 3.97942566871643 0.0
0.213043168187141 3.61368441581726 0.0
0.00919295102357864 4.5931191444397 0.0
1.91043877601624 4.15279626846313 7.0
-0.688586711883545 4.96829748153687 9.0
0.614078283309937 3.30887985229492 9.0
-1.31542205810547 4.01930809020996 0.0
0.919886589050293 3.49016332626343 7.0
-2.3365330696106 4.03383636474609 1.0
1.19442236423492 3.21817994117737 5.0
-1.85877645015717 4.49780941009521 1.0
1.93581581115723 4.08859586715698 5.0
-1.986323595047 3.44912123680115 0.0
-3.81518769264221 5.18982362747192 3.0
2.60309743881226 5.09100484848022 4.0
2.39679336547852 3.85420083999634 6.0
-0.822613894939423 4.94400882720947 2.0
-3.03098344802856 5.39663982391357 3.0
2.0931761264801 4.07124423980713 6.0
-2.38331937789917 5.34835290908813 2.0
1.28398203849792 4.91613245010376 8.0
-1.40253257751465 3.51064419746399 1.0
-1.13514399528503 5.69670295715332 9.0
-0.60573947429657 3.09016919136047 0.0
2.00474691390991 3.28159427642822 6.0
1.91155540943146 3.96592855453491 5.0
1.63000047206879 3.16276335716248 6.0
-1.47354197502136 4.60522365570068 1.0
-1.59019148349762 3.94632124900818 1.0
0.918823421001434 3.78065872192383 5.0
-2.42169499397278 4.8650221824646 2.0
1.00752198696136 3.93905711174011 5.0
-3.5944836139679 4.89762353897095 3.0
1.41230487823486 3.75473523139954 9.0
-3.0845148563385 4.15463876724243 3.0
-0.376010626554489 4.20278120040894 7.0
-1.74710035324097 4.97699928283691 1.0
-1.68689608573914 3.90282559394836 1.0
1.46388351917267 3.32384133338928 0.0
-0.557250022888184 4.15619945526123 7.0
0.352926641702652 2.88425612449646 7.0
2.32519459724426 4.2851505279541 7.0
1.15216434001923 5.81188249588013 4.0
1.69596612453461 5.17317533493042 8.0
2.00752329826355 4.06115674972534 7.0
-2.17295980453491 3.25763964653015 0.0
2.97875714302063 4.81560802459717 4.0
-1.0043830871582 4.40271759033203 7.0
0.87040251493454 5.20786476135254 5.0
2.79389619827271 4.21524620056152 4.0
1.64651143550873 5.6594443321228 0.0
-1.75372040271759 4.29951286315918 1.0
-0.409460097551346 3.44326853752136 1.0
1.57269394397736 3.50577235221863 6.0
1.42268681526184 4.37982559204102 5.0
-0.654265999794006 3.75636053085327 1.0
2.81827354431152 3.54309058189392 6.0
-1.83675467967987 5.78176784515381 9.0
-3.42415618896484 5.15552949905396 3.0
-2.11621189117432 4.65904808044434 1.0
-2.67472219467163 4.38477039337158 1.0
0.352141380310059 3.87047171592712 5.0
-0.787917196750641 4.37937211990356 1.0
-0.644060134887695 4.17573213577271 8.0
-1.12155628204346 5.07893228530884 1.0
-2.24808382987976 5.26079034805298 2.0
1.5999368429184 3.20593047142029 6.0
-0.512021720409393 5.22015571594238 9.0
-2.50367712974548 4.34152221679688 1.0
3.18311214447021 4.397873878479 8.0
-2.9130654335022 5.26999282836914 3.0
2.22005367279053 3.90379571914673 4.0
-2.22894620895386 4.24926280975342 1.0
2.17697834968567 5.3914647102356 4.0
-0.933543920516968 4.64890336990356 2.0
1.5202271938324 3.53474760055542 5.0
-1.54459857940674 4.46636772155762 1.0
-1.21493232250214 3.73614025115967 2.0
1.91069519519806 3.80488061904907 5.0
2.7908775806427 3.52289485931396 0.0
-1.34239828586578 2.96349167823792 1.0
0.48992183804512 3.56477832794189 0.0
-2.75195574760437 4.35816097259521 2.0
-1.69690692424774 5.48857545852661 2.0
-1.90501976013184 3.86642813682556 2.0
-2.899569272995 4.30193185806274 3.0
-3.32453632354736 4.70650815963745 3.0
3.09283447265625 4.47074317932129 4.0
2.25214052200317 4.64281797409058 4.0
1.63994133472443 4.81830024719238 4.0
2.43673872947693 3.94012475013733 5.0
2.7550733089447 4.63804054260254 6.0
-0.206406056880951 6.09123277664185 9.0
1.46616649627686 4.60340261459351 4.0
-2.5909264087677 3.1925311088562 0.0
0.278416156768799 4.7513370513916 2.0
-1.61462318897247 3.87989902496338 1.0
-3.09674119949341 5.05412101745605 3.0
1.75337362289429 5.02031373977661 8.0
-2.33200454711914 4.0167031288147 2.0
-1.39542627334595 4.99365711212158 2.0
2.77182650566101 4.62701797485352 6.0
1.59989809989929 5.40268135070801 8.0
2.11131238937378 4.90306043624878 4.0
0.869254410266876 4.38281774520874 0.0
1.38976156711578 4.95494270324707 9.0
-0.0136113530024886 4.67476606369019 1.0
-2.50786733627319 4.61404657363892 3.0
-0.840058386325836 5.98772954940796 9.0
0.0441614761948586 4.27056980133057 7.0
-0.359841048717499 2.87015461921692 0.0
-2.4383225440979 4.28515243530273 1.0
1.86213958263397 3.37198138237 7.0
-1.80646562576294 4.48145437240601 2.0
-3.01500868797302 4.88627910614014 3.0
-3.66499757766724 4.95945978164673 3.0
2.85813498497009 5.37795877456665 8.0
-2.23021936416626 4.44479513168335 1.0
-2.98447203636169 4.25753593444824 3.0
2.69008803367615 4.67058134078979 4.0
1.1310693025589 4.29075813293457 4.0
2.11493325233459 4.80037450790405 6.0
2.37096500396729 4.94698190689087 4.0
3.13113188743591 4.71729850769043 8.0
2.3233904838562 3.51272869110107 7.0
2.83570837974548 3.52249050140381 6.0
1.86361050605774 4.12106037139893 6.0
0.801809310913086 3.92520141601562 7.0
-3.2811233997345 4.53840684890747 3.0
-2.98036956787109 4.60941743850708 3.0
2.78182148933411 4.60941171646118 5.0
-1.748978972435 5.18937063217163 1.0
-1.31908917427063 6.13056039810181 9.0
2.40996026992798 4.54868459701538 4.0
-3.42825555801392 5.07022714614868 3.0
2.35147643089294 4.97529602050781 4.0
2.82860040664673 5.45389842987061 4.0
2.12292623519897 5.06906080245972 5.0
-1.14123797416687 5.37665748596191 9.0
0.396661847829819 4.79840564727783 5.0
0.208818823099136 4.9430685043335 9.0
-2.10497903823853 5.86772012710571 9.0
0.196959346532822 2.53296422958374 7.0
0.903144121170044 3.45075869560242 7.0
-3.26460528373718 3.86685848236084 3.0
1.89798879623413 3.76246047019958 0.0
0.283262491226196 5.52965831756592 0.0
0.883375883102417 5.48888921737671 1.0
-2.18803262710571 3.92716836929321 1.0
2.1872730255127 2.99896025657654 6.0
0.963690996170044 2.91784477233887 7.0
-1.19344472885132 4.08682823181152 0.0
1.98307204246521 4.74011754989624 5.0
2.13435316085815 3.96287822723389 8.0
-1.24650311470032 4.90680027008057 1.0
0.0088037746027112 3.61532545089722 0.0
-3.08631420135498 5.05733394622803 2.0
-2.71577668190002 4.99336338043213 3.0
1.57122576236725 5.18736553192139 9.0
0.451656758785248 4.37252187728882 0.0
-2.91040086746216 3.76098346710205 2.0
-2.80396056175232 5.33468914031982 3.0
-2.57454466819763 4.39053821563721 1.0
-3.38695740699768 4.74256086349487 3.0
-2.0550057888031 4.51756620407104 1.0
-2.08313989639282 5.1799578666687 1.0
1.32634031772614 5.83022403717041 8.0
2.15914440155029 5.17785453796387 4.0
3.04174065589905 4.90242767333984 6.0
3.06110787391663 4.53217649459839 6.0
2.2614574432373 5.32445383071899 8.0
-1.75052177906036 4.9000129699707 2.0
1.16481876373291 5.72290802001953 4.0
0.258483529090881 5.71184062957764 2.0
1.32749736309052 4.26851606369019 4.0
0.98492020368576 3.93289995193481 5.0
-2.81687927246094 3.45844173431396 3.0
1.39538335800171 4.24173355102539 8.0
-1.52383816242218 3.29972243309021 0.0
0.27058070898056 4.9690113067627 7.0
1.63413155078888 3.7522509098053 5.0
0.154723614454269 3.56382513046265 7.0
2.00724029541016 4.27516555786133 5.0
-0.578533709049225 3.26201391220093 7.0
0.395667880773544 6.2573823928833 9.0
-1.10151934623718 4.92485570907593 8.0
1.30428349971771 2.90649199485779 7.0
-2.55402255058289 4.506507396698 2.0
-2.33476614952087 4.06303691864014 1.0
2.35390830039978 3.34039378166199 8.0
-2.73603582382202 3.69558501243591 1.0
-3.7661018371582 4.83942890167236 3.0
-1.59195256233215 3.05137372016907 0.0
-1.2586749792099 4.76110172271729 1.0
-2.96994137763977 5.34704160690308 3.0
-2.95280361175537 5.46657848358154 3.0
-0.176200434565544 4.33516502380371 9.0
-1.55830955505371 6.06569766998291 9.0
2.45254349708557 4.58773756027222 8.0
2.59267449378967 3.65224194526672 6.0
2.72116708755493 4.05958414077759 6.0
-0.925760090351105 4.85914945602417 2.0
-2.51127171516418 3.55349802970886 3.0
-1.39097261428833 5.77155017852783 2.0
-1.57671427726746 4.47863006591797 1.0
1.96782636642456 5.41237926483154 4.0
0.33799934387207 5.55523490905762 8.0
-0.27089512348175 3.64017200469971 0.0
0.527063250541687 2.70200037956238 0.0
-0.203363865613937 3.50905013084412 7.0
-2.02000308036804 4.34788799285889 2.0
-0.533481419086456 3.23182702064514 0.0
2.22564744949341 5.94738483428955 4.0
-1.63161885738373 5.54930543899536 9.0
-0.541431486606598 4.90019512176514 0.0
-2.26532673835754 4.96597194671631 2.0
1.63943874835968 3.97477293014526 7.0
1.60966503620148 5.36750507354736 8.0
1.52094769477844 5.07575464248657 6.0
1.85761344432831 4.03697109222412 5.0
-1.07051062583923 4.56197786331177 1.0
2.39232325553894 4.73466682434082 4.0
-3.04837775230408 5.2000880241394 3.0
2.67753434181213 4.53327131271362 6.0
-1.98785603046417 5.16336584091187 2.0
2.82983064651489 4.4310736656189 5.0
2.84442472457886 4.03707933425903 6.0
2.99959993362427 3.93926596641541 6.0
2.10429525375366 5.03784799575806 5.0
-1.66758728027344 4.37558841705322 1.0
-3.5696861743927 4.8918342590332 3.0
0.374913066625595 4.0481276512146 7.0
-2.75423312187195 4.86183977127075 2.0
-1.71987843513489 5.04348278045654 1.0
-1.31491422653198 5.43681240081787 2.0
0.17458364367485 5.11051177978516 9.0
1.05975270271301 5.50081634521484 4.0
2.9458224773407 4.31223964691162 4.0
-1.36137104034424 4.0304913520813 2.0
-0.712473392486572 5.61995840072632 9.0
2.02015328407288 4.15650987625122 4.0
3.22493529319763 4.18781328201294 6.0
-1.70921719074249 5.83536291122437 9.0
-2.07045483589172 5.37398195266724 1.0
0.70565801858902 5.08591079711914 5.0
-2.67028212547302 4.76611137390137 2.0
-3.24671864509583 4.99235010147095 3.0
0.13900126516819 2.73194980621338 7.0
2.08152365684509 3.11530160903931 0.0
1.81507611274719 3.30996775627136 0.0
-1.30534517765045 4.11819362640381 1.0
-1.68029594421387 4.40972757339478 1.0
1.97943794727325 4.61431694030762 9.0
-2.07239699363708 4.4286036491394 3.0
1.83178496360779 3.61452603340149 6.0
-0.338489592075348 3.77824640274048 7.0
-2.89943361282349 4.16649103164673 3.0
-2.30307865142822 5.01236391067505 1.0
-1.70930910110474 5.75515794754028 1.0
-0.753133535385132 3.71926808357239 7.0
-0.561090588569641 4.5886664390564 2.0
2.70078063011169 4.50905752182007 4.0
3.18353509902954 4.38374948501587 6.0
2.30847120285034 5.15532779693604 5.0
-1.39160656929016 3.90930771827698 1.0
-3.40526032447815 4.55979251861572 3.0
0.120862632989883 3.07046246528625 7.0
1.39477157592773 5.21632528305054 5.0
-1.78870177268982 4.08877801895142 2.0
-1.84863698482513 5.26230478286743 9.0
};
\end{axis}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
axis y line=right,
tick align=outside,
xmajorticks=false,
xmin=-0.5, xmax=9.5,
y grid style={white},
ymin=-0.5, ymax=9.5,
ytick pos=right,
ytick style={color=white!15!black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabel style={anchor=west},
yticklabels={0,1,2,3,4,5,6,7,8,9}
]
\path [draw=color0, fill=color0, line width=0.004pt]
(axis cs:-0.5,-0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.5,8.5)
--(axis cs:-0.5,9.5)
--(axis cs:9.5,9.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,0.5)
--(axis cs:9.5,-0.5)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=9.5, ymin=-0.5, ymax=9.5] {4_gaussian-000.png};
\path [draw=white, semithick]
(axis cs:-0.5,-0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.5,8.5)
--(axis cs:-0.5,9.5)
--(axis cs:9.5,9.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,0.5)
--(axis cs:9.5,-0.5)
--cycle;
\end{axis}

\end{tikzpicture}


==> figure/cifar-10/5_birch.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
colorbar,
colorbar style={ytick={0.45,1.35,2.25,3.15,4.05,4.95,5.85,6.75,7.65,8.55},yticklabels={0,1,2,3,4,5,6,7,8,9},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=9,
point meta min=0,
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-4.41073756217957, xmax=3.65664629936218,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=2.26037125587463, ymax=6.70766730308533,
ytick style={color=white!15!black}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.11174178123474 4.11402797698975 4.0
-2.80219984054565 4.21760702133179 2.0
-3.13363766670227 3.86384129524231 2.0
1.20936501026154 5.583571434021 6.0
1.25052165985107 3.15090656280518 0.0
1.88879525661469 3.96913003921509 9.0
1.05317723751068 2.71386861801147 0.0
-0.705950438976288 5.37626552581787 5.0
0.712970674037933 3.26391196250916 1.0
-2.87086963653564 3.95353198051453 7.0
-0.0978258103132248 4.8680157661438 1.0
-0.218751907348633 3.14233827590942 3.0
2.18070220947266 6.0236439704895 1.0
0.565959572792053 3.28455352783203 5.0
3.22917222976685 4.15528631210327 6.0
-0.0610693693161011 3.82534527778625 2.0
1.75274956226349 5.69508790969849 6.0
-3.8396327495575 4.39651775360107 2.0
-2.70568084716797 3.39151501655579 3.0
-0.775055706501007 5.55504369735718 5.0
-2.75752449035645 3.55108571052551 2.0
0.434147477149963 4.44874620437622 1.0
-3.59207844734192 4.66695642471313 7.0
-0.630109131336212 5.01387643814087 0.0
0.581794202327728 5.607581615448 1.0
-0.352985888719559 3.42492938041687 2.0
2.93911504745483 3.54295301437378 4.0
-1.61727166175842 5.42196273803711 5.0
2.66085863113403 5.12742567062378 6.0
-2.22062993049622 3.42336058616638 9.0
-0.578977584838867 5.62889623641968 5.0
1.27268052101135 2.77563571929932 0.0
-1.44613802433014 5.28843355178833 7.0
-3.35358548164368 4.23707342147827 7.0
0.775574207305908 6.2534327507019 4.0
0.3946233689785 3.83365488052368 5.0
2.36280941963196 5.57221841812134 1.0
1.55077612400055 4.32963562011719 2.0
2.85147953033447 3.69220900535583 0.0
0.741908848285675 4.36251068115234 0.0
-0.49711862206459 3.67666101455688 0.0
-1.11742377281189 3.90512776374817 9.0
-0.230076730251312 4.31235456466675 9.0
-1.45422434806824 4.09652996063232 3.0
-0.965561926364899 6.31476879119873 6.0
0.586908280849457 4.02910757064819 1.0
-2.18987035751343 4.71893453598022 3.0
1.26157367229462 5.0084023475647 4.0
1.53122413158417 6.24638891220093 1.0
-3.69159555435181 4.57926607131958 7.0
1.40312492847443 4.1496262550354 6.0
1.25483667850494 2.87838840484619 9.0
-1.10243546962738 4.95739555358887 3.0
0.687109887599945 5.18329954147339 0.0
-0.506305515766144 3.32850646972656 5.0
0.230137154459953 4.41440200805664 5.0
3.15926432609558 4.85286521911621 8.0
-2.42600893974304 5.88061809539795 5.0
0.821256697177887 4.07027912139893 0.0
-3.82055830955505 5.12918758392334 7.0
2.54693937301636 4.34228992462158 0.0
-3.1132345199585 4.59356164932251 7.0
-0.791116893291473 2.89156675338745 0.0
0.00063099229009822 5.54736089706421 6.0
-3.37823534011841 4.66877269744873 7.0
0.103199288249016 5.58438158035278 3.0
0.738844037055969 3.91845369338989 2.0
0.173601135611534 5.15736484527588 2.0
0.41318091750145 3.46161913871765 0.0
2.86460971832275 5.04123544692993 6.0
-1.70309638977051 3.91297960281372 3.0
1.51913511753082 3.80402493476868 0.0
0.501425802707672 6.36912393569946 5.0
-1.18389976024628 4.90822744369507 3.0
2.83967471122742 3.52842879295349 4.0
0.597425520420074 3.64700698852539 0.0
1.59842467308044 3.80392718315125 0.0
-3.42155957221985 4.733558177948 7.0
0.704637885093689 4.49502849578857 5.0
-1.14583003520966 3.7636547088623 3.0
0.626454174518585 2.93019270896912 0.0
0.202366530895233 6.17172527313232 8.0
3.02364683151245 4.81494617462158 8.0
1.91622507572174 3.717933177948 6.0
1.65650606155396 6.32182788848877 8.0
-1.94205808639526 5.04566144943237 3.0
-0.00716515770182014 3.3976035118103 1.0
-3.52443408966064 5.47399282455444 7.0
2.36118173599243 4.29662990570068 9.0
-2.72612905502319 3.32822299003601 2.0
-2.61306548118591 3.60974216461182 3.0
0.286034345626831 3.47480344772339 0.0
2.32770109176636 5.08819627761841 9.0
0.418297171592712 5.89953088760376 5.0
-0.888747930526733 5.56507110595703 5.0
-2.02703475952148 3.70904397964478 3.0
1.58380138874054 6.20650672912598 5.0
-0.145060434937477 4.88008451461792 4.0
-1.69138395786285 5.02578639984131 3.0
2.56058430671692 5.09410381317139 8.0
-0.511016726493835 6.07774639129639 5.0
-2.08682250976562 3.9236798286438 3.0
0.713422417640686 3.06591892242432 0.0
0.624781608581543 3.86900019645691 2.0
0.239049255847931 5.6338939666748 0.0
-3.89371347427368 4.90594291687012 7.0
1.33628559112549 4.05676221847534 6.0
2.03466200828552 5.30754804611206 1.0
-1.28285264968872 5.07061767578125 1.0
-0.243815213441849 5.85440731048584 1.0
-3.51298642158508 5.01527786254883 3.0
-3.53166699409485 4.64157629013062 2.0
-2.15175604820251 5.98502779006958 5.0
-3.50772714614868 5.27120971679688 7.0
2.20724582672119 4.13507032394409 1.0
-1.61971342563629 4.1649055480957 1.0
0.360158860683441 5.42356395721436 1.0
2.03785848617554 3.22152876853943 6.0
1.74967038631439 3.43698716163635 0.0
2.59139943122864 4.52034711837769 6.0
-3.13323044776917 5.51953983306885 7.0
-0.35088586807251 6.23252487182617 6.0
2.27588558197021 5.468674659729 1.0
1.7073837518692 4.10864448547363 6.0
-2.75303363800049 4.83770799636841 3.0
1.74303877353668 5.66344738006592 6.0
2.8630702495575 4.73626041412354 8.0
-1.06388068199158 4.60273551940918 2.0
1.31132209300995 4.86873626708984 1.0
-3.01536750793457 5.48214244842529 7.0
-2.01736044883728 3.72317028045654 3.0
-0.166055858135223 3.86015939712524 5.0
2.21349477767944 4.86893844604492 6.0
-1.72518563270569 3.11743402481079 3.0
-3.52091836929321 4.64808320999146 7.0
-0.0878341570496559 5.91124391555786 5.0
-0.141045287251472 5.03497171401978 5.0
-1.94727945327759 4.71756935119629 3.0
2.88897609710693 4.29947519302368 0.0
-1.46236562728882 5.27175426483154 5.0
1.28343164920807 4.70546388626099 2.0
-1.13510978221893 4.35643625259399 0.0
-4.03693246841431 4.83101081848145 7.0
-0.509650707244873 3.88073134422302 0.0
0.242223098874092 3.37736892700195 4.0
-1.28671896457672 5.77617025375366 5.0
-0.179361253976822 4.56582641601562 4.0
2.50492787361145 4.58652400970459 6.0
0.741799294948578 4.56669044494629 9.0
-0.25999253988266 3.7888126373291 5.0
2.44504475593567 4.53083372116089 6.0
3.08904027938843 5.30104541778564 8.0
-0.337399810552597 2.84435725212097 2.0
2.7619948387146 5.10991096496582 6.0
0.148055016994476 5.86460542678833 1.0
2.45449829101562 5.30812978744507 6.0
-2.63086009025574 5.39306735992432 7.0
2.46279501914978 3.45320320129395 4.0
1.10949802398682 4.23472452163696 5.0
-2.62920880317688 5.34172010421753 7.0
2.69727110862732 4.96625661849976 8.0
0.585163116455078 6.05586910247803 1.0
2.98282980918884 4.46572828292847 8.0
1.30542314052582 3.61993980407715 0.0
-2.69891548156738 3.81909489631653 7.0
-2.02698111534119 5.32112503051758 7.0
-2.19495248794556 4.51728248596191 2.0
2.17756676673889 3.80406951904297 8.0
1.18055510520935 3.8684401512146 4.0
1.99780714511871 2.89709830284119 0.0
-1.05005514621735 4.73475360870361 2.0
-0.0336351841688156 5.14662933349609 6.0
-1.58310902118683 5.97270488739014 5.0
1.52716326713562 3.24537873268127 4.0
2.39117288589478 4.78096961975098 1.0
2.14257979393005 5.82845544815063 1.0
-1.80578625202179 4.96703195571899 5.0
2.32016134262085 4.68826961517334 0.0
-2.68945479393005 3.54923415184021 3.0
1.96245133876801 5.2550802230835 4.0
1.23657810688019 3.75850081443787 0.0
0.844852387905121 6.33985042572021 1.0
-1.81661224365234 4.30048370361328 7.0
-2.91690301895142 5.47931909561157 7.0
-4.00202703475952 4.88507795333862 7.0
0.657872319221497 4.74467182159424 9.0
-1.00905585289001 3.50469207763672 2.0
-0.581383645534515 4.53285312652588 1.0
-1.32319664955139 5.82927370071411 9.0
0.770475506782532 5.34703063964844 9.0
-2.47995638847351 3.68201732635498 2.0
-1.56053948402405 5.13774251937866 7.0
-0.762091457843781 3.7410614490509 1.0
-1.62353789806366 4.79416751861572 2.0
-3.59433341026306 5.08145904541016 7.0
-2.72753477096558 3.68075752258301 2.0
1.86639046669006 5.25529813766479 6.0
-3.68198347091675 5.2544469833374 7.0
-0.388072103261948 5.42249345779419 5.0
1.49927461147308 3.12572407722473 0.0
-2.92897367477417 4.15703535079956 3.0
2.12642931938171 6.14729261398315 6.0
-2.29629802703857 6.06202793121338 3.0
0.0638039484620094 3.87035918235779 4.0
-0.304352879524231 5.33161497116089 2.0
-2.03879880905151 3.30666899681091 2.0
-1.79375422000885 5.67509126663208 5.0
-0.0179268307983875 5.80462312698364 1.0
1.89661169052124 4.30488014221191 6.0
1.70470535755157 5.3960394859314 0.0
1.75337517261505 4.08130502700806 9.0
-1.52377247810364 2.89622259140015 2.0
-0.156137093901634 5.22237491607666 1.0
-1.44630229473114 3.15090703964233 2.0
0.761143624782562 5.1401104927063 1.0
-0.55305278301239 4.41322755813599 0.0
2.15686964988708 3.47091865539551 0.0
-2.2290198802948 4.82883977890015 2.0
-2.97642779350281 4.95116472244263 3.0
-1.03263008594513 5.17948532104492 5.0
1.81849789619446 3.23033499717712 0.0
-1.85352551937103 5.36275291442871 3.0
0.878787517547607 4.29300117492676 6.0
0.529232501983643 2.66115736961365 0.0
-2.54670476913452 5.30774021148682 3.0
-2.17889428138733 5.4042820930481 3.0
3.05161237716675 4.82106590270996 6.0
-2.27096700668335 5.25285053253174 3.0
-1.80967593193054 5.1801495552063 3.0
0.710671782493591 5.58722543716431 1.0
2.05005073547363 3.23481512069702 0.0
-1.97408270835876 4.78030872344971 2.0
1.24951100349426 6.27753591537476 6.0
0.941950678825378 3.70879507064819 1.0
-0.25494521856308 3.77560043334961 9.0
-1.11641561985016 3.32675743103027 0.0
1.11145567893982 5.05684947967529 2.0
2.43951964378357 3.23104596138 4.0
-2.04877829551697 4.80723524093628 3.0
-3.46931576728821 4.48951053619385 7.0
-0.131336733698845 3.34844350814819 3.0
1.84035277366638 5.77646970748901 8.0
-2.59896612167358 3.87936878204346 2.0
3.00932192802429 4.9310131072998 6.0
-0.997557699680328 5.69173669815063 9.0
0.280448406934738 6.14666271209717 8.0
1.73752510547638 4.42319107055664 9.0
0.698978424072266 6.47416019439697 8.0
1.24640917778015 3.62275767326355 0.0
-1.12449479103088 5.01764392852783 1.0
0.531205832958221 4.83248281478882 9.0
1.28065311908722 2.76455116271973 0.0
-2.74641370773315 3.78295850753784 3.0
-2.68543696403503 4.59301900863647 3.0
-2.02393460273743 4.37258100509644 3.0
-1.65955090522766 5.55524730682373 5.0
-2.55247616767883 5.75777149200439 3.0
-0.309011489152908 5.64911270141602 5.0
-0.689112365245819 3.50429654121399 0.0
1.76755845546722 3.18301486968994 0.0
1.72987878322601 4.65841102600098 0.0
0.628929436206818 3.51038599014282 5.0
1.53573775291443 2.71633982658386 2.0
-0.0949496999382973 3.51188850402832 9.0
-0.731784462928772 6.34725189208984 1.0
1.23221278190613 6.50551748275757 8.0
2.5149929523468 5.07927274703979 1.0
-2.69132375717163 4.42693996429443 3.0
1.50178694725037 4.00055313110352 0.0
-0.198498621582985 5.80953884124756 1.0
-1.31971573829651 5.14019918441772 5.0
-3.83798694610596 5.05859804153442 7.0
-2.89795899391174 4.75163078308105 7.0
-0.209131449460983 3.46350240707397 3.0
1.26629436016083 3.31296396255493 8.0
-0.97232723236084 3.97318959236145 2.0
1.85909759998322 6.12311363220215 8.0
2.2826361656189 5.40842390060425 4.0
0.752516865730286 6.30259418487549 8.0
1.57948875427246 4.6875581741333 1.0
0.421809107065201 5.44036197662354 9.0
-0.987583100795746 3.78817629814148 2.0
-2.71431684494019 5.60804510116577 3.0
1.11737632751465 4.33194923400879 8.0
-1.8536205291748 5.26831293106079 3.0
1.74935853481293 5.846519947052 1.0
0.673625349998474 5.03813028335571 5.0
1.39509248733521 3.72767758369446 0.0
1.65199768543243 3.17081308364868 0.0
-1.87065124511719 5.77611398696899 5.0
0.221475094556808 5.06179428100586 9.0
-2.13909888267517 5.27872037887573 2.0
-0.699223816394806 4.02652931213379 2.0
1.82070088386536 4.26914930343628 1.0
2.51179385185242 4.38839530944824 6.0
2.45897126197815 5.58527421951294 1.0
2.96762156486511 4.68847560882568 4.0
-1.48399007320404 6.09239673614502 3.0
0.399507731199265 5.86385774612427 5.0
1.01845109462738 4.53377056121826 5.0
-1.87860774993896 5.15217971801758 1.0
-4.00849056243896 4.86211633682251 7.0
0.0907602906227112 3.66319561004639 0.0
-1.4958324432373 3.92541885375977 4.0
2.06616854667664 5.19060277938843 9.0
-0.558190584182739 5.48411464691162 5.0
3.17025351524353 4.30246305465698 4.0
1.6473217010498 5.7249550819397 6.0
0.677745699882507 6.04184627532959 0.0
3.00067782402039 4.92497682571411 4.0
0.12292243540287 5.97311067581177 1.0
-1.97406625747681 4.46115922927856 5.0
0.733060419559479 5.08335781097412 5.0
-3.7569465637207 4.52727460861206 7.0
-0.385674595832825 3.17304253578186 3.0
-3.5469856262207 4.38739681243896 3.0
-3.06571483612061 4.79229354858398 7.0
2.99399185180664 4.7979907989502 8.0
-1.33547306060791 4.37253093719482 0.0
-0.148047253489494 3.15885925292969 0.0
-0.287909895181656 3.85202813148499 2.0
-1.06192684173584 3.68347144126892 3.0
-0.0997684895992279 4.99976205825806 2.0
2.82610464096069 5.45745754241943 4.0
-1.41507613658905 3.73598337173462 1.0
-0.441654860973358 4.78683280944824 2.0
-2.99539828300476 5.51033020019531 7.0
-0.752951443195343 6.13159847259521 3.0
-3.51603078842163 4.55413675308228 7.0
-1.65330100059509 4.412437915802 2.0
-0.471545040607452 4.31974411010742 9.0
0.115300133824348 3.7746365070343 1.0
-3.43152236938477 5.27740573883057 7.0
-0.107082784175873 3.52285075187683 2.0
-1.01829493045807 6.2194561958313 5.0
2.56088805198669 5.21765756607056 6.0
-1.9084894657135 5.59615850448608 7.0
-2.73819470405579 5.29122400283813 7.0
-2.31516432762146 3.59748554229736 3.0
2.07866501808167 4.58793926239014 6.0
2.74889779090881 5.49614095687866 8.0
1.63757109642029 4.12457609176636 9.0
-3.29402494430542 5.36807489395142 7.0
3.0569372177124 4.59592533111572 4.0
1.61235308647156 3.88694882392883 6.0
2.07497525215149 4.6376166343689 0.0
-0.79081803560257 4.46254634857178 9.0
0.608715295791626 5.11518239974976 2.0
-1.48477625846863 5.61711740493774 5.0
0.643716216087341 2.78855085372925 4.0
1.40969574451447 3.99133133888245 0.0
1.80281567573547 4.72796821594238 4.0
-1.8254599571228 4.3174467086792 5.0
-1.62178981304169 5.98288631439209 5.0
2.58868336677551 3.94067549705505 0.0
-1.75129795074463 4.6543402671814 2.0
0.087433248758316 4.65530729293823 9.0
-2.64896869659424 3.34444212913513 2.0
2.03983569145203 4.12593221664429 6.0
1.15492498874664 2.70225477218628 0.0
-2.73391556739807 3.67629098892212 9.0
0.136596113443375 4.7517614364624 1.0
-1.49575579166412 4.94334363937378 2.0
1.12228882312775 4.72700691223145 0.0
0.289929091930389 5.23712921142578 0.0
1.68547034263611 2.8056845664978 9.0
-0.765392482280731 5.0169529914856 2.0
-2.36924290657043 4.33568382263184 5.0
1.17075979709625 2.78006052970886 2.0
-2.08965826034546 4.33038663864136 3.0
-1.9152809381485 4.97660875320435 3.0
-3.42524337768555 4.53032493591309 7.0
0.328911781311035 4.61101531982422 2.0
0.376618176698685 3.16793346405029 0.0
1.80466520786285 2.92553925514221 6.0
-2.28890204429626 3.33761882781982 4.0
1.94031989574432 5.81435537338257 8.0
0.238294810056686 3.92944312095642 0.0
0.318995386362076 3.92766571044922 5.0
1.37164700031281 3.73521757125854 6.0
0.474630326032639 5.21137619018555 2.0
-1.86467218399048 5.97594738006592 3.0
-1.70378005504608 5.97116947174072 3.0
2.53821682929993 4.07934474945068 6.0
-0.860296010971069 3.06640291213989 2.0
-1.43068706989288 6.1229305267334 5.0
-1.88687801361084 4.80119037628174 3.0
-0.0918231159448624 4.45304107666016 0.0
-2.84241700172424 5.28401660919189 3.0
2.23341274261475 4.56940031051636 9.0
-0.36544543504715 4.02289247512817 5.0
-0.732965469360352 5.88155364990234 5.0
1.42504715919495 3.61291599273682 0.0
2.58407425880432 4.41395807266235 4.0
3.06332063674927 4.314293384552 6.0
2.92239785194397 4.2491397857666 6.0
-0.439722537994385 3.08885955810547 2.0
0.701248168945312 6.13371896743774 8.0
0.873574137687683 6.4735803604126 1.0
-1.4467910528183 6.21056509017944 5.0
-3.10068583488464 4.63088464736938 7.0
-1.49135708808899 4.73159599304199 9.0
-1.55577528476715 3.921391248703 2.0
-1.04175567626953 3.54227638244629 2.0
-3.0182900428772 4.33964347839355 2.0
1.77770793437958 4.58526229858398 6.0
2.59884309768677 4.30734586715698 8.0
2.62813138961792 3.56862044334412 4.0
-0.156267270445824 4.84333324432373 9.0
-1.42526316642761 3.54288959503174 2.0
-3.28747630119324 4.73880290985107 7.0
-2.16454815864563 4.22462558746338 5.0
-2.55356168746948 4.08669805526733 3.0
1.90123569965363 3.63984107971191 6.0
-0.627954840660095 3.53666591644287 4.0
-0.201189458370209 3.52847003936768 6.0
-2.62223482131958 3.46476697921753 3.0
1.55365443229675 5.64258527755737 6.0
-0.44974809885025 2.9461715221405 2.0
-1.54311549663544 4.02369213104248 1.0
0.557553112506866 2.68220829963684 4.0
3.25894713401794 4.28800964355469 6.0
2.64922571182251 4.30868101119995 6.0
-1.30636525154114 4.62012672424316 5.0
-3.24940633773804 5.28958511352539 3.0
1.88121271133423 3.30007600784302 0.0
-1.15719556808472 5.83656311035156 7.0
1.45231306552887 4.70897531509399 6.0
-0.337897926568985 3.30347442626953 0.0
-2.36390686035156 4.75932788848877 3.0
1.40241992473602 4.20405340194702 8.0
-2.90842819213867 5.28347301483154 3.0
-3.68206262588501 4.98089838027954 7.0
0.579433023929596 5.25102424621582 6.0
1.47913658618927 3.38653254508972 9.0
-1.18232476711273 4.61994504928589 5.0
2.35947275161743 3.24902820587158 0.0
2.27478170394897 5.77575635910034 0.0
2.81868815422058 3.80963373184204 0.0
-2.52646899223328 5.78007984161377 8.0
-2.00938653945923 3.50920414924622 3.0
-2.54845499992371 4.08267974853516 2.0
2.37355971336365 3.4964485168457 8.0
-2.65741896629333 5.32073640823364 5.0
1.90411901473999 3.34224581718445 2.0
1.72378611564636 4.35126399993896 0.0
0.513199508190155 6.12790250778198 8.0
-2.58177709579468 4.75059747695923 3.0
-0.391712486743927 4.4750018119812 2.0
-3.39766335487366 5.10839891433716 2.0
2.79928755760193 3.51924872398376 0.0
-1.47491157054901 4.51075315475464 2.0
1.74801325798035 5.09624004364014 5.0
-2.63537287712097 4.0815954208374 2.0
-0.0334527641534805 5.0181999206543 1.0
-0.801452040672302 6.22029304504395 9.0
2.24458336830139 4.50577020645142 6.0
2.25261998176575 5.81173086166382 6.0
-0.695437848567963 5.20139169692993 0.0
-2.91829633712769 4.0871205329895 3.0
2.20269823074341 3.57573747634888 9.0
-2.17915296554565 4.91514158248901 2.0
2.73270010948181 5.43743896484375 8.0
-1.64365065097809 4.24983549118042 2.0
1.73579156398773 6.30548572540283 6.0
-2.76164078712463 3.80752015113831 3.0
0.347919940948486 3.58797001838684 0.0
-3.09968495368958 4.19605398178101 7.0
1.45560598373413 4.47760772705078 6.0
-1.18716406822205 5.61638450622559 1.0
0.0842521041631699 3.69665765762329 3.0
-3.56383514404297 4.81971788406372 7.0
0.955250263214111 5.84150695800781 1.0
-1.58320939540863 5.31994152069092 2.0
1.85103523731232 5.24746084213257 6.0
2.29270339012146 3.48066782951355 4.0
1.26034116744995 5.16843414306641 9.0
1.73461472988129 5.3605580329895 6.0
-2.45723557472229 4.45705795288086 7.0
-1.63824009895325 6.1096510887146 5.0
1.77539837360382 5.90393924713135 1.0
2.68833494186401 3.65864491462708 4.0
-0.973656237125397 3.13300204277039 3.0
2.63133811950684 5.40165662765503 1.0
-3.30980515480042 4.31728553771973 3.0
1.75906026363373 6.21637487411499 6.0
-0.699166715145111 5.67432880401611 5.0
1.79213774204254 4.60917806625366 4.0
2.13165211677551 5.78520631790161 2.0
-0.487407982349396 3.94707584381104 5.0
-3.41355752944946 4.2632999420166 3.0
2.29744076728821 5.39707612991333 4.0
2.90841221809387 4.67633152008057 8.0
-0.664596915245056 5.47232627868652 4.0
2.16548490524292 4.58892965316772 1.0
-0.313439965248108 3.71266102790833 3.0
1.0672767162323 5.93852233886719 0.0
-2.9880223274231 4.19439935684204 3.0
3.21510148048401 4.65737628936768 4.0
1.79220926761627 6.14315462112427 1.0
-2.72661280632019 3.38624882698059 3.0
0.353920340538025 3.7153639793396 4.0
1.71279418468475 3.41490983963013 9.0
-0.860227942466736 5.09652042388916 9.0
2.08751130104065 5.79748106002808 9.0
-1.56118333339691 5.84415435791016 2.0
-1.69343900680542 4.98956441879272 3.0
-1.17358648777008 5.27782344818115 2.0
-2.24555349349976 4.7428731918335 3.0
-0.465600728988647 2.89833617210388 0.0
-3.60018062591553 5.35486268997192 7.0
-1.86933875083923 3.42410802841187 5.0
2.62242245674133 3.8055145740509 4.0
0.833087921142578 3.42246770858765 1.0
-1.84619891643524 5.56905078887939 9.0
-0.538598597049713 4.72839879989624 0.0
-2.52566933631897 3.57469511032104 2.0
-1.94567894935608 4.76568555831909 3.0
1.29979348182678 3.2783637046814 4.0
-0.398554116487503 2.87501549720764 1.0
0.0360906422138214 4.50291204452515 1.0
-2.66123652458191 4.5750470161438 3.0
-3.70771646499634 4.95040798187256 2.0
1.84650385379791 3.15354156494141 0.0
1.98375773429871 3.5396511554718 6.0
1.17120265960693 3.11214876174927 4.0
2.97950553894043 3.66733050346375 4.0
0.809021532535553 3.57375383377075 9.0
0.778388440608978 5.71022605895996 1.0
-1.44287598133087 5.14799642562866 3.0
-1.36090433597565 3.32039475440979 3.0
1.50203466415405 2.90585803985596 0.0
1.1931746006012 5.65136766433716 9.0
1.46120715141296 5.76034498214722 0.0
-1.26957726478577 4.32644987106323 0.0
0.132972210645676 3.81207060813904 6.0
-2.5748393535614 3.72976517677307 2.0
-3.6827564239502 5.02375555038452 7.0
-0.986512720584869 5.97252321243286 1.0
-0.290115535259247 3.61893367767334 9.0
3.0625 4.47031784057617 6.0
-1.30656778812408 5.40999460220337 1.0
-2.15106344223022 4.96278524398804 3.0
-0.971288025379181 6.16650629043579 5.0
-2.05775022506714 5.87551641464233 7.0
3.00964117050171 5.10782718658447 8.0
-2.30967664718628 3.78147959709167 3.0
-1.00545012950897 3.78413724899292 3.0
0.377053946256638 3.31430888175964 9.0
-2.75591516494751 5.66434669494629 9.0
3.28192138671875 4.58065176010132 4.0
2.25603365898132 3.77053093910217 9.0
1.97381460666656 2.7659707069397 0.0
-1.94415891170502 5.64779567718506 3.0
1.76385450363159 3.70995283126831 0.0
-1.56438398361206 5.94226026535034 5.0
-2.97901606559753 4.26307058334351 3.0
0.530940473079681 3.66756200790405 0.0
1.15275001525879 6.04502296447754 6.0
-3.45532751083374 5.2193922996521 7.0
-0.583152413368225 5.93508672714233 5.0
2.71889805793762 3.51617431640625 0.0
1.57147431373596 3.30495810508728 0.0
-2.83427929878235 5.73606777191162 7.0
1.74223601818085 4.28429698944092 5.0
-1.37619495391846 3.63713669776917 2.0
2.60662341117859 5.62701845169067 8.0
2.53458380699158 4.49171209335327 0.0
1.89672923088074 4.90575122833252 4.0
2.76904988288879 5.36563920974731 8.0
-3.23957967758179 5.38910913467407 7.0
-2.93924760818481 5.45787954330444 5.0
-0.0400682128965855 3.13328623771667 0.0
0.0410145297646523 3.36995148658752 2.0
-1.90182662010193 4.35926103591919 2.0
-0.370992243289948 3.48830509185791 2.0
-0.212087228894234 4.73160076141357 2.0
0.143647834658623 2.69935488700867 0.0
-3.84346580505371 4.92051839828491 7.0
-3.0350399017334 5.34207153320312 7.0
-0.682093858718872 5.93719673156738 5.0
-0.485571533441544 3.78376793861389 2.0
2.21648621559143 3.2016544342041 4.0
-0.591566383838654 3.09305477142334 1.0
0.000151084954268299 4.46591997146606 2.0
1.22304165363312 5.78243923187256 9.0
2.14397978782654 3.19297289848328 6.0
-3.42336130142212 5.2390923500061 7.0
1.27335929870605 3.20056533813477 0.0
1.85670173168182 3.82872223854065 0.0
-3.06892371177673 5.56893253326416 7.0
0.354354321956635 5.50086307525635 1.0
1.0172678232193 5.47155380249023 8.0
-1.28451657295227 3.26292729377747 2.0
-2.32571291923523 5.64154720306396 3.0
0.107551403343678 2.92638564109802 0.0
-2.26205229759216 5.30935907363892 7.0
2.68259644508362 4.17926454544067 8.0
-0.642738401889801 5.13227224349976 5.0
-1.74319970607758 6.09243583679199 7.0
1.52579057216644 3.13811731338501 2.0
2.25883293151855 4.63302326202393 6.0
-1.57976722717285 4.79592561721802 3.0
1.74919128417969 5.82463550567627 6.0
2.54345369338989 5.45745706558228 8.0
-0.549307644367218 3.03196048736572 0.0
2.17391395568848 3.85899877548218 0.0
1.01042103767395 2.75421905517578 0.0
-0.507231950759888 4.4236888885498 9.0
-3.278076171875 3.68614268302917 2.0
-0.320437341928482 4.3225269317627 1.0
-3.02108454704285 4.02563095092773 3.0
0.995073676109314 3.20366644859314 6.0
-0.190406143665314 5.90878343582153 1.0
2.60502910614014 3.83298206329346 4.0
1.61480474472046 4.04255723953247 8.0
2.53895020484924 5.13638401031494 8.0
0.873556673526764 3.45257449150085 5.0
1.22281849384308 6.12311840057373 1.0
1.87724924087524 3.36023664474487 0.0
0.194725602865219 5.46706771850586 2.0
-3.73174357414246 5.05084276199341 3.0
0.671764492988586 3.8962287902832 0.0
2.45348024368286 4.47326374053955 0.0
0.0542421489953995 5.70110654830933 1.0
-3.00219082832336 4.6108341217041 3.0
0.4933100938797 3.87357926368713 1.0
-0.889591097831726 3.96658205986023 9.0
-0.220195651054382 4.03395175933838 9.0
-0.453164309263229 3.69056510925293 0.0
-1.05264317989349 3.83700346946716 3.0
-0.647944748401642 3.70062065124512 8.0
-0.322328388690948 5.37048768997192 0.0
-2.50954294204712 5.43154430389404 3.0
2.02495193481445 3.22409296035767 0.0
-2.73319745063782 3.43903994560242 2.0
1.05183267593384 2.70287418365479 0.0
-3.32951760292053 4.9106593132019 3.0
0.662761092185974 2.85842895507812 2.0
2.84648394584656 3.74750638008118 0.0
-2.01466488838196 5.94761228561401 7.0
-0.00239221821539104 3.78824687004089 0.0
2.32224726676941 3.91145133972168 8.0
1.0323121547699 3.41015434265137 4.0
-2.38388633728027 5.15289878845215 9.0
-3.52046465873718 4.28620672225952 7.0
1.69400775432587 5.95548677444458 1.0
0.0845735445618629 5.13916683197021 2.0
1.03065872192383 4.09428930282593 1.0
-0.0958134010434151 5.47686958312988 1.0
-0.38579523563385 2.88759660720825 1.0
2.3564760684967 3.30511045455933 4.0
-0.438075363636017 5.05875110626221 1.0
-0.0255792234092951 3.45801973342896 6.0
0.366593807935715 3.09209609031677 5.0
3.07096457481384 4.37029790878296 6.0
-1.82393395900726 4.88668584823608 2.0
-1.14688003063202 4.07324028015137 3.0
-1.7218564748764 4.09523630142212 3.0
0.80658745765686 5.77385187149048 1.0
0.643465340137482 3.53701853752136 1.0
3.07117652893066 4.74070644378662 8.0
0.774874627590179 4.34838724136353 5.0
-1.97550225257874 6.12697649002075 7.0
-0.51202791929245 3.27591037750244 2.0
-2.55933237075806 3.78654432296753 3.0
2.20371556282043 4.55706882476807 6.0
-1.57359945774078 4.40700435638428 2.0
1.61642599105835 4.19705104827881 8.0
-0.880321443080902 5.91774797439575 5.0
-3.67652726173401 4.5066385269165 7.0
-1.12040495872498 3.63531827926636 0.0
1.57565748691559 5.24782800674438 1.0
-1.73194229602814 5.07249307632446 5.0
-2.51096272468567 3.27812600135803 1.0
2.63832783699036 4.18157148361206 0.0
-1.76183414459229 4.78534936904907 7.0
1.84224700927734 3.0382125377655 0.0
3.03389406204224 4.55789613723755 6.0
2.51562452316284 4.19565677642822 8.0
-2.88511228561401 5.61865425109863 3.0
-0.917635083198547 5.3536901473999 1.0
1.43408334255219 3.01303696632385 1.0
0.82196432352066 4.69571590423584 1.0
-1.93061339855194 5.38098621368408 3.0
1.16075277328491 4.65950155258179 0.0
0.826956391334534 5.44071006774902 1.0
2.4355731010437 4.00833082199097 0.0
-3.95318245887756 4.7557053565979 7.0
1.58196318149567 3.14795279502869 0.0
-2.35383582115173 3.27160310745239 2.0
1.37693727016449 4.43890810012817 1.0
1.83339428901672 4.05485057830811 1.0
0.344315499067307 2.86377120018005 2.0
2.66696572303772 3.25106525421143 4.0
-0.815257132053375 3.78758263587952 0.0
1.28578984737396 3.63204741477966 6.0
-1.11005198955536 3.85444092750549 3.0
1.6724146604538 4.05285024642944 9.0
-3.35892486572266 4.16089344024658 7.0
-3.77301430702209 4.76821041107178 7.0
-1.48438775539398 5.79974317550659 5.0
-1.85709464550018 3.03241276741028 2.0
-2.4473705291748 3.57720947265625 1.0
-1.40733909606934 4.78579711914062 3.0
-3.4101779460907 5.34809255599976 2.0
1.79553747177124 3.25608015060425 4.0
-0.931752264499664 3.29810476303101 1.0
-2.50095105171204 5.74162101745605 2.0
-2.90744209289551 4.87473249435425 7.0
1.75536549091339 3.5745952129364 8.0
-2.66843724250793 4.08191394805908 2.0
2.23661851882935 4.38417339324951 4.0
2.14033603668213 3.52663397789001 1.0
1.86003637313843 5.20639133453369 4.0
0.0301927160471678 3.53709864616394 0.0
0.941223621368408 4.99561357498169 8.0
1.97973310947418 2.85088920593262 4.0
-1.14079201221466 4.49294662475586 3.0
2.71011185646057 3.69384551048279 4.0
1.32656455039978 5.65195274353027 9.0
-0.957785725593567 3.11352396011353 5.0
-1.04926300048828 5.17451572418213 2.0
0.392933696508408 3.97742009162903 1.0
-0.536902785301208 5.36468172073364 5.0
0.456487238407135 4.51105642318726 0.0
2.41068983078003 4.91600704193115 1.0
-0.25182569026947 2.93097805976868 2.0
2.86366295814514 4.39219093322754 8.0
1.88924789428711 3.36808252334595 6.0
1.79314851760864 6.05071306228638 1.0
-2.05580711364746 3.6717746257782 3.0
-2.74058532714844 4.12123584747314 7.0
-1.19993388652802 4.66271543502808 2.0
0.240994691848755 4.46755504608154 6.0
-3.86444926261902 5.067138671875 7.0
1.40110218524933 3.61915755271912 0.0
0.527773439884186 4.5343770980835 8.0
-0.911060035228729 4.73488187789917 7.0
-0.774929761886597 3.17270684242249 4.0
-2.7025933265686 3.61724305152893 3.0
2.96900796890259 4.14166259765625 6.0
-3.18289542198181 4.25020694732666 7.0
0.983473360538483 2.91149306297302 0.0
0.483682870864868 3.17575311660767 9.0
1.9751158952713 3.22401142120361 0.0
-3.06867957115173 4.4579381942749 3.0
-1.31125175952911 3.98263430595398 2.0
-0.860065340995789 4.5123233795166 2.0
-1.0506637096405 3.44251465797424 3.0
-2.80677247047424 3.54074454307556 2.0
-0.0968263000249863 4.42009973526001 9.0
2.97161149978638 3.93450951576233 4.0
2.20824265480042 3.32719850540161 4.0
-1.13701248168945 4.41693496704102 3.0
0.786461293697357 3.24369859695435 5.0
0.852607488632202 3.21172189712524 4.0
1.6439653635025 3.23903059959412 4.0
0.612938642501831 2.5693678855896 0.0
2.10632276535034 3.92539596557617 6.0
-2.15158319473267 5.26532602310181 5.0
-2.90256762504578 5.62187099456787 7.0
0.995790004730225 5.17615127563477 1.0
1.64721310138702 2.99835014343262 0.0
1.54278242588043 3.87489414215088 4.0
-2.17073106765747 4.30658912658691 2.0
-0.532078564167023 3.72297167778015 2.0
2.40969228744507 3.26082730293274 4.0
-3.02841353416443 5.03324031829834 7.0
3.1448233127594 4.31037187576294 0.0
0.666617691516876 4.20079469680786 2.0
2.81409811973572 4.70297241210938 6.0
0.649886786937714 5.22517204284668 4.0
2.84119129180908 5.27948331832886 8.0
1.88361608982086 6.18349313735962 1.0
0.818810701370239 6.35636520385742 8.0
1.36346113681793 6.10872888565063 9.0
-3.93663096427917 4.91777896881104 7.0
0.833360970020294 4.54033660888672 1.0
3.00771188735962 3.94129943847656 4.0
-2.41414618492126 4.63743305206299 3.0
-0.539796650409698 6.13883543014526 1.0
-2.9822723865509 4.48867511749268 3.0
-1.33372843265533 4.52717971801758 5.0
1.14867162704468 3.1547999382019 6.0
0.614242136478424 5.19002389907837 1.0
-2.23901605606079 4.69614839553833 3.0
-1.77047228813171 4.36572599411011 3.0
-2.11794900894165 4.59410095214844 2.0
0.61167961359024 4.82339477539062 9.0
1.07770192623138 5.2037501335144 9.0
1.50010800361633 3.47782444953918 4.0
-3.54823541641235 5.20526266098022 7.0
2.99592900276184 5.22378206253052 8.0
3.25593161582947 4.20647764205933 6.0
-0.0326917544007301 2.95198249816895 2.0
0.956756353378296 4.9489803314209 6.0
1.96634936332703 5.12882614135742 1.0
2.33467793464661 4.20198345184326 9.0
-2.85651183128357 5.63432502746582 3.0
1.41496193408966 5.10497283935547 4.0
2.76096153259277 4.69454050064087 6.0
-1.29664874076843 3.63199687004089 5.0
-1.4329526424408 5.19551467895508 5.0
0.95869117975235 5.31091356277466 1.0
2.47155165672302 3.54654932022095 9.0
0.655574262142181 4.92105436325073 1.0
-2.85905146598816 5.20703792572021 5.0
0.664736032485962 4.68788290023804 1.0
2.02161431312561 3.90428304672241 6.0
-2.00351333618164 3.74656677246094 2.0
-0.0459806025028229 3.51281404495239 2.0
-1.66880357265472 5.73729276657104 3.0
-2.82564425468445 3.9942569732666 2.0
0.894986271858215 2.92027831077576 0.0
1.77034878730774 2.86434364318848 6.0
0.178119450807571 5.28064584732056 1.0
1.20198559761047 4.3153657913208 9.0
-0.124825611710548 4.86503553390503 3.0
-2.3161506652832 4.74831056594849 9.0
2.51448750495911 3.27156853675842 8.0
-3.63209009170532 5.02591276168823 7.0
2.15596222877502 5.86940813064575 8.0
0.590314149856567 4.24863576889038 0.0
-1.55083453655243 4.34674072265625 3.0
-3.47986197471619 4.41332006454468 7.0
-2.19563937187195 5.11945104598999 3.0
2.25412583351135 4.19391489028931 6.0
-1.93746864795685 4.08111667633057 3.0
1.66996324062347 2.93282628059387 0.0
0.0114393206313252 3.21292352676392 1.0
-1.14912390708923 5.20314168930054 1.0
0.700079917907715 5.72677564620972 9.0
1.57464623451233 3.51808738708496 0.0
1.30034017562866 3.12843418121338 4.0
-1.8727959394455 5.02419996261597 3.0
2.04820370674133 3.19106912612915 4.0
1.27791452407837 2.88784432411194 0.0
0.659455180168152 4.56056451797485 9.0
-2.46609544754028 3.38542103767395 2.0
-3.36555600166321 5.14394426345825 7.0
-0.602554738521576 3.97308015823364 3.0
1.32743954658508 3.48741030693054 4.0
1.21528816223145 3.23649501800537 0.0
1.29682862758636 3.09433531761169 0.0
-2.19036984443665 4.93224668502808 2.0
2.308997631073 4.49852800369263 5.0
0.858109951019287 4.03774881362915 1.0
-2.77806210517883 3.59287929534912 3.0
-0.489289373159409 3.0078809261322 4.0
-1.38434422016144 3.34690570831299 0.0
-0.315858334302902 3.18266415596008 0.0
-1.22592031955719 3.80712604522705 5.0
-0.305274367332458 5.76562929153442 1.0
-1.58759832382202 4.89809226989746 3.0
-2.23560166358948 2.99569892883301 9.0
-0.0359860956668854 2.88778305053711 0.0
-0.879268288612366 4.48005962371826 3.0
1.50514721870422 5.60085010528564 2.0
2.386066198349 4.05532360076904 6.0
-0.453887224197388 5.74390268325806 2.0
0.33853542804718 3.71932244300842 0.0
-2.6810839176178 4.9548807144165 3.0
1.11990320682526 4.59775733947754 0.0
2.01697421073914 5.19961500167847 5.0
-0.467863768339157 5.12751722335815 4.0
2.81810331344604 3.86867809295654 6.0
-3.80230307579041 5.1150598526001 7.0
3.13280582427979 4.21420574188232 4.0
2.68619561195374 4.00552892684937 4.0
2.73535823822021 4.3865704536438 1.0
2.29833555221558 5.21020030975342 6.0
-1.83803462982178 3.09745383262634 4.0
-2.35565257072449 4.40581369400024 3.0
-0.316457033157349 3.61466383934021 2.0
2.78143548965454 5.53623628616333 6.0
-1.41359663009644 5.83916234970093 3.0
-2.53021836280823 4.98273706436157 5.0
0.410232096910477 3.43415355682373 2.0
2.17412495613098 3.10440397262573 6.0
-0.14891628921032 4.69756841659546 2.0
0.384107917547226 3.77123951911926 1.0
2.53615665435791 3.36039018630981 4.0
-0.654973268508911 4.83592557907104 3.0
1.78756773471832 5.85733461380005 6.0
-1.28776907920837 4.11224508285522 2.0
0.528260946273804 3.71204972267151 9.0
-1.79429686069489 6.12990045547485 2.0
-2.67084527015686 3.54191780090332 2.0
-0.705120325088501 5.47378540039062 1.0
-0.908050179481506 6.15370655059814 5.0
-1.50445926189423 5.37003517150879 9.0
1.18115448951721 4.07121562957764 0.0
-2.76516914367676 3.87372779846191 2.0
-1.04255843162537 5.63613367080688 5.0
0.190189868211746 3.29894661903381 2.0
0.34419646859169 3.26874113082886 0.0
-1.60298979282379 5.58327054977417 3.0
1.1606822013855 3.80773711204529 6.0
-1.5881335735321 4.3283576965332 2.0
0.228912129998207 3.33939361572266 5.0
2.06897950172424 5.80803298950195 6.0
-0.815489649772644 3.44702315330505 3.0
1.85006105899811 4.38991975784302 8.0
-3.06785202026367 4.82877635955811 3.0
1.90827703475952 3.80747199058533 6.0
-0.0457442440092564 4.58075571060181 9.0
-3.07517004013062 4.44348955154419 7.0
-1.93769955635071 5.7088885307312 5.0
-1.23103737831116 5.26401424407959 5.0
2.1667594909668 3.76433610916138 0.0
-2.15953040122986 3.32395267486572 9.0
1.59717082977295 5.07061576843262 1.0
2.14109373092651 4.55855178833008 6.0
2.47220826148987 5.0090217590332 4.0
-0.452625036239624 3.07685422897339 1.0
2.57963752746582 3.77758455276489 6.0
2.40468525886536 5.28713798522949 1.0
1.11647546291351 4.13094472885132 8.0
-1.98651909828186 3.68095564842224 3.0
0.357092678546906 4.90670013427734 8.0
-1.23367977142334 5.29828405380249 9.0
0.896749377250671 5.56514644622803 5.0
0.0838992968201637 4.86652278900146 1.0
-3.01927828788757 3.76696586608887 7.0
-1.82922124862671 4.65118360519409 9.0
-3.00657844543457 4.54613161087036 3.0
-2.16425538063049 5.80085754394531 7.0
-1.18823063373566 5.64797449111938 5.0
1.8919677734375 4.44272708892822 9.0
0.267190426588058 3.51648616790771 3.0
0.621989607810974 3.35929179191589 0.0
-0.641501486301422 3.46100211143494 3.0
-2.43806290626526 4.81798553466797 7.0
-1.2412017583847 5.00064420700073 9.0
-2.10377550125122 4.48109197616577 3.0
-1.86432480812073 5.04852628707886 3.0
2.12078452110291 4.1575756072998 9.0
-1.41833341121674 4.18949890136719 9.0
0.727819561958313 5.08350992202759 2.0
2.77511739730835 4.71074056625366 6.0
2.02677845954895 3.19197487831116 4.0
-0.367931067943573 5.47359561920166 1.0
0.778240621089935 3.4856972694397 0.0
2.04062104225159 3.84631729125977 9.0
-0.0838714018464088 3.8473060131073 4.0
-2.35342311859131 3.23293304443359 2.0
2.05975484848022 3.4093062877655 4.0
2.46749687194824 4.53603839874268 6.0
0.231108605861664 5.1199951171875 3.0
-3.75523519515991 4.78610181808472 3.0
-3.52106142044067 4.42404842376709 2.0
-3.10924959182739 4.41662549972534 7.0
1.63312530517578 5.7600564956665 1.0
2.26502299308777 4.68120670318604 8.0
-1.61594235897064 3.356285572052 2.0
0.572916924953461 5.10312175750732 4.0
-1.86157548427582 5.93271350860596 5.0
0.804381906986237 4.99237632751465 4.0
1.28499495983124 3.14147281646729 6.0
-1.91072869300842 6.20507526397705 5.0
-0.857004761695862 4.24978256225586 0.0
1.68982577323914 4.51905298233032 3.0
1.72541487216949 4.35648107528687 9.0
-2.02868866920471 5.24688816070557 3.0
1.09331500530243 3.67818331718445 0.0
-3.62682795524597 4.61767864227295 2.0
-2.21203875541687 3.83903336524963 3.0
2.47074747085571 4.09390544891357 0.0
-0.575089514255524 3.69897413253784 3.0
-0.193255364894867 5.31009817123413 5.0
0.337857633829117 3.43027877807617 6.0
1.57426261901855 5.31791114807129 1.0
-0.558351874351501 3.16350221633911 2.0
1.36519050598145 5.04858636856079 0.0
-0.832432746887207 6.21994543075562 5.0
0.608245015144348 3.91165089607239 9.0
1.25148415565491 4.73915958404541 1.0
0.53114515542984 3.75380516052246 5.0
-2.99062967300415 4.57302141189575 3.0
0.655709266662598 4.20798683166504 1.0
2.99661350250244 5.21815538406372 6.0
-0.463906824588776 5.92165279388428 1.0
-3.13988184928894 4.13578271865845 7.0
1.53681862354279 5.26747417449951 4.0
1.38216376304626 5.33204412460327 1.0
0.299598932266235 5.48819398880005 1.0
-0.856654822826385 5.85907888412476 5.0
-3.60044836997986 4.94380044937134 7.0
-2.88998913764954 4.48540544509888 2.0
0.744719862937927 3.97242712974548 0.0
2.72288751602173 5.05713891983032 6.0
1.32158231735229 4.46071529388428 4.0
1.50652348995209 2.77751469612122 4.0
-0.400229722261429 5.56239461898804 5.0
0.169118389487267 4.45272827148438 3.0
-0.180729523301125 6.12634801864624 5.0
2.76285648345947 4.40093374252319 6.0
-3.62763237953186 5.06592702865601 3.0
3.10706210136414 4.22740745544434 8.0
-3.19811344146729 3.98690819740295 2.0
1.25758278369904 4.01188182830811 0.0
0.754850924015045 5.10987901687622 1.0
-2.56004643440247 5.38186836242676 2.0
-1.29128503799438 4.3569164276123 9.0
1.10214722156525 4.04085826873779 0.0
2.43292546272278 3.75139427185059 1.0
0.968253374099731 4.14679861068726 0.0
1.15713620185852 3.81003856658936 0.0
1.33503139019012 5.77322769165039 1.0
-3.00474500656128 4.13504123687744 3.0
-1.46094763278961 3.35833883285522 9.0
1.49366962909698 5.2245626449585 1.0
-3.94137668609619 4.84028148651123 7.0
-1.61423432826996 4.84298610687256 3.0
1.46420049667358 4.63896036148071 5.0
1.78117144107819 5.7221622467041 6.0
3.00718903541565 5.10105800628662 8.0
-1.64257717132568 3.42595362663269 5.0
2.31916666030884 3.88618445396423 1.0
1.74516952037811 4.63406848907471 6.0
-2.17002868652344 5.62927675247192 7.0
-2.95461535453796 5.66896915435791 3.0
0.373818635940552 3.13724184036255 0.0
-0.628054320812225 5.79666805267334 0.0
-0.0613950863480568 4.83707904815674 1.0
-2.48748278617859 4.30594348907471 3.0
-0.762229323387146 3.38377809524536 2.0
3.10253024101257 3.94541645050049 6.0
-2.01701235771179 5.70556879043579 3.0
-2.09445214271545 5.16274690628052 3.0
-2.20159316062927 5.88523530960083 3.0
1.77544975280762 4.82255601882935 0.0
-3.30518054962158 4.56525611877441 3.0
0.431866735219955 6.39758110046387 9.0
-1.32067322731018 6.02051305770874 0.0
1.55578100681305 4.47775506973267 9.0
-1.7281152009964 3.88549995422363 5.0
-1.03001058101654 3.75415301322937 2.0
2.3063440322876 5.95284271240234 1.0
1.14515590667725 3.43613314628601 0.0
2.35292863845825 4.45774412155151 1.0
-2.24717736244202 5.78976440429688 2.0
-1.61808550357819 5.24958610534668 2.0
2.96317481994629 4.05619287490845 6.0
2.67755722999573 4.74537658691406 6.0
-1.19750165939331 3.11040854454041 3.0
-0.326460182666779 4.63875865936279 1.0
0.0437674932181835 4.49059963226318 1.0
0.280554175376892 5.34465789794922 6.0
0.821176946163177 5.0271110534668 4.0
-0.441914826631546 4.15018367767334 4.0
0.993753671646118 5.48662948608398 5.0
-2.77655053138733 3.95784735679626 3.0
-0.555841565132141 3.19377064704895 3.0
2.33444142341614 5.10021257400513 4.0
-0.765292763710022 5.58313274383545 1.0
2.0535888671875 4.41965103149414 4.0
-0.916291296482086 2.8942437171936 2.0
1.66271221637726 3.49733185768127 4.0
-2.91461849212646 3.97898149490356 2.0
-2.6155149936676 5.3274827003479 3.0
-1.86604297161102 4.75124549865723 3.0
-2.58672451972961 5.45273876190186 3.0
1.75255358219147 3.66088461875916 4.0
1.36720752716064 2.86855721473694 0.0
-1.94177722930908 3.67985892295837 3.0
-2.15334415435791 5.19153928756714 7.0
0.197971671819687 3.13345551490784 4.0
1.42593717575073 4.95211887359619 1.0
-0.849353194236755 5.02163982391357 9.0
0.842020750045776 3.67984700202942 0.0
-0.574251413345337 5.62026596069336 2.0
2.30027437210083 4.43171691894531 4.0
2.02782797813416 3.71404719352722 4.0
-1.05667960643768 5.47881317138672 4.0
-1.28469800949097 3.58093214035034 2.0
-2.71860814094543 3.58341765403748 3.0
2.93156147003174 4.16889619827271 6.0
-3.45317625999451 5.08440542221069 7.0
2.42326474189758 5.76790952682495 8.0
-0.248908966779709 3.83131003379822 8.0
2.69517993927002 4.02014684677124 4.0
-2.05080771446228 3.41577410697937 1.0
-2.77668642997742 5.53312873840332 7.0
-1.2114497423172 5.00295734405518 3.0
0.578455686569214 5.70856809616089 1.0
1.5734875202179 3.53336954116821 9.0
-0.829918384552002 6.13505983352661 5.0
-0.0142760323360562 3.47822594642639 9.0
-0.891997575759888 5.84804105758667 1.0
1.19542324542999 5.40559864044189 6.0
3.2100076675415 4.63366651535034 8.0
1.83104801177979 4.11448812484741 1.0
-2.14166927337646 4.10912656784058 9.0
-2.76287269592285 4.82634925842285 7.0
2.76706981658936 3.92867660522461 6.0
-3.57139372825623 4.36919116973877 3.0
-2.15875291824341 5.32919979095459 9.0
-3.94599485397339 4.85804224014282 7.0
0.884899497032166 3.16019487380981 0.0
-2.16385078430176 5.07261085510254 3.0
-0.614122927188873 4.37228298187256 5.0
2.65583252906799 3.94195628166199 6.0
0.60494190454483 3.89725184440613 0.0
-1.79429495334625 4.09531259536743 9.0
1.65222108364105 4.38214302062988 0.0
-0.0341369844973087 5.1146674156189 3.0
1.33099913597107 5.52432250976562 0.0
-2.42376923561096 5.65476703643799 7.0
-2.23653054237366 2.95642733573914 9.0
0.670040965080261 5.0221734046936 0.0
0.569934844970703 3.53331637382507 0.0
0.722806215286255 4.67194414138794 1.0
-1.46485424041748 3.31798982620239 4.0
-0.153714314103127 4.23327255249023 9.0
-2.62148571014404 3.44126892089844 2.0
-2.13055229187012 4.09193897247314 5.0
3.070063829422 3.99605250358582 4.0
-2.06441617012024 4.23237085342407 2.0
-1.67420816421509 6.03705215454102 3.0
2.65702176094055 4.9644947052002 8.0
2.73400068283081 5.40912199020386 6.0
-2.87037253379822 5.59570264816284 7.0
-1.6810542345047 3.25973796844482 2.0
0.97746217250824 3.56200575828552 8.0
-3.79976344108582 5.21060848236084 7.0
1.23166835308075 4.11548805236816 4.0
-1.35160660743713 3.47705268859863 9.0
1.29732286930084 2.79377865791321 1.0
0.976216018199921 3.86023640632629 5.0
-2.8731791973114 4.07051563262939 5.0
-3.40528321266174 5.13425731658936 2.0
-0.825431346893311 5.61879920959473 5.0
-2.63534832000732 4.38138294219971 5.0
-1.26814186573029 5.76399755477905 5.0
-0.715998291969299 4.19389343261719 3.0
-2.78681302070618 3.81817078590393 2.0
1.25987505912781 3.72007822990417 9.0
2.6502091884613 5.75137996673584 8.0
-2.22346949577332 5.8713550567627 5.0
0.0872852802276611 4.5936131477356 0.0
1.74018514156342 4.23305654525757 4.0
-3.10135889053345 4.83703231811523 3.0
1.53242218494415 5.54620361328125 6.0
-0.21985724568367 4.01439380645752 3.0
1.14238893985748 6.38002109527588 8.0
1.10388648509979 3.685551404953 0.0
0.713881433010101 2.79579067230225 2.0
2.7646472454071 4.33513307571411 6.0
1.90286076068878 4.45061492919922 0.0
1.67348301410675 4.24754858016968 1.0
1.48169004917145 4.82199716567993 6.0
-0.694225251674652 5.47392511367798 3.0
2.4337170124054 5.00442552566528 6.0
-1.56149518489838 5.63113021850586 2.0
1.62292110919952 3.06976008415222 0.0
-1.20470714569092 5.87642955780029 4.0
-1.01806259155273 5.26573181152344 2.0
-1.40167486667633 3.42180323600769 3.0
1.24295723438263 5.94668006896973 2.0
-2.47154498100281 4.12617492675781 3.0
-2.15078115463257 4.78770732879639 5.0
1.09082102775574 6.2785792350769 8.0
-1.71298909187317 3.61302852630615 2.0
-0.442557722330093 5.80243015289307 5.0
-0.744216918945312 4.3373875617981 5.0
3.10449981689453 4.64746952056885 8.0
-3.15256571769714 4.28733110427856 7.0
0.924393117427826 5.87751483917236 1.0
-1.14904320240021 6.15743064880371 5.0
0.545267045497894 6.32695484161377 5.0
-1.85277533531189 4.88825798034668 2.0
-2.6247923374176 3.91097688674927 3.0
-2.72934246063232 5.47325992584229 7.0
2.12371349334717 3.09865379333496 0.0
2.9681658744812 4.90803098678589 8.0
-0.422193944454193 3.15276408195496 0.0
-1.64486968517303 4.995032787323 5.0
1.44197535514832 2.84754300117493 0.0
2.91167497634888 3.75783395767212 6.0
1.50609290599823 4.80616331100464 1.0
1.10371804237366 6.21391296386719 1.0
-2.5656111240387 4.75353193283081 3.0
-3.07603549957275 4.23960733413696 2.0
0.431476026773453 3.07192349433899 0.0
0.429665833711624 5.45698213577271 5.0
2.03406953811646 5.87925577163696 1.0
3.23365902900696 4.6188383102417 1.0
1.41540169715881 3.68505072593689 0.0
-1.397092461586 4.33346366882324 3.0
0.0335769392549992 3.37575459480286 4.0
0.738236784934998 4.79267740249634 2.0
-3.57289910316467 5.26934623718262 7.0
-2.98206448554993 5.04453897476196 3.0
-4.04403829574585 5.00387382507324 7.0
1.48250186443329 6.19856977462769 1.0
0.912314116954803 6.29887056350708 8.0
-2.96707820892334 5.16017246246338 3.0
-1.69454956054688 3.92127299308777 5.0
0.27770584821701 4.72486114501953 9.0
0.0470368452370167 3.44672298431396 0.0
0.309953421354294 4.40803909301758 4.0
-0.504920780658722 5.68201780319214 3.0
-1.62956738471985 5.70840120315552 3.0
-1.7837233543396 4.23674154281616 2.0
-1.3712956905365 4.14593076705933 4.0
2.29445338249207 5.84491395950317 4.0
2.3090672492981 4.17613077163696 6.0
1.49950623512268 4.05975294113159 0.0
-1.68529462814331 5.53183317184448 9.0
2.20062637329102 4.83645629882812 1.0
-0.903198957443237 5.13033819198608 2.0
1.69509780406952 4.39252233505249 0.0
1.19174861907959 4.5851616859436 5.0
-0.467328250408173 5.28159999847412 2.0
-2.99149036407471 5.56230878829956 7.0
-1.99561619758606 4.02716970443726 3.0
2.01304030418396 3.7463047504425 1.0
1.61535882949829 4.71555662155151 1.0
1.89026784896851 5.62019777297974 1.0
1.71411097049713 3.06529688835144 0.0
-2.83653473854065 4.99439430236816 3.0
-0.168302997946739 4.27793836593628 3.0
1.882404088974 3.807785987854 0.0
-0.623877048492432 4.06263780593872 3.0
1.97697997093201 3.34212350845337 1.0
2.87493371963501 4.31766033172607 4.0
2.69327569007874 5.05182838439941 4.0
0.660700798034668 5.57025146484375 1.0
-0.0454907603561878 5.44032573699951 2.0
2.30733203887939 3.76489639282227 6.0
-1.93520247936249 5.33779907226562 2.0
-2.22746801376343 5.35481309890747 3.0
2.2032527923584 3.53373026847839 0.0
-1.75275778770447 4.97251272201538 2.0
0.700100004673004 3.96195411682129 0.0
1.28884673118591 5.34409427642822 9.0
0.116820372641087 6.16413354873657 3.0
-0.64677619934082 3.30250239372253 2.0
-2.89269518852234 4.12829828262329 3.0
-3.61273312568665 4.78046989440918 7.0
-1.92486560344696 5.14032030105591 2.0
0.319837689399719 6.24181270599365 1.0
-2.90997815132141 4.99654531478882 3.0
1.02035355567932 5.76756191253662 5.0
0.164486348628998 3.71269798278809 0.0
-0.221577018499374 3.13528180122375 0.0
-0.985559225082397 3.01533007621765 8.0
1.9152854681015 3.21235394477844 6.0
1.01795506477356 2.65991258621216 4.0
0.500546216964722 4.3481593132019 9.0
1.67062604427338 5.1865611076355 1.0
-3.01776885986328 3.93284559249878 3.0
1.44501721858978 4.78757429122925 1.0
-0.161748424172401 6.03718852996826 1.0
-1.21489655971527 5.6013879776001 5.0
-0.835388243198395 6.1823902130127 5.0
2.4537889957428 3.4138126373291 4.0
-2.87625503540039 5.07281732559204 2.0
-3.77359700202942 5.07472085952759 7.0
-0.547666907310486 6.30584526062012 5.0
-1.43184340000153 4.97092485427856 3.0
1.28249263763428 4.35433292388916 9.0
-2.06913781166077 5.5658597946167 5.0
0.273914963006973 3.25839138031006 0.0
0.676795721054077 5.19978284835815 9.0
1.76474463939667 4.94822835922241 6.0
-1.61854600906372 4.42552137374878 3.0
1.77352249622345 5.28377246856689 4.0
0.335848987102509 5.24142551422119 2.0
-2.11699914932251 5.793372631073 5.0
0.604709267616272 5.75538682937622 9.0
2.44425129890442 4.2886061668396 8.0
-2.17341947555542 5.78570365905762 5.0
1.59325218200684 5.51018953323364 9.0
-2.46110558509827 3.84508514404297 2.0
2.01029253005981 4.95471477508545 6.0
-3.43806219100952 5.04949283599854 7.0
1.69126725196838 5.55516576766968 4.0
2.43279457092285 4.93142175674438 4.0
2.31173133850098 3.99215507507324 4.0
2.79249954223633 5.44535112380981 8.0
2.26697301864624 4.7328782081604 6.0
0.0132452510297298 3.70081758499146 0.0
-1.88242554664612 3.64401078224182 5.0
-2.04879665374756 3.34967851638794 3.0
-1.10745251178741 6.30659294128418 5.0
0.355013877153397 6.01639223098755 1.0
3.03160691261292 5.12206602096558 8.0
-2.00659513473511 3.83862495422363 2.0
-1.06659996509552 3.36607599258423 1.0
-2.08922743797302 3.93891191482544 3.0
2.60604906082153 3.90646743774414 6.0
-0.0755216851830482 2.98699712753296 3.0
-0.396501928567886 3.58320307731628 5.0
-1.00500643253326 3.3118691444397 5.0
0.0963714420795441 6.31746435165405 5.0
-0.816047012805939 3.93000435829163 2.0
-2.9688663482666 4.7956337928772 3.0
-1.60146474838257 4.69095277786255 7.0
-2.25221705436707 4.11154079437256 3.0
-1.4062579870224 4.78047180175781 1.0
-1.16412925720215 4.67593908309937 3.0
0.290746778249741 5.85052585601807 1.0
-0.892871677875519 4.68616628646851 0.0
2.19265985488892 4.24170398712158 1.0
-1.58506083488464 5.80735301971436 3.0
2.49245929718018 4.03359222412109 9.0
0.211251303553581 6.04106283187866 1.0
1.38434255123138 5.45501518249512 5.0
0.409847408533096 3.54453873634338 4.0
-0.929796099662781 6.12125873565674 5.0
1.12427127361298 4.83451223373413 1.0
1.13645732402802 3.34726214408875 4.0
3.14943885803223 4.30186986923218 6.0
-1.70112085342407 3.87665438652039 2.0
-1.00381350517273 4.9710545539856 5.0
-1.16992485523224 3.68817210197449 9.0
-1.42072975635529 4.35274744033813 2.0
2.77399349212646 5.63131332397461 8.0
-1.10357904434204 5.39668130874634 5.0
2.81436204910278 5.1208233833313 8.0
1.89681136608124 4.93446779251099 6.0
-3.06281280517578 4.56640148162842 3.0
-3.28473114967346 4.4751091003418 2.0
1.34358894824982 6.09036350250244 1.0
1.77577877044678 3.11348867416382 0.0
-2.47597742080688 4.52219676971436 3.0
-1.29597687721252 3.80338597297668 3.0
1.67744243144989 4.04459047317505 0.0
1.82240307331085 3.96564126014709 8.0
-1.15311801433563 6.06280422210693 5.0
0.0494143553078175 5.94948959350586 5.0
1.32721745967865 6.16692638397217 1.0
-1.12734794616699 5.96662902832031 1.0
-0.588394820690155 3.54446077346802 2.0
-1.54853200912476 5.0346245765686 1.0
-2.12318968772888 4.08271503448486 1.0
-1.24183583259583 4.80742216110229 4.0
0.413197189569473 2.73910665512085 9.0
-2.74336814880371 4.84580135345459 3.0
2.09839773178101 4.74034690856934 4.0
2.18163800239563 4.7838020324707 1.0
-1.72924339771271 5.85917901992798 9.0
-2.9060845375061 4.01438236236572 3.0
2.63433814048767 4.25261068344116 0.0
-0.89847069978714 5.47297286987305 5.0
1.53953433036804 5.49465274810791 4.0
-3.44005799293518 4.33401489257812 2.0
-2.02343416213989 4.34743547439575 2.0
0.147144079208374 3.2005295753479 5.0
-1.65063631534576 5.56213140487671 3.0
0.253223240375519 2.77476477622986 0.0
-2.12052488327026 3.60922002792358 2.0
1.75596702098846 3.50955247879028 6.0
2.09001684188843 4.19170141220093 1.0
-0.034480195492506 4.29877901077271 0.0
-1.53881597518921 6.17354679107666 3.0
-1.47945892810822 5.10175275802612 5.0
2.71026515960693 4.16205024719238 6.0
-1.12803053855896 3.40354514122009 2.0
-0.389348208904266 4.15843534469604 3.0
0.283754050731659 5.52271413803101 2.0
2.18208193778992 4.99333333969116 6.0
-1.43943440914154 5.4165825843811 5.0
3.01689434051514 4.60997104644775 8.0
-2.77851223945618 5.07035732269287 7.0
1.50281643867493 2.8425874710083 0.0
2.43629145622253 5.52394723892212 8.0
2.70258855819702 4.97670221328735 6.0
1.8691782951355 3.59628915786743 4.0
3.04901385307312 4.97528266906738 8.0
-1.77491450309753 4.90411520004272 3.0
-2.48026251792908 4.89787101745605 3.0
-2.0155508518219 5.43463516235352 7.0
-2.06871628761292 3.47945618629456 9.0
2.43718361854553 4.07463312149048 1.0
-2.64635753631592 5.15674877166748 3.0
3.10755777359009 4.22032785415649 4.0
-3.82338762283325 4.66496562957764 7.0
0.149168714880943 4.48997402191162 9.0
2.15933132171631 4.88860988616943 8.0
-3.19114637374878 4.91276693344116 2.0
1.06294405460358 3.35375261306763 6.0
-0.033388826996088 4.59963655471802 6.0
-1.65465641021729 4.13313293457031 5.0
-0.524853825569153 5.29364633560181 5.0
2.36257481575012 3.67901754379272 4.0
0.439769715070724 5.52474689483643 1.0
-1.45880508422852 4.77612400054932 3.0
-2.54148435592651 4.21606826782227 3.0
2.44930076599121 3.95093679428101 0.0
2.28914880752563 3.60896182060242 0.0
-1.33690667152405 5.2634801864624 9.0
2.34894585609436 3.93673539161682 0.0
0.620267808437347 5.44588851928711 2.0
0.204407215118408 5.03642892837524 5.0
-1.94292485713959 4.06336355209351 2.0
2.19948053359985 4.79461431503296 1.0
-3.78208231925964 4.65316486358643 7.0
0.851170659065247 3.52438235282898 1.0
-2.08976674079895 3.8299126625061 3.0
1.75842607021332 4.37148666381836 0.0
-0.860825181007385 5.59901475906372 1.0
0.441865473985672 3.00108313560486 0.0
2.69733619689941 3.42337608337402 4.0
0.857187330722809 5.25877141952515 9.0
3.02266979217529 4.18053674697876 6.0
1.0772043466568 5.26943349838257 6.0
-1.54389619827271 4.84350395202637 3.0
2.93262839317322 4.10589551925659 4.0
-0.246997460722923 4.32706546783447 3.0
-2.76499176025391 3.90067791938782 5.0
-0.353324055671692 4.89680147171021 2.0
0.157368153333664 3.58062791824341 0.0
2.62851762771606 3.81267189979553 6.0
2.55901050567627 4.20252799987793 1.0
-1.81912243366241 4.7848801612854 2.0
-2.18724489212036 3.49702119827271 2.0
-0.763194918632507 4.85175275802612 5.0
1.46358048915863 5.96153593063354 0.0
0.967993199825287 2.94799184799194 0.0
-2.51052761077881 3.43899273872375 3.0
0.114167466759682 4.62882804870605 2.0
-0.339394122362137 6.32680940628052 5.0
0.332655340433121 4.76184988021851 1.0
0.696596026420593 5.91166114807129 1.0
0.391864031553268 3.85831212997437 0.0
-3.00762844085693 5.32402992248535 7.0
0.00274847634136677 5.23123121261597 1.0
2.10632729530334 4.97372055053711 4.0
-0.724299907684326 4.60789251327515 5.0
2.17939972877502 3.10287094116211 4.0
2.3518967628479 5.7075343132019 6.0
-2.71655797958374 5.581139087677 3.0
-3.92591500282288 4.92701959609985 7.0
-2.09604549407959 3.55912709236145 2.0
0.0836333632469177 5.25355577468872 2.0
0.204768344759941 4.20875120162964 0.0
-0.597686052322388 4.9314341545105 9.0
-3.25044941902161 5.08798360824585 7.0
-0.942094743251801 4.71658325195312 5.0
2.17365741729736 5.89403057098389 6.0
1.59788489341736 3.59353065490723 4.0
0.584052503108978 4.34799957275391 0.0
2.29941082000732 3.44091582298279 1.0
0.566250920295715 3.07859325408936 0.0
-3.17886352539062 4.28762149810791 7.0
-2.3788001537323 5.42407131195068 3.0
-3.60177564620972 4.52501106262207 7.0
0.301765948534012 2.79332113265991 2.0
0.430897355079651 4.5062198638916 1.0
2.68881821632385 4.10803604125977 0.0
0.755043029785156 5.23257446289062 4.0
-3.23592782020569 5.10658073425293 7.0
-1.7590047121048 4.96524000167847 3.0
1.71990203857422 5.13434886932373 6.0
2.27283620834351 6.00319814682007 8.0
-0.149883553385735 4.0615816116333 2.0
-2.45002484321594 3.68172454833984 2.0
2.31879591941833 4.43760633468628 4.0
1.81275248527527 3.41752314567566 6.0
2.63900065422058 3.89716386795044 4.0
0.157885685563087 3.97675943374634 6.0
0.418132394552231 4.57953310012817 0.0
-0.509105026721954 6.06560802459717 8.0
-2.53319692611694 3.5481162071228 2.0
-2.94377756118774 3.86962962150574 2.0
0.167110741138458 3.9121949672699 4.0
-2.04147100448608 5.51551151275635 9.0
0.77193820476532 6.23315477371216 1.0
2.5253221988678 3.55910778045654 6.0
0.344864904880524 4.0014533996582 0.0
-2.76343894004822 3.83522057533264 2.0
-1.9200291633606 5.68858671188354 3.0
-1.86543226242065 6.01864671707153 7.0
1.10731434822083 2.73785948753357 0.0
2.40880513191223 5.35012006759644 1.0
3.07613492012024 5.17459106445312 8.0
0.699115514755249 4.48904085159302 8.0
-2.61265778541565 5.10303449630737 7.0
1.68161404132843 3.17842102050781 0.0
0.971303939819336 2.83030962944031 0.0
-3.55798840522766 4.83128261566162 3.0
0.127483502030373 3.83060026168823 2.0
-2.63091158866882 4.93834829330444 7.0
1.21471047401428 5.80889081954956 5.0
1.00207626819611 3.09899973869324 0.0
-2.05333161354065 5.59146356582642 3.0
0.806446552276611 3.68267464637756 2.0
-2.23044586181641 5.64393758773804 3.0
0.272942185401917 4.1073260307312 8.0
-0.420125961303711 5.81462478637695 1.0
2.59642386436462 3.53036427497864 4.0
0.513647198677063 3.71683716773987 1.0
1.45719909667969 5.1368670463562 6.0
1.93486452102661 5.99070644378662 1.0
1.09137582778931 4.43616151809692 8.0
-2.57806086540222 4.81816244125366 3.0
-0.0185105409473181 5.30688810348511 4.0
0.183760121464729 5.62863922119141 9.0
-3.00865411758423 4.60813570022583 3.0
-0.0233510285615921 4.78007364273071 6.0
-2.42304730415344 5.18703269958496 7.0
-2.20737195014954 4.91386890411377 2.0
1.04256570339203 3.92691254615784 0.0
0.537596046924591 5.07613706588745 5.0
-1.21966230869293 6.15192413330078 4.0
-2.22876214981079 4.626145362854 3.0
-3.04126143455505 5.15214490890503 2.0
-2.53744196891785 4.61296463012695 7.0
0.420173078775406 5.23476600646973 0.0
0.523379027843475 3.9736852645874 5.0
-0.490440636873245 6.41280603408813 1.0
1.10666728019714 4.16677951812744 4.0
-2.28795909881592 4.90384483337402 3.0
-2.3613555431366 3.5448043346405 3.0
-1.56666803359985 4.8093695640564 1.0
2.0864884853363 4.61090135574341 6.0
1.0432288646698 3.541348695755 0.0
0.735674440860748 2.613525390625 8.0
-0.084867037832737 5.40508842468262 6.0
0.329720616340637 3.11848831176758 2.0
-3.77093291282654 4.86747026443481 3.0
0.343891561031342 5.84536457061768 1.0
0.996583223342896 5.08693313598633 6.0
2.7937970161438 5.25919914245605 8.0
2.47738170623779 4.58920955657959 6.0
-0.102640025317669 5.44221067428589 2.0
2.1728208065033 5.15354442596436 6.0
3.0756242275238 4.07004737854004 6.0
-3.17486906051636 5.62560367584229 7.0
0.953101396560669 6.11846971511841 1.0
-1.82796192169189 4.24284315109253 3.0
1.32755482196808 4.39828157424927 9.0
1.75918900966644 5.60160112380981 6.0
2.13643503189087 3.2252254486084 4.0
1.84382677078247 4.36439514160156 6.0
-0.343106478452682 5.39545345306396 1.0
0.964470386505127 5.89927530288696 1.0
1.62002456188202 3.54341697692871 2.0
0.906909048557281 6.26995801925659 3.0
-3.23633146286011 5.2411003112793 7.0
2.4449827671051 4.72163724899292 6.0
-3.13174295425415 5.43469142913818 7.0
2.40014839172363 4.89201879501343 4.0
1.06349778175354 2.7235951423645 0.0
-1.10584795475006 5.94912815093994 5.0
0.0752800032496452 3.7886176109314 1.0
0.293059825897217 3.7185230255127 6.0
-1.49584341049194 4.81452226638794 3.0
1.43585014343262 5.92468786239624 8.0
0.0465762130916119 4.5398325920105 3.0
-1.54509699344635 3.37689018249512 3.0
-1.42568814754486 5.60575819015503 5.0
0.548480033874512 5.26507329940796 5.0
0.760466873645782 4.04175853729248 4.0
2.06068515777588 5.59623670578003 6.0
0.945409834384918 6.26458740234375 1.0
2.16597676277161 3.76212453842163 6.0
-2.40037155151367 4.79210519790649 2.0
-1.67597496509552 3.79672598838806 3.0
-3.5401463508606 5.06869268417358 3.0
-3.3573579788208 4.64604330062866 2.0
0.583504617214203 5.35361766815186 1.0
2.1110737323761 3.91381430625916 4.0
-1.42792952060699 4.36316871643066 2.0
-3.3842294216156 5.29481506347656 7.0
1.88249528408051 3.60849714279175 1.0
0.902929961681366 3.56351685523987 0.0
0.657949924468994 5.43585348129272 5.0
-0.373359680175781 4.02884817123413 9.0
-1.90809452533722 3.9558436870575 3.0
1.56699430942535 3.1037266254425 6.0
0.670245110988617 5.78861236572266 1.0
-1.97191655635834 4.43752574920654 7.0
2.68513965606689 4.79654502868652 0.0
1.83134186267853 4.39205408096313 6.0
2.01374840736389 4.4585599899292 1.0
1.54022943973541 4.01879262924194 0.0
-2.18995952606201 4.60818386077881 2.0
0.320472240447998 6.18339014053345 1.0
-1.81055665016174 4.86543035507202 3.0
-1.44087159633636 4.20186185836792 3.0
0.227261483669281 3.17825555801392 0.0
0.793547093868256 5.2313084602356 0.0
-0.203955084085464 4.89558362960815 5.0
-2.36646413803101 3.73175430297852 2.0
0.463441848754883 3.67538738250732 0.0
-1.98535060882568 3.4547758102417 3.0
0.759341061115265 3.42767000198364 9.0
-1.94417119026184 3.31367301940918 2.0
-2.67584133148193 4.33631706237793 3.0
-2.90581941604614 5.29819011688232 2.0
-2.42289853096008 3.21962308883667 2.0
-0.0886540338397026 3.97103381156921 5.0
2.10446786880493 4.30192804336548 6.0
1.91186332702637 5.8636474609375 1.0
2.48518419265747 4.62736463546753 4.0
-2.22570157051086 5.38739156723022 5.0
-2.58646535873413 5.00160503387451 2.0
-1.97126531600952 5.23043584823608 9.0
-3.73136043548584 4.87917947769165 3.0
1.45358216762543 4.89226865768433 9.0
1.63010680675507 4.99259948730469 4.0
-0.310673594474792 4.63314247131348 1.0
2.09933423995972 4.55672740936279 0.0
-0.552440047264099 5.7291145324707 1.0
1.16102826595306 4.19753789901733 1.0
2.24234199523926 5.23451805114746 8.0
2.87123918533325 5.30240201950073 4.0
1.45882821083069 3.63060927391052 9.0
-1.06011366844177 4.74133157730103 3.0
2.74833106994629 3.99609446525574 0.0
0.109740652143955 4.61697387695312 2.0
1.53960168361664 4.64858341217041 4.0
-0.927200794219971 3.93474364280701 2.0
-1.09950768947601 5.39648199081421 2.0
1.73510599136353 5.44663858413696 6.0
2.54769968986511 3.36985921859741 4.0
2.74414610862732 4.43786239624023 8.0
-3.6600079536438 4.64610767364502 7.0
2.06044363975525 4.62668418884277 4.0
2.32949733734131 5.97256803512573 8.0
0.524300456047058 4.76460027694702 1.0
0.642638146877289 4.77331399917603 0.0
-1.6422643661499 5.13033819198608 3.0
-3.35325217247009 5.15021419525146 7.0
-3.93190360069275 4.93574810028076 7.0
-1.9075448513031 4.44622755050659 2.0
-1.26751208305359 3.90947103500366 2.0
-0.49868905544281 5.64140462875366 5.0
1.54199326038361 3.16233563423157 0.0
-1.81221961975098 5.1416335105896 3.0
2.21465873718262 4.63417768478394 0.0
-0.250307202339172 4.21496248245239 2.0
-1.56670594215393 5.86271476745605 5.0
-3.65106797218323 4.41577625274658 7.0
-0.951127171516418 4.88675975799561 3.0
2.1534366607666 4.48018264770508 0.0
1.94137811660767 4.70562744140625 0.0
-1.24523758888245 3.28646969795227 0.0
0.771511793136597 3.69871711730957 2.0
-3.11977171897888 4.72776317596436 7.0
-1.20652651786804 4.19901514053345 3.0
1.5682338476181 5.93801736831665 5.0
-2.02482461929321 5.29775238037109 3.0
-0.0697996243834496 5.83601760864258 5.0
0.068598136305809 4.99208116531372 1.0
-3.83801484107971 4.88045835494995 7.0
1.85767090320587 3.42743563652039 0.0
0.357433557510376 5.21336364746094 4.0
-1.5228465795517 5.1454963684082 2.0
2.27660369873047 4.18192672729492 6.0
2.83075642585754 4.20910120010376 6.0
-0.930265843868256 3.6303699016571 2.0
0.775238692760468 4.39261913299561 1.0
-0.620801687240601 3.5147864818573 3.0
0.710203528404236 6.27972555160522 3.0
0.529582619667053 4.47030115127563 9.0
-1.83208000659943 5.98073053359985 5.0
1.07996797561646 6.14651727676392 1.0
1.78444540500641 4.71159553527832 0.0
0.360945254564285 4.8600902557373 9.0
1.58932280540466 4.49150991439819 0.0
-2.33492088317871 4.22691249847412 5.0
0.285968273878098 4.34292125701904 5.0
2.06316161155701 5.5099983215332 6.0
1.6346378326416 5.41757869720459 1.0
1.69609832763672 5.3844051361084 8.0
0.433450996875763 4.31540012359619 6.0
2.8885235786438 4.62653684616089 6.0
1.67765629291534 3.96017241477966 9.0
2.24881720542908 3.56961607933044 0.0
-1.95983707904816 5.74106168746948 5.0
-1.81865990161896 5.38406181335449 3.0
0.294788837432861 3.16116786003113 6.0
-2.11961722373962 4.08948945999146 3.0
-0.791650354862213 5.79668951034546 5.0
-2.08255910873413 4.11141967773438 3.0
-0.0200283341109753 4.23852062225342 3.0
-2.52810502052307 3.97248792648315 5.0
1.57692229747772 4.18524885177612 0.0
-3.65320062637329 4.88255643844604 7.0
1.22343242168427 5.56051111221313 6.0
2.99384903907776 4.83337545394897 4.0
-0.608751654624939 4.18664073944092 1.0
1.99620831012726 4.46496391296387 9.0
-1.10874795913696 5.95960760116577 5.0
-2.98117065429688 4.34688091278076 3.0
2.32518410682678 3.58740711212158 6.0
-3.72425937652588 4.57702398300171 7.0
1.15273690223694 6.03188419342041 0.0
-3.51111459732056 4.39025354385376 7.0
1.32773303985596 3.65538311004639 0.0
0.308979541063309 3.11292195320129 5.0
2.38938355445862 5.76717948913574 1.0
-2.85775208473206 5.12240409851074 2.0
-1.51436519622803 5.18766212463379 5.0
-2.9319794178009 4.83404302597046 7.0
-1.00147926807404 4.90244626998901 4.0
-1.47714221477509 3.0999321937561 2.0
2.57953119277954 4.83328723907471 1.0
-2.58866500854492 5.09373378753662 3.0
0.410909682512283 5.67546224594116 1.0
-2.9221498966217 3.88138723373413 2.0
0.69036465883255 5.80138778686523 6.0
1.59277403354645 5.436110496521 6.0
0.493765026330948 4.07597875595093 8.0
1.38690149784088 4.72697448730469 0.0
-1.01960551738739 5.18224859237671 3.0
1.32930707931519 6.10583639144897 8.0
3.09630274772644 5.2211389541626 8.0
-2.81176066398621 5.63855409622192 7.0
-2.34325742721558 4.02529716491699 7.0
-0.641630172729492 5.80305337905884 5.0
-0.601193726062775 5.32898712158203 5.0
0.0305522345006466 3.8755578994751 4.0
1.02411663532257 3.29501008987427 9.0
2.72206687927246 4.48795127868652 6.0
1.07730674743652 5.00221920013428 1.0
2.95769572257996 5.20196342468262 6.0
-0.635926306247711 5.23439693450928 4.0
-0.223352804780006 4.80121946334839 1.0
-0.649066686630249 6.07125568389893 0.0
-1.20182311534882 3.32946157455444 2.0
-1.1866135597229 4.872398853302 1.0
3.08915591239929 4.74276876449585 6.0
1.99312686920166 4.5706934928894 0.0
0.0973950549960136 5.08154392242432 4.0
-3.48688673973083 4.374436378479 7.0
2.021564245224 5.84194374084473 4.0
-0.711698710918427 3.49834012985229 5.0
0.0388064831495285 3.35270738601685 0.0
1.56418585777283 5.71589088439941 6.0
-2.29995083808899 6.03417730331421 7.0
1.61094212532043 6.16035795211792 1.0
-2.65540885925293 3.95322871208191 5.0
-1.76367425918579 4.39380741119385 3.0
0.1002451851964 3.29099178314209 0.0
1.76521909236908 5.59808921813965 1.0
-1.39804899692535 5.79581880569458 5.0
1.4257265329361 4.65978240966797 3.0
0.887132227420807 2.69265174865723 0.0
1.02684533596039 5.21859407424927 1.0
-0.788305461406708 2.65004730224609 2.0
-0.512753069400787 5.42394256591797 5.0
-3.56670308113098 4.97916841506958 3.0
-2.40720224380493 3.27119565010071 2.0
1.93230485916138 3.41911244392395 0.0
0.521093487739563 2.80337452888489 0.0
0.16751803457737 5.44684219360352 9.0
-0.8378746509552 5.09072923660278 2.0
-2.26119685173035 5.70127487182617 7.0
2.32867813110352 3.46671891212463 4.0
-2.18475723266602 5.5691933631897 5.0
2.77729249000549 4.07054471969604 6.0
-3.81319856643677 5.06252813339233 7.0
1.57278323173523 5.31057024002075 6.0
-3.07681035995483 5.43639469146729 7.0
2.60375499725342 3.93574810028076 8.0
-2.12839436531067 4.86480283737183 5.0
-1.44115734100342 4.90188312530518 2.0
-1.68452835083008 4.49874401092529 2.0
-2.38318061828613 3.38869476318359 2.0
1.98550462722778 5.03450870513916 1.0
-0.816627323627472 4.68576812744141 4.0
2.5909378528595 4.36282253265381 4.0
-0.65114688873291 5.19899559020996 4.0
-0.498828768730164 3.91966199874878 2.0
0.534648358821869 4.22510194778442 2.0
-0.952786803245544 4.1876916885376 5.0
-1.73448693752289 5.23868989944458 1.0
2.48935556411743 5.79738330841064 6.0
1.86984694004059 3.72852993011475 0.0
2.86072063446045 4.36534881591797 6.0
2.99107480049133 5.13909101486206 8.0
-1.56562399864197 6.06598997116089 5.0
-1.08705377578735 3.65373754501343 3.0
-2.57873392105103 3.54905772209167 3.0
1.42719423770905 5.0958776473999 9.0
-2.43801641464233 3.33436679840088 0.0
-2.05187368392944 5.34976768493652 5.0
-2.55053663253784 4.65760183334351 3.0
-0.417922586202621 4.06042385101318 2.0
0.0144030451774597 5.8390965461731 5.0
-3.79719567298889 4.7896146774292 2.0
-1.28606259822845 3.08973622322083 4.0
-0.587859332561493 5.41511154174805 9.0
-0.592877805233002 3.61667776107788 6.0
2.68992877006531 4.3955397605896 6.0
2.05988693237305 5.08967065811157 6.0
0.0535301342606544 5.87718391418457 1.0
-1.60356843471527 4.65301704406738 3.0
1.69542968273163 4.78560876846313 4.0
1.01927244663239 4.00856828689575 1.0
-0.975217640399933 4.64094257354736 5.0
-1.98967206478119 3.57103133201599 2.0
-2.94286489486694 4.08325433731079 3.0
1.75392138957977 3.52316617965698 4.0
0.264894872903824 3.71646189689636 4.0
-2.9968466758728 5.14444732666016 7.0
0.388529241085052 5.45263433456421 9.0
1.75828075408936 5.46446132659912 4.0
-2.49405932426453 4.42055320739746 1.0
-1.15461361408234 4.97387599945068 6.0
0.625369369983673 3.3218207359314 1.0
-1.00183439254761 4.42327499389648 5.0
-2.11265230178833 3.65540814399719 2.0
3.12886023521423 5.17150068283081 8.0
-1.22548353672028 4.06520938873291 3.0
-2.25184988975525 5.15626096725464 7.0
-1.37396252155304 4.64496755599976 3.0
1.20873498916626 4.13102388381958 6.0
1.6911758184433 4.69408512115479 6.0
1.58936679363251 4.89233064651489 4.0
-2.15944147109985 4.0031213760376 7.0
-3.27195596694946 4.24494886398315 3.0
0.815675377845764 4.58061647415161 0.0
-0.388895392417908 5.46597576141357 6.0
2.16961073875427 4.64673137664795 4.0
1.58046388626099 3.61542081832886 6.0
-0.66685277223587 5.01587295532227 2.0
-3.22241187095642 4.97586870193481 7.0
-2.93111777305603 4.05578708648682 2.0
-2.81002402305603 5.00878667831421 3.0
0.581327199935913 5.12567329406738 2.0
-1.09358859062195 4.636146068573 9.0
-1.05634009838104 6.02542686462402 2.0
1.48313629627228 4.1985125541687 4.0
-1.84662783145905 4.68554735183716 9.0
1.34030330181122 5.83906126022339 9.0
-0.809923410415649 5.48834466934204 5.0
1.79259943962097 3.65736770629883 4.0
-1.09727370738983 3.68465209007263 5.0
-2.76152014732361 3.78297519683838 3.0
0.234600991010666 3.20540833473206 0.0
2.71584033966064 5.70390510559082 8.0
1.818359375 3.58556962013245 6.0
2.09961271286011 3.69997978210449 0.0
-2.75364255905151 4.7146692276001 3.0
-2.63692188262939 5.86111879348755 5.0
-1.49914610385895 4.98546552658081 2.0
1.44653487205505 4.97845602035522 6.0
0.875527739524841 5.0676212310791 1.0
-0.947426080703735 4.63244581222534 3.0
-1.18237912654877 3.86214232444763 9.0
1.13714385032654 4.99531316757202 9.0
2.86235094070435 4.44196796417236 6.0
-1.16791248321533 5.1183648109436 9.0
2.59512400627136 4.46247577667236 6.0
2.56989812850952 5.42904996871948 6.0
0.127933174371719 4.3801383972168 4.0
0.386596262454987 4.18905305862427 4.0
-2.36146402359009 3.69680333137512 3.0
-1.52856111526489 4.59857416152954 3.0
-2.68302178382874 3.75815796852112 3.0
-0.4589703977108 4.74930572509766 9.0
2.13786029815674 5.07908201217651 8.0
0.865839779376984 4.10314512252808 1.0
0.582929193973541 6.13783979415894 5.0
-0.941493630409241 6.08230781555176 5.0
-2.12865257263184 3.17546463012695 2.0
-1.22620820999146 4.95157527923584 3.0
1.17838490009308 5.27670621871948 4.0
0.857194423675537 4.26773071289062 9.0
2.02091479301453 5.18689489364624 6.0
3.01798295974731 4.8099045753479 6.0
-0.140527322888374 4.82632923126221 2.0
-3.54998874664307 5.19884729385376 7.0
1.59966576099396 4.88105010986328 0.0
2.70322871208191 4.06321477890015 0.0
2.42690896987915 5.36177253723145 1.0
-1.47019279003143 5.66616916656494 5.0
-1.85778546333313 3.41104245185852 2.0
-1.42106938362122 5.81345701217651 5.0
2.23392057418823 3.17298173904419 1.0
-0.841784060001373 4.11471748352051 0.0
-0.410241186618805 4.75697326660156 1.0
1.11514115333557 5.27895784378052 9.0
0.814621269702911 3.14888477325439 0.0
-1.21185660362244 4.34776163101196 0.0
-1.73104476928711 5.99290609359741 3.0
-2.34172105789185 4.91298484802246 2.0
0.298135280609131 6.34258604049683 5.0
1.86847674846649 2.88621520996094 4.0
-2.88860440254211 4.86345243453979 7.0
-0.045081552118063 6.17341041564941 1.0
-0.450174331665039 4.11173105239868 5.0
-2.64806580543518 4.93362951278687 5.0
-2.53253388404846 5.20125150680542 3.0
-2.73835468292236 3.51413989067078 2.0
1.0473827123642 3.47437715530396 9.0
-1.64047205448151 3.71313333511353 2.0
-0.386795371770859 6.18643617630005 0.0
-3.74631977081299 4.89657592773438 7.0
1.97780871391296 4.6340856552124 0.0
0.989311635494232 4.18874740600586 0.0
0.00656488630920649 4.87263584136963 9.0
-0.646421730518341 6.10489797592163 5.0
1.65753376483917 6.15385484695435 5.0
0.00202120863832533 4.19927072525024 1.0
-1.39989268779755 4.96334743499756 5.0
0.928850293159485 6.36409187316895 1.0
0.276710540056229 5.64260721206665 6.0
-3.94955086708069 4.81182813644409 7.0
2.25635242462158 4.12640810012817 0.0
1.28224647045135 4.36101245880127 1.0
-1.15518772602081 4.17251110076904 3.0
3.2170934677124 4.62390756607056 6.0
1.76311790943146 5.6386923789978 6.0
-0.458372086286545 4.89908170700073 9.0
-2.08532309532166 5.19049549102783 3.0
1.92410838603973 4.88409042358398 6.0
-1.83962547779083 3.48046278953552 3.0
-2.40252757072449 4.46422338485718 3.0
1.9648871421814 4.6047830581665 4.0
2.69452571868896 4.19816255569458 8.0
0.0795294418931007 4.18284463882446 0.0
-0.487382084131241 3.33223104476929 3.0
0.93934166431427 5.16977071762085 1.0
0.452240407466888 4.70819091796875 1.0
2.4781494140625 5.27683973312378 8.0
-0.699442327022552 4.83908367156982 5.0
2.57762837409973 5.39274787902832 6.0
-1.9209953546524 3.87152504920959 2.0
-1.37737655639648 3.78156805038452 3.0
2.33245491981506 3.26109790802002 4.0
1.48925423622131 2.83789849281311 0.0
0.941390633583069 4.23682641983032 4.0
1.23478055000305 5.67263984680176 1.0
-2.33636403083801 5.90732717514038 3.0
1.93486869335175 4.81867218017578 4.0
0.624388992786407 3.02667117118835 0.0
-0.649172425270081 4.11830520629883 2.0
-2.82876873016357 4.00997447967529 5.0
-0.0143999708816409 3.8841872215271 6.0
2.06837916374207 4.52849531173706 9.0
-1.72706186771393 3.6589891910553 3.0
-1.41250932216644 4.87852478027344 2.0
-1.8835871219635 5.1470422744751 5.0
-0.377111405134201 2.95759916305542 2.0
1.92496919631958 3.7603931427002 0.0
-1.11516571044922 5.97375011444092 5.0
-2.94470381736755 4.19642734527588 7.0
-1.89306259155273 3.64567089080811 3.0
1.49904155731201 4.61307287216187 6.0
-0.762386322021484 3.78157997131348 2.0
0.261554390192032 4.12480545043945 5.0
-2.11655378341675 3.48427772521973 3.0
-1.62823104858398 3.02769422531128 2.0
2.9713191986084 4.74548578262329 6.0
1.39234292507172 4.44710636138916 0.0
-0.528415858745575 5.12138032913208 1.0
1.15902471542358 5.56049537658691 6.0
1.67166972160339 4.98515748977661 6.0
-0.0936240181326866 6.08984613418579 5.0
-0.429178327322006 3.91477489471436 0.0
1.67670178413391 5.26413679122925 6.0
-0.98343551158905 4.7570366859436 0.0
2.04031705856323 5.43212080001831 8.0
-2.77551531791687 4.38819980621338 3.0
0.826633334159851 3.18008375167847 4.0
1.77862083911896 4.04247570037842 4.0
-2.45524668693542 5.1878981590271 7.0
1.79207348823547 3.91968512535095 0.0
-2.8378689289093 4.72049379348755 3.0
1.57437062263489 6.12056016921997 8.0
1.80153620243073 3.6478111743927 1.0
-0.867843329906464 4.34335708618164 2.0
-1.69535291194916 6.09156894683838 1.0
0.842150688171387 2.75254368782043 4.0
-1.37414574623108 5.01683616638184 3.0
-1.09419178962708 5.49042320251465 5.0
2.70129442214966 4.35698556900024 4.0
0.0108120776712894 4.02864170074463 1.0
-1.89297413825989 3.62987780570984 2.0
-3.61847758293152 5.36772108078003 7.0
-0.475699990987778 3.48755884170532 5.0
-2.76406979560852 4.61835145950317 3.0
-1.75371992588043 4.42571830749512 3.0
-2.57270574569702 4.51506757736206 7.0
0.331265836954117 3.11112189292908 1.0
1.7609578371048 5.63735914230347 8.0
-0.96598881483078 4.9146785736084 3.0
-1.58639001846313 4.56787586212158 5.0
-1.15595722198486 4.93370246887207 9.0
1.22852087020874 6.35705852508545 6.0
-0.611637771129608 4.62210893630981 9.0
-0.586126625537872 3.20389413833618 2.0
1.92684841156006 5.13340044021606 1.0
-0.39493602514267 4.51686382293701 1.0
-0.210260510444641 6.15793657302856 6.0
2.64900684356689 5.63844060897827 6.0
-1.33103692531586 4.03676986694336 3.0
-2.09239530563354 4.62979555130005 3.0
2.59799289703369 5.51007509231567 8.0
-0.166147321462631 4.03022956848145 4.0
1.62530815601349 4.1726975440979 9.0
0.660519957542419 3.39701008796692 1.0
1.50754916667938 4.77965927124023 1.0
-2.26984262466431 3.73370289802551 2.0
-3.00788807868958 4.73609638214111 7.0
-3.5296094417572 4.88576793670654 7.0
0.0909100547432899 3.81578540802002 6.0
0.0134419556707144 2.81535720825195 0.0
0.98338258266449 3.07278108596802 6.0
-3.38947319984436 5.23551225662231 7.0
-3.33871078491211 5.14204168319702 7.0
1.35374975204468 3.56126832962036 0.0
2.14671397209167 5.08869171142578 6.0
-0.422401040792465 4.39325761795044 2.0
-1.0768975019455 5.9017481803894 5.0
1.36422908306122 4.67128658294678 4.0
2.60716009140015 3.41865873336792 4.0
2.71413636207581 5.55641841888428 8.0
2.30628800392151 4.81898260116577 4.0
1.87971520423889 4.68519973754883 4.0
-0.720336973667145 5.85591268539429 3.0
-3.06121730804443 5.42835760116577 7.0
-0.145539522171021 2.9376392364502 2.0
1.1169296503067 4.02182531356812 4.0
-1.99143397808075 4.81047105789185 3.0
-0.696388065814972 5.05202341079712 3.0
-1.80557084083557 5.06305170059204 7.0
-0.368653804063797 5.02780294418335 5.0
-1.79937493801117 4.10511207580566 3.0
-3.24942636489868 4.91644334793091 3.0
-2.24856805801392 5.28042316436768 7.0
1.75387132167816 2.79672956466675 4.0
1.33658754825592 4.12005615234375 1.0
-1.53329491615295 5.13106060028076 5.0
0.738442718982697 6.39429903030396 5.0
1.48887670040131 4.04066848754883 0.0
-2.75773072242737 4.26972198486328 2.0
2.53906583786011 5.9057879447937 8.0
-1.15324223041534 4.34667825698853 2.0
1.03246176242828 4.24602699279785 0.0
1.31552493572235 4.48642778396606 8.0
1.41128444671631 5.31321620941162 2.0
-3.00190353393555 4.31597328186035 3.0
-1.61432421207428 5.41099643707275 3.0
-2.69012928009033 4.62279319763184 3.0
1.43741953372955 3.06159043312073 0.0
0.107029043138027 5.52693176269531 5.0
-1.38919568061829 3.07366442680359 2.0
0.41218701004982 4.0695595741272 6.0
-1.67052984237671 5.43670892715454 7.0
0.104262821376324 4.61528587341309 5.0
2.10061120986938 5.41282510757446 8.0
-2.60157775878906 5.36544561386108 7.0
2.18683409690857 3.75740766525269 6.0
-2.01279449462891 5.3192400932312 3.0
0.777320086956024 5.89131021499634 8.0
1.38618576526642 3.54357528686523 0.0
2.1989483833313 5.1647162437439 8.0
-0.185330435633659 3.26831769943237 2.0
-1.50034117698669 3.69774913787842 5.0
3.22650408744812 4.65815925598145 4.0
1.73734927177429 3.52782344818115 4.0
0.137927144765854 4.48288583755493 5.0
-0.926911771297455 6.05537509918213 5.0
-1.30907320976257 5.49526643753052 5.0
1.20890736579895 4.66693162918091 0.0
0.982027173042297 3.53277373313904 2.0
-1.84596025943756 4.78735542297363 3.0
-0.428141891956329 3.01357269287109 9.0
-1.22038567066193 4.8034200668335 2.0
1.47084486484528 5.04876804351807 6.0
-1.78825068473816 3.68081307411194 5.0
0.941638350486755 6.31474018096924 9.0
-3.54254174232483 5.05117750167847 7.0
1.11243784427643 3.92580771446228 6.0
-2.67474174499512 4.94426536560059 7.0
2.76284527778625 3.21415066719055 4.0
1.47839164733887 4.38123989105225 9.0
1.25384747982025 3.07929515838623 2.0
0.702837586402893 4.80127286911011 5.0
1.55842506885529 3.43151640892029 4.0
1.60017788410187 5.40919065475464 6.0
3.09065842628479 4.82701635360718 6.0
-1.75166738033295 5.24601125717163 7.0
-2.63585519790649 3.5794723033905 3.0
0.681604266166687 4.22452259063721 1.0
-1.90416717529297 3.48399806022644 2.0
0.279978156089783 3.83395552635193 0.0
-0.14407442510128 3.71714854240417 2.0
-0.578006446361542 5.31219148635864 3.0
-2.82525563240051 4.94469261169434 3.0
2.70649909973145 4.45376968383789 1.0
1.07969105243683 3.08510828018188 0.0
2.64112329483032 3.56467032432556 6.0
0.0870850160717964 5.68651151657104 1.0
1.2757955789566 6.30891561508179 1.0
-2.66414070129395 4.76413202285767 2.0
2.62398958206177 4.32751226425171 6.0
-2.37124085426331 4.36069250106812 3.0
0.885173320770264 3.46912431716919 0.0
-2.61346554756165 3.74039244651794 2.0
0.573249816894531 4.66415214538574 4.0
-3.15270519256592 3.74239611625671 2.0
-1.86155080795288 3.76873111724854 3.0
-1.7248649597168 4.75630474090576 3.0
-0.784889996051788 6.33851385116577 1.0
2.71920490264893 5.63355398178101 8.0
-1.588130235672 4.90199375152588 3.0
0.423634499311447 5.00596714019775 0.0
-0.570536494255066 4.59366989135742 0.0
-1.22968566417694 4.41993379592896 5.0
-2.01767706871033 4.2176833152771 3.0
2.50228524208069 4.03301095962524 6.0
-2.38341307640076 3.52799201011658 3.0
-0.970246136188507 5.69290494918823 1.0
-1.46277368068695 4.01781034469604 3.0
1.79434132575989 3.5561854839325 4.0
-0.881909608840942 5.65913152694702 5.0
1.22340953350067 5.88151741027832 5.0
2.70187449455261 4.2021279335022 1.0
1.47703170776367 4.11522197723389 1.0
1.43611919879913 3.47106194496155 0.0
2.79101729393005 5.38748550415039 4.0
-1.14145040512085 3.77105712890625 2.0
-1.60832440853119 4.55534315109253 1.0
-1.57784998416901 4.58418035507202 2.0
-0.614563643932343 5.80982208251953 5.0
-0.956926345825195 4.78443622589111 2.0
1.51117670536041 5.81816148757935 1.0
-0.814035475254059 3.79613494873047 2.0
-2.77611756324768 5.7859902381897 7.0
-3.7329888343811 4.94308948516846 7.0
2.32120013237 5.74876928329468 8.0
2.16896677017212 4.73818063735962 4.0
-1.08886182308197 3.78586196899414 2.0
-2.35123109817505 4.55516958236694 3.0
2.55835390090942 5.44514513015747 6.0
0.869623422622681 3.68129420280457 6.0
-0.394034564495087 5.01383018493652 5.0
1.70362913608551 3.24344229698181 6.0
1.15739727020264 6.12923336029053 9.0
0.331502020359039 5.00640249252319 4.0
1.95396435260773 4.91141796112061 6.0
-1.18433046340942 4.23420524597168 3.0
-1.83359289169312 5.0164532661438 3.0
1.92456841468811 5.93704414367676 6.0
2.34573698043823 5.24941682815552 1.0
-0.895402908325195 3.05281233787537 2.0
3.20070266723633 4.47982215881348 6.0
2.70765733718872 3.69519543647766 6.0
0.0502442084252834 6.29871129989624 3.0
-3.77389717102051 4.77707767486572 3.0
-2.2487964630127 3.20484280586243 2.0
-2.69231843948364 3.35201120376587 2.0
2.25301718711853 5.7357497215271 6.0
-3.43443703651428 5.19476509094238 7.0
-0.865762710571289 3.51957035064697 9.0
0.509488224983215 3.82079434394836 0.0
2.58567690849304 4.68396854400635 0.0
0.926851689815521 5.03975582122803 9.0
-0.863483905792236 4.62252902984619 5.0
-2.3949990272522 5.1234245300293 3.0
1.8462438583374 5.65610218048096 8.0
-1.97333908081055 3.43365621566772 2.0
-0.949986219406128 6.18791341781616 5.0
1.61985838413239 5.8991436958313 0.0
-1.28248238563538 4.71309328079224 2.0
-2.70186877250671 3.58090567588806 3.0
-2.69882488250732 5.37862491607666 7.0
-1.51839554309845 4.33543634414673 2.0
0.795170485973358 2.84824442863464 2.0
-1.83297944068909 4.2766170501709 2.0
-1.24493563175201 5.35476970672607 9.0
0.799688994884491 3.76968550682068 2.0
2.20164823532104 3.78461480140686 0.0
1.23086440563202 4.46224164962769 4.0
0.91467159986496 5.67720651626587 3.0
2.95627546310425 4.58700275421143 8.0
-1.99168515205383 3.53188943862915 3.0
0.756753087043762 2.53733277320862 4.0
-2.75967717170715 4.50222253799438 3.0
1.46890509128571 4.98515367507935 1.0
-3.26416969299316 5.43403720855713 7.0
0.961077451705933 4.40274572372437 1.0
0.778768718242645 5.97509145736694 1.0
2.65841579437256 4.05872869491577 1.0
-1.22612941265106 2.77502965927124 2.0
2.45054650306702 5.51970863342285 1.0
-1.05208480358124 3.54270029067993 3.0
0.510478854179382 3.03794550895691 3.0
-3.056227684021 4.93574476242065 7.0
2.66721272468567 5.41062164306641 8.0
1.89907610416412 5.49761724472046 6.0
-3.8335542678833 5.12069368362427 7.0
1.88144242763519 5.98015594482422 6.0
-0.334596961736679 3.56888961791992 9.0
-2.51163935661316 5.20643854141235 7.0
1.89081466197968 6.04165267944336 6.0
0.488636463880539 3.3320004940033 0.0
-0.906995117664337 4.69815587997437 2.0
-0.793781280517578 3.96457099914551 3.0
-1.16068267822266 4.09496831893921 2.0
0.936399877071381 3.44385051727295 4.0
1.96043944358826 3.39392995834351 0.0
0.229622632265091 3.86000776290894 5.0
2.42018604278564 5.60578966140747 8.0
-0.434662342071533 3.70964288711548 0.0
-3.48394584655762 4.4092812538147 5.0
-0.091121107339859 4.83403968811035 3.0
0.372083514928818 3.80231499671936 5.0
1.12348783016205 6.01261568069458 3.0
2.11057186126709 3.47847509384155 3.0
2.80947852134705 3.32076263427734 4.0
-1.97670090198517 4.89516639709473 3.0
-1.76149606704712 4.80539989471436 3.0
-2.38463854789734 3.74223732948303 7.0
-1.61662805080414 4.43062114715576 3.0
-0.243796780705452 3.69630026817322 3.0
0.983920872211456 4.12047576904297 4.0
0.256075859069824 3.34087920188904 9.0
2.36627888679504 4.62148332595825 1.0
0.594060301780701 5.5809497833252 1.0
2.40697765350342 5.30831050872803 6.0
2.13244485855103 4.39510297775269 4.0
1.82767689228058 5.09688186645508 8.0
1.6033399105072 3.34049034118652 4.0
-1.45314109325409 5.64239311218262 5.0
1.18956232070923 3.98921132087708 0.0
-0.865872025489807 5.94772291183472 5.0
-2.08585929870605 3.32435822486877 9.0
-1.59524250030518 5.75666093826294 3.0
0.520519375801086 2.78278398513794 2.0
1.56118321418762 4.14514684677124 4.0
-2.38630938529968 5.49483728408813 3.0
-3.42217230796814 4.75371026992798 7.0
2.51536417007446 4.3848819732666 4.0
0.673388719558716 3.43561601638794 0.0
-2.95009827613831 5.56241798400879 7.0
-2.50493884086609 4.82246589660645 3.0
2.49405074119568 5.67005443572998 6.0
-2.09884667396545 3.42245507240295 2.0
-1.1265949010849 4.76101064682007 2.0
2.81304407119751 4.86275148391724 4.0
-1.08209705352783 4.96720457077026 5.0
0.982537508010864 3.84779572486877 0.0
-1.09926819801331 3.7567503452301 2.0
-0.663269281387329 5.30629634857178 5.0
1.84204125404358 3.53553533554077 0.0
-2.70817852020264 4.92148971557617 1.0
2.61674475669861 3.93328619003296 6.0
-0.147567629814148 3.71845936775208 4.0
-2.54352116584778 4.74842929840088 7.0
-3.79912853240967 5.19396257400513 7.0
2.1797194480896 3.67852091789246 6.0
-2.3336021900177 4.07779264450073 9.0
-1.08334934711456 4.25926208496094 0.0
-1.90938866138458 5.68169164657593 3.0
1.11034309864044 3.33042240142822 0.0
-0.909910440444946 4.46766424179077 2.0
-1.41963183879852 3.36210083961487 9.0
-1.78962171077728 5.79116630554199 5.0
1.1300550699234 3.40300941467285 6.0
2.06231474876404 5.75359153747559 6.0
-1.92803406715393 3.41429734230042 2.0
2.25291419029236 4.55290651321411 1.0
-2.11219143867493 5.16486072540283 3.0
2.62649083137512 4.03347539901733 4.0
1.28511369228363 6.25446462631226 1.0
-0.444464176893234 6.33506870269775 6.0
-1.92789781093597 3.84703540802002 3.0
2.2522144317627 4.76390647888184 0.0
-2.45365357398987 4.29024267196655 2.0
1.02489936351776 4.49506950378418 1.0
-1.9106787443161 5.48698997497559 3.0
-0.204286947846413 4.67743492126465 3.0
0.615467727184296 3.34039282798767 0.0
-2.02631139755249 4.40379667282104 3.0
-1.56540322303772 4.85362339019775 5.0
2.12588119506836 5.07547950744629 8.0
0.968676745891571 3.5861439704895 0.0
-1.08780562877655 5.18314695358276 8.0
-0.104247115552425 6.14951276779175 3.0
-1.77129733562469 6.21964645385742 5.0
-0.499894618988037 3.82751131057739 2.0
-1.87413036823273 4.57902860641479 3.0
1.9046676158905 4.51543378829956 6.0
-1.29325389862061 4.76904821395874 5.0
1.52470648288727 3.17122220993042 0.0
1.60079550743103 4.44427251815796 6.0
-1.47132480144501 3.2044084072113 5.0
-2.55098056793213 4.12950563430786 3.0
2.61362409591675 5.23528671264648 1.0
-1.51243615150452 4.6489896774292 5.0
2.23003554344177 5.62434864044189 1.0
2.31725907325745 4.24537086486816 6.0
3.27276349067688 4.50172472000122 4.0
-2.20038151741028 5.40046405792236 7.0
-2.60223340988159 5.64318084716797 7.0
2.81539463996887 5.07846593856812 6.0
0.988093495368958 4.59736585617065 0.0
-0.305645883083344 3.11977624893188 0.0
2.77902913093567 4.43231201171875 6.0
-2.68659520149231 4.61098146438599 3.0
2.8772439956665 4.38564872741699 0.0
-2.48574328422546 4.68763637542725 3.0
0.475145876407623 2.99790549278259 0.0
0.924815118312836 5.57969903945923 1.0
1.78835701942444 4.29392194747925 9.0
-0.323856294155121 5.52866363525391 1.0
-2.82218289375305 5.15256929397583 2.0
1.16429388523102 5.89287185668945 0.0
1.45367753505707 3.09680819511414 0.0
-1.77963781356812 4.83547449111938 3.0
-2.23310852050781 3.24457788467407 9.0
-0.275821477174759 6.39554357528687 5.0
-3.02900791168213 4.82891273498535 3.0
-1.76085531711578 5.44060707092285 5.0
-1.64142429828644 3.28443288803101 2.0
3.00778150558472 4.59799242019653 8.0
-2.2157940864563 3.70513987541199 2.0
2.08084630966187 3.99284744262695 0.0
-0.596365869045258 5.50922966003418 5.0
0.154649004340172 4.27125310897827 0.0
0.424308985471725 5.00139236450195 5.0
-3.75138711929321 5.11472988128662 5.0
-2.1494767665863 4.0856761932373 9.0
2.30166149139404 5.79130220413208 8.0
-0.253714203834534 4.04771995544434 0.0
-0.151953637599945 4.59859275817871 0.0
2.36494159698486 5.09902906417847 1.0
2.37045001983643 5.3691201210022 6.0
0.474866718053818 4.35260057449341 9.0
-3.80374526977539 4.77792263031006 7.0
2.13264584541321 5.19911861419678 6.0
-2.3636519908905 3.81682300567627 1.0
0.590568244457245 4.79273843765259 1.0
-0.496818959712982 3.90197944641113 3.0
2.813312292099 4.82538986206055 6.0
-0.81557434797287 4.3753137588501 3.0
-3.39524841308594 4.9876594543457 7.0
0.176425099372864 5.22607898712158 0.0
2.64950919151306 5.82082748413086 8.0
0.12878842651844 5.07588720321655 9.0
-1.94507873058319 3.96916151046753 5.0
-2.00482845306396 4.44681072235107 3.0
2.18684768676758 5.0992259979248 6.0
-1.94141900539398 5.60500383377075 3.0
0.979529917240143 3.77185869216919 4.0
2.74550819396973 5.62028026580811 4.0
-0.0961958542466164 5.77747058868408 2.0
0.420880824327469 4.65177392959595 4.0
-2.75009036064148 4.32537126541138 2.0
-1.06133902072906 5.50740671157837 5.0
1.24694132804871 5.59846019744873 6.0
0.94607412815094 3.63447046279907 0.0
-2.8058135509491 5.03631687164307 3.0
-1.43427968025208 3.89861750602722 3.0
2.90061330795288 5.44892644882202 8.0
2.57225131988525 4.07191610336304 6.0
1.68874394893646 3.46884799003601 1.0
-1.52798783779144 5.00798559188843 3.0
-0.301263779401779 5.33201694488525 0.0
-3.6883430480957 5.08665323257446 7.0
-0.10873781144619 5.70519351959229 1.0
1.34995269775391 3.63231062889099 2.0
-1.25551998615265 3.2768075466156 2.0
0.363312005996704 4.06402206420898 4.0
-2.05720019340515 5.55770587921143 3.0
0.877180218696594 2.66797494888306 4.0
1.91922783851624 5.38781929016113 6.0
-2.20360517501831 4.91532897949219 7.0
1.0617880821228 6.27704954147339 6.0
-0.98248827457428 4.03730297088623 2.0
-1.34324538707733 3.39392399787903 2.0
0.43348491191864 5.24486589431763 9.0
0.29182830452919 5.54211044311523 2.0
-0.302170395851135 3.53735637664795 3.0
0.689741730690002 2.72841238975525 0.0
0.438076883554459 3.34826707839966 5.0
-0.0984267964959145 3.91133069992065 5.0
-2.99970459938049 4.25418710708618 3.0
-2.45388031005859 4.32469940185547 2.0
2.05273509025574 3.7681896686554 6.0
0.719167053699493 6.0073881149292 1.0
3.03575682640076 5.18396520614624 1.0
-1.40132200717926 4.44022512435913 2.0
1.55158472061157 3.32901120185852 0.0
3.00984811782837 4.89333629608154 6.0
3.10444402694702 4.32049465179443 6.0
1.13125956058502 5.32446622848511 5.0
-3.40465545654297 4.4274263381958 2.0
0.814932882785797 6.31264352798462 5.0
-0.516814947128296 4.7496771812439 9.0
2.00679206848145 5.29594326019287 4.0
-1.2975435256958 5.06118774414062 7.0
-1.72911286354065 4.30162715911865 1.0
-3.52146244049072 4.28760290145874 7.0
1.95873951911926 4.6030650138855 0.0
-3.02098965644836 4.10531902313232 3.0
-1.18099641799927 6.19599008560181 5.0
-2.53242516517639 4.27917432785034 3.0
2.65046143531799 5.32789993286133 8.0
1.22789800167084 6.0703272819519 8.0
-2.68070864677429 5.50141763687134 5.0
-0.234452188014984 6.31250286102295 5.0
1.08043718338013 5.19963932037354 0.0
-0.275354653596878 5.63847637176514 5.0
-2.88988208770752 3.65945434570312 2.0
-2.82796025276184 3.76866030693054 2.0
-2.21971035003662 4.88699245452881 5.0
1.42776155471802 4.02067422866821 0.0
1.07787024974823 3.62744092941284 0.0
-2.8909375667572 4.41111087799072 3.0
1.61864292621613 5.07121419906616 0.0
0.408497214317322 5.1556396484375 4.0
-2.82874941825867 4.61089468002319 3.0
-0.772729098796844 4.86056756973267 2.0
0.866791367530823 3.37311339378357 1.0
-0.67036908864975 4.88147640228271 5.0
-0.170651763677597 3.87218451499939 9.0
-0.835609674453735 3.92688465118408 2.0
2.82185745239258 4.2045202255249 0.0
1.72334098815918 5.56900882720947 8.0
0.0616762191057205 5.07410097122192 1.0
-2.27899026870728 3.79722785949707 2.0
-0.736666798591614 4.9740834236145 5.0
0.0436062775552273 5.2302942276001 1.0
-3.41849422454834 4.28852224349976 3.0
2.34822916984558 3.59785556793213 4.0
-2.43197345733643 4.47567224502563 3.0
-0.672574877738953 4.81758069992065 0.0
2.06875729560852 5.51921319961548 6.0
-0.914448082447052 5.20861768722534 5.0
2.41290235519409 3.67390704154968 9.0
0.892672955989838 4.87296390533447 4.0
1.28673219680786 4.04670667648315 4.0
-2.27290320396423 4.55721759796143 3.0
-1.90108752250671 3.81442856788635 2.0
-1.47326242923737 4.35775661468506 3.0
-3.38613057136536 3.92443633079529 7.0
-2.22425436973572 4.04319190979004 3.0
-0.291841238737106 5.19392871856689 2.0
0.444345921278 4.59469032287598 4.0
1.1685379743576 3.95365524291992 9.0
2.21625208854675 4.8131046295166 1.0
0.77844500541687 5.55037355422974 1.0
0.443806141614914 3.0416088104248 9.0
-3.44492268562317 4.90575075149536 7.0
2.37027549743652 3.71849060058594 4.0
0.0380641743540764 4.57431316375732 9.0
1.19332528114319 4.750403881073 1.0
1.42318892478943 4.84588003158569 0.0
-1.76585781574249 4.11731958389282 3.0
1.79345607757568 5.9602165222168 4.0
1.32681202888489 4.81288957595825 1.0
-1.5218790769577 4.09623670578003 3.0
-0.281384080648422 4.94747161865234 9.0
2.80497264862061 3.95327043533325 1.0
-1.52576231956482 4.23284292221069 3.0
1.7096244096756 4.31152391433716 9.0
0.8697230219841 6.07020807266235 8.0
1.38664996623993 5.45002603530884 4.0
-2.51038670539856 4.13681602478027 2.0
1.53079557418823 4.07073783874512 0.0
0.194654509425163 3.86560773849487 2.0
0.285090416669846 6.4598536491394 5.0
2.31031918525696 3.20325875282288 9.0
3.06801795959473 4.08181095123291 4.0
2.33473443984985 3.75788354873657 6.0
0.0752968266606331 3.91610932350159 0.0
-2.6877818107605 3.91104674339294 3.0
1.0415575504303 3.0566611289978 0.0
3.101722240448 4.97292900085449 6.0
-2.53217887878418 4.26324892044067 3.0
1.46527588367462 4.96525096893311 0.0
-2.73077630996704 5.4234881401062 7.0
-2.97394323348999 5.39796257019043 7.0
2.49719405174255 5.06991386413574 4.0
1.3168135881424 3.8560688495636 9.0
-1.61668491363525 4.49916505813599 3.0
-0.891783714294434 3.81206846237183 3.0
-0.0217614807188511 6.08747243881226 5.0
0.995156466960907 6.22796392440796 1.0
1.93033039569855 5.36560583114624 6.0
-2.10756707191467 3.72188639640808 2.0
-0.197534903883934 3.25879263877869 6.0
-2.0817563533783 3.319491147995 3.0
-2.94713711738586 4.95082235336304 3.0
-1.05022704601288 4.29328966140747 3.0
1.51545703411102 3.57643818855286 3.0
1.31954491138458 4.98168802261353 1.0
-1.05385863780975 4.58693408966064 5.0
0.367988079786301 4.74083185195923 2.0
2.87368726730347 3.64828562736511 6.0
-1.6390620470047 4.93594837188721 5.0
-3.94777464866638 4.82214069366455 7.0
1.78180599212646 2.86482763290405 4.0
-0.261501014232635 5.09074640274048 0.0
0.0961334854364395 5.30879974365234 1.0
-3.14885139465332 5.50867176055908 7.0
1.28484570980072 4.58056259155273 9.0
2.05393195152283 3.39227414131165 0.0
2.34918618202209 5.29936408996582 8.0
0.296770006418228 5.0280499458313 5.0
-1.29814422130585 3.17343616485596 2.0
3.05110359191895 4.27801322937012 4.0
1.8056972026825 5.3151478767395 6.0
-3.66092610359192 4.96413421630859 7.0
-3.08109045028687 4.92668724060059 7.0
-0.939500749111176 3.75882863998413 0.0
-0.538103103637695 5.75801849365234 3.0
2.58785271644592 4.75168609619141 6.0
-0.107702970504761 3.78568053245544 1.0
1.8027331829071 4.26588773727417 6.0
-3.32988381385803 4.68947792053223 7.0
-1.14064991474152 5.65010499954224 3.0
3.16600775718689 4.89784908294678 6.0
-0.157345950603485 2.96223497390747 0.0
0.139412134885788 4.55157327651978 0.0
0.675988435745239 4.31157827377319 9.0
-0.88426548242569 5.52000188827515 2.0
-1.01443409919739 4.12709856033325 0.0
-1.19581174850464 3.64488220214844 3.0
-1.50373113155365 5.24961566925049 5.0
0.487263292074203 5.2871036529541 9.0
-2.5104284286499 4.87175130844116 3.0
2.07964205741882 3.73964905738831 6.0
-1.13761818408966 3.7442524433136 5.0
-2.3248119354248 4.17500257492065 2.0
-3.00942611694336 4.62618970870972 7.0
-1.67071235179901 3.12904858589172 2.0
0.67071008682251 6.00717306137085 1.0
2.46572661399841 5.36042308807373 6.0
1.68149065971375 4.01880741119385 6.0
-3.23103523254395 4.9264497756958 2.0
-1.72904253005981 3.21786713600159 2.0
1.6040415763855 4.03102254867554 1.0
3.10605144500732 4.21348190307617 6.0
1.67257595062256 6.21941709518433 1.0
-0.337912440299988 4.97343873977661 1.0
0.791205585002899 2.89945006370544 0.0
0.61407333612442 4.42096614837646 5.0
1.59509384632111 2.91819524765015 9.0
3.15811538696289 4.77483463287354 6.0
0.894735455513 5.573401927948 1.0
-3.36910033226013 4.70743417739868 7.0
0.66218489408493 5.10856103897095 4.0
-1.30075883865356 4.61253690719604 3.0
-1.61532580852509 4.68001937866211 3.0
-3.10790228843689 5.24970722198486 7.0
-1.96396696567535 5.96886968612671 3.0
-0.924705445766449 3.45390129089355 1.0
0.164528906345367 5.04080057144165 8.0
-0.848232090473175 5.02907037734985 2.0
0.26081719994545 4.71579027175903 6.0
2.10494804382324 5.06912517547607 6.0
-0.199459373950958 3.7029492855072 9.0
-3.1563184261322 4.10247421264648 7.0
-1.19626033306122 3.37474060058594 2.0
-2.09260320663452 5.98756265640259 3.0
1.9121869802475 3.6199471950531 4.0
-0.783955156803131 5.20043134689331 0.0
0.0348674170672894 5.03746938705444 5.0
0.0408478118479252 3.78921437263489 2.0
-3.9261360168457 4.820885181427 7.0
1.69037425518036 4.37964200973511 1.0
2.72534584999084 4.95928144454956 6.0
1.97728800773621 2.81260776519775 2.0
2.98006081581116 4.771071434021 8.0
-1.43439531326294 3.13406848907471 2.0
-2.52004456520081 4.480544090271 7.0
-3.59019494056702 5.15405607223511 7.0
1.95589399337769 4.38255548477173 6.0
-0.918886601924896 5.28932094573975 2.0
2.85919189453125 4.31978607177734 8.0
0.588707864284515 4.47625780105591 0.0
-2.52667093276978 5.10215950012207 5.0
-0.515013575553894 5.18586778640747 3.0
1.05414617061615 4.99860572814941 6.0
-0.760169327259064 4.39897489547729 2.0
-3.02478790283203 3.99396944046021 2.0
-3.19101023674011 4.04998302459717 2.0
-1.75188517570496 4.47357320785522 0.0
2.3538646697998 4.47967576980591 8.0
2.33876276016235 4.45573472976685 6.0
-2.648118019104 4.83696365356445 3.0
1.47388482093811 4.50837850570679 8.0
-2.45080876350403 4.56641912460327 3.0
-1.430588722229 5.00843048095703 3.0
-0.329710155725479 5.12748432159424 2.0
2.84822678565979 4.11543464660645 4.0
-0.158200576901436 4.91607141494751 5.0
-0.622816681861877 6.18948888778687 5.0
2.00173473358154 3.68440222740173 0.0
0.00924677029252052 3.85033822059631 0.0
-0.883451581001282 3.59808373451233 0.0
1.99647688865662 3.65582060813904 0.0
-1.84116160869598 6.04184913635254 9.0
-2.36578559875488 5.46506118774414 3.0
2.65226578712463 4.45986080169678 0.0
-2.93660616874695 5.13326120376587 5.0
2.94759106636047 4.25443267822266 4.0
-1.49544024467468 6.10238456726074 5.0
1.28360283374786 4.84484386444092 2.0
-0.837378442287445 5.01877069473267 1.0
-1.14036798477173 5.10082769393921 5.0
0.694424986839294 3.90720295906067 0.0
1.80131340026855 5.21717405319214 6.0
-3.40302777290344 4.98820209503174 7.0
-1.48745179176331 3.91219973564148 3.0
-1.37851548194885 3.83397364616394 3.0
1.81899416446686 4.02328538894653 1.0
-2.00213408470154 3.58973145484924 2.0
2.59337854385376 3.27758193016052 0.0
1.75680148601532 4.59431028366089 4.0
-1.81317794322968 5.30889081954956 1.0
-2.45120477676392 5.2180700302124 3.0
0.301357418298721 5.56678771972656 1.0
1.08457148075104 3.16998219490051 0.0
2.77406358718872 4.60991621017456 1.0
0.424635082483292 5.69588661193848 1.0
-0.56677234172821 4.02632617950439 5.0
0.165305346250534 6.23535871505737 5.0
-2.88320112228394 4.98535299301147 3.0
-0.0555421076714993 5.45361375808716 8.0
1.12028932571411 4.29207992553711 6.0
-1.27792000770569 4.57937622070312 3.0
1.89727401733398 5.04054403305054 4.0
1.60316288471222 6.27193784713745 5.0
1.49087595939636 5.83325147628784 1.0
2.64917922019958 5.59709072113037 1.0
-0.431523829698563 4.3325252532959 3.0
-0.363722145557404 3.1107177734375 1.0
1.96857154369354 5.1895694732666 1.0
2.5215756893158 3.9530508518219 4.0
-2.75110268592834 4.10363721847534 5.0
0.340013921260834 5.64261722564697 1.0
-2.44747877120972 3.69980883598328 2.0
-1.56132853031158 4.52712440490723 2.0
-1.84169459342957 4.30461263656616 3.0
-1.94466030597687 5.58927440643311 1.0
2.51648831367493 4.30349636077881 4.0
0.739368736743927 4.45311832427979 2.0
-2.38738226890564 5.0655255317688 2.0
2.0900502204895 3.38654613494873 6.0
2.97111368179321 5.45633459091187 1.0
0.823238134384155 5.17344188690186 0.0
2.43571519851685 3.63168954849243 4.0
-3.85032296180725 4.90639686584473 3.0
-0.843958497047424 4.38152313232422 0.0
0.128559902310371 3.02991032600403 0.0
0.950121760368347 4.39286184310913 1.0
-1.21802186965942 3.92609524726868 3.0
-0.221222162246704 4.38008403778076 3.0
-1.49670815467834 3.65807318687439 3.0
1.658411860466 5.25093126296997 9.0
-1.73170340061188 4.7109956741333 3.0
-0.673140108585358 3.57571053504944 2.0
2.61565923690796 4.87396621704102 8.0
2.6360182762146 4.98102235794067 6.0
1.59549558162689 4.50225830078125 6.0
1.78048610687256 4.55943059921265 0.0
2.15283846855164 4.28367471694946 1.0
-2.90053796768188 5.49067068099976 5.0
2.00929045677185 6.16410827636719 6.0
1.01593434810638 3.0118613243103 0.0
1.95042335987091 6.08188199996948 1.0
1.9228173494339 5.93240976333618 1.0
1.10617244243622 6.33331298828125 5.0
-2.81591963768005 5.15921401977539 3.0
0.461717158555984 4.45426845550537 0.0
-2.27573943138123 3.97612881660461 5.0
-1.94600391387939 3.10214519500732 2.0
1.08536458015442 5.86754274368286 1.0
-3.41200590133667 5.3049111366272 7.0
-0.868172585964203 4.35721158981323 9.0
-3.28281545639038 5.48151159286499 7.0
-2.57365608215332 5.7770824432373 1.0
0.596433639526367 6.40209102630615 5.0
-3.78877258300781 4.49909210205078 7.0
-1.08476054668427 4.80625438690186 3.0
-0.407059758901596 3.50198101997375 0.0
-2.53737235069275 5.74834299087524 2.0
2.90250039100647 5.29979991912842 6.0
-0.779027462005615 5.60884237289429 5.0
2.04033517837524 2.79201936721802 2.0
-2.20673847198486 3.16151642799377 2.0
2.62132263183594 4.56674528121948 4.0
-2.72948455810547 4.84862852096558 3.0
0.952096581459045 6.29219532012939 8.0
0.807690501213074 3.8285071849823 1.0
2.72066211700439 5.50314474105835 8.0
-3.46049761772156 4.65903854370117 7.0
-0.153299748897552 5.13071584701538 2.0
2.04202890396118 4.80292701721191 6.0
1.34757518768311 3.91420459747314 5.0
-0.713269531726837 5.29245710372925 0.0
2.06348967552185 5.03904581069946 8.0
-2.42606163024902 5.29857397079468 5.0
-0.291715323925018 3.36556196212769 9.0
-1.83455991744995 2.99287796020508 3.0
1.37958097457886 4.80447864532471 1.0
-1.06188893318176 2.9452428817749 2.0
-0.533950626850128 5.635582447052 1.0
0.517272412776947 5.73559999465942 0.0
0.286159604787827 2.8961181640625 0.0
-2.04111528396606 5.99863910675049 3.0
-2.62051749229431 4.11057281494141 5.0
-2.31946969032288 3.4785590171814 1.0
-0.145203128457069 4.51622486114502 9.0
-1.18949139118195 4.41056728363037 3.0
-3.18862962722778 4.6252179145813 7.0
2.46195530891418 5.11581420898438 6.0
-0.0810251012444496 4.36201858520508 6.0
1.25471079349518 3.60565137863159 0.0
-0.410546123981476 5.82931804656982 9.0
-0.37109762430191 3.92618036270142 4.0
-0.574689209461212 3.82239532470703 5.0
-3.59693455696106 4.45293855667114 2.0
1.24281072616577 3.73113393783569 6.0
2.58295655250549 4.24703884124756 0.0
2.41605019569397 4.0275936126709 4.0
2.72296118736267 5.14630317687988 4.0
0.520366489887238 2.95180988311768 9.0
-3.46599841117859 4.52152013778687 2.0
-1.42527866363525 3.31287050247192 9.0
0.199522465467453 5.84904956817627 4.0
-0.977564573287964 5.45384407043457 5.0
-2.36883568763733 5.92592573165894 3.0
-2.95044088363647 4.63962984085083 7.0
-3.10205435752869 5.01394891738892 3.0
2.61926937103271 4.60488748550415 6.0
0.497229993343353 4.71689510345459 5.0
-0.955470025539398 3.55621671676636 2.0
0.583794116973877 2.89553165435791 0.0
2.58400440216064 5.54054355621338 1.0
-1.19861233234406 4.02252578735352 3.0
3.13004565238953 4.55100679397583 6.0
-1.68384301662445 4.07156276702881 5.0
1.65600883960724 3.14332294464111 4.0
-1.22427213191986 3.83553767204285 9.0
-0.0407007671892643 4.82117557525635 9.0
-0.0207330491393805 3.86635971069336 0.0
0.416536331176758 4.39288902282715 1.0
1.85815095901489 4.83136510848999 0.0
-2.72347187995911 4.17225074768066 7.0
-0.293645024299622 4.06081342697144 9.0
0.524683952331543 3.17941641807556 0.0
2.83855652809143 5.38254165649414 6.0
1.49596858024597 4.40256643295288 4.0
-1.62545537948608 4.71683597564697 3.0
0.665855586528778 3.73002672195435 5.0
-2.81364703178406 5.68472480773926 5.0
-1.52484524250031 3.7149543762207 5.0
0.933051884174347 3.76647758483887 9.0
-0.891812562942505 6.03462886810303 5.0
-3.31019949913025 4.69602966308594 3.0
2.21946215629578 6.05364322662354 6.0
0.0114138387143612 5.93561363220215 5.0
-2.55203223228455 3.9721474647522 0.0
-3.02143836021423 4.77314186096191 3.0
-1.3508415222168 3.48499488830566 0.0
1.28421151638031 3.27377367019653 6.0
-1.01700389385223 4.07716035842896 3.0
-0.655749142169952 5.12985038757324 5.0
-1.03651738166809 4.59447336196899 3.0
-1.6556179523468 4.02780103683472 3.0
1.06873691082001 4.58185720443726 1.0
-2.82023191452026 4.10152244567871 3.0
1.85012662410736 3.86725616455078 1.0
0.652363359928131 4.78175830841064 3.0
-2.23170304298401 5.3579797744751 3.0
1.15637385845184 2.71272683143616 0.0
0.672285556793213 3.06818890571594 5.0
-2.20395302772522 4.71279287338257 3.0
2.11676859855652 3.55618619918823 4.0
-2.57041430473328 5.18970441818237 3.0
-1.558021068573 3.49036908149719 3.0
1.42294764518738 4.87152099609375 6.0
2.08954548835754 5.70442533493042 8.0
0.699196577072144 2.77293229103088 4.0
-1.1405234336853 4.49686717987061 1.0
1.6722309589386 5.14795303344727 6.0
0.0299421064555645 4.86271476745605 1.0
-1.53974616527557 4.1549768447876 3.0
-0.488065958023071 6.27596616744995 5.0
1.34068977832794 5.07912492752075 4.0
0.12512394785881 4.97875022888184 4.0
1.43728864192963 3.49341559410095 0.0
-1.20287215709686 4.6414909362793 9.0
-0.628912448883057 5.32427453994751 3.0
2.90178561210632 4.80170345306396 8.0
1.60545933246613 4.57077026367188 6.0
1.71695709228516 4.77804327011108 9.0
2.40077805519104 4.07579040527344 6.0
-3.40826296806335 4.67447519302368 7.0
2.17724299430847 5.33752250671387 6.0
-3.48677182197571 5.09029483795166 7.0
-2.33197665214539 4.05335235595703 5.0
-2.56866526603699 3.65844368934631 2.0
-1.19331026077271 2.84488415718079 2.0
0.574972867965698 3.28661823272705 0.0
-0.876891851425171 3.38209986686707 0.0
-2.10277247428894 5.94126892089844 3.0
0.982863664627075 4.5959906578064 0.0
-1.79537713527679 5.42080211639404 2.0
-0.100005768239498 3.99216198921204 3.0
-1.05935215950012 4.01720714569092 2.0
2.84126996994019 5.4556999206543 1.0
-2.95750832557678 5.09704685211182 7.0
0.228726655244827 3.11263489723206 2.0
2.5639808177948 4.02061796188354 4.0
0.752713978290558 4.74432420730591 4.0
-1.69851911067963 4.53177928924561 2.0
-3.03860330581665 4.77752208709717 3.0
1.78844904899597 5.40907335281372 8.0
0.779198348522186 3.49245834350586 0.0
-3.20344138145447 4.87664651870728 7.0
-1.65686523914337 3.92147159576416 3.0
1.58004999160767 5.05356168746948 6.0
-3.46245241165161 4.30929136276245 3.0
-1.83990716934204 3.93738675117493 3.0
-1.84291136264801 3.94562268257141 3.0
-1.03163576126099 5.55494689941406 5.0
1.1633734703064 4.86240148544312 9.0
-2.21825003623962 5.79828786849976 3.0
-0.22655788064003 4.58603572845459 2.0
2.06369924545288 4.8931679725647 4.0
0.0333686769008636 4.88605928421021 5.0
-0.193648263812065 4.6422872543335 4.0
0.407530546188354 5.93375301361084 8.0
1.45342218875885 4.34655237197876 0.0
0.977501094341278 4.67890882492065 9.0
0.426070988178253 3.48218703269958 0.0
1.95573627948761 4.0067195892334 6.0
1.41213953495026 6.27349948883057 8.0
1.83292806148529 3.30980396270752 0.0
-3.01492476463318 4.02556133270264 3.0
1.87108314037323 5.25392723083496 5.0
-0.778351664543152 3.5576958656311 5.0
-2.63003540039062 5.40117216110229 3.0
3.23061800003052 4.69463872909546 4.0
0.447360068559647 3.69818425178528 9.0
-0.962318003177643 4.11496210098267 3.0
2.92306542396545 4.15105533599854 0.0
-0.798796236515045 3.54523229598999 9.0
-1.24082791805267 3.09428644180298 9.0
1.45055484771729 4.41888761520386 6.0
1.98163080215454 4.32436990737915 8.0
-2.28661227226257 5.83327436447144 7.0
2.25149917602539 3.34286952018738 4.0
-1.79052758216858 4.93443775177002 9.0
-2.23441743850708 5.46380615234375 2.0
-1.35017490386963 4.46785163879395 2.0
1.80935609340668 4.34996366500854 9.0
2.83830761909485 4.91229438781738 8.0
-0.93745356798172 4.298180103302 2.0
0.549165725708008 4.34241580963135 9.0
1.92181384563446 4.31668281555176 4.0
0.218942895531654 5.10713577270508 1.0
2.05454325675964 4.62482786178589 6.0
-3.19038105010986 4.78616333007812 7.0
-1.4327620267868 6.16183280944824 5.0
1.26774251461029 4.97285747528076 1.0
-0.627048254013062 4.89948511123657 1.0
1.22536277770996 3.02565956115723 0.0
0.905629336833954 4.81200265884399 0.0
-0.531789183616638 4.76120901107788 1.0
-1.40950226783752 5.45350027084351 9.0
-2.50030136108398 3.52306580543518 2.0
1.41533219814301 5.9028058052063 6.0
-1.92789733409882 3.87444567680359 2.0
-3.26290392875671 5.0922417640686 7.0
2.25148248672485 4.08711576461792 9.0
0.883473575115204 6.27103424072266 5.0
-0.349459618330002 5.19985055923462 8.0
2.55138468742371 4.01460075378418 4.0
-1.89249157905579 3.9839506149292 3.0
1.13914215564728 5.26160430908203 6.0
2.35612392425537 5.43739748001099 1.0
-2.66629385948181 5.64209604263306 5.0
-2.72811961174011 3.55911898612976 2.0
0.72990745306015 6.12992143630981 3.0
-3.47873258590698 4.58393239974976 7.0
-3.58037114143372 4.4388484954834 2.0
0.360546350479126 5.46183824539185 8.0
2.32489442825317 4.69451999664307 6.0
-3.24796628952026 4.20398139953613 3.0
1.35785615444183 5.13197803497314 8.0
-1.93048131465912 3.23868417739868 3.0
1.64678061008453 5.87585878372192 2.0
-0.417481392621994 4.05438613891602 3.0
2.26734089851379 5.58893728256226 1.0
0.750568032264709 3.97736144065857 5.0
2.0129451751709 4.50631999969482 6.0
1.78030753135681 3.77486038208008 0.0
-1.11014342308044 3.76961588859558 2.0
1.80079174041748 5.74928140640259 8.0
0.261524707078934 4.94479751586914 5.0
0.158607050776482 3.94951558113098 4.0
2.15943789482117 3.97870135307312 1.0
-2.47475790977478 4.96464395523071 2.0
2.82632803916931 4.84840631484985 6.0
1.98851704597473 3.79312658309937 0.0
1.30571448802948 5.31135511398315 0.0
-0.959041893482208 5.52303218841553 9.0
-0.641691923141479 5.4914870262146 5.0
1.32791864871979 3.24290418624878 2.0
2.59344172477722 3.5922999382019 0.0
-1.74156332015991 5.54762887954712 5.0
-3.52499771118164 5.21040201187134 7.0
2.24271559715271 3.85768151283264 0.0
-3.3263144493103 4.92914724349976 3.0
-0.373728603124619 3.90921521186829 5.0
1.249915599823 4.16392755508423 9.0
0.800027847290039 3.60085582733154 4.0
-0.353490829467773 3.79248857498169 9.0
1.40957593917847 5.17040872573853 4.0
2.58210730552673 5.20475482940674 6.0
-2.41515898704529 5.65817737579346 7.0
1.67630898952484 6.00016355514526 8.0
-0.33390799164772 5.45092344284058 5.0
0.426215767860413 5.52321767807007 5.0
-1.99162876605988 4.59327459335327 2.0
1.07781565189362 5.97575521469116 1.0
-2.21309232711792 5.18603515625 5.0
0.2781702876091 4.88327646255493 4.0
2.23745369911194 4.70135021209717 1.0
1.38157403469086 6.16123533248901 0.0
1.86213994026184 3.69937467575073 6.0
-2.47866892814636 4.9956169128418 3.0
2.86093759536743 5.3113317489624 4.0
2.17277789115906 3.06232118606567 0.0
-2.63489890098572 4.41888236999512 0.0
-3.06889820098877 4.94941186904907 3.0
1.34555053710938 3.08514308929443 0.0
-1.70485985279083 6.11567831039429 5.0
2.73678183555603 3.92919731140137 0.0
1.76388669013977 3.94907474517822 0.0
-2.51998162269592 4.47538471221924 2.0
-1.02546119689941 3.40856599807739 3.0
0.916223704814911 2.80011105537415 0.0
-0.368122905492783 2.91697478294373 9.0
-2.81943893432617 4.52078866958618 3.0
-0.84460324048996 6.05488252639771 5.0
1.41954064369202 3.914799451828 0.0
-3.29371356964111 4.77810573577881 3.0
-0.305109262466431 6.10279130935669 5.0
2.02175664901733 4.72464990615845 6.0
-2.30609488487244 3.14085531234741 3.0
-0.640396296977997 3.95599722862244 2.0
-1.59253716468811 3.27256274223328 2.0
-1.413081407547 4.7568621635437 3.0
1.44725823402405 2.92148637771606 8.0
2.40093970298767 4.27006483078003 8.0
0.971742749214172 5.29329967498779 5.0
0.90485030412674 6.14206504821777 6.0
0.139441952109337 3.4714994430542 5.0
-3.70902347564697 4.83367824554443 7.0
-1.03488528728485 5.65057897567749 5.0
1.92472124099731 6.07249689102173 8.0
1.14328992366791 6.25285816192627 8.0
-3.5059928894043 5.0172643661499 3.0
2.34986448287964 3.05364513397217 4.0
-3.58222460746765 4.31014633178711 3.0
0.315713614225388 2.85416030883789 0.0
2.69802093505859 4.75937986373901 0.0
2.70184326171875 4.02848768234253 6.0
-0.0605432242155075 3.1226909160614 0.0
-2.92238163948059 4.88254356384277 7.0
-1.08315789699554 5.71374702453613 5.0
-3.01743388175964 4.98850250244141 3.0
2.21357464790344 5.49745225906372 8.0
-0.438560634851456 4.55090761184692 2.0
0.365513026714325 4.09072923660278 3.0
-1.68131077289581 5.37677621841431 9.0
-0.467241883277893 3.4263904094696 0.0
-2.3887984752655 3.85565948486328 2.0
-3.59369301795959 5.50611400604248 7.0
2.14779376983643 5.55990171432495 6.0
-0.532057166099548 4.94490957260132 2.0
-1.22969257831573 3.16384053230286 2.0
-1.92430782318115 5.97360277175903 3.0
2.57711219787598 5.60664892196655 8.0
-2.28068733215332 4.68510818481445 3.0
-2.49902844429016 4.01258230209351 2.0
-0.36917382478714 5.70378923416138 5.0
2.91562819480896 4.99465751647949 4.0
0.826446413993835 3.6190927028656 0.0
1.93336069583893 5.99854946136475 8.0
2.92904138565063 3.43188047409058 4.0
-3.86615228652954 5.14667558670044 7.0
1.41859447956085 5.55977344512939 8.0
1.63533878326416 6.26025485992432 8.0
1.82650411128998 4.59717559814453 0.0
2.55922222137451 5.88621091842651 8.0
2.85517168045044 5.1652684211731 8.0
1.73380768299103 2.98897576332092 6.0
-0.360139667987823 3.50760865211487 9.0
1.24462795257568 3.02417278289795 0.0
-2.14746236801147 4.95473766326904 5.0
0.00389466132037342 4.39384698867798 1.0
1.97111964225769 3.39719295501709 4.0
-2.93321299552917 3.94632458686829 7.0
-2.55085515975952 4.78225612640381 3.0
-1.51441705226898 3.41451382637024 5.0
-0.506443858146667 5.61173391342163 5.0
1.58112347126007 5.26579427719116 6.0
0.936217308044434 3.17777109146118 0.0
0.185641586780548 6.26941633224487 8.0
-1.25672733783722 4.51383495330811 3.0
-1.14875257015228 3.68108701705933 2.0
1.90880811214447 4.55288410186768 4.0
-0.862346291542053 4.79582500457764 5.0
-2.40936803817749 4.20799779891968 3.0
0.359965980052948 3.05786728858948 9.0
2.92419362068176 4.17132139205933 8.0
-2.35432910919189 3.75308561325073 0.0
-0.535487473011017 3.26475048065186 2.0
1.12402713298798 3.2645001411438 0.0
1.1097503900528 3.34942817687988 0.0
2.20931577682495 3.27250862121582 6.0
2.80638599395752 4.13100719451904 4.0
-1.78459668159485 3.35389614105225 3.0
-3.55346083641052 5.03413248062134 7.0
-1.05888867378235 3.63142538070679 2.0
0.561838209629059 4.08392953872681 2.0
1.66367220878601 3.58891868591309 9.0
2.55574035644531 3.93896627426147 4.0
1.21777844429016 4.25778150558472 0.0
0.621164083480835 5.49011421203613 1.0
-0.92070996761322 4.59947776794434 3.0
3.03815650939941 4.11841487884521 4.0
-2.30551242828369 4.06527185440063 2.0
-1.07892155647278 4.40762138366699 3.0
-3.15766787528992 4.67665958404541 7.0
-3.24662375450134 5.44768524169922 7.0
-1.20916485786438 3.23149847984314 2.0
2.60563015937805 4.07627248764038 6.0
1.95999944210052 6.07906198501587 6.0
0.912436664104462 2.71961712837219 4.0
-2.94060182571411 5.2575364112854 3.0
2.10993647575378 3.01282596588135 4.0
1.79507303237915 3.87503147125244 4.0
-2.22235155105591 4.52360057830811 3.0
-3.10491251945496 5.48737716674805 7.0
3.09710955619812 4.34101819992065 6.0
-0.118589282035828 5.48850202560425 1.0
-0.810392141342163 3.63433384895325 0.0
2.00455069541931 5.01786184310913 1.0
1.73943507671356 4.59111642837524 6.0
0.870562553405762 4.36535930633545 0.0
1.87215411663055 5.14679479598999 6.0
-3.9157235622406 4.95891571044922 7.0
1.07269430160522 3.83698987960815 4.0
1.4381902217865 5.55872488021851 1.0
2.12201237678528 5.92657327651978 8.0
-0.225582629442215 3.44269037246704 0.0
-0.0624201744794846 4.77839803695679 9.0
1.83225119113922 6.07861757278442 8.0
1.57114481925964 5.74204730987549 6.0
0.74144572019577 4.10224437713623 4.0
-2.20740866661072 4.27072858810425 3.0
1.02479124069214 5.56496000289917 4.0
1.20709192752838 4.25127553939819 5.0
-3.53588581085205 4.38803339004517 3.0
-3.20912504196167 4.0851149559021 3.0
-0.209788903594017 5.65124940872192 7.0
1.5995272397995 5.77230453491211 1.0
-1.80156898498535 5.19824123382568 3.0
-1.30022978782654 5.36009931564331 7.0
-1.40465331077576 5.83333539962769 1.0
-0.172823280096054 4.97417593002319 5.0
-1.98922049999237 3.87764263153076 3.0
2.96862506866455 3.97869634628296 1.0
1.94422662258148 5.11588573455811 6.0
0.531594693660736 6.06405639648438 6.0
-1.88712203502655 5.78131055831909 3.0
0.879181623458862 4.1422643661499 5.0
0.794099032878876 4.85708427429199 9.0
0.254107147455215 6.37790298461914 5.0
-2.12423157691956 3.7659707069397 3.0
2.44679999351501 5.51231813430786 8.0
-0.862410545349121 5.75807905197144 5.0
2.53908824920654 5.59939384460449 8.0
-1.55301237106323 5.04321384429932 5.0
2.78526997566223 4.46622610092163 4.0
-1.96145367622375 4.24536371231079 0.0
2.92459726333618 5.17963838577271 6.0
-2.44374179840088 4.30368566513062 3.0
0.272335052490234 3.14487552642822 3.0
1.97668313980103 5.18049335479736 1.0
-2.12597894668579 3.81674838066101 2.0
-3.66657781600952 4.27175283432007 2.0
1.39756345748901 3.31290555000305 0.0
1.22364604473114 4.31815195083618 0.0
-2.4418032169342 4.10568618774414 2.0
-1.35783958435059 3.5154013633728 3.0
-1.93963527679443 5.3855676651001 3.0
1.9044007062912 4.47003412246704 4.0
-2.75460958480835 4.6085147857666 2.0
-0.445740014314651 4.55867338180542 3.0
0.243131026625633 5.65369844436646 1.0
0.322740346193314 3.28855419158936 2.0
-1.90101659297943 5.60484218597412 7.0
2.72871851921082 4.8864574432373 4.0
-3.52495837211609 5.18114757537842 7.0
2.02158427238464 5.61786794662476 6.0
0.20369316637516 5.44860219955444 1.0
2.70473599433899 3.98585367202759 4.0
-0.93922084569931 4.28748178482056 9.0
1.56727433204651 3.19625997543335 9.0
-0.937763392925262 5.99743366241455 5.0
2.73151874542236 4.71252346038818 8.0
0.953203916549683 5.84717559814453 1.0
-1.81920206546783 5.91259431838989 2.0
1.93794739246368 4.37517309188843 9.0
1.56206023693085 3.188645362854 4.0
1.00814056396484 5.65515995025635 8.0
-3.13142848014832 5.14545583724976 7.0
0.763867199420929 4.90512037277222 2.0
0.85614949464798 5.71541738510132 8.0
0.507009327411652 5.41156196594238 5.0
-3.1006019115448 4.55704164505005 3.0
1.45290291309357 2.78705954551697 6.0
-1.17654347419739 6.0228967666626 5.0
-0.815163850784302 5.98737955093384 1.0
-3.31408405303955 4.68050765991211 7.0
-0.0495077893137932 4.2844705581665 4.0
-2.74306583404541 5.28297901153564 7.0
1.6618241071701 5.76813936233521 8.0
0.540828764438629 4.40757846832275 6.0
2.13536548614502 2.92458271980286 4.0
0.779024600982666 4.84647560119629 5.0
-1.41846716403961 3.75730681419373 5.0
1.04738366603851 5.10607957839966 9.0
0.320073306560516 4.47460985183716 5.0
0.214190617203712 4.94521474838257 9.0
-3.78667640686035 4.83556079864502 7.0
0.851145029067993 3.7967894077301 0.0
1.45242142677307 5.29777717590332 1.0
-3.09038543701172 5.39137411117554 7.0
2.12789297103882 4.46854066848755 4.0
-1.52558541297913 5.39847421646118 3.0
0.91162109375 3.65050792694092 0.0
2.45445442199707 5.78769207000732 8.0
1.72201550006866 5.87457704544067 5.0
-0.191085606813431 4.86281394958496 4.0
-1.14783179759979 3.2845401763916 3.0
-2.64203119277954 4.98953485488892 2.0
-3.77929067611694 4.42511558532715 7.0
-0.890814960002899 5.09615755081177 5.0
2.43315052986145 3.3452308177948 0.0
-1.19410538673401 4.07357358932495 3.0
2.18267798423767 5.28104686737061 4.0
2.67517352104187 4.10611629486084 4.0
1.67243218421936 5.43153238296509 6.0
-0.151220977306366 3.47234773635864 5.0
-1.34944653511047 6.3654932975769 5.0
-0.0633633136749268 5.8609471321106 5.0
-0.60108470916748 4.8860068321228 3.0
1.86611104011536 5.74788522720337 1.0
-1.91033029556274 5.7449951171875 3.0
0.747177958488464 4.19330596923828 9.0
0.593713760375977 5.34451341629028 0.0
1.61342322826385 4.26483535766602 4.0
1.36176192760468 6.08366537094116 1.0
-0.0119930254295468 4.73324871063232 2.0
-2.23325538635254 4.66131019592285 2.0
-0.591023027896881 5.89527797698975 5.0
2.39373421669006 3.04354453086853 4.0
2.33154726028442 4.97672176361084 8.0
1.19498300552368 2.68706274032593 0.0
-0.273100525140762 4.56128978729248 5.0
0.395095378160477 5.74440050125122 1.0
0.784868538379669 3.66659641265869 6.0
2.54488134384155 5.8358039855957 8.0
2.60065650939941 3.81867074966431 0.0
1.3199679851532 6.40525197982788 1.0
1.75278079509735 5.26633977890015 8.0
2.72759771347046 3.44181442260742 4.0
2.38935112953186 4.89418077468872 4.0
3.08207869529724 4.4563045501709 6.0
0.0510140731930733 4.44569158554077 2.0
2.17957401275635 5.1263542175293 8.0
0.844160139560699 5.25771951675415 9.0
-0.525248289108276 5.2483229637146 5.0
-2.74571132659912 5.24890184402466 7.0
-1.90761780738831 5.30991125106812 3.0
-0.929822623729706 4.52634429931641 9.0
-0.893136858940125 3.09811162948608 9.0
-3.76206183433533 4.88030290603638 7.0
-0.141630321741104 4.77791976928711 2.0
-2.84678721427917 5.2118353843689 7.0
-1.9222264289856 3.32309532165527 2.0
2.6056182384491 5.61414813995361 8.0
-3.5509614944458 5.11276626586914 7.0
-2.72730135917664 3.71890783309937 2.0
2.42206382751465 4.23752069473267 1.0
-1.40301382541656 4.36273813247681 0.0
-3.33176136016846 5.04893159866333 7.0
0.787494421005249 5.63435745239258 1.0
0.754734456539154 3.04147410392761 0.0
-0.156185135245323 2.95055985450745 0.0
1.62422609329224 5.53037309646606 1.0
0.535384058952332 4.58816909790039 5.0
0.396480590105057 2.54716682434082 0.0
0.397778868675232 3.35764098167419 0.0
2.51784563064575 5.61050224304199 8.0
-0.0383597798645496 4.12806272506714 9.0
0.646756410598755 4.35396003723145 5.0
2.23443031311035 5.29467630386353 1.0
0.892197549343109 3.73998951911926 3.0
0.560793519020081 2.92056465148926 6.0
3.16420006752014 4.32129144668579 8.0
-3.80865001678467 5.08919334411621 7.0
1.72902059555054 3.5000422000885 0.0
0.30422306060791 4.23255443572998 0.0
-2.14637398719788 4.84347152709961 3.0
0.783698439598083 5.06667900085449 2.0
2.23489236831665 5.13728046417236 6.0
2.15230655670166 3.84812831878662 6.0
-3.77020144462585 4.73025846481323 7.0
0.963012397289276 5.02456569671631 3.0
-1.06566572189331 5.3453106880188 0.0
-1.46483421325684 3.55919909477234 1.0
-1.84995818138123 3.92966222763062 3.0
-3.29621934890747 4.2306022644043 7.0
-0.539686858654022 4.16088771820068 2.0
-3.44928216934204 4.47234487533569 2.0
2.36492276191711 4.07745790481567 0.0
-0.464309066534042 6.08406114578247 3.0
-1.08095920085907 5.9813232421875 5.0
-0.930271327495575 3.42515301704407 3.0
0.21602101624012 4.03052377700806 9.0
2.31922841072083 4.93345785140991 6.0
2.6301281452179 5.66106271743774 4.0
1.65903234481812 4.05510663986206 1.0
3.02477979660034 4.96436357498169 8.0
-0.649730384349823 5.71980094909668 9.0
-3.58779883384705 4.70731496810913 7.0
-0.515346646308899 5.26493740081787 2.0
1.09689795970917 3.89865350723267 0.0
2.8993866443634 4.91322422027588 6.0
2.16233897209167 4.85667419433594 9.0
-0.750095248222351 5.22991466522217 2.0
2.41495537757874 3.45201325416565 1.0
1.75135552883148 3.83089923858643 6.0
-2.87908101081848 4.15889930725098 7.0
-3.06919717788696 4.76470184326172 3.0
-0.629535257816315 5.89471817016602 5.0
-0.547823309898376 2.98727416992188 5.0
2.25129723548889 5.11831092834473 8.0
0.013942607678473 3.34462213516235 0.0
2.0160071849823 5.24899530410767 6.0
0.296903133392334 4.57083320617676 6.0
2.2138524055481 5.88873815536499 8.0
-2.37792754173279 3.11500477790833 2.0
-1.46659827232361 4.73371982574463 3.0
-2.40045309066772 5.25234127044678 2.0
-2.71165156364441 3.5474271774292 2.0
-3.73265695571899 5.18116760253906 7.0
-0.183916300535202 3.950279712677 0.0
-1.36986792087555 4.44676113128662 2.0
-3.1432421207428 3.82171773910522 2.0
3.09604001045227 4.57846021652222 8.0
0.613923668861389 6.28554487228394 5.0
-1.60943806171417 2.84830713272095 2.0
1.14228343963623 5.47328758239746 6.0
0.767959475517273 3.99880933761597 1.0
2.32694363594055 3.7579505443573 4.0
3.11663126945496 4.71338844299316 6.0
-0.510514557361603 4.64278888702393 1.0
1.2492778301239 3.78735136985779 0.0
-1.7449826002121 3.65436673164368 3.0
2.41667938232422 5.45665121078491 8.0
0.809520721435547 3.13067603111267 0.0
1.80725526809692 2.70541834831238 4.0
-1.64105629920959 4.6521315574646 3.0
-2.6613187789917 5.06424760818481 7.0
-2.83344650268555 5.54404973983765 3.0
-0.111573778092861 4.69630241394043 2.0
2.19644403457642 5.4432110786438 1.0
-2.14031744003296 3.78217101097107 2.0
-3.34297347068787 5.33594799041748 2.0
-2.45287847518921 3.23938536643982 2.0
1.19351947307587 4.55355739593506 9.0
-1.06766521930695 4.27389574050903 3.0
1.17111253738403 4.00286197662354 9.0
1.48181402683258 3.94399738311768 0.0
1.34143459796906 5.21567964553833 9.0
-2.8618688583374 4.71284770965576 3.0
-1.68419480323792 4.06114864349365 2.0
1.56372106075287 5.6071252822876 1.0
0.449927300214767 4.09280776977539 2.0
-1.70641195774078 5.10261917114258 5.0
0.597071409225464 4.20502758026123 9.0
-0.00325501733459532 4.30178833007812 4.0
-3.19705700874329 5.22612190246582 7.0
-2.30885434150696 4.64008378982544 2.0
-1.95359718799591 4.68195247650146 7.0
2.42620897293091 5.1884446144104 6.0
-1.73701858520508 6.12863540649414 5.0
1.13450145721436 5.28774547576904 6.0
-2.09926199913025 4.36728525161743 2.0
-2.05444741249084 4.35532999038696 2.0
1.70720112323761 5.71210718154907 9.0
1.09896075725555 5.0092921257019 0.0
2.90159201622009 5.44070720672607 8.0
-0.932606160640717 4.20834255218506 0.0
1.55390274524689 2.8138644695282 1.0
-2.22129583358765 4.57013320922852 3.0
2.57586908340454 5.11684036254883 0.0
-0.506570994853973 4.17241525650024 1.0
-1.00187826156616 4.50313234329224 9.0
-0.146271646022797 4.58476209640503 1.0
0.381985664367676 4.73103857040405 2.0
1.98436558246613 2.82873034477234 4.0
1.72151970863342 5.69731378555298 1.0
-1.57975745201111 4.31677150726318 3.0
2.38422584533691 3.87338423728943 4.0
0.171850726008415 4.84113931655884 5.0
-2.24468326568604 3.68376994132996 2.0
-0.471548289060593 4.62052583694458 1.0
2.03081011772156 4.82972049713135 6.0
-2.17990040779114 5.60284805297852 3.0
0.685298800468445 5.60705232620239 8.0
-1.74110472202301 4.65831756591797 3.0
1.62220013141632 5.19399452209473 0.0
-3.6382896900177 4.96061944961548 2.0
1.58620274066925 3.5645227432251 0.0
-2.76292204856873 3.38066744804382 3.0
-0.219277411699295 4.46275758743286 5.0
0.507765352725983 6.23269605636597 3.0
2.29311060905457 5.48948574066162 9.0
2.50933051109314 4.92631196975708 1.0
-0.0478391647338867 3.4823215007782 2.0
-1.72247743606567 3.5238196849823 2.0
-2.67126250267029 3.68079447746277 3.0
3.0671112537384 4.70641994476318 6.0
-0.00420407531782985 4.17149877548218 0.0
-3.25688910484314 4.71306991577148 3.0
1.96241617202759 3.10908436775208 0.0
-3.22441983222961 4.22751522064209 3.0
1.64959728717804 4.6034049987793 0.0
0.359051734209061 4.9286527633667 9.0
2.54778218269348 4.79265785217285 4.0
0.541836857795715 4.65304088592529 5.0
-1.16113603115082 4.55903768539429 1.0
-1.42316246032715 5.29580020904541 5.0
3.02560186386108 4.42183303833008 0.0
1.62553536891937 3.62681031227112 1.0
2.36669516563416 4.31208372116089 4.0
0.417177885770798 5.29109764099121 2.0
-1.98222923278809 5.27819585800171 3.0
-0.339988112449646 4.92855453491211 1.0
-2.21862483024597 4.95458459854126 3.0
-1.90926456451416 5.16760683059692 2.0
-1.19324886798859 5.12649822235107 2.0
0.222725301980972 3.49732780456543 5.0
-2.41530394554138 5.74292087554932 3.0
-2.10543966293335 3.69194221496582 5.0
1.98043942451477 5.53789472579956 1.0
2.38780498504639 3.45686793327332 9.0
1.11537027359009 5.08021068572998 0.0
0.947849333286285 4.64941501617432 1.0
-0.806412398815155 3.96877336502075 0.0
2.20868301391602 5.10503768920898 6.0
0.980157792568207 2.90152931213379 9.0
-1.9821195602417 3.50369739532471 2.0
-1.82286167144775 3.2316370010376 8.0
-2.39153981208801 3.70607948303223 2.0
-0.685202121734619 5.76061773300171 1.0
2.44693565368652 4.45584058761597 0.0
-3.66029644012451 5.02634048461914 7.0
-1.98194992542267 5.69106817245483 3.0
-1.83658981323242 3.20630145072937 2.0
2.29511523246765 3.16955828666687 4.0
1.24057531356812 3.84934949874878 9.0
0.0587905645370483 4.18926334381104 6.0
-3.83178567886353 4.76890850067139 7.0
-1.85747611522675 3.95122480392456 2.0
-1.40290975570679 6.11987972259521 1.0
-0.00749594392254949 5.39117431640625 1.0
0.590233862400055 4.04047346115112 1.0
0.0749616995453835 3.33282732963562 1.0
1.12338364124298 5.17615461349487 9.0
0.552854955196381 2.88772797584534 4.0
1.28274643421173 3.97223472595215 0.0
-0.755216777324677 4.93096017837524 5.0
1.26805233955383 3.07400870323181 0.0
1.1894565820694 5.09119749069214 9.0
-1.64234948158264 4.88425254821777 3.0
1.69882845878601 3.90799736976624 6.0
-3.77588438987732 4.83826494216919 7.0
2.76202130317688 4.76587390899658 6.0
0.815316557884216 3.91180729866028 6.0
-2.6124849319458 3.42686557769775 2.0
1.4861786365509 5.60183382034302 5.0
0.312014013528824 5.39595031738281 3.0
-0.419443696737289 4.70551300048828 9.0
-0.980929970741272 4.48098373413086 2.0
1.72814428806305 5.26212739944458 0.0
-2.42780232429504 4.3861403465271 5.0
3.06536555290222 4.28958892822266 6.0
0.0220701992511749 5.95665454864502 2.0
2.55020952224731 4.43807315826416 6.0
-3.69999074935913 4.55251407623291 7.0
-1.20971381664276 3.45269179344177 3.0
2.03051543235779 4.68393182754517 4.0
1.53424990177155 6.20873785018921 1.0
-1.31901824474335 4.32387018203735 3.0
-3.76902031898499 4.76401567459106 7.0
-0.619248569011688 3.09881949424744 2.0
1.50695371627808 3.59271907806396 0.0
2.38586831092834 4.38039541244507 4.0
0.0145748164504766 4.10014390945435 5.0
-2.33841061592102 4.3690619468689 3.0
1.47054612636566 3.65788102149963 6.0
-1.21005141735077 6.30213594436646 5.0
-3.81338787078857 4.83362579345703 7.0
-1.4689736366272 3.60735845565796 3.0
2.57224917411804 4.09883785247803 6.0
-1.49571919441223 5.85450887680054 5.0
-1.17290854454041 4.6189923286438 2.0
-1.89134240150452 6.02773714065552 5.0
2.4838080406189 4.10200452804565 6.0
-2.02184724807739 5.14104986190796 2.0
2.36805105209351 4.69904708862305 4.0
0.0305389538407326 4.22158718109131 0.0
2.39700245857239 3.97964954376221 0.0
2.47922825813293 4.08314180374146 6.0
0.924664556980133 4.50635623931885 0.0
-3.29725742340088 4.20561361312866 7.0
1.6185040473938 4.975661277771 1.0
0.345436275005341 2.91708207130432 0.0
2.72637343406677 3.39961886405945 4.0
2.66207265853882 5.07602262496948 8.0
0.195686921477318 3.472731590271 5.0
2.97754716873169 4.12343263626099 6.0
-0.795545697212219 5.33765649795532 5.0
-2.11245036125183 4.80313587188721 5.0
0.00608893018215895 5.34281253814697 1.0
2.21421480178833 5.42307901382446 4.0
2.44047927856445 4.19916296005249 1.0
2.54200267791748 5.08534955978394 1.0
-2.56797361373901 4.75458860397339 3.0
-2.16986870765686 3.2883996963501 5.0
1.53820109367371 5.80464458465576 1.0
-1.94679665565491 4.16740226745605 3.0
-2.34945321083069 4.7232780456543 3.0
-0.339017480611801 4.49212789535522 5.0
0.607103884220123 3.00338125228882 2.0
0.936161994934082 4.19277095794678 1.0
2.06398463249207 5.05829572677612 4.0
-3.73249173164368 4.54337406158447 7.0
-3.91812062263489 4.9562783241272 7.0
1.77376854419708 5.28801488876343 0.0
-2.01564025878906 3.25588274002075 2.0
0.972582638263702 4.60374307632446 1.0
2.25840950012207 3.81802272796631 4.0
1.1893595457077 5.09554386138916 6.0
0.739949584007263 3.23059892654419 0.0
1.53688132762909 3.10310292243958 4.0
1.04405617713928 3.62842655181885 1.0
1.11079406738281 3.76750326156616 4.0
-0.173289135098457 5.0442795753479 5.0
-2.32677531242371 5.17042350769043 3.0
0.552501857280731 5.94245052337646 2.0
-0.124839723110199 5.1052074432373 1.0
-2.80698823928833 5.72499513626099 7.0
-3.41233730316162 4.13413715362549 7.0
-0.895927608013153 5.24017572402954 3.0
-0.282313674688339 3.29993748664856 0.0
-2.71067500114441 3.5505518913269 0.0
-1.87450134754181 5.37553787231445 3.0
-0.275097012519836 5.7153582572937 2.0
0.914396345615387 5.46694564819336 1.0
1.67427980899811 5.98101186752319 6.0
1.34455549716949 4.41284418106079 9.0
0.306370407342911 4.10061073303223 4.0
0.940987229347229 4.29948711395264 4.0
-2.26673793792725 5.86650371551514 3.0
-1.26577401161194 3.72375440597534 0.0
-1.03429925441742 3.30747485160828 2.0
1.00647437572479 4.01876306533813 0.0
-0.141808390617371 5.06147003173828 4.0
-0.807275354862213 5.65039587020874 2.0
2.72785305976868 4.22622966766357 4.0
1.97295153141022 5.74601554870605 1.0
2.08969140052795 4.6457953453064 6.0
0.0996010228991508 4.24643039703369 9.0
1.4882538318634 5.67263555526733 1.0
1.11593234539032 3.28675556182861 2.0
2.30309796333313 5.08581066131592 8.0
-3.63905262947083 5.17205047607422 5.0
-1.43977499008179 4.10209321975708 1.0
-2.88555192947388 4.19346141815186 3.0
-0.411160260438919 2.94176650047302 4.0
0.262456715106964 3.13907980918884 4.0
-0.303276121616364 5.12539577484131 9.0
0.901033639907837 2.8837878704071 2.0
-1.12756419181824 3.11432433128357 5.0
0.894991338253021 4.00972080230713 9.0
-2.0453736782074 5.03839302062988 5.0
-0.957340359687805 3.4592866897583 2.0
-2.86287832260132 5.01807737350464 1.0
-2.79178547859192 5.27162790298462 3.0
2.48189187049866 5.58814573287964 8.0
1.63073945045471 3.90163969993591 4.0
1.88407528400421 5.41667509078979 1.0
-3.78300547599792 4.67994499206543 2.0
2.67983818054199 4.09143018722534 6.0
1.24753832817078 3.73248791694641 4.0
-0.622398436069489 3.02277445793152 0.0
-0.0110722538083792 4.60285234451294 5.0
0.284366488456726 3.57003903388977 0.0
1.98098933696747 5.52273654937744 8.0
-2.62498021125793 4.80491209030151 5.0
0.52572238445282 4.43369483947754 4.0
-0.232843026518822 4.0229754447937 3.0
-3.59180116653442 5.01455211639404 7.0
2.25115132331848 3.73531293869019 3.0
1.338010430336 6.05268049240112 3.0
0.825344324111938 6.05822515487671 2.0
0.679943382740021 3.81662130355835 4.0
0.711581885814667 4.115647315979 3.0
2.13360810279846 4.87329959869385 1.0
3.18582272529602 4.72537612915039 4.0
-3.02679300308228 4.64522647857666 3.0
1.4310827255249 5.41597843170166 9.0
0.222732409834862 4.40100622177124 1.0
-1.36330187320709 3.93541884422302 3.0
2.29694151878357 5.85803604125977 8.0
-1.61863470077515 5.86920881271362 7.0
1.80184543132782 2.96712279319763 4.0
2.12153768539429 5.49732160568237 8.0
1.46862256526947 5.46324062347412 9.0
-2.87066078186035 3.89676547050476 2.0
1.02113330364227 3.16842889785767 5.0
-3.17952513694763 4.82080316543579 3.0
-1.43519604206085 3.89105486869812 7.0
-0.285502165555954 4.22742462158203 5.0
2.54439401626587 4.33435535430908 6.0
2.75530290603638 5.47555160522461 8.0
1.8046247959137 3.70912289619446 9.0
1.6390415430069 5.97370958328247 5.0
2.47217226028442 4.97090244293213 4.0
-3.54152703285217 4.86470413208008 2.0
-2.45279765129089 3.37823104858398 2.0
1.18449020385742 3.69286108016968 0.0
0.606061220169067 4.33840227127075 0.0
1.76507902145386 5.70471811294556 1.0
1.81507277488708 3.31659436225891 0.0
2.41961574554443 4.23108625411987 6.0
1.93965888023376 4.50785541534424 6.0
-2.40777826309204 4.23034715652466 2.0
-2.67384171485901 3.86431169509888 2.0
-2.50852823257446 5.65531349182129 2.0
1.57934880256653 3.58905053138733 0.0
0.389884382486343 2.94992232322693 0.0
-2.86170220375061 3.4650137424469 2.0
-2.6570827960968 3.37794923782349 3.0
-1.88044202327728 3.94796967506409 2.0
-3.49309396743774 4.53586053848267 3.0
2.90813302993774 5.47636079788208 8.0
-3.82242703437805 4.58476591110229 7.0
-3.80423450469971 4.60580396652222 7.0
0.561256110668182 4.48837995529175 4.0
-1.11775732040405 5.59800910949707 1.0
2.08586597442627 3.67975163459778 4.0
-1.97502136230469 5.86569929122925 5.0
1.90744376182556 3.45341300964355 6.0
-0.337311148643494 6.04775524139404 0.0
1.50824749469757 3.83127593994141 0.0
2.05237054824829 4.88132381439209 6.0
-2.32162857055664 4.48554372787476 7.0
2.45716881752014 4.909423828125 4.0
1.01810562610626 5.03696632385254 4.0
1.82811510562897 4.81433439254761 6.0
1.46313452720642 3.74558639526367 1.0
1.65714204311371 5.78203916549683 1.0
-1.83537113666534 3.76830792427063 2.0
2.2476909160614 3.12579107284546 1.0
-3.29916048049927 5.48624181747437 3.0
1.84222781658173 3.25796914100647 4.0
1.76188886165619 5.50607919692993 6.0
1.66246485710144 3.70021104812622 9.0
1.06604421138763 4.29302787780762 1.0
-1.4218989610672 6.15689373016357 3.0
1.17024183273315 6.13091802597046 4.0
-3.16388392448425 5.28602027893066 3.0
1.67058670520782 4.72893142700195 1.0
-0.322024583816528 5.42648410797119 5.0
0.199837908148766 4.46280002593994 9.0
0.76899790763855 4.55690240859985 0.0
2.42568159103394 5.29426097869873 6.0
-2.75744605064392 5.10857534408569 7.0
0.104733690619469 5.100501537323 1.0
2.20183134078979 5.79778623580933 6.0
1.91554236412048 3.98215937614441 4.0
-2.59367561340332 3.4248161315918 1.0
-1.81675732135773 5.71408414840698 5.0
-2.85764169692993 3.55211329460144 2.0
-2.32192468643188 4.68303871154785 7.0
-1.73113191127777 4.34850215911865 2.0
1.37633156776428 5.55223226547241 1.0
2.35358738899231 3.70988321304321 0.0
0.13546296954155 3.48610353469849 2.0
0.117968872189522 5.04257965087891 8.0
-1.78875398635864 5.0371241569519 5.0
-1.38670980930328 5.86626005172729 3.0
-2.75842070579529 4.6260929107666 5.0
-3.36048913002014 4.22980451583862 2.0
1.08677244186401 4.17032432556152 5.0
2.24781131744385 3.85603356361389 4.0
-0.688812971115112 4.76647090911865 1.0
0.312207907438278 4.56042385101318 4.0
-1.21685194969177 3.47173976898193 2.0
-2.42325401306152 4.13266229629517 3.0
-0.53360515832901 4.10571146011353 0.0
-1.46920382976532 5.2643256187439 5.0
1.74790930747986 6.15929555892944 1.0
1.7654904127121 6.04874038696289 8.0
-0.38688987493515 4.260498046875 3.0
-1.38046860694885 4.163330078125 3.0
-0.626063466072083 3.33174347877502 3.0
2.33929133415222 5.77677583694458 8.0
-0.299541383981705 5.14874505996704 5.0
2.19476723670959 3.88495993614197 1.0
2.11461305618286 5.84823274612427 6.0
2.88485503196716 4.48206615447998 6.0
1.65276753902435 4.27722883224487 0.0
-1.16681838035583 3.75795316696167 3.0
0.790371060371399 6.08744239807129 9.0
2.98769855499268 5.00910234451294 8.0
2.79425072669983 5.44203233718872 8.0
-3.33976984024048 5.43792009353638 7.0
-2.73836183547974 4.34171342849731 7.0
2.10190176963806 5.8893084526062 8.0
-0.640411972999573 5.64421510696411 2.0
-1.48328685760498 3.17441558837891 1.0
-1.49395155906677 3.77279376983643 2.0
-2.77682447433472 4.82732629776001 3.0
1.0337438583374 2.55644130706787 4.0
-1.81745076179504 3.25164651870728 2.0
-0.303019165992737 5.17710399627686 1.0
-2.89692831039429 3.58698320388794 2.0
0.874744474887848 4.27527523040771 4.0
0.970137774944305 4.99681806564331 4.0
1.39987969398499 4.04613304138184 1.0
-1.18073844909668 5.37677526473999 1.0
0.391008764505386 2.75124049186707 0.0
-1.95670199394226 4.41823577880859 3.0
-0.660481870174408 3.13120484352112 9.0
-2.19154477119446 3.9268844127655 2.0
1.4742910861969 4.93563795089722 1.0
-2.31687831878662 3.65772986412048 7.0
-1.1054413318634 3.71138596534729 3.0
0.681250631809235 5.79532527923584 6.0
2.68387866020203 4.61027383804321 0.0
-3.79588055610657 4.93493843078613 7.0
-2.34292268753052 4.81026744842529 3.0
-1.20514154434204 4.73939085006714 5.0
0.980169713497162 3.2693498134613 0.0
-2.45834589004517 4.2085919380188 3.0
2.21716928482056 2.96483540534973 4.0
-2.2568461894989 4.43968343734741 2.0
1.62223649024963 5.91042757034302 8.0
1.49363994598389 6.09268140792847 5.0
-0.300173401832581 5.61685037612915 5.0
2.97609972953796 5.10443639755249 8.0
-3.3452353477478 4.89322471618652 7.0
-0.799099743366241 4.05055093765259 0.0
0.502190351486206 5.40390300750732 4.0
-0.734386384487152 5.16366243362427 3.0
2.44984459877014 5.07290744781494 6.0
2.86377024650574 4.34163188934326 6.0
0.641839444637299 3.39164352416992 2.0
-3.51455307006836 4.99208450317383 7.0
2.63965535163879 3.36334371566772 4.0
2.0929217338562 4.26753091812134 6.0
-3.16157579421997 4.59875011444092 7.0
-1.29917860031128 4.82589054107666 3.0
2.59031367301941 4.69315147399902 4.0
-0.45853778719902 4.97269153594971 2.0
-2.47446441650391 4.22696828842163 7.0
1.90073311328888 4.38302040100098 0.0
2.22577214241028 3.37370204925537 4.0
-1.23842978477478 6.18827867507935 3.0
-0.391036599874496 4.31772232055664 0.0
2.33290839195251 4.96433925628662 6.0
2.32745862007141 4.77534151077271 8.0
2.68629431724548 4.68919229507446 6.0
2.08714294433594 3.32911062240601 5.0
-2.83556437492371 5.53298854827881 7.0
-2.53660845756531 3.27595448493958 2.0
-3.62000775337219 4.52874135971069 7.0
0.347006946802139 4.1424994468689 4.0
-0.612322747707367 5.35900545120239 5.0
-1.53434205055237 3.998703956604 3.0
1.63155782222748 5.50634098052979 1.0
-2.10792541503906 4.51697158813477 3.0
-1.29501211643219 4.23303937911987 3.0
2.340003490448 5.83117485046387 8.0
-1.06828701496124 3.9106457233429 2.0
-1.18904078006744 6.09754037857056 5.0
2.77523636817932 5.57160806655884 8.0
-0.50992876291275 4.02027034759521 2.0
0.767618596553802 5.09946155548096 0.0
-0.966906487941742 4.36175727844238 3.0
1.90264320373535 5.40626907348633 1.0
-0.839169502258301 6.06587553024292 3.0
1.2566784620285 5.12379837036133 5.0
-0.70991450548172 4.00364828109741 3.0
-2.65425443649292 4.04904270172119 3.0
-1.86654055118561 6.23196935653687 9.0
1.60560345649719 5.17938804626465 5.0
0.701469123363495 5.18695211410522 1.0
2.40632247924805 4.66561460494995 9.0
-0.235933378338814 4.70885133743286 1.0
-0.168441370129585 3.27215194702148 2.0
-1.6059513092041 5.54816436767578 5.0
1.9348566532135 5.31485986709595 6.0
-3.14439535140991 5.35889530181885 7.0
-2.34510946273804 4.42097473144531 7.0
1.6959103345871 5.83988046646118 8.0
-2.26390957832336 3.03569173812866 2.0
-1.93899083137512 3.2002477645874 3.0
2.86726021766663 4.25890684127808 4.0
1.60165202617645 5.79472398757935 6.0
2.92260909080505 5.03212451934814 6.0
-0.122229807078838 4.20385599136353 2.0
2.71721410751343 5.15487384796143 6.0
-0.552022695541382 4.82685089111328 9.0
2.42189407348633 4.37451934814453 8.0
-2.53357028961182 5.21377897262573 9.0
-0.371749371290207 4.1124472618103 3.0
-0.759159445762634 4.81427192687988 9.0
1.92861807346344 4.87105655670166 6.0
-2.15375542640686 4.55296087265015 5.0
-1.44292545318604 3.16694808006287 3.0
-3.18387508392334 4.09286260604858 3.0
-0.289500147104263 4.68103122711182 9.0
0.498081088066101 4.34881162643433 0.0
2.16649079322815 5.5021333694458 4.0
2.45874094963074 5.43103790283203 6.0
-3.39901208877563 5.2806396484375 7.0
2.24284291267395 4.84702634811401 4.0
0.842985033988953 3.66898822784424 0.0
-1.36796271800995 5.96352338790894 5.0
0.866165399551392 3.53553438186646 0.0
-1.57326114177704 3.15497255325317 2.0
0.0296450443565845 4.99529933929443 4.0
-1.92054390907288 4.94391775131226 3.0
-0.564276516437531 4.83186197280884 9.0
-1.23781800270081 5.08387327194214 2.0
-1.83240950107574 4.32725048065186 2.0
-3.90768671035767 4.89968109130859 7.0
0.0637251138687134 2.90469789505005 2.0
-3.84194564819336 4.77078294754028 3.0
1.4882880449295 3.00022387504578 4.0
0.818046569824219 4.01720714569092 0.0
-0.854049324989319 2.82079362869263 2.0
1.31947493553162 3.14721369743347 1.0
-2.29283857345581 3.72356200218201 3.0
2.98373818397522 3.88741970062256 4.0
2.16873669624329 4.57427406311035 6.0
1.28987550735474 3.2510347366333 0.0
0.890350878238678 4.00074052810669 0.0
-0.87905490398407 3.89662337303162 9.0
1.23871660232544 3.01065802574158 0.0
0.365099132061005 4.74631786346436 9.0
1.13982236385345 4.75999879837036 8.0
-2.65973663330078 4.02144050598145 2.0
2.59120607376099 4.02357769012451 0.0
-0.908716201782227 5.80696582794189 0.0
0.0953332409262657 2.97376465797424 0.0
1.86598670482635 6.04122066497803 1.0
-1.13818538188934 4.31776666641235 4.0
-1.80655586719513 5.81728172302246 5.0
1.91250884532928 5.01901435852051 1.0
-1.19263982772827 3.59395456314087 3.0
1.83336579799652 6.0494909286499 5.0
-3.93201231956482 4.88268232345581 7.0
0.791583657264709 5.72411727905273 1.0
-2.03824663162231 3.6062171459198 2.0
2.13609027862549 4.07780265808105 8.0
1.5223525762558 4.59081840515137 9.0
-0.0722947046160698 4.12281131744385 0.0
-0.678062200546265 6.28084516525269 3.0
-1.5385707616806 4.88935422897339 3.0
2.68036532402039 4.15672826766968 1.0
-0.787465989589691 4.64800357818604 3.0
1.26588439941406 5.56498432159424 1.0
1.93247056007385 5.05700588226318 1.0
-0.914591491222382 5.69375991821289 5.0
0.614594638347626 2.86222577095032 4.0
-2.52655100822449 5.48689985275269 7.0
0.939438700675964 5.75157499313354 8.0
-0.130068898200989 5.84497451782227 4.0
-1.82469487190247 4.05434894561768 2.0
-0.461059242486954 4.47148132324219 9.0
2.12364745140076 3.02581882476807 9.0
-0.353804081678391 2.79389953613281 2.0
-2.10116076469421 3.78548455238342 1.0
-2.65854454040527 4.0488862991333 3.0
-0.1353979408741 5.65498876571655 1.0
2.32421898841858 5.42811679840088 0.0
-3.07858848571777 4.96702575683594 2.0
2.31418633460999 4.79905891418457 8.0
2.91559886932373 5.13072490692139 8.0
2.55655431747437 5.37282752990723 1.0
-0.811616778373718 4.65081691741943 3.0
1.35841751098633 5.18255853652954 9.0
-2.34678816795349 4.23974323272705 3.0
2.77367544174194 5.48593139648438 8.0
1.8105880022049 4.75248146057129 6.0
-2.19412446022034 4.10477113723755 5.0
-3.5273015499115 4.8759560585022 7.0
0.431206911802292 5.02387094497681 1.0
-1.51676487922668 4.2040867805481 3.0
-1.55270004272461 4.71549415588379 3.0
2.07766246795654 5.62287378311157 2.0
1.01340508460999 5.64613914489746 5.0
-2.62564659118652 5.15633916854858 9.0
-0.964239060878754 5.78238868713379 5.0
2.68994426727295 4.58407878875732 6.0
2.03897166252136 4.15021181106567 4.0
0.733815848827362 5.34199905395508 6.0
1.47475814819336 3.1372013092041 0.0
-2.25280785560608 5.09947490692139 3.0
-2.43404603004456 4.42222833633423 2.0
2.93906354904175 4.09273624420166 0.0
1.8179897069931 5.31174659729004 1.0
-0.181748509407043 3.47039175033569 5.0
1.83017551898956 5.29185199737549 1.0
2.3114914894104 3.17932105064392 4.0
0.776724636554718 4.46918869018555 1.0
-0.120811454951763 2.63174533843994 2.0
-1.60536158084869 4.37665748596191 3.0
0.37866485118866 3.28497767448425 0.0
-2.13314247131348 5.52354431152344 5.0
-2.93421387672424 4.73647165298462 7.0
2.83092617988586 3.99242377281189 6.0
-1.70649433135986 4.61870813369751 2.0
0.248518630862236 5.36835050582886 9.0
-3.10777878761292 5.09726572036743 7.0
-2.45096492767334 3.48468923568726 2.0
0.261718153953552 4.14947032928467 3.0
-1.76010930538177 5.32256937026978 3.0
3.0543806552887 5.04345273971558 8.0
-1.75865066051483 3.71144413948059 3.0
-1.73307371139526 3.2852668762207 1.0
-1.80453109741211 5.62032461166382 5.0
-1.68640303611755 3.40676021575928 2.0
2.87830305099487 4.38730239868164 6.0
2.1035475730896 5.06011772155762 6.0
-2.67205858230591 3.88400912284851 5.0
2.349853515625 3.26661396026611 0.0
-1.73747873306274 3.35720872879028 3.0
-0.630615174770355 5.38475704193115 5.0
-1.68821620941162 3.69811749458313 2.0
2.06854343414307 5.19134569168091 4.0
0.283389866352081 5.86057996749878 5.0
2.96167373657227 3.83762240409851 4.0
2.5042576789856 5.14791297912598 1.0
1.67575967311859 3.39875483512878 0.0
1.66528534889221 3.06035494804382 0.0
0.802171885967255 5.89699935913086 1.0
0.560233950614929 5.30056285858154 6.0
-2.07583451271057 3.86336207389832 3.0
-1.71119058132172 4.82094764709473 3.0
1.9695725440979 5.75513172149658 1.0
-2.80827260017395 5.3806586265564 2.0
-1.46022534370422 5.08741903305054 5.0
-1.02585649490356 4.51309251785278 1.0
2.55215311050415 4.87857437133789 6.0
1.68639862537384 6.10300397872925 1.0
2.04098534584045 4.28967094421387 4.0
2.77663207054138 4.19056701660156 6.0
1.65276598930359 2.78744673728943 1.0
-1.55635917186737 4.01532793045044 3.0
1.7293803691864 4.04888582229614 6.0
-2.28736209869385 4.3540563583374 3.0
-1.12485659122467 4.36260938644409 0.0
-1.81899869441986 4.84431600570679 2.0
2.26343822479248 5.20660018920898 1.0
1.07820546627045 4.93959999084473 2.0
0.23137192428112 4.15170288085938 9.0
0.975301563739777 4.85131883621216 1.0
-0.349846035242081 6.10966825485229 6.0
-3.18957281112671 3.82796430587769 3.0
-3.46550989151001 4.59016466140747 7.0
-1.98302388191223 3.62731456756592 3.0
2.05847668647766 5.59594964981079 0.0
0.691046059131622 3.99859237670898 9.0
-0.977613031864166 3.88820147514343 2.0
0.757897078990936 4.03028678894043 1.0
0.24687747657299 3.8280725479126 4.0
-3.58425903320312 4.47013807296753 3.0
-3.79348826408386 5.20400953292847 7.0
1.08655607700348 3.47979211807251 4.0
1.74666905403137 3.61638188362122 6.0
-0.0413155406713486 6.29051351547241 1.0
2.64913392066956 3.66991972923279 4.0
-2.95089316368103 4.43188095092773 3.0
-0.0518358498811722 5.85040473937988 3.0
0.750558197498322 3.62533092498779 5.0
-2.60761070251465 5.49774789810181 7.0
2.83241772651672 5.52885055541992 8.0
-1.78267180919647 3.26379632949829 4.0
-1.15013790130615 4.73846483230591 3.0
3.22260570526123 4.32080602645874 4.0
-2.68573093414307 3.87949013710022 2.0
-1.32041525840759 5.28514099121094 3.0
0.198662385344505 5.08662796020508 2.0
-0.021048542112112 4.38308811187744 2.0
-1.98015630245209 5.7340087890625 3.0
0.9117271900177 4.56674194335938 1.0
0.716186046600342 4.25477409362793 2.0
2.24820494651794 3.27357077598572 0.0
-0.640012562274933 3.45026135444641 3.0
-2.22413635253906 4.8889012336731 3.0
-0.307254910469055 4.58000183105469 9.0
-2.55225586891174 4.04270267486572 3.0
0.731110632419586 2.72746562957764 0.0
1.56305122375488 4.48270511627197 1.0
0.227210775017738 2.97520446777344 6.0
-2.80725455284119 5.2113938331604 2.0
1.73829460144043 3.11069297790527 0.0
2.15936589241028 5.13459300994873 4.0
-2.31434607505798 3.9179904460907 3.0
1.49792349338531 6.27877712249756 8.0
1.4717344045639 4.98438262939453 4.0
-0.991162240505219 5.48004770278931 5.0
2.44167327880859 5.45492315292358 8.0
-0.379362553358078 4.55874061584473 5.0
-1.47611212730408 5.92342281341553 5.0
2.45495986938477 3.56748938560486 9.0
-2.69422769546509 4.90133953094482 7.0
-1.55464732646942 3.74321985244751 1.0
1.12458837032318 5.1728835105896 9.0
-0.764282524585724 3.28477740287781 0.0
0.462964534759521 6.42798805236816 5.0
-2.40608549118042 3.4417462348938 2.0
-3.69034051895142 4.64899063110352 7.0
2.39516830444336 4.03300285339355 4.0
1.11752665042877 3.40587663650513 9.0
-2.00034475326538 4.61512041091919 3.0
-2.9930248260498 5.25127172470093 7.0
2.09979867935181 5.52120733261108 6.0
-0.225755840539932 5.82512807846069 3.0
0.422262102365494 5.12420034408569 1.0
2.01130604743958 4.81706190109253 6.0
-1.93458759784698 5.48165464401245 3.0
-1.92590546607971 3.21968173980713 2.0
-1.37273347377777 2.94366264343262 3.0
2.85248613357544 3.89076781272888 4.0
0.996213912963867 6.07787942886353 5.0
0.86084109544754 5.74593591690063 8.0
-0.968764960765839 4.05591917037964 3.0
2.34595775604248 3.81768393516541 4.0
-0.171538919210434 5.75723695755005 0.0
-1.7862982749939 5.71270513534546 9.0
3.01603055000305 3.78363609313965 4.0
-3.07039499282837 3.89769816398621 3.0
3.00236845016479 5.28498077392578 4.0
1.63853371143341 3.9057343006134 0.0
0.0448986254632473 4.88697290420532 8.0
1.97748410701752 3.86692667007446 6.0
0.803169965744019 5.95564079284668 6.0
1.53794395923615 5.42110967636108 1.0
2.59669017791748 4.3194694519043 6.0
2.28246760368347 4.22345876693726 6.0
0.188475653529167 3.22259497642517 0.0
2.80197167396545 4.18735647201538 6.0
-2.51697063446045 3.58474922180176 3.0
-0.881409823894501 3.82551217079163 0.0
1.69104599952698 4.5173454284668 4.0
0.106872357428074 5.09703350067139 0.0
0.787818193435669 4.87533283233643 6.0
2.37266826629639 5.2379093170166 6.0
-1.27692592144012 4.71413898468018 9.0
-1.2109500169754 6.33951759338379 5.0
-1.25582659244537 5.25259876251221 2.0
-3.36007881164551 4.73926115036011 7.0
-0.590366065502167 3.96019053459167 5.0
0.749506056308746 4.08621883392334 0.0
-2.2352659702301 4.00854158401489 3.0
-1.40354597568512 4.5782732963562 3.0
-1.07651543617249 5.05192422866821 2.0
-2.85635209083557 4.73462343215942 7.0
-1.56396317481995 3.22177124023438 2.0
-3.39924073219299 4.87379837036133 7.0
-3.38650321960449 4.22180414199829 3.0
1.45581483840942 4.44369220733643 0.0
-2.37729859352112 5.31461524963379 5.0
1.79498684406281 3.36273956298828 4.0
0.901421010494232 3.28655362129211 9.0
1.6031311750412 6.00996541976929 4.0
-2.17690324783325 5.12480640411377 5.0
-1.95857787132263 3.09117341041565 2.0
-0.0716744661331177 6.05545854568481 5.0
1.05291390419006 3.36742115020752 1.0
2.53149223327637 4.80580854415894 4.0
0.785666644573212 4.27235460281372 9.0
0.0422926060855389 3.12678217887878 0.0
-2.01435041427612 5.07712984085083 1.0
-2.55312776565552 4.40013647079468 2.0
-1.30481386184692 2.91703200340271 2.0
-2.1981885433197 3.38133692741394 2.0
-3.18460845947266 4.88900279998779 7.0
-3.11647748947144 4.1466178894043 2.0
-3.01971697807312 5.61489725112915 3.0
2.5148777961731 4.76075983047485 4.0
1.50723206996918 3.56281852722168 4.0
-0.773825287818909 3.29150176048279 8.0
1.25849688053131 3.88420486450195 9.0
0.681961536407471 4.5553617477417 6.0
-2.15516448020935 6.05450582504272 7.0
0.966561555862427 4.39576959609985 1.0
0.739810526371002 3.54528284072876 5.0
0.781130433082581 3.07993650436401 4.0
0.682043969631195 3.00244784355164 0.0
-0.70727401971817 5.92008399963379 1.0
2.36900019645691 4.83059787750244 9.0
-2.01980042457581 5.12987518310547 3.0
-2.7317202091217 4.25816679000854 2.0
1.73933124542236 4.88481330871582 0.0
-3.42430400848389 5.41098356246948 7.0
0.897875845432281 3.34944796562195 0.0
1.46342957019806 5.30049610137939 8.0
-1.65610086917877 4.8809175491333 3.0
-1.52534103393555 4.37800168991089 3.0
-2.44335865974426 4.02797174453735 3.0
-1.34309840202332 3.8120584487915 8.0
1.63567006587982 6.14562702178955 6.0
-2.30526423454285 3.58365631103516 9.0
-2.08920407295227 5.87648677825928 8.0
0.608436524868011 4.67066240310669 1.0
1.28956723213196 4.4354453086853 1.0
0.651539862155914 4.6885404586792 1.0
-3.59031200408936 4.97288751602173 7.0
0.149324372410774 5.78567552566528 5.0
1.139652967453 5.20768594741821 1.0
0.640303552150726 6.31050777435303 9.0
-1.22219395637512 4.49859380722046 2.0
0.649364173412323 5.3139271736145 4.0
-0.678608298301697 4.83382558822632 2.0
0.233507916331291 3.71819305419922 2.0
-2.86041522026062 3.9612123966217 3.0
1.53198480606079 4.23221826553345 0.0
-1.02105510234833 5.44898414611816 3.0
0.782761335372925 4.59008693695068 4.0
-0.0125758042559028 4.64846324920654 9.0
1.47260117530823 2.57351541519165 2.0
0.243106737732887 5.24361371994019 1.0
2.00789499282837 2.91577553749084 4.0
1.18332374095917 5.76151371002197 9.0
1.64562273025513 5.04236030578613 8.0
0.947756350040436 5.4133358001709 4.0
-1.14777219295502 4.45104169845581 4.0
-1.02580320835114 3.15042781829834 1.0
1.92449522018433 5.70689249038696 1.0
0.166908442974091 5.07780599594116 7.0
-2.20914316177368 4.92145299911499 3.0
-0.746566712856293 5.08066558837891 5.0
-1.53722751140594 3.81518650054932 2.0
-0.698821425437927 4.7941198348999 1.0
-1.49756574630737 4.68324613571167 5.0
-2.70004677772522 4.33287858963013 2.0
-2.30117106437683 3.79701685905457 3.0
-0.874295711517334 6.30283737182617 1.0
0.730863988399506 4.43152952194214 3.0
2.04175996780396 4.30616235733032 0.0
1.63548529148102 4.89077472686768 6.0
-0.0874419882893562 4.07324266433716 5.0
-0.810440719127655 5.27252197265625 5.0
-0.560174345970154 5.78368234634399 1.0
1.71121716499329 3.10444641113281 0.0
1.56458747386932 5.29097318649292 9.0
1.98720479011536 3.89188385009766 6.0
0.70945417881012 4.56106281280518 1.0
1.9388325214386 4.30205488204956 6.0
-3.50286149978638 4.27003240585327 7.0
0.357085287570953 6.44030427932739 5.0
1.71838414669037 4.90091276168823 6.0
0.469391286373138 3.09910011291504 0.0
0.00665814569219947 5.84880208969116 6.0
-1.08961546421051 3.43453621864319 5.0
-2.77993035316467 5.2995023727417 7.0
-2.56850981712341 3.61812138557434 2.0
0.451929777860641 3.24818253517151 5.0
0.57968658208847 2.78026294708252 1.0
-2.58574962615967 3.79633951187134 2.0
2.83320569992065 5.5001745223999 8.0
-0.740719676017761 4.24502515792847 2.0
-0.665924191474915 3.42595887184143 5.0
-2.36569786071777 4.18916034698486 3.0
1.0266592502594 3.1996009349823 9.0
0.893016338348389 3.51271820068359 0.0
-2.21883726119995 4.91406154632568 2.0
-1.36482429504395 4.74492597579956 7.0
1.61128878593445 5.75823068618774 1.0
-2.96605515480042 4.79443502426147 3.0
-0.149067014455795 6.19677591323853 5.0
2.01243591308594 5.60015916824341 6.0
0.664538443088531 3.48360419273376 0.0
1.43983495235443 5.33769273757935 1.0
1.98030972480774 4.32729196548462 8.0
-1.45433878898621 4.97447299957275 5.0
-1.64512133598328 5.57572031021118 9.0
1.01412010192871 4.76972818374634 4.0
-1.81801354885101 5.26768493652344 3.0
2.35776042938232 3.53771924972534 0.0
2.62295842170715 5.23195219039917 4.0
-0.660245776176453 3.04094839096069 0.0
-0.0269753709435463 4.22896146774292 9.0
2.13763523101807 4.90253114700317 4.0
-1.13142919540405 3.13913011550903 5.0
-0.861911773681641 4.7094841003418 7.0
-0.268733620643616 4.73475646972656 0.0
-1.36729264259338 6.0927152633667 5.0
-2.47370004653931 5.8286919593811 3.0
-1.5335636138916 4.98059844970703 4.0
1.47456800937653 5.35900640487671 6.0
1.4689040184021 2.96709752082825 6.0
-1.77657890319824 4.73840236663818 7.0
1.94075787067413 2.94287085533142 9.0
0.900288462638855 4.82108306884766 9.0
1.19048404693604 2.84465026855469 0.0
-0.933690309524536 3.42438006401062 3.0
0.441959530115128 2.71116638183594 0.0
-2.94166564941406 4.42377614974976 3.0
-1.03536057472229 5.98505687713623 5.0
-1.74539482593536 4.16901159286499 3.0
-2.45843100547791 4.62338781356812 3.0
0.998581826686859 5.79867124557495 1.0
0.831350684165955 4.12710475921631 2.0
1.06390845775604 4.09471750259399 8.0
2.93169903755188 4.6755518913269 1.0
-3.02713823318481 5.49375009536743 7.0
2.22588706016541 3.62653374671936 0.0
1.49821305274963 5.49586343765259 1.0
-0.76009202003479 4.50542068481445 5.0
0.513985931873322 4.31763029098511 1.0
2.78375053405762 4.21535015106201 6.0
-0.0681387335062027 4.10149049758911 8.0
-1.57678949832916 4.32966613769531 5.0
-2.04818630218506 3.85049152374268 5.0
-0.692189931869507 5.93633794784546 2.0
2.42902374267578 5.1248722076416 1.0
1.94695293903351 3.75650644302368 9.0
1.81171655654907 4.6781792640686 6.0
-1.23681998252869 5.42111015319824 7.0
1.97532963752747 4.30445623397827 9.0
0.834594190120697 6.07230615615845 1.0
-4.02006244659424 4.86792469024658 7.0
-0.000411912245908752 5.08516502380371 4.0
-1.75494694709778 4.86307621002197 3.0
1.2463104724884 4.3761420249939 4.0
0.882971405982971 6.19508838653564 5.0
1.09259581565857 3.78430104255676 1.0
0.458032041788101 4.37503290176392 2.0
1.50334072113037 5.36532211303711 9.0
3.1502149105072 4.2957935333252 6.0
2.50682282447815 5.21642971038818 8.0
-3.62980937957764 4.89542436599731 7.0
1.81333708763123 3.88294339179993 1.0
0.520977258682251 3.12399959564209 6.0
-1.42567574977875 3.18907761573792 2.0
-2.461177110672 4.44047355651855 3.0
-2.18090748786926 5.25386619567871 3.0
-3.85295796394348 4.82116031646729 7.0
-1.6169900894165 6.11326837539673 5.0
1.80547595024109 2.9999144077301 0.0
-1.61647987365723 6.17021656036377 5.0
2.84080076217651 4.54444789886475 4.0
2.67544412612915 5.62659406661987 1.0
0.410561561584473 4.46233034133911 5.0
0.481164127588272 5.24005603790283 2.0
1.20939481258392 4.71531295776367 0.0
0.889373302459717 4.54074001312256 0.0
1.78797459602356 5.42448091506958 9.0
-2.09741425514221 5.31982469558716 7.0
-3.22087788581848 4.60487985610962 2.0
2.48005795478821 3.32543444633484 0.0
-2.14691257476807 4.47828960418701 3.0
0.902361571788788 3.35320329666138 2.0
1.11806929111481 4.54843378067017 6.0
0.140834838151932 2.95099759101868 2.0
-2.24924087524414 3.20243692398071 2.0
2.16096973419189 3.15421867370605 9.0
2.31962037086487 5.34749412536621 6.0
0.305073976516724 4.12128591537476 2.0
1.75784778594971 6.22050952911377 8.0
1.16923677921295 3.30599761009216 0.0
2.41887378692627 3.28694081306458 0.0
-0.483487010002136 3.65956711769104 5.0
-0.446692198514938 4.5524115562439 5.0
2.26319360733032 3.91062808036804 6.0
2.32835602760315 4.07061672210693 9.0
-2.63717007637024 5.33785915374756 7.0
1.58334314823151 5.92202949523926 1.0
-3.14256048202515 4.00623989105225 3.0
1.63569939136505 5.32269525527954 8.0
0.292354017496109 6.38929605484009 5.0
-0.0397454313933849 3.29862523078918 2.0
-2.41823029518127 5.3404712677002 7.0
2.27011108398438 3.82560253143311 4.0
2.64133310317993 4.13309049606323 4.0
-0.891180515289307 3.73476147651672 0.0
-1.05500018596649 3.40325951576233 2.0
1.03471100330353 5.39751958847046 2.0
-1.65090179443359 5.9321928024292 5.0
1.52895963191986 4.91844987869263 6.0
-2.30918121337891 4.34903955459595 3.0
2.34738087654114 3.94991827011108 8.0
2.50621056556702 5.65776109695435 8.0
-1.45192193984985 4.49116563796997 3.0
-3.67571020126343 4.59696197509766 7.0
-1.55592226982117 3.58081841468811 3.0
1.94208431243896 3.88156318664551 0.0
-2.72601747512817 3.78233337402344 2.0
-1.67629814147949 5.28997707366943 3.0
-0.629136919975281 4.20400238037109 2.0
2.01659560203552 5.51007318496704 1.0
-1.31069326400757 4.10375118255615 9.0
1.72094392776489 3.88006019592285 9.0
0.472933113574982 5.01423072814941 1.0
2.53177046775818 3.66658973693848 0.0
0.19701874256134 3.80335569381714 0.0
-2.9533007144928 4.20349168777466 3.0
2.96116185188293 4.17326068878174 0.0
-3.71065258979797 5.0436487197876 7.0
1.48690104484558 5.56930828094482 1.0
-4.01064920425415 4.97140741348267 7.0
-2.10866737365723 4.72298717498779 3.0
-0.732345998287201 5.29610157012939 9.0
-3.91527390480042 4.990882396698 7.0
1.97727537155151 4.23813581466675 9.0
1.73254716396332 5.46845960617065 1.0
-0.743183135986328 6.22007274627686 5.0
-0.270483255386353 5.80226182937622 5.0
-0.294726729393005 4.4044361114502 1.0
-0.700499475002289 3.41707754135132 3.0
-1.13872921466827 5.71206855773926 0.0
-0.684450328350067 5.10579967498779 5.0
2.00413537025452 3.30052804946899 0.0
2.27153372764587 4.61887836456299 1.0
-0.650754928588867 4.30602312088013 9.0
-0.242833465337753 4.23688793182373 2.0
-0.499669760465622 5.70137166976929 5.0
1.99119353294373 5.86658096313477 8.0
1.0025919675827 4.2341160774231 1.0
0.714306354522705 6.2322793006897 3.0
1.41708564758301 3.5943808555603 0.0
-0.533673584461212 3.41978287696838 2.0
-1.2457799911499 4.50556993484497 2.0
2.94414210319519 4.45246887207031 6.0
0.835305333137512 4.49700593948364 5.0
-1.09419989585876 5.59358072280884 5.0
2.88111424446106 4.09190654754639 0.0
3.02077531814575 4.27228498458862 6.0
-0.160342410206795 5.67985391616821 5.0
-0.74904203414917 2.99108839035034 3.0
-3.14601182937622 5.13368511199951 7.0
-3.55863189697266 4.34151887893677 3.0
-2.1661856174469 5.32527256011963 5.0
1.85790860652924 5.86037826538086 9.0
-1.82019364833832 6.1164436340332 5.0
-1.36367070674896 3.79363560676575 0.0
1.14518308639526 3.7200243473053 0.0
-3.93138647079468 4.94254875183105 7.0
-0.413366734981537 3.89259815216064 9.0
-0.146695017814636 3.41979718208313 3.0
-1.09682834148407 5.63064289093018 7.0
1.06357276439667 3.5455379486084 9.0
-0.238631576299667 5.12500476837158 4.0
-1.70184803009033 3.87069964408875 2.0
2.53033304214478 4.9630913734436 6.0
-1.03871357440948 5.89178466796875 3.0
1.29351401329041 3.76609349250793 5.0
-1.88799953460693 5.5306248664856 5.0
1.9172899723053 5.64330959320068 6.0
2.98094820976257 3.90927314758301 4.0
1.88381683826447 4.33912372589111 6.0
2.38430309295654 4.88565540313721 6.0
2.76249361038208 4.07577276229858 6.0
3.2846896648407 4.32434272766113 6.0
0.279772013425827 2.84391093254089 6.0
-3.91575145721436 4.71418285369873 7.0
-1.72166383266449 6.11323642730713 5.0
1.65707767009735 3.86817121505737 6.0
0.635181486606598 4.96624326705933 2.0
0.3749780356884 4.76192760467529 4.0
-1.24826538562775 5.49363470077515 3.0
2.19198846817017 5.82138538360596 0.0
-0.166683360934258 5.73318815231323 9.0
0.68774425983429 3.53695487976074 6.0
1.23637819290161 4.85963821411133 5.0
2.42661905288696 5.39509391784668 4.0
1.45613992214203 3.83063054084778 9.0
-0.343274146318436 3.05876564979553 9.0
1.06384313106537 4.14819383621216 9.0
-0.45930227637291 5.56000375747681 3.0
1.68284928798676 4.1316967010498 6.0
1.10286426544189 3.63098907470703 0.0
0.776431500911713 3.55753540992737 1.0
-2.66688394546509 3.86417126655579 7.0
-1.87262713909149 4.76892137527466 3.0
-3.48588490486145 4.61463212966919 7.0
-2.78145670890808 3.7883198261261 2.0
-0.328609734773636 3.51038360595703 8.0
-1.71630704402924 5.60465288162231 9.0
-2.47334218025208 4.99520111083984 3.0
-0.495841592550278 3.68241143226624 6.0
-1.61436021327972 3.41931772232056 2.0
1.33770298957825 5.14894104003906 1.0
-2.15612149238586 5.06002855300903 5.0
-0.654881954193115 6.04427146911621 5.0
-3.29754567146301 4.17039489746094 2.0
0.819377779960632 5.42185831069946 0.0
-0.803583741188049 4.91738080978394 5.0
-0.377827167510986 3.04441547393799 2.0
-1.99119412899017 4.14781427383423 3.0
0.843895077705383 3.73198080062866 3.0
-0.86065274477005 5.47631168365479 1.0
2.33358645439148 5.92383527755737 8.0
1.53478026390076 5.63760566711426 9.0
1.76272857189178 5.14820051193237 0.0
2.1719970703125 6.00730323791504 8.0
2.59316039085388 5.61579751968384 1.0
-1.92520499229431 4.38252544403076 5.0
-0.189388394355774 5.99267816543579 1.0
1.84269142150879 4.80397510528564 6.0
-1.70922255516052 4.6495566368103 5.0
0.845156729221344 6.32701444625854 5.0
-3.80726838111877 4.8611216545105 7.0
-1.55063140392303 3.1520824432373 4.0
-1.39714407920837 3.01563763618469 5.0
1.07635068893433 4.87199258804321 9.0
-0.22392949461937 5.22524785995483 3.0
0.727169692516327 5.80608224868774 1.0
1.03920114040375 4.90975522994995 9.0
-2.39452981948853 3.132981300354 2.0
0.0783724412322044 3.86552047729492 9.0
-1.30472326278687 6.1655969619751 2.0
2.00622916221619 5.19156455993652 6.0
-1.02054536342621 4.24127340316772 3.0
-1.08289885520935 3.0581431388855 2.0
-2.70152807235718 4.07987833023071 7.0
0.286247938871384 4.65626001358032 5.0
-1.58166456222534 4.60639429092407 3.0
-2.52835893630981 4.78937816619873 3.0
0.753979623317719 4.13836288452148 5.0
-2.21553802490234 5.58672666549683 2.0
-2.36473155021667 3.75565600395203 2.0
-1.22481799125671 4.44601631164551 5.0
-1.98786604404449 4.85903072357178 3.0
1.25684797763824 6.06703853607178 8.0
2.25239706039429 4.78288793563843 9.0
-3.56358575820923 5.14429664611816 3.0
-2.1583206653595 4.62737369537354 3.0
2.90384602546692 5.03203010559082 8.0
2.33356285095215 3.35302042961121 4.0
0.344515293836594 5.70324420928955 5.0
-3.15973615646362 3.95383453369141 2.0
-0.317171603441238 2.63112902641296 0.0
2.54529190063477 3.92625975608826 0.0
-1.4242936372757 5.42004919052124 5.0
-1.32619082927704 4.55944156646729 3.0
-0.572171628475189 5.43357801437378 3.0
2.65983653068542 3.87513279914856 0.0
-1.67490947246552 5.20247459411621 1.0
0.877992451190948 4.0884222984314 9.0
3.04638743400574 4.77565860748291 8.0
3.00464844703674 4.06161117553711 4.0
0.275503486394882 5.81904602050781 5.0
0.670951783657074 4.07186985015869 8.0
1.25711119174957 5.31528425216675 1.0
-2.24817609786987 3.52867412567139 2.0
1.69512248039246 3.63910794258118 1.0
-2.0426299571991 4.18899440765381 3.0
-1.08658540248871 3.58124256134033 2.0
0.68072110414505 4.96935796737671 6.0
0.270140886306763 5.09109830856323 9.0
-1.55742073059082 4.1929407119751 3.0
-0.689243018627167 4.14297819137573 2.0
-1.31972217559814 2.99579071998596 2.0
0.510079264640808 6.27551126480103 6.0
-0.483559161424637 5.51849460601807 5.0
1.14119958877563 4.78515911102295 1.0
-2.16473388671875 3.39524388313293 2.0
1.94277203083038 5.54426288604736 4.0
2.75460886955261 4.2169361114502 1.0
-0.463841527700424 4.29664087295532 0.0
2.73225879669189 4.75210285186768 6.0
-2.77843546867371 4.47779512405396 7.0
-2.62882256507874 3.41749286651611 2.0
1.11806857585907 3.61113095283508 0.0
-0.911211729049683 3.20622134208679 2.0
1.43477499485016 4.17161178588867 0.0
-1.43484497070312 3.31867980957031 2.0
0.713902473449707 3.23926877975464 6.0
-1.30005061626434 4.90205383300781 2.0
-1.29912972450256 5.02151489257812 9.0
-1.43596017360687 3.64471197128296 2.0
1.37734341621399 3.62912774085999 0.0
2.2722647190094 4.05523920059204 6.0
0.85011500120163 4.4844856262207 9.0
1.69729256629944 4.74686717987061 1.0
1.50551760196686 4.76907348632812 2.0
-0.720930695533752 3.86077976226807 5.0
-2.4332160949707 3.71845889091492 2.0
-3.03590846061707 4.59414100646973 7.0
-3.57566905021667 4.73831605911255 2.0
1.43306028842926 3.97934627532959 4.0
0.920816004276276 4.47510433197021 8.0
-1.85887742042542 5.01653337478638 3.0
1.79321980476379 5.76206970214844 1.0
-1.64400970935822 4.87555885314941 5.0
-1.71729218959808 3.66163682937622 3.0
2.19920825958252 4.77409601211548 0.0
-3.03713178634644 5.27346467971802 7.0
0.0059099467471242 5.18801164627075 5.0
0.120859429240227 4.65573644638062 4.0
-0.0332066975533962 3.94122290611267 9.0
0.822094619274139 3.9874427318573 0.0
-0.348393261432648 5.72485017776489 0.0
2.3451521396637 3.50148701667786 9.0
0.38473778963089 3.30449557304382 5.0
2.41528987884521 4.41257238388062 2.0
0.81894063949585 3.73182487487793 1.0
-1.91571807861328 3.34564995765686 3.0
1.38579249382019 4.00667572021484 0.0
-0.979147374629974 4.43665885925293 2.0
-2.12187719345093 5.63276338577271 5.0
0.192399382591248 3.14091229438782 3.0
2.47374033927917 4.34627056121826 0.0
1.44914567470551 3.29221487045288 2.0
-2.93948554992676 4.72056865692139 3.0
-3.40394759178162 4.45008945465088 7.0
0.607582569122314 3.30075979232788 9.0
2.73903512954712 3.71239185333252 0.0
-3.22915101051331 5.15552997589111 7.0
1.88792657852173 3.72537899017334 4.0
2.83060121536255 4.26025772094727 6.0
-3.38584923744202 4.72294998168945 3.0
2.25843501091003 5.32628917694092 1.0
0.590182840824127 2.97860264778137 0.0
1.60769176483154 5.03273487091064 9.0
-2.86351847648621 5.34093952178955 3.0
1.81909167766571 4.90183258056641 1.0
-1.68373036384583 3.80727434158325 2.0
-2.83272695541382 4.6051812171936 7.0
-2.94221520423889 4.18044090270996 3.0
0.211454346776009 6.36589574813843 5.0
1.40709149837494 3.84527778625488 9.0
0.197109788656235 3.55223894119263 0.0
0.515787601470947 4.32233333587646 1.0
-1.49590504169464 4.67710399627686 3.0
-1.9799268245697 6.07776212692261 1.0
-1.21886730194092 2.74561953544617 2.0
3.13931345939636 4.51564073562622 6.0
-0.457299381494522 4.65369892120361 4.0
2.27754712104797 4.07359313964844 0.0
-1.21759212017059 5.00052165985107 2.0
2.96631646156311 4.90486812591553 6.0
0.977935016155243 2.91088581085205 6.0
1.32344615459442 5.22259759902954 1.0
1.89983308315277 4.36630392074585 4.0
0.070269413292408 5.63945245742798 5.0
-2.17717051506042 4.9196982383728 3.0
-0.253740102052689 5.04053974151611 4.0
-3.67183327674866 5.20322179794312 7.0
2.65067934989929 3.60313653945923 4.0
-0.746116161346436 3.98670125007629 2.0
-1.42628383636475 4.54299926757812 5.0
0.779592216014862 3.37943935394287 9.0
-0.515977740287781 3.80710077285767 5.0
-0.611809432506561 6.23693418502808 0.0
1.23190367221832 5.34199380874634 5.0
2.05461168289185 4.55606126785278 6.0
3.00633478164673 4.4989914894104 8.0
3.05395889282227 4.37026214599609 6.0
1.3024355173111 4.29019403457642 0.0
-0.422823190689087 3.67338514328003 0.0
-1.03453969955444 4.79804563522339 1.0
0.107818007469177 3.3609471321106 2.0
-2.87138843536377 5.50299263000488 3.0
-3.64667248725891 4.54398679733276 3.0
1.04502332210541 4.58337020874023 1.0
-0.858436226844788 3.92798089981079 2.0
1.39003670215607 6.27065944671631 8.0
2.17072367668152 5.06205701828003 6.0
1.51976311206818 5.7763729095459 1.0
-1.07783806324005 5.7430272102356 5.0
-1.22830891609192 4.04387426376343 3.0
-1.73936605453491 4.10553169250488 3.0
1.2608470916748 2.87073731422424 4.0
-0.643029808998108 6.28916454315186 1.0
-1.83502066135406 3.82944416999817 2.0
0.161828473210335 4.96349668502808 2.0
-3.81491804122925 5.21407842636108 7.0
1.10093820095062 5.91803169250488 5.0
-1.32155358791351 5.44277620315552 5.0
1.39851474761963 4.26530742645264 9.0
-3.01943945884705 5.36092758178711 2.0
2.77593779563904 4.29640626907349 6.0
-2.66590166091919 4.36631774902344 7.0
-2.64470410346985 4.23702526092529 3.0
-3.20216727256775 4.45659971237183 7.0
-0.206431239843369 3.48242044448853 9.0
-0.207838982343674 5.67942667007446 5.0
1.66945374011993 5.19477558135986 6.0
-3.56295132637024 4.60271024703979 3.0
2.32685995101929 4.71858167648315 6.0
2.30388259887695 4.62285041809082 4.0
2.74159097671509 4.36153554916382 6.0
0.57902717590332 3.07536673545837 0.0
-2.49834680557251 3.6147928237915 2.0
0.510945379734039 3.51461815834045 5.0
0.411485016345978 6.153733253479 1.0
-1.31138062477112 3.66592311859131 3.0
-0.958531558513641 3.98755788803101 9.0
-3.78842282295227 4.8668417930603 7.0
2.925372838974 4.88631868362427 1.0
1.21358251571655 5.52089357376099 1.0
0.986773133277893 2.86376333236694 0.0
-1.81939792633057 4.93302440643311 7.0
2.2058732509613 3.17315125465393 9.0
2.79124069213867 5.27173089981079 8.0
-1.91530847549438 3.63007068634033 3.0
1.85155940055847 4.59218311309814 9.0
-2.32268524169922 5.05356502532959 3.0
2.30344223976135 3.01639556884766 4.0
-1.19508409500122 3.53784322738647 3.0
0.928148925304413 5.91174793243408 1.0
-1.87687337398529 5.63175439834595 3.0
0.613568007946014 2.76895260810852 0.0
-0.338947117328644 4.12700319290161 0.0
-0.996789157390594 4.19011259078979 2.0
-0.829709649085999 5.17228841781616 2.0
-2.12737679481506 4.33750820159912 2.0
0.617404580116272 5.25288057327271 3.0
-1.89147961139679 4.5989842414856 3.0
-2.67964100837708 4.5436692237854 3.0
-2.37538695335388 4.84744262695312 7.0
1.68112361431122 5.28522157669067 0.0
-0.910750925540924 6.0904335975647 5.0
-3.21333813667297 5.26136302947998 3.0
-0.955548107624054 4.91561222076416 5.0
-0.982152283191681 6.2141489982605 5.0
0.39316126704216 3.8869035243988 9.0
-2.10833859443665 4.82456302642822 9.0
2.4915623664856 5.22993516921997 4.0
2.29328775405884 4.59379482269287 1.0
1.09113764762878 3.79114389419556 2.0
-1.31133258342743 4.59435415267944 1.0
1.27346348762512 4.15909910202026 1.0
2.33469676971436 3.59567618370056 9.0
1.06085133552551 3.95206475257874 8.0
0.557731330394745 4.28670978546143 0.0
1.03833794593811 4.14072275161743 9.0
0.73568731546402 5.51573324203491 1.0
-1.50498509407043 4.38282346725464 9.0
0.477566957473755 4.39111804962158 0.0
-2.45670676231384 4.09402084350586 2.0
1.95149314403534 5.09679222106934 4.0
2.11268758773804 4.37345314025879 6.0
2.83247423171997 3.97337627410889 6.0
-2.70241832733154 5.50161838531494 3.0
1.50003039836884 4.14562892913818 0.0
0.377650499343872 4.091628074646 9.0
0.478818446397781 4.37666177749634 0.0
0.363407075405121 4.80355548858643 9.0
1.62369310855865 4.59908056259155 1.0
1.48996937274933 6.04460382461548 1.0
1.28592789173126 4.8285436630249 4.0
-3.3337299823761 5.29549694061279 7.0
1.48650014400482 4.34518909454346 4.0
-2.58940410614014 5.49232292175293 5.0
2.76883506774902 4.97729253768921 8.0
0.593093156814575 4.38959741592407 5.0
1.0387054681778 2.8709135055542 0.0
-0.814723670482635 5.87450885772705 5.0
-0.647672116756439 5.20423793792725 5.0
-3.88776230812073 5.13924074172974 7.0
-2.74411725997925 5.4127049446106 3.0
-2.15902185440063 5.13259983062744 3.0
-1.56439924240112 3.095050573349 2.0
-1.50588822364807 6.08097648620605 5.0
1.58427405357361 4.66116857528687 5.0
2.85912179946899 4.16715908050537 4.0
1.07315587997437 4.08840370178223 0.0
0.351601719856262 3.38138055801392 4.0
2.63485956192017 3.87077379226685 0.0
-2.62847638130188 3.38462567329407 2.0
-0.819684386253357 4.17958354949951 2.0
-0.317011743783951 5.98607015609741 3.0
-1.46413743495941 5.25716829299927 3.0
-0.951226890087128 5.70589447021484 3.0
1.72559678554535 3.75881314277649 0.0
-1.82650554180145 3.08012318611145 2.0
2.75673723220825 4.90205049514771 8.0
1.08615267276764 5.13902378082275 1.0
2.2711009979248 5.86014175415039 1.0
2.9359769821167 4.10729598999023 6.0
2.85239195823669 4.1445198059082 4.0
-3.62833833694458 5.00875663757324 7.0
1.16783475875854 5.16593742370605 0.0
-0.331413507461548 4.63507556915283 9.0
1.93266928195953 5.01618480682373 1.0
0.320049673318863 3.9480984210968 9.0
0.485121250152588 6.16081666946411 4.0
0.0929966792464256 4.2024827003479 3.0
1.73655235767365 5.91561508178711 8.0
-1.80109333992004 4.33758354187012 5.0
0.225402683019638 5.94169187545776 2.0
-1.66608214378357 5.17146158218384 5.0
1.70422661304474 4.91386699676514 8.0
-0.128070846199989 5.32268667221069 5.0
-1.93481314182281 4.91000890731812 7.0
-2.02155375480652 5.88242387771606 5.0
-0.983847677707672 4.66295099258423 0.0
-1.96459341049194 3.97865676879883 5.0
-0.202363923192024 4.81666564941406 4.0
1.65283977985382 4.93192386627197 3.0
-0.811174750328064 3.48623943328857 5.0
-1.88660955429077 3.04772305488586 2.0
-1.30403590202332 5.6964168548584 3.0
1.45221376419067 4.11214542388916 6.0
2.08216190338135 4.81583833694458 8.0
2.01337885856628 4.14976978302002 4.0
-3.47113275527954 4.61622095108032 3.0
-0.0469902865588665 5.4390983581543 1.0
1.05660450458527 6.08218955993652 6.0
1.37970411777496 5.76623725891113 1.0
-0.398601651191711 4.86084270477295 5.0
-1.31664729118347 5.43302869796753 5.0
0.159924656152725 4.35791969299316 4.0
-2.28608274459839 3.56123638153076 2.0
-1.61294484138489 3.31310629844666 2.0
2.76260137557983 4.6354808807373 8.0
-1.94135212898254 5.1663031578064 2.0
-1.69907593727112 4.80175113677979 3.0
-0.494949698448181 4.62216329574585 1.0
2.13053965568542 5.8887939453125 8.0
-0.770599842071533 5.93611001968384 5.0
1.50818765163422 4.61242771148682 1.0
2.00753688812256 3.71329832077026 0.0
0.575562238693237 3.79804301261902 0.0
-3.61367964744568 4.87625551223755 7.0
1.86918699741364 2.60500478744507 0.0
-1.71100270748138 5.75938558578491 3.0
-0.954861223697662 3.54999828338623 4.0
-0.470027774572372 3.3467698097229 4.0
-0.0770530253648758 3.82614421844482 1.0
2.23361825942993 3.04343390464783 4.0
-2.81329441070557 3.65074467658997 2.0
1.62254989147186 5.85741710662842 1.0
-3.59213733673096 4.63275480270386 7.0
-0.179493635892868 4.48063182830811 1.0
-2.8770272731781 5.01278257369995 7.0
-1.02775704860687 4.22290802001953 3.0
2.20774698257446 5.95855140686035 6.0
-1.05812287330627 6.21842670440674 5.0
0.721736669540405 2.83279299736023 1.0
-2.24062609672546 5.18292379379272 3.0
2.20071578025818 2.95463132858276 9.0
0.540352880954742 3.75378894805908 1.0
-0.375581622123718 4.29414129257202 1.0
-0.532935798168182 4.39293384552002 3.0
-1.49594807624817 3.22316575050354 2.0
2.97008275985718 4.41254949569702 4.0
-0.43633159995079 4.73974561691284 4.0
2.12775111198425 5.45718050003052 4.0
1.47336542606354 4.04791593551636 1.0
0.167573258280754 3.31841492652893 0.0
1.32804083824158 6.07103443145752 8.0
-1.47586417198181 5.18994331359863 9.0
-1.34357607364655 5.12238264083862 5.0
-2.81650495529175 5.80438566207886 7.0
0.485612899065018 5.59400939941406 5.0
-1.4814168214798 4.59238958358765 2.0
2.56019735336304 4.98649072647095 4.0
-3.56660294532776 4.69747018814087 2.0
1.60197830200195 4.86565160751343 4.0
-2.94518756866455 3.68478393554688 7.0
2.3426239490509 3.58378100395203 0.0
1.53413379192352 4.43672037124634 4.0
-2.97015190124512 4.19077730178833 3.0
-3.09296345710754 4.00648164749146 7.0
-2.39956164360046 3.43368196487427 2.0
1.90621197223663 3.46440100669861 6.0
-1.58991694450378 5.62013816833496 5.0
-3.43275952339172 4.70730972290039 7.0
-1.12173020839691 4.24189949035645 9.0
-1.40549767017365 4.89439105987549 2.0
2.46020722389221 4.5424690246582 4.0
1.11667537689209 5.45211839675903 1.0
-0.426737099885941 4.03220558166504 5.0
3.11591029167175 4.69800281524658 6.0
-0.905633985996246 6.0511794090271 5.0
2.38857126235962 5.33199214935303 1.0
-3.31835865974426 4.95020294189453 3.0
-0.791991889476776 6.31212568283081 1.0
1.42410361766815 3.70891976356506 9.0
2.08461904525757 4.4705867767334 6.0
0.759466469287872 5.17507362365723 1.0
2.25504660606384 4.50275564193726 6.0
1.91860270500183 4.31668281555176 8.0
-1.9464316368103 5.22531795501709 3.0
1.38313639163971 5.14922618865967 9.0
1.74157667160034 5.01091909408569 0.0
-0.479233205318451 5.53107690811157 0.0
0.778159081935883 4.95282030105591 6.0
-1.56213855743408 5.31665849685669 3.0
-2.1320812702179 4.52555990219116 3.0
1.69394278526306 4.80564260482788 1.0
-1.46190166473389 3.88880968093872 0.0
-2.30759596824646 3.73318457603455 3.0
0.150838404893875 5.08080673217773 5.0
-0.718673646450043 5.69328546524048 9.0
-1.54458737373352 6.18968725204468 3.0
2.25114512443542 4.47983026504517 4.0
0.774450778961182 3.53680896759033 0.0
-0.999521732330322 5.85076522827148 5.0
0.13884262740612 5.46047687530518 1.0
-3.62526154518127 4.85296154022217 7.0
-3.4265341758728 4.74870538711548 7.0
-0.496055871248245 3.41549158096313 4.0
-3.1874737739563 5.51191854476929 7.0
1.06481337547302 4.40536975860596 1.0
2.3535852432251 5.03479814529419 8.0
-1.77996385097504 3.82365942001343 3.0
2.483802318573 4.85978603363037 8.0
0.81066769361496 4.79082918167114 4.0
-1.88465583324432 5.16890001296997 7.0
-0.575210452079773 3.78321027755737 4.0
-0.168610453605652 3.56563138961792 0.0
1.01609337329865 3.93025326728821 6.0
2.07181429862976 5.75039625167847 8.0
1.65435934066772 3.89304733276367 4.0
-1.62052440643311 3.83510303497314 2.0
2.19116878509521 5.20441865921021 1.0
1.0254693031311 3.02365946769714 4.0
-0.855508267879486 4.51490211486816 3.0
-1.81887459754944 4.81943368911743 2.0
1.56453692913055 5.19209861755371 6.0
0.494348675012589 4.84077024459839 4.0
-0.80266660451889 3.58277726173401 0.0
-0.253352969884872 3.71672487258911 0.0
-0.590197026729584 5.76653909683228 9.0
-2.76978635787964 4.48851299285889 3.0
1.38796603679657 6.09734344482422 2.0
1.5215003490448 4.41193199157715 6.0
-0.614813029766083 5.98449897766113 2.0
0.804119169712067 5.31635236740112 6.0
-1.00483167171478 3.16552329063416 5.0
-2.27204918861389 4.13207769393921 7.0
-0.533790826797485 4.86965942382812 3.0
-3.9976019859314 4.70785331726074 7.0
2.00204229354858 4.35593557357788 0.0
1.89536798000336 4.95587015151978 0.0
2.74881649017334 5.57981538772583 1.0
-4.00213813781738 4.92905855178833 7.0
2.74085664749146 4.70919990539551 6.0
2.89473581314087 4.4762716293335 4.0
0.409140378236771 4.48696184158325 0.0
-1.80619299411774 3.32150602340698 2.0
-0.533323645591736 6.46579504013062 5.0
1.90312528610229 4.97649621963501 6.0
-3.89160871505737 4.94873952865601 7.0
2.84217143058777 4.3978214263916 4.0
-2.07773423194885 5.72923994064331 7.0
-1.30034041404724 4.97621726989746 9.0
0.27157860994339 4.73008060455322 5.0
1.83155691623688 4.90550851821899 1.0
2.17342472076416 5.43269968032837 6.0
0.421930551528931 5.32568740844727 6.0
0.89192008972168 5.70466375350952 5.0
-0.57268875837326 4.11256742477417 3.0
-0.856201231479645 4.44161891937256 9.0
-0.164794355630875 4.85632133483887 8.0
0.531345427036285 4.96810054779053 1.0
-2.75015306472778 4.43238401412964 3.0
2.83632373809814 5.4823694229126 8.0
-2.92646884918213 4.99213647842407 3.0
0.170757859945297 6.30869579315186 5.0
-1.67074334621429 3.12833213806152 2.0
0.852686583995819 3.09041333198547 0.0
2.6833016872406 5.55633544921875 4.0
-0.185572221875191 6.03155755996704 6.0
-0.925320446491241 3.9729688167572 3.0
-2.04000186920166 3.15570425987244 2.0
-3.26099848747253 4.0989785194397 3.0
-1.1883807182312 3.2951283454895 2.0
-2.2374370098114 5.11750650405884 3.0
1.39562559127808 5.37532758712769 6.0
1.16051983833313 6.02731990814209 4.0
1.53406393527985 4.91444540023804 1.0
1.82606303691864 4.80655336380005 8.0
1.31263446807861 4.05514097213745 0.0
-0.156367018818855 5.47369623184204 3.0
1.66500782966614 4.33702182769775 0.0
-1.42720377445221 4.10228395462036 3.0
2.14910864830017 5.51011848449707 1.0
-1.56834518909454 3.29188394546509 2.0
-2.68972086906433 4.96833324432373 2.0
-2.81025719642639 4.73539113998413 2.0
-3.21140480041504 4.89446306228638 7.0
-0.0673377141356468 3.87230920791626 9.0
2.24707818031311 4.17883634567261 4.0
-1.30926299095154 4.88381576538086 5.0
-1.80496788024902 5.06630897521973 3.0
-1.66312503814697 4.2151346206665 3.0
0.357975006103516 3.41605949401855 0.0
-1.69453763961792 3.69268155097961 2.0
0.0812628120183945 5.63755941390991 1.0
0.969419717788696 2.74689650535583 0.0
0.242208570241928 4.22699689865112 1.0
-1.93633508682251 4.28078031539917 2.0
0.767201900482178 3.84026741981506 8.0
-0.785826504230499 4.80368947982788 1.0
-0.45538467168808 5.81510210037231 3.0
2.21397829055786 3.0464460849762 4.0
-0.723924875259399 4.32935762405396 9.0
2.02374720573425 3.89725756645203 6.0
1.31239056587219 4.72724676132202 8.0
2.0738582611084 4.73953104019165 8.0
1.76898789405823 4.65464782714844 9.0
-2.58229422569275 4.47329664230347 3.0
1.27105295658112 5.97282314300537 4.0
-0.581663608551025 5.79173517227173 1.0
-1.37283313274384 4.30719184875488 3.0
1.73636662960052 4.12757778167725 4.0
-2.35264682769775 4.15881776809692 0.0
-2.42417740821838 4.5289134979248 2.0
2.86105847358704 5.03820848464966 4.0
-1.15319728851318 4.97753715515137 2.0
0.484540313482285 3.50673770904541 2.0
-0.818739593029022 5.11693382263184 1.0
-3.23926162719727 4.64461469650269 7.0
-2.51998472213745 4.50369119644165 7.0
-3.77339553833008 4.72707176208496 7.0
1.17258846759796 4.94609260559082 1.0
-2.39587926864624 4.31862449645996 2.0
0.400146752595901 3.36161875724792 6.0
1.57772934436798 2.96660614013672 6.0
0.39262667298317 4.25560760498047 5.0
1.81439638137817 5.78409481048584 8.0
2.39950704574585 5.20094394683838 8.0
-1.07022666931152 4.68043184280396 1.0
-0.279725134372711 5.74654006958008 5.0
1.61230552196503 5.11730575561523 1.0
1.81617391109467 4.90078067779541 4.0
-1.50523626804352 3.25899600982666 2.0
-3.63227391242981 4.96317625045776 7.0
2.62217569351196 4.41692304611206 0.0
1.84611403942108 5.68949747085571 4.0
2.23444366455078 5.60948848724365 8.0
-1.59837341308594 3.69751954078674 2.0
-1.55458426475525 3.81052708625793 2.0
2.34177947044373 4.24780654907227 6.0
0.430014073848724 5.20812940597534 2.0
-2.72877097129822 4.90014696121216 3.0
1.19409728050232 4.42844295501709 1.0
-0.75438779592514 6.22807168960571 5.0
2.59592700004578 4.49018430709839 0.0
-0.398283272981644 3.05615949630737 9.0
-1.81029915809631 5.56165838241577 3.0
1.82401740550995 3.82082962989807 6.0
2.16364979743958 3.90680003166199 6.0
-2.31280827522278 5.72524070739746 7.0
-2.99908232688904 5.55935478210449 3.0
0.0326486267149448 3.87476778030396 0.0
2.15553855895996 4.28194761276245 4.0
1.34992027282715 5.11574029922485 1.0
-1.59767031669617 4.81334114074707 3.0
2.00478887557983 4.16612482070923 6.0
-0.835686206817627 4.28562450408936 3.0
-1.50050354003906 4.45027732849121 0.0
-1.60230803489685 5.41289901733398 2.0
-3.47497749328613 4.73067808151245 7.0
1.71981632709503 4.30232191085815 8.0
1.06310880184174 2.82733535766602 4.0
-2.38423562049866 5.16996383666992 3.0
-2.46025586128235 3.95529246330261 3.0
1.10067963600159 5.03847360610962 1.0
-1.83175039291382 4.46404933929443 2.0
0.473301202058792 5.3808445930481 1.0
0.832502722740173 4.28708696365356 9.0
1.88123297691345 4.68325090408325 4.0
-0.437549948692322 5.60249519348145 1.0
0.561274945735931 5.55128717422485 1.0
-1.23443746566772 3.86879777908325 0.0
-0.406333327293396 6.3100004196167 3.0
-0.433639496564865 3.97319841384888 0.0
-0.256095468997955 4.06762504577637 5.0
-2.3582911491394 3.91668581962585 3.0
0.223921164870262 2.99653959274292 0.0
-0.319613188505173 4.65317583084106 2.0
1.62784135341644 4.60781478881836 0.0
-0.637882471084595 5.756667137146 1.0
2.80079936981201 4.88032245635986 6.0
-1.66271317005157 4.19920206069946 3.0
0.770634114742279 3.10809230804443 9.0
-1.05265772342682 5.48690843582153 0.0
1.0379980802536 5.40012359619141 4.0
-0.917933642864227 4.00482749938965 1.0
-1.88534307479858 4.5989727973938 2.0
1.640056848526 4.065598487854 4.0
0.02903663367033 3.84224963188171 0.0
-2.48218750953674 3.40289855003357 7.0
-0.146302789449692 2.96368360519409 0.0
-3.10599613189697 3.75429344177246 3.0
-0.975054144859314 3.05572390556335 0.0
1.6971617937088 5.46878051757812 6.0
2.19228434562683 5.47972440719604 6.0
-1.13616490364075 5.49986791610718 1.0
1.83394968509674 3.23313593864441 0.0
2.30374503135681 4.00852012634277 1.0
2.65406918525696 5.48048257827759 8.0
-1.96030223369598 4.17918014526367 7.0
-2.46277713775635 4.62056589126587 3.0
-1.36326694488525 4.40406465530396 9.0
1.87829577922821 4.16634130477905 6.0
-1.71073961257935 5.44531154632568 7.0
-0.76839017868042 4.20263051986694 5.0
1.42220604419708 5.71606636047363 6.0
2.1305034160614 5.23749256134033 1.0
2.47921514511108 5.06540775299072 4.0
-2.29707145690918 3.05446696281433 2.0
-1.56452286243439 3.1451849937439 2.0
0.481026291847229 5.70119476318359 0.0
-3.20263290405273 4.22597026824951 3.0
-2.05326175689697 3.11472749710083 2.0
-2.33704566955566 5.83737802505493 5.0
-3.43909955024719 4.72873973846436 7.0
1.65924322605133 2.75038719177246 4.0
-1.11070728302002 4.17985963821411 3.0
1.49640274047852 5.74719142913818 8.0
-2.19417572021484 4.78440999984741 7.0
2.05720853805542 5.09391260147095 4.0
0.585120499134064 3.23211598396301 4.0
-1.20100426673889 3.91929721832275 3.0
2.02033686637878 4.40590715408325 6.0
2.36640572547913 3.065349817276 4.0
-1.70111584663391 4.21491432189941 3.0
-1.92536699771881 5.14309024810791 3.0
-0.151407569646835 4.36910104751587 5.0
3.07225012779236 5.38202524185181 8.0
1.42884695529938 3.55835437774658 6.0
-3.06319761276245 5.45581293106079 3.0
1.72043228149414 4.31585359573364 1.0
2.31679630279541 5.03726434707642 1.0
-1.68052840232849 4.66972589492798 3.0
0.290564239025116 4.16819477081299 0.0
-1.80817627906799 3.78669881820679 2.0
2.61370968818665 4.72307300567627 6.0
-2.40402173995972 4.18978023529053 3.0
2.5723512172699 3.59682941436768 0.0
-2.7966582775116 4.90046453475952 3.0
0.475865811109543 3.10864639282227 0.0
-2.93684387207031 3.79079580307007 3.0
1.24791836738586 3.3266749382019 9.0
1.82781887054443 5.75314474105835 1.0
-1.7873500585556 3.95121884346008 3.0
-2.55758309364319 4.08671712875366 3.0
0.1557587236166 4.97242736816406 4.0
-1.30330789089203 4.52992534637451 3.0
-2.152987241745 4.06085443496704 3.0
-2.17442226409912 4.93028926849365 3.0
-0.426362186670303 5.45970678329468 1.0
-1.36448061466217 5.54695177078247 5.0
1.97789585590363 5.88382291793823 8.0
2.0537633895874 5.50463056564331 8.0
-2.01819849014282 4.86429691314697 3.0
-1.41118359565735 2.85413956642151 4.0
0.944622278213501 3.5162980556488 0.0
-0.423608154058456 5.47751140594482 2.0
1.85766613483429 3.23744416236877 0.0
2.59622192382812 4.14392757415771 0.0
2.38886070251465 3.79662895202637 6.0
-0.167936503887177 4.52093315124512 0.0
-0.683022618293762 4.34355020523071 5.0
-1.26492404937744 3.86896729469299 3.0
-3.05111932754517 4.55030965805054 7.0
0.132102012634277 3.68566370010376 0.0
-0.938135027885437 4.0555624961853 4.0
-2.94032025337219 5.14733982086182 7.0
-0.355122059583664 4.72837591171265 4.0
2.16052889823914 3.6724374294281 4.0
1.04880440235138 3.40387082099915 1.0
-3.45727109909058 5.1637749671936 7.0
1.65323841571808 3.21577501296997 0.0
1.86613321304321 3.83512234687805 2.0
2.8909330368042 5.34132623672485 6.0
1.23929965496063 4.93053770065308 5.0
-0.207392871379852 5.63300323486328 5.0
2.25785803794861 3.19732666015625 0.0
-1.06281352043152 4.94283866882324 5.0
-1.22669076919556 5.59122848510742 5.0
-2.52902340888977 3.85097360610962 2.0
-1.75816237926483 3.8678867816925 2.0
-2.73655986785889 4.05657863616943 7.0
-0.840002238750458 4.91141653060913 5.0
0.181139573454857 5.02095746994019 1.0
2.83869338035583 4.19516563415527 0.0
0.484468460083008 5.84280395507812 0.0
-3.51504421234131 4.83954906463623 7.0
3.0525484085083 4.30937576293945 9.0
-2.73826766014099 4.00115919113159 3.0
-1.20718467235565 5.47149705886841 5.0
2.63272333145142 5.3679895401001 6.0
2.32276797294617 3.89983487129211 1.0
-2.66821622848511 3.72429323196411 2.0
2.72391486167908 4.89436054229736 8.0
-1.57941675186157 3.73364281654358 2.0
-1.17275989055634 4.60566091537476 3.0
-2.48392295837402 3.59256529808044 3.0
-2.81959676742554 3.59201312065125 2.0
1.46156287193298 4.73064804077148 9.0
0.169741749763489 3.19460010528564 0.0
-1.56992495059967 4.5277624130249 2.0
1.20567190647125 3.45090293884277 2.0
0.331944465637207 4.55708456039429 9.0
-0.0942433476448059 4.81671762466431 0.0
-0.332778781652451 6.20110416412354 5.0
-1.53100264072418 6.1352801322937 5.0
-0.261223316192627 4.97646522521973 0.0
3.06935358047485 5.11513423919678 1.0
0.570229470729828 4.83715915679932 3.0
1.39034748077393 4.62585496902466 9.0
1.25888955593109 4.50568437576294 4.0
2.12801861763 5.90991163253784 1.0
0.0263367518782616 4.09332847595215 9.0
1.62183308601379 5.49356889724731 1.0
1.51805245876312 6.30420017242432 8.0
0.988177835941315 4.59698295593262 2.0
-3.68464851379395 4.87288427352905 7.0
-1.974325299263 5.84534549713135 5.0
1.18712627887726 2.83205437660217 0.0
1.24980843067169 3.10906076431274 2.0
0.996394753456116 3.12797880172729 2.0
2.09277319908142 4.33752679824829 6.0
0.260006427764893 2.80633878707886 2.0
-2.49450349807739 4.60808324813843 2.0
-3.5855610370636 4.09375429153442 7.0
1.21432185173035 3.32889580726624 4.0
-3.3437283039093 4.54401636123657 7.0
1.33410549163818 4.77586364746094 1.0
-2.95817065238953 5.07372760772705 7.0
-0.110421873629093 6.29656744003296 1.0
1.40233159065247 3.67878150939941 6.0
1.50456154346466 2.91926026344299 0.0
-2.37237238883972 3.95247650146484 7.0
-0.476221263408661 5.54685401916504 5.0
0.668655097484589 5.35947513580322 1.0
0.510865271091461 5.02041816711426 2.0
-0.725394725799561 3.93993616104126 3.0
2.76862597465515 5.54102945327759 8.0
0.450638622045517 4.58461475372314 9.0
0.410427570343018 4.02878475189209 4.0
-1.00061678886414 5.60333776473999 5.0
2.17930960655212 4.67596101760864 8.0
-3.87481951713562 4.84945011138916 3.0
0.949714660644531 5.56465625762939 1.0
1.63608658313751 4.73259973526001 0.0
1.85324347019196 5.12454032897949 0.0
-0.202168762683868 5.66817951202393 1.0
1.47369933128357 4.6455078125 9.0
0.278393894433975 4.36003065109253 5.0
-3.21980023384094 4.27682065963745 7.0
-1.91972935199738 5.9822154045105 9.0
0.257954508066177 5.31134366989136 2.0
-1.28773212432861 3.47373819351196 2.0
0.587868869304657 2.87986278533936 4.0
0.551680684089661 5.57414102554321 1.0
0.929784059524536 4.74516916275024 6.0
-0.452407240867615 3.37280631065369 4.0
-3.01738405227661 5.00290536880493 7.0
0.142065286636353 4.15408658981323 5.0
-2.97824048995972 4.56954526901245 7.0
-1.57528555393219 5.92489910125732 9.0
1.42053842544556 5.45084619522095 9.0
-0.0462924353778362 5.69900751113892 2.0
-0.0473526380956173 5.36448287963867 7.0
1.04793405532837 4.75285863876343 0.0
2.59467053413391 5.44896173477173 6.0
2.69176149368286 3.92728209495544 8.0
0.359513312578201 3.30348992347717 6.0
-0.138527259230614 6.07838153839111 9.0
0.515120387077332 4.26871776580811 1.0
1.08316767215729 4.62537384033203 4.0
-3.48991632461548 4.52289438247681 3.0
2.76058149337769 5.01511478424072 4.0
-3.27680420875549 5.15410900115967 7.0
1.54237985610962 4.75173616409302 6.0
1.62086141109467 3.48801136016846 0.0
-0.796691596508026 2.98145389556885 3.0
2.47172808647156 5.86504983901978 8.0
2.46730184555054 3.87073063850403 0.0
-3.07206678390503 4.90766954421997 7.0
-1.39990746974945 6.1474666595459 1.0
1.99301958084106 4.56977987289429 9.0
-2.26593613624573 4.20757341384888 5.0
-3.83884167671204 5.05088138580322 7.0
1.02845776081085 4.76341772079468 8.0
-2.68117141723633 5.15846729278564 3.0
1.63724887371063 3.52758288383484 6.0
-1.23038709163666 5.70258378982544 9.0
0.656240880489349 5.26218271255493 5.0
0.767047107219696 5.17983150482178 4.0
-2.94039630889893 4.09914493560791 2.0
-2.30712604522705 3.44330883026123 2.0
-3.05774545669556 4.98882436752319 3.0
0.78757381439209 4.41846704483032 1.0
2.21251344680786 5.74895715713501 6.0
-3.23630046844482 4.25084733963013 3.0
-2.35042929649353 3.16990900039673 3.0
1.60661673545837 4.47353363037109 0.0
-1.30557119846344 5.02384471893311 3.0
-1.34588503837585 5.38835048675537 9.0
0.11994557082653 2.65150499343872 2.0
0.66290694475174 5.72701835632324 5.0
1.14755010604858 4.35804891586304 0.0
1.5460832118988 5.13560342788696 9.0
2.30852341651917 3.90150475502014 0.0
-3.22515225410461 5.02552843093872 3.0
2.43620610237122 5.57505226135254 8.0
-2.61733961105347 5.74856042861938 7.0
0.478357076644897 4.82340288162231 1.0
2.64682078361511 5.15491676330566 6.0
-1.72109973430634 3.31252312660217 2.0
-3.78994965553284 4.9824366569519 7.0
1.08236885070801 2.94153356552124 0.0
-3.29423046112061 5.50678300857544 3.0
0.932770311832428 4.67569255828857 9.0
1.17140626907349 6.20407152175903 9.0
3.05740809440613 3.96654105186462 1.0
-1.73586308956146 5.08197498321533 5.0
-2.79096841812134 5.32711458206177 3.0
-0.235833376646042 5.71496105194092 5.0
0.768969416618347 4.5668249130249 1.0
2.58269858360291 4.1443510055542 6.0
-1.73704624176025 5.98915767669678 8.0
0.036260936409235 3.86716198921204 2.0
-0.971391439437866 3.43541407585144 9.0
-0.974035382270813 3.50773024559021 2.0
2.01267123222351 4.08739757537842 6.0
0.49021303653717 3.74822235107422 5.0
-2.56482028961182 5.51683616638184 7.0
-2.08696341514587 3.9467625617981 3.0
1.11828541755676 4.66999006271362 8.0
-1.33136570453644 4.57075500488281 2.0
0.28048300743103 3.92875409126282 1.0
-3.04403257369995 5.30567216873169 7.0
1.49305737018585 5.53027200698853 1.0
-0.261004984378815 3.05084633827209 0.0
-1.95934236049652 3.68459892272949 3.0
1.52970623970032 4.1952338218689 0.0
-1.26829040050507 5.84784078598022 3.0
-2.90847659111023 4.71654653549194 7.0
1.06678116321564 5.4272141456604 6.0
-1.36402034759521 5.82962036132812 0.0
-0.61813098192215 4.78323984146118 9.0
0.714657843112946 5.49552154541016 8.0
1.33643269538879 4.77257537841797 1.0
2.85984086990356 5.36076784133911 8.0
-3.01715850830078 4.36747217178345 2.0
-1.89409303665161 4.54588651657104 3.0
-0.848828613758087 3.04984664916992 3.0
3.10805749893188 4.41448259353638 6.0
1.67607080936432 6.10621213912964 8.0
3.13338875770569 4.32542562484741 4.0
-1.36886036396027 3.17028379440308 4.0
-1.96036815643311 4.560462474823 4.0
-0.684483110904694 5.50965023040771 3.0
-3.21454691886902 4.10180234909058 7.0
1.52055668830872 5.54226589202881 1.0
-0.882467925548553 4.95447540283203 5.0
2.92639088630676 5.16840934753418 8.0
2.32769179344177 3.36790132522583 6.0
1.2794132232666 4.74311113357544 6.0
-0.138488903641701 3.12120318412781 0.0
2.35201001167297 5.49167203903198 6.0
-2.21123313903809 3.93745732307434 2.0
1.51400828361511 4.4381742477417 2.0
-2.47125887870789 5.0113525390625 9.0
1.01081514358521 4.86248445510864 5.0
0.133606478571892 4.16615581512451 0.0
-0.311920344829559 6.05104732513428 5.0
-0.649477481842041 4.56289434432983 9.0
-3.33864688873291 5.33457565307617 3.0
-1.56462132930756 3.06104803085327 2.0
-3.83905291557312 4.8030743598938 7.0
-3.40027785301208 4.95813989639282 3.0
1.6613894701004 5.59274339675903 4.0
-3.19245386123657 4.73731231689453 7.0
0.847572684288025 5.46381378173828 1.0
-1.45696806907654 4.36931800842285 1.0
-2.01615905761719 3.53546476364136 3.0
1.46258723735809 5.1907811164856 9.0
-1.96386396884918 4.76809740066528 5.0
0.587229788303375 4.89137029647827 9.0
1.66008937358856 6.18159055709839 6.0
-1.5065324306488 4.96293258666992 7.0
1.36896300315857 2.89579463005066 0.0
2.17423534393311 4.03936862945557 6.0
1.98611831665039 2.86331343650818 4.0
0.24670073390007 4.41852951049805 5.0
2.97132062911987 4.1671667098999 4.0
-1.94167745113373 6.05117177963257 1.0
-1.83843016624451 3.66895461082458 3.0
-0.677807986736298 4.27990055084229 0.0
-3.38572430610657 4.97036743164062 7.0
0.751787185668945 3.19429397583008 0.0
-3.56938123703003 4.96593427658081 7.0
2.46336317062378 3.82048344612122 4.0
-1.96297872066498 3.6316614151001 2.0
-1.24071884155273 3.70246815681458 2.0
-0.958283960819244 5.4167332649231 5.0
2.34980607032776 4.64162445068359 9.0
0.428555011749268 3.44488620758057 9.0
-1.05005836486816 4.07419681549072 2.0
-0.487318754196167 4.77923917770386 9.0
2.07209706306458 3.61211180686951 0.0
2.69852137565613 4.12368631362915 6.0
0.341027826070786 6.28141593933105 5.0
1.95236158370972 4.99996471405029 1.0
0.130179286003113 3.30749726295471 0.0
-1.2933464050293 4.32385683059692 2.0
-2.41132426261902 3.41365170478821 2.0
1.72516214847565 4.68687582015991 4.0
-1.63988161087036 3.43139910697937 2.0
2.04416513442993 2.89374113082886 4.0
-0.839645266532898 4.07746267318726 3.0
2.20439028739929 4.26804876327515 6.0
1.75004482269287 4.96973133087158 9.0
-0.487109333276749 2.99799728393555 2.0
0.122064903378487 5.77741527557373 5.0
1.32833325862885 4.09693574905396 6.0
1.48431444168091 5.48749256134033 1.0
1.48302233219147 5.61807155609131 1.0
2.46654582023621 3.32463979721069 4.0
-0.318722128868103 4.93879461288452 5.0
-0.116762019693851 3.45828628540039 9.0
-3.59480834007263 4.85932445526123 2.0
-1.85369896888733 3.87936782836914 0.0
-2.23501229286194 4.98412084579468 2.0
-3.4359028339386 4.28064393997192 7.0
-1.2578239440918 3.49811840057373 2.0
-2.21689033508301 4.66670751571655 5.0
2.23529863357544 3.49606776237488 4.0
-0.507917046546936 5.6204514503479 5.0
-1.40729379653931 4.65682458877563 2.0
-2.97800445556641 4.49055147171021 2.0
-1.19141817092896 4.79646921157837 9.0
1.00476562976837 3.18474817276001 5.0
-2.61421513557434 4.01108074188232 3.0
1.45558631420135 6.1554970741272 8.0
0.813621044158936 5.86857795715332 8.0
-1.27363407611847 3.41709303855896 2.0
2.8966691493988 3.6199643611908 4.0
2.72805452346802 5.13510227203369 4.0
1.31758725643158 3.35298323631287 6.0
-2.98253345489502 5.55320358276367 3.0
1.68852043151855 3.83564114570618 6.0
2.53101325035095 5.61553764343262 6.0
2.34245538711548 4.18614864349365 6.0
-0.134929180145264 4.99538326263428 1.0
-1.8471919298172 4.35238933563232 2.0
-0.958720684051514 5.04676198959351 1.0
0.281402081251144 5.15132427215576 4.0
-1.77413392066956 4.45975065231323 3.0
1.18434846401215 5.69456624984741 0.0
0.20126685500145 5.11906862258911 5.0
1.8872104883194 5.49175500869751 2.0
1.13428711891174 3.97893738746643 1.0
2.30191349983215 5.18916749954224 1.0
1.09501528739929 3.01227784156799 0.0
0.43099844455719 5.51162338256836 9.0
-3.55237722396851 4.83527565002441 7.0
-0.459770560264587 5.26483488082886 2.0
1.00019443035126 2.88529324531555 0.0
1.51290619373322 3.06989026069641 0.0
0.314137637615204 5.52873659133911 1.0
-0.288214802742004 5.9302544593811 5.0
0.699257910251617 3.17987298965454 9.0
0.864786267280579 6.22365856170654 0.0
-1.39775907993317 4.72125673294067 5.0
0.151530623435974 5.67765951156616 1.0
-0.833485066890717 3.56138610839844 9.0
-3.18478393554688 5.14790964126587 7.0
-0.605761587619781 4.57953834533691 2.0
2.35551524162292 4.80047035217285 8.0
1.85787189006805 3.17839884757996 0.0
1.56197607517242 4.03719043731689 0.0
-2.68855261802673 4.10501575469971 3.0
-0.194128036499023 4.38134050369263 9.0
2.02678942680359 4.77686452865601 4.0
-1.8353351354599 4.64387512207031 7.0
2.40416812896729 5.28620719909668 1.0
-1.75868403911591 4.28816223144531 2.0
-1.0672367811203 4.58533477783203 1.0
1.64833664894104 3.3734712600708 0.0
-1.28256165981293 6.12521076202393 5.0
-2.14705586433411 5.56612253189087 3.0
-1.41965639591217 4.10386562347412 3.0
3.14999270439148 4.14580917358398 4.0
-0.0294108558446169 4.19575071334839 2.0
-3.42550802230835 5.36539030075073 7.0
-3.3544807434082 5.14838790893555 2.0
2.32006049156189 4.73269748687744 4.0
0.685860574245453 2.93857932090759 1.0
0.0312221031636 3.36181545257568 2.0
0.197419673204422 3.89498090744019 2.0
-1.31632697582245 5.91147708892822 3.0
1.57560551166534 5.91682434082031 8.0
2.7142505645752 4.35397720336914 6.0
2.03275942802429 5.41460084915161 6.0
2.97892045974731 4.00168037414551 4.0
1.90866434574127 5.76625204086304 9.0
-0.2019382417202 5.72560977935791 5.0
-2.91774582862854 5.19109439849854 3.0
-1.45160627365112 3.29488515853882 2.0
-2.57207894325256 4.22267723083496 2.0
-0.82039350271225 3.56249022483826 9.0
-0.82455587387085 4.02273082733154 3.0
-0.375609785318375 5.53888082504272 6.0
1.23108220100403 4.1448917388916 8.0
0.248431220650673 6.00673532485962 1.0
1.68638062477112 4.78724098205566 0.0
1.06381511688232 4.16108131408691 6.0
0.185984492301941 4.80523490905762 0.0
-2.76709651947021 4.73160886764526 3.0
-3.46039438247681 4.43459844589233 2.0
-0.369597464799881 3.74779558181763 2.0
-2.60061717033386 4.88199472427368 7.0
-1.60572612285614 5.78436517715454 3.0
-0.150592729449272 5.9307074546814 1.0
-1.59816777706146 4.73402404785156 7.0
1.52873909473419 6.22819423675537 8.0
0.726255655288696 4.01946878433228 6.0
-3.04217720031738 5.01621103286743 7.0
-2.5464231967926 3.9086799621582 3.0
-2.54275298118591 5.20553302764893 2.0
-0.938758134841919 4.87563037872314 2.0
-2.98924374580383 4.14972400665283 3.0
-0.262340933084488 4.99940776824951 3.0
1.33536493778229 5.59186124801636 6.0
1.90032362937927 4.24469041824341 4.0
-1.17558217048645 4.16254091262817 3.0
1.56716370582581 3.24840378761292 0.0
-0.176506206393242 4.7924427986145 9.0
1.04595422744751 4.0079517364502 6.0
-0.575053095817566 3.75187397003174 3.0
1.53279781341553 3.60907411575317 0.0
0.291006863117218 2.6522159576416 0.0
0.655701994895935 3.95126104354858 5.0
-1.47970879077911 2.91558980941772 2.0
2.97428631782532 4.92504787445068 0.0
1.38810014724731 3.7007257938385 4.0
3.09990453720093 4.27982378005981 6.0
-2.13221096992493 4.67877531051636 7.0
2.6536660194397 4.43839693069458 6.0
-3.51396679878235 4.88868284225464 7.0
0.210322394967079 6.00070524215698 8.0
0.42319118976593 6.12554407119751 1.0
-0.190432518720627 5.17618799209595 8.0
0.559491038322449 3.21597456932068 2.0
-2.43998837471008 3.94697451591492 7.0
-0.731946289539337 3.51325845718384 2.0
0.147490814328194 6.18657779693604 1.0
-1.88055169582367 5.82057523727417 5.0
1.23950088024139 3.71034502983093 2.0
-2.13563942909241 4.59068155288696 9.0
1.71718633174896 5.5610466003418 6.0
1.41634702682495 6.14157629013062 1.0
-3.15529799461365 3.85822939872742 7.0
1.79260885715485 3.43134450912476 0.0
1.45127952098846 4.21446704864502 0.0
0.292182862758636 4.68694496154785 1.0
2.07638120651245 5.19874715805054 6.0
-1.61625814437866 3.59700179100037 3.0
-0.478124171495438 5.46245670318604 5.0
-1.6373279094696 3.45048689842224 2.0
0.918474197387695 5.15723991394043 0.0
-1.86920368671417 5.32340145111084 5.0
2.27102446556091 3.57172107696533 6.0
-1.25552046298981 5.86356353759766 5.0
-0.866107940673828 3.87503123283386 2.0
3.28994703292847 4.51095962524414 6.0
0.96125715970993 5.87255764007568 0.0
1.58597636222839 5.02522039413452 9.0
-3.41437482833862 4.22653818130493 3.0
0.218675494194031 6.23840236663818 1.0
1.13464152812958 3.85011267662048 5.0
0.797138810157776 6.3123607635498 8.0
-1.585777759552 4.70698976516724 3.0
-2.02700686454773 4.05446910858154 3.0
1.2212495803833 5.02970838546753 3.0
-3.46843147277832 4.66644144058228 3.0
-0.996717095375061 4.22508144378662 2.0
0.0447587296366692 2.79943466186523 2.0
-3.69862508773804 4.75020551681519 7.0
1.52556896209717 6.04906463623047 1.0
3.15598297119141 3.90165638923645 4.0
-1.56445157527924 4.91170644760132 3.0
-1.24487090110779 3.8950617313385 2.0
0.482732564210892 3.92741680145264 2.0
1.31106078624725 4.28332090377808 0.0
-1.82011270523071 3.08346676826477 2.0
1.42768275737762 4.18510484695435 9.0
-0.432700723409653 4.35570192337036 2.0
-1.41324090957642 4.46847438812256 3.0
0.624560356140137 4.35412216186523 1.0
0.35229080915451 4.30548763275146 1.0
2.13918519020081 4.16801500320435 0.0
2.37181234359741 3.36103320121765 6.0
-1.21530795097351 5.98135709762573 5.0
-2.86591410636902 4.99491834640503 3.0
-1.44709980487823 4.38291692733765 3.0
-1.94417214393616 4.79550838470459 3.0
0.400411903858185 2.86834645271301 0.0
-3.17167997360229 5.32981729507446 2.0
1.177325963974 4.87104845046997 4.0
0.422194331884384 5.12427997589111 1.0
2.99338960647583 5.20580959320068 8.0
0.583536386489868 3.85004949569702 5.0
-2.6250216960907 3.81973719596863 3.0
1.70287585258484 4.22229814529419 1.0
-1.40061175823212 3.87523508071899 9.0
2.33777165412903 4.54218006134033 1.0
-1.82588970661163 4.551109790802 3.0
-3.46975159645081 5.29251527786255 7.0
0.373859047889709 5.71828556060791 1.0
-3.60392379760742 4.76710557937622 3.0
-1.15366864204407 5.04456233978271 3.0
-0.434503942728043 5.12711429595947 2.0
-0.160454496741295 5.07296752929688 2.0
2.6345386505127 5.07370328903198 2.0
1.55857443809509 3.2898964881897 0.0
-0.965899527072906 4.1438684463501 5.0
1.49575805664062 4.47337102890015 5.0
-1.97380840778351 5.60948801040649 3.0
1.46199131011963 4.95151138305664 1.0
-1.98554456233978 4.47277402877808 3.0
-2.52076554298401 3.96081733703613 3.0
-1.26925957202911 2.7728898525238 2.0
1.31181812286377 4.76522970199585 1.0
-1.31604397296906 3.84466505050659 3.0
1.88823020458221 5.22385549545288 4.0
-0.116399846971035 3.47091817855835 0.0
1.62009477615356 3.56838226318359 4.0
1.37780344486237 5.86108303070068 9.0
0.636936128139496 4.03298091888428 5.0
0.350016951560974 4.80411386489868 1.0
0.474091947078705 3.61532950401306 4.0
0.417025148868561 3.01684832572937 0.0
0.825984120368958 4.10454845428467 2.0
1.90665423870087 3.2128472328186 0.0
-3.7138876914978 5.11648797988892 7.0
2.15663194656372 3.55115151405334 4.0
0.966385781764984 5.88238143920898 1.0
-1.56492531299591 6.08140087127686 5.0
1.35748589038849 5.5269718170166 5.0
0.282846063375473 5.4239559173584 1.0
-0.920426309108734 6.10852146148682 5.0
-2.44981169700623 4.29226875305176 3.0
2.40360164642334 5.33053302764893 8.0
-0.254688620567322 5.76361083984375 6.0
-1.43444716930389 3.31633257865906 4.0
-2.8749520778656 4.64261722564697 3.0
1.23409926891327 6.18786859512329 1.0
1.9178614616394 3.48770070075989 6.0
-0.906681597232819 5.17854690551758 9.0
1.35723257064819 3.30259871482849 6.0
-2.11698389053345 4.86571073532104 3.0
1.15334522724152 3.68701362609863 8.0
0.589193522930145 4.84552192687988 6.0
-1.07538175582886 4.75427770614624 3.0
-1.77881395816803 5.86538314819336 5.0
2.81920576095581 5.50398206710815 8.0
1.2109409570694 5.33776903152466 1.0
2.17815971374512 4.39485168457031 4.0
-0.295828640460968 4.19442653656006 5.0
0.891082584857941 4.99327898025513 0.0
-2.50028848648071 4.38741540908813 3.0
2.02895474433899 4.15832090377808 4.0
0.677912712097168 4.84127902984619 9.0
-1.19270443916321 5.27543878555298 9.0
0.625322997570038 2.6502091884613 4.0
2.62180280685425 4.28168773651123 6.0
-2.08825588226318 4.69139051437378 3.0
0.226378738880157 5.54877805709839 1.0
-3.10737299919128 4.2898998260498 3.0
-1.73680317401886 5.47826290130615 5.0
-2.47276186943054 4.97536468505859 1.0
1.812255859375 3.90900063514709 4.0
2.25970554351807 4.6614875793457 4.0
-2.36211252212524 5.23254346847534 3.0
0.141840413212776 4.18827152252197 0.0
0.752907037734985 5.85138702392578 1.0
0.566682934761047 3.91381359100342 6.0
-0.771198809146881 4.75432729721069 5.0
-1.70342457294464 4.24474239349365 9.0
0.707266271114349 3.84658813476562 4.0
-3.20073175430298 4.85899686813354 7.0
1.2746753692627 3.88682699203491 0.0
-0.997053563594818 3.15851163864136 2.0
-3.5518217086792 5.33464860916138 3.0
1.96478450298309 4.84394121170044 6.0
2.3186662197113 5.24589204788208 0.0
1.55969655513763 3.69061183929443 2.0
-2.04800844192505 5.57298851013184 7.0
-2.05167150497437 4.6609411239624 5.0
-0.941984593868256 4.59778833389282 5.0
-2.96745705604553 4.03114557266235 3.0
1.40822613239288 4.04106044769287 9.0
-0.119397602975368 5.0865740776062 1.0
-0.0676493495702744 5.83328866958618 0.0
-1.53630530834198 4.1975417137146 3.0
1.24788784980774 5.20740127563477 9.0
2.22562885284424 5.10504388809204 4.0
-1.20116662979126 4.05351257324219 2.0
2.77691555023193 5.34634780883789 8.0
-0.850120961666107 4.3228931427002 0.0
2.63835787773132 3.67957162857056 4.0
-2.7554087638855 5.37232875823975 3.0
-2.1879403591156 4.91619777679443 7.0
-0.422132283449173 4.88952016830444 9.0
2.13961672782898 3.42552447319031 0.0
1.74997067451477 3.23056840896606 0.0
1.46724843978882 4.85118722915649 1.0
-2.62538647651672 5.43632745742798 5.0
0.226911529898643 6.04743194580078 6.0
-1.54979932308197 4.06333589553833 3.0
-0.759135961532593 5.44359397888184 5.0
-1.96986603736877 3.68719458580017 2.0
0.856081068515778 2.89170479774475 0.0
1.6857658624649 4.33905935287476 1.0
-3.73295783996582 4.52617311477661 7.0
-0.603871762752533 5.64670753479004 1.0
0.285251379013062 3.69814562797546 5.0
2.49365997314453 4.34218311309814 6.0
-0.279106199741364 4.60710859298706 9.0
1.28064811229706 5.26132869720459 1.0
2.88439536094666 5.51344537734985 8.0
2.45777201652527 3.36869144439697 4.0
0.380558848381042 5.61543750762939 1.0
1.58101153373718 4.7339391708374 9.0
-0.783516049385071 5.7814474105835 3.0
0.672536492347717 3.88269901275635 9.0
-0.671676576137543 4.11609601974487 3.0
-1.19580399990082 4.04650163650513 3.0
-2.35749888420105 5.50126218795776 3.0
-3.03492045402527 5.42275142669678 7.0
1.94322872161865 4.4358024597168 0.0
-0.538361787796021 4.16908931732178 0.0
1.05454158782959 5.06057262420654 4.0
-1.0463160276413 4.40139961242676 9.0
2.51817750930786 4.88477563858032 4.0
-1.40430867671967 3.07716226577759 0.0
-3.76740097999573 4.91674375534058 7.0
-0.43467903137207 6.24488592147827 5.0
-2.09981536865234 5.0462474822998 7.0
2.32988572120667 3.98597168922424 1.0
2.64986252784729 3.43344497680664 4.0
2.27157759666443 5.04156255722046 4.0
0.0221987552940845 5.48781394958496 6.0
1.5054566860199 4.68972969055176 9.0
1.27852916717529 3.55546069145203 3.0
-2.41266989707947 5.00019121170044 3.0
0.812091410160065 4.4832878112793 9.0
-1.37063467502594 5.39360523223877 5.0
-1.06230163574219 4.19074583053589 0.0
-1.77958071231842 5.5423698425293 7.0
-0.614384651184082 5.73702049255371 1.0
-2.80721282958984 5.10339736938477 7.0
-3.402916431427 5.0938572883606 7.0
-3.43014693260193 4.65294218063354 7.0
-1.73200798034668 4.20573568344116 1.0
-0.566183507442474 3.36675429344177 3.0
2.79746651649475 5.50008344650269 8.0
-1.74007344245911 3.55662822723389 5.0
1.28304421901703 6.14764642715454 1.0
1.71995770931244 5.2222695350647 1.0
-1.78560793399811 3.50702142715454 2.0
-0.0478207543492317 3.60380530357361 2.0
0.142732813954353 3.61214661598206 2.0
1.96344804763794 5.6176643371582 6.0
2.55986046791077 4.24664783477783 1.0
1.47560107707977 3.08830666542053 6.0
-0.397440224885941 5.94785118103027 1.0
-0.398782819509506 3.58276224136353 3.0
-1.47387647628784 3.55104780197144 2.0
0.212826579809189 2.99904251098633 0.0
-2.8891327381134 3.82541942596436 3.0
0.818221688270569 6.07283878326416 4.0
0.779096364974976 5.44564151763916 1.0
2.01123952865601 3.91696262359619 9.0
-2.75903749465942 5.40239715576172 3.0
-1.52621078491211 5.62272119522095 5.0
1.04109954833984 4.39825296401978 9.0
-1.73858678340912 3.90651965141296 2.0
-2.16471576690674 3.71291971206665 3.0
2.97001433372498 3.72376918792725 0.0
-2.8416543006897 4.15016317367554 7.0
-0.95136821269989 4.45759916305542 2.0
1.56473052501678 5.27294445037842 1.0
-2.9743595123291 4.22250747680664 3.0
0.116398744285107 3.86991500854492 3.0
-0.594069242477417 4.71612787246704 5.0
1.58401012420654 4.67116069793701 1.0
2.15126657485962 5.85082626342773 1.0
2.75923299789429 4.74261665344238 6.0
-1.01052451133728 3.49288821220398 3.0
-0.893329620361328 6.162353515625 5.0
-2.81453442573547 5.67609930038452 3.0
0.421177297830582 5.79345273971558 4.0
-0.725534021854401 5.87434911727905 5.0
0.700327038764954 3.56029725074768 0.0
-1.9579519033432 3.75340032577515 5.0
2.26583290100098 4.9424786567688 6.0
-0.169776484370232 4.94200658798218 5.0
-3.40570735931396 4.46782445907593 7.0
2.25958561897278 4.08857583999634 2.0
-1.97630643844604 6.00574731826782 5.0
-0.681544840335846 4.24534034729004 0.0
-1.8220921754837 4.24164724349976 3.0
-2.48562169075012 5.12677383422852 2.0
-2.50396466255188 5.92435359954834 3.0
-0.573292851448059 4.38873386383057 9.0
2.22615075111389 4.7890305519104 6.0
-3.47221684455872 4.24845504760742 3.0
-1.56391632556915 4.72545194625854 3.0
-0.869065046310425 4.51415300369263 4.0
1.5031270980835 3.65831756591797 0.0
-2.19342660903931 5.88119125366211 7.0
2.16634368896484 4.56379270553589 6.0
0.981955111026764 2.75995755195618 0.0
2.77135491371155 4.17386198043823 0.0
2.28947424888611 4.45076370239258 6.0
2.05353450775146 5.1677041053772 8.0
1.76263773441315 5.95491170883179 1.0
-3.38531231880188 5.4227557182312 7.0
-1.76013374328613 5.34919452667236 2.0
-2.09081673622131 5.83215427398682 5.0
-1.5759642124176 5.23609781265259 5.0
-0.981819748878479 4.05821371078491 3.0
0.224484145641327 4.25144386291504 1.0
-0.014207461848855 3.93112540245056 0.0
-2.42831039428711 5.13692283630371 3.0
1.93637299537659 4.47880506515503 6.0
1.50363385677338 4.24204778671265 0.0
1.81157517433167 4.44051313400269 9.0
-3.40443015098572 4.37363862991333 7.0
1.69462156295776 5.14318704605103 6.0
1.97361314296722 6.00127220153809 6.0
-0.487911105155945 3.52784395217896 9.0
-2.72411155700684 4.70421981811523 2.0
-3.28368639945984 4.98809051513672 7.0
2.27991533279419 3.8903820514679 1.0
-3.23315095901489 5.41229772567749 3.0
-0.926183938980103 5.55228137969971 9.0
1.83986353874207 5.15199089050293 6.0
-1.82093691825867 4.60187768936157 2.0
1.16416347026825 2.99139714241028 9.0
-0.960853099822998 4.35973978042603 3.0
3.0763578414917 4.72392892837524 6.0
2.63476920127869 5.02995204925537 6.0
1.1647390127182 5.48147010803223 6.0
1.74228942394257 5.58309698104858 1.0
2.50302696228027 4.94450998306274 4.0
-1.68225455284119 3.68470525741577 3.0
-2.2418692111969 3.91245794296265 3.0
1.16819357872009 3.77399468421936 0.0
0.0648172944784164 4.60779666900635 2.0
-2.59595656394958 5.95402526855469 3.0
-0.27019590139389 5.58505201339722 1.0
2.22675323486328 5.53221559524536 6.0
-0.782679796218872 5.09195995330811 9.0
-1.78626012802124 4.06885290145874 5.0
-2.67082810401917 4.41296863555908 3.0
-2.0405900478363 3.88118577003479 3.0
-0.638324022293091 5.2960524559021 1.0
-1.64762890338898 3.29949808120728 7.0
0.801919043064117 6.15486431121826 8.0
0.183859184384346 5.38936901092529 1.0
-1.23137521743774 3.71340751647949 2.0
1.95366907119751 5.86811208724976 8.0
1.4985523223877 5.17766284942627 6.0
2.6572060585022 5.00296354293823 1.0
0.283493965864182 4.106773853302 4.0
-1.59255433082581 4.69809532165527 0.0
-0.348093569278717 3.59967875480652 4.0
1.74907124042511 4.68445348739624 8.0
-1.24192845821381 4.50235223770142 4.0
2.87659049034119 4.83393430709839 8.0
2.38478207588196 4.02754163742065 6.0
-1.08514785766602 5.01563835144043 5.0
0.612808227539062 5.26139688491821 1.0
-2.55230188369751 3.38912582397461 2.0
1.89115059375763 4.7787070274353 6.0
-1.22715878486633 4.58427333831787 0.0
1.68350696563721 4.58142948150635 9.0
2.13504266738892 4.98246955871582 8.0
-2.56538510322571 3.94045352935791 7.0
-2.92320227622986 4.40413951873779 3.0
-1.43235921859741 3.12185382843018 2.0
2.06655383110046 4.95548629760742 4.0
-3.24262928962708 5.2535834312439 7.0
-1.56073224544525 5.41992902755737 5.0
-1.64173996448517 3.54495930671692 4.0
1.59483873844147 4.79946374893188 4.0
-2.56421995162964 4.0786018371582 2.0
0.514346837997437 6.21805000305176 3.0
-0.844904780387878 5.23154783248901 3.0
-0.481323570013046 4.1907000541687 9.0
-2.21032190322876 5.58243083953857 7.0
1.81734979152679 4.94505262374878 6.0
-0.711184203624725 4.77841663360596 5.0
1.08767533302307 4.60875225067139 4.0
0.882165491580963 3.50258278846741 2.0
0.208922818303108 5.47993564605713 2.0
1.69082581996918 3.88306832313538 6.0
2.03084373474121 5.09275674819946 8.0
-1.06659162044525 4.37555646896362 1.0
-1.6994047164917 4.07981300354004 5.0
-0.581740200519562 4.4560284614563 9.0
1.49974083900452 4.99790954589844 9.0
-2.85909056663513 5.18072700500488 9.0
-0.143065139651299 3.58747172355652 0.0
-3.3264331817627 4.61577272415161 7.0
-0.0652821213006973 4.67199277877808 6.0
2.22437167167664 3.20867991447449 4.0
-2.45002508163452 4.41848993301392 3.0
0.387009292840958 3.53523898124695 3.0
1.25375115871429 5.61252641677856 1.0
1.38839256763458 5.34601211547852 4.0
1.62559652328491 4.22613191604614 6.0
-3.94103145599365 4.86292552947998 7.0
-0.225588798522949 5.34276580810547 2.0
1.74311828613281 4.77444314956665 2.0
2.20230460166931 5.7569146156311 0.0
1.10233092308044 5.2740626335144 5.0
0.565408170223236 3.73169684410095 1.0
0.734773576259613 3.54404211044312 0.0
-3.7112352848053 4.50046634674072 7.0
-2.38312196731567 4.05310535430908 2.0
2.9214038848877 4.82872343063354 4.0
-3.06402611732483 5.54888772964478 5.0
1.83805298805237 5.31719875335693 1.0
-2.38326454162598 5.05652141571045 7.0
2.65306735038757 4.70010566711426 6.0
0.617659211158752 5.47368764877319 1.0
-2.58697533607483 5.90647268295288 7.0
-0.956581354141235 4.37823820114136 3.0
-1.22168815135956 5.91650533676147 5.0
-1.1587518453598 5.88167953491211 3.0
1.30144011974335 5.35214185714722 0.0
1.11655879020691 5.73412227630615 6.0
2.41520309448242 5.29277849197388 4.0
2.94635510444641 5.24663209915161 6.0
1.86970090866089 5.46084308624268 6.0
0.198251113295555 5.47378730773926 1.0
2.87657642364502 4.87418842315674 4.0
-1.51092207431793 3.9017505645752 3.0
2.37402772903442 4.35218477249146 6.0
0.391276836395264 4.87804126739502 9.0
-1.99305808544159 5.9580659866333 5.0
-2.30850219726562 5.56553316116333 3.0
-2.66658544540405 4.72643232345581 3.0
1.6156975030899 5.07122468948364 8.0
0.569507896900177 4.61575078964233 1.0
-0.586158812046051 3.89218640327454 2.0
1.18876469135284 3.22733402252197 0.0
-1.65556156635284 4.3753399848938 5.0
1.32186901569366 4.28285026550293 9.0
-2.58159232139587 4.70988130569458 3.0
1.68065214157104 4.99940299987793 6.0
-0.513829529285431 4.96502494812012 9.0
0.849815607070923 6.01491165161133 8.0
-2.40725350379944 5.52419662475586 3.0
-0.0724912583827972 5.48746871948242 1.0
-1.38240432739258 4.81170272827148 5.0
-1.06177055835724 4.48505210876465 5.0
1.74986505508423 5.04375791549683 1.0
-0.0411919690668583 2.81376600265503 2.0
2.51738905906677 5.65868759155273 8.0
-3.80514430999756 4.59811496734619 7.0
-0.417476922273636 4.99690771102905 0.0
-2.14688563346863 4.71025085449219 3.0
-0.381853640079498 5.32555341720581 1.0
-3.20941376686096 5.26444959640503 2.0
-1.43100249767303 4.04645490646362 2.0
2.18715596199036 4.44302558898926 6.0
1.66906082630157 5.98539781570435 8.0
-1.95676493644714 3.33961725234985 7.0
2.06252002716064 4.6636757850647 6.0
2.13646292686462 3.537837266922 1.0
2.16309642791748 5.0075888633728 8.0
-2.26886248588562 5.30340242385864 2.0
-0.919298648834229 4.23994827270508 8.0
-2.51129627227783 4.4127254486084 3.0
0.194025978446007 3.46519732475281 6.0
-2.09691500663757 4.35229539871216 3.0
1.1821893453598 4.23611688613892 9.0
-3.2436637878418 5.06893968582153 3.0
1.9386078119278 5.52203416824341 8.0
1.2348929643631 5.77870655059814 0.0
1.68695497512817 4.88470029830933 9.0
-1.11118245124817 6.04169178009033 5.0
2.73797249794006 5.38181829452515 4.0
2.93110632896423 4.42564630508423 6.0
-1.17167723178864 3.18978905677795 2.0
1.77080833911896 4.57332277297974 1.0
0.385490655899048 5.24177837371826 0.0
-1.69054532051086 5.15629482269287 7.0
1.56363081932068 4.07607173919678 0.0
2.69383502006531 5.25211381912231 4.0
-3.71181797981262 4.72764730453491 7.0
-2.81205058097839 5.1491379737854 7.0
-1.4687352180481 3.56335163116455 9.0
-0.508177101612091 4.23828554153442 0.0
-0.661319255828857 3.27244210243225 3.0
0.898325145244598 3.6047031879425 0.0
0.13542728126049 4.06043672561646 0.0
-0.921364188194275 2.63142442703247 9.0
-2.71411037445068 3.91673564910889 3.0
-1.45900309085846 4.25941038131714 2.0
0.223627835512161 3.27359580993652 1.0
1.4650057554245 4.88551187515259 1.0
1.27397465705872 4.64602661132812 4.0
-0.0395750664174557 4.12240886688232 3.0
-0.774476170539856 4.4056510925293 2.0
0.354976058006287 5.05768346786499 9.0
0.817271530628204 5.83483552932739 6.0
-1.47755563259125 4.50156259536743 3.0
1.07029247283936 3.55841207504272 6.0
1.69441473484039 4.75887632369995 1.0
-1.72312819957733 5.06441974639893 5.0
-2.11367177963257 3.80407738685608 0.0
-0.351321369409561 4.59247779846191 2.0
1.72080051898956 5.3586745262146 1.0
-3.10946893692017 5.02821350097656 3.0
-0.123984687030315 3.71556448936462 0.0
0.912669837474823 4.85796403884888 9.0
1.07836604118347 3.94559550285339 6.0
0.562357306480408 2.6401207447052 2.0
1.59815955162048 5.03144502639771 4.0
-0.0857327505946159 3.43012285232544 1.0
2.06964993476868 4.12673377990723 6.0
0.948096513748169 4.17888116836548 9.0
1.21813750267029 6.26088285446167 1.0
1.95218014717102 4.5414080619812 0.0
2.27086067199707 4.9638295173645 4.0
-3.04324436187744 4.54988956451416 2.0
0.622746586799622 5.63889265060425 8.0
-2.22015762329102 5.50851964950562 3.0
-2.42628765106201 4.78642129898071 3.0
-1.8534677028656 4.18304681777954 5.0
-0.704323470592499 5.46307420730591 3.0
0.805515646934509 4.82733917236328 0.0
0.983262479305267 4.02781534194946 2.0
-3.66458463668823 4.62400770187378 7.0
3.12295484542847 4.64186000823975 6.0
0.0177957657724619 5.89376258850098 5.0
1.43614137172699 3.21714878082275 0.0
1.07768988609314 3.54560351371765 0.0
0.209809243679047 3.0735125541687 0.0
-0.0686590671539307 3.07192659378052 4.0
-1.28210520744324 3.69269323348999 3.0
1.97122371196747 4.68138837814331 6.0
-2.74927711486816 5.30349159240723 7.0
0.511715412139893 4.54503488540649 9.0
-1.21544277667999 5.78422689437866 5.0
-3.09790444374084 4.67472219467163 3.0
-2.03666090965271 5.77251958847046 3.0
-3.66053009033203 4.59627532958984 7.0
2.44294786453247 6.00965118408203 1.0
1.75957524776459 5.61570739746094 1.0
1.6846752166748 5.44975566864014 1.0
-1.03871512413025 3.6500232219696 2.0
2.457035779953 3.72504639625549 0.0
1.07726168632507 3.36273622512817 0.0
1.92021560668945 4.23969602584839 6.0
2.06683278083801 3.15643525123596 0.0
-0.769186973571777 5.47560930252075 9.0
-3.74102592468262 4.96139764785767 7.0
2.67529559135437 4.00051355361938 4.0
0.0622716024518013 4.32084131240845 3.0
-0.901961922645569 4.21873474121094 0.0
-2.3524534702301 3.76076722145081 7.0
-1.02329778671265 2.86270785331726 3.0
-1.40792536735535 4.73303937911987 5.0
-1.93357920646667 4.45783996582031 3.0
2.83644509315491 4.6596097946167 6.0
-1.39899015426636 4.33675336837769 2.0
-0.562678098678589 4.68393707275391 2.0
-1.6993328332901 3.81085848808289 4.0
-2.14043235778809 4.02954578399658 2.0
-1.14183354377747 5.59686803817749 9.0
-2.98547101020813 4.10035228729248 3.0
-0.258017182350159 3.27080488204956 3.0
1.69426190853119 3.33592796325684 4.0
-2.6779944896698 5.40750026702881 3.0
1.73218023777008 5.56476497650146 6.0
1.28377091884613 6.15163326263428 8.0
1.07870829105377 3.40067219734192 6.0
2.47966575622559 3.74135541915894 9.0
-0.501198530197144 3.62638378143311 2.0
0.418931990861893 3.29568433761597 1.0
-1.58697354793549 4.46105432510376 0.0
1.36972761154175 4.65724658966064 1.0
-1.5817883014679 4.55195426940918 1.0
1.93900907039642 4.40427398681641 1.0
2.5429310798645 3.96332836151123 8.0
-2.25670218467712 5.95561075210571 3.0
-1.09833109378815 5.5586404800415 5.0
1.35985326766968 6.23719882965088 1.0
1.13374602794647 4.95046901702881 6.0
-2.05983591079712 3.52931189537048 3.0
-2.70108389854431 4.27063369750977 3.0
-0.0671757310628891 4.94798278808594 9.0
-1.23819494247437 3.91928791999817 5.0
-2.15958619117737 3.55860185623169 2.0
-1.76494359970093 3.16396522521973 2.0
0.712833642959595 5.32522058486938 1.0
1.38152289390564 3.76649069786072 0.0
1.52994215488434 4.01589965820312 4.0
-1.66700077056885 5.32227659225464 3.0
1.03892886638641 3.24825024604797 6.0
2.7847638130188 5.63470268249512 6.0
1.30115413665771 3.736492395401 3.0
-2.12074017524719 3.8226854801178 3.0
-2.54793810844421 4.68414068222046 3.0
1.02388691902161 3.35644221305847 6.0
-2.32271218299866 4.59553337097168 7.0
-2.26781582832336 3.35083532333374 2.0
0.63843035697937 3.92164635658264 6.0
-2.94275164604187 3.81922245025635 3.0
1.64196336269379 5.28349542617798 4.0
-1.29766225814819 4.06195020675659 5.0
-0.308011204004288 3.03494262695312 4.0
0.00492379954084754 4.77826404571533 4.0
2.3405647277832 4.28323602676392 4.0
-2.36114478111267 3.55906653404236 2.0
-3.15167784690857 5.12599849700928 3.0
-0.310097992420197 5.90324974060059 5.0
2.44489741325378 3.71047186851501 0.0
-1.16112101078033 4.38247442245483 3.0
0.258820980787277 3.62427806854248 0.0
1.35894334316254 5.95941781997681 1.0
1.35533773899078 3.43971419334412 0.0
-1.24750936031342 3.5699028968811 5.0
2.53554153442383 5.15074348449707 4.0
1.62616848945618 2.79018378257751 0.0
-1.90504801273346 5.4333233833313 3.0
-1.69244539737701 2.96019577980042 2.0
0.830156087875366 5.33349180221558 6.0
2.02870345115662 4.75381088256836 4.0
-3.51029586791992 4.93146514892578 7.0
1.79538381099701 4.95986032485962 6.0
-2.7731831073761 5.56057071685791 3.0
-1.28409230709076 6.01166868209839 5.0
1.2485933303833 3.59991264343262 9.0
-3.21573185920715 4.85416173934937 7.0
0.293335169553757 6.10421895980835 6.0
-1.1416825056076 4.78667783737183 5.0
-1.61965358257294 4.70413255691528 3.0
1.61531913280487 5.67311954498291 1.0
1.34121024608612 3.63041424751282 5.0
-2.11716532707214 4.46809673309326 3.0
-0.737285852432251 3.91148996353149 2.0
-2.28921341896057 3.33348870277405 2.0
0.754005074501038 4.42876052856445 4.0
-2.07477426528931 3.22492861747742 2.0
-0.545071184635162 5.40479469299316 3.0
2.30546855926514 4.39775562286377 6.0
-2.71273922920227 3.71023082733154 0.0
-3.18853878974915 4.51244068145752 7.0
0.597531795501709 4.01390886306763 5.0
1.95318746566772 4.10113286972046 4.0
-2.48564696311951 3.54764890670776 2.0
2.4134202003479 4.37986755371094 4.0
2.92399382591248 4.65413331985474 6.0
3.08266234397888 4.34449434280396 4.0
-3.03763580322266 4.45897722244263 7.0
1.47146332263947 3.36853957176208 4.0
-1.28346514701843 5.75337553024292 6.0
-0.0481789223849773 4.03559827804565 5.0
-0.948417663574219 4.65545082092285 2.0
-3.14772295951843 4.34145069122314 3.0
0.971519947052002 3.53645515441895 1.0
0.243673175573349 3.34252786636353 0.0
0.0515788272023201 5.4335880279541 5.0
-1.85523152351379 5.19067811965942 9.0
-1.81857252120972 4.24226713180542 7.0
0.444991856813431 5.13858604431152 4.0
0.413448959589005 5.46351623535156 2.0
-2.86877608299255 4.14855670928955 2.0
2.14715051651001 3.87587547302246 6.0
-0.244245916604996 4.05768823623657 8.0
1.69550573825836 4.66877031326294 1.0
-3.77110052108765 4.7829532623291 3.0
1.15874111652374 4.51606321334839 9.0
-1.30692708492279 5.86739158630371 3.0
-2.41114234924316 5.41288566589355 3.0
1.44155204296112 3.41483664512634 0.0
-2.37359642982483 4.40068197250366 3.0
0.905972898006439 5.63194370269775 1.0
0.122149430215359 2.6828465461731 0.0
1.22624754905701 3.33062839508057 0.0
-2.77180051803589 4.31094884872437 7.0
-3.21715307235718 5.09269571304321 7.0
-2.48078966140747 4.2712779045105 2.0
2.92758321762085 5.2423677444458 6.0
-2.56900572776794 3.39845538139343 2.0
0.573479115962982 2.904048204422 2.0
-1.72914147377014 5.75447034835815 3.0
0.305336743593216 4.62053251266479 1.0
-0.422284156084061 6.23130941390991 0.0
1.00263833999634 4.87119436264038 1.0
-2.48118996620178 3.41261553764343 3.0
-3.48011112213135 4.9057412147522 2.0
-1.40421450138092 4.43705987930298 2.0
1.70059394836426 2.82374787330627 0.0
1.96972262859344 4.05404233932495 4.0
1.55258870124817 4.66483974456787 6.0
-0.701968491077423 5.25382709503174 2.0
-1.9861022233963 4.15517282485962 3.0
-2.33466339111328 5.46577501296997 3.0
1.3162442445755 4.1046724319458 0.0
2.2698347568512 5.09566497802734 8.0
0.658458232879639 4.87944602966309 1.0
1.26234948635101 5.56523084640503 5.0
-0.968367993831635 3.37841439247131 2.0
0.220087587833405 4.54138422012329 9.0
-1.72011113166809 3.37472248077393 2.0
-0.587835371494293 5.13529777526855 9.0
0.950371384620667 3.83518409729004 9.0
-1.73503255844116 5.87005615234375 1.0
-1.41963803768158 4.70629262924194 3.0
2.17995762825012 4.40129709243774 4.0
-0.138383314013481 4.40885591506958 4.0
0.419179677963257 4.0350227355957 9.0
0.717708647251129 3.19445466995239 2.0
2.01851224899292 4.29790735244751 6.0
2.35337948799133 3.80876159667969 6.0
-0.762165904045105 3.48417782783508 8.0
-0.954544723033905 5.02626657485962 5.0
-3.14276647567749 4.56966495513916 3.0
-1.53711676597595 4.40873384475708 9.0
-1.86159324645996 3.32512593269348 3.0
2.04412007331848 5.1170129776001 6.0
-3.85024738311768 5.11699390411377 7.0
1.91375160217285 3.31625628471375 0.0
2.57942175865173 5.13359546661377 6.0
-1.73237526416779 4.5329909324646 3.0
-1.76468205451965 4.5510721206665 5.0
2.16248369216919 3.25897765159607 0.0
-1.88757491111755 4.72096872329712 3.0
0.188607633113861 5.52607250213623 1.0
1.02462434768677 5.69886064529419 4.0
-0.399659633636475 4.23983764648438 2.0
2.56570219993591 3.61110639572144 4.0
0.201935306191444 4.20399522781372 0.0
1.0533127784729 4.14072227478027 0.0
-1.96719515323639 4.72116279602051 2.0
0.699077725410461 5.56071996688843 2.0
1.60781097412109 5.10436534881592 0.0
1.67208242416382 4.34643220901489 6.0
-3.41136574745178 5.29600667953491 7.0
-1.23648273944855 5.3255467414856 5.0
-2.55822372436523 4.08848571777344 3.0
1.37152695655823 4.74462604522705 4.0
0.512702465057373 3.86939096450806 0.0
1.71406173706055 4.21566772460938 0.0
-1.27133250236511 4.83615398406982 2.0
1.8451828956604 3.66747522354126 0.0
0.886928975582123 5.94095420837402 5.0
-1.01113831996918 3.43106341362 3.0
-0.110842160880566 4.55302906036377 9.0
-1.95166313648224 5.67337226867676 1.0
1.47649776935577 5.80703496932983 4.0
-2.81482529640198 4.38268947601318 3.0
1.44302141666412 5.84344005584717 1.0
-0.526630043983459 3.91398954391479 2.0
2.46386098861694 4.38550853729248 1.0
-1.7759165763855 6.15954160690308 5.0
1.72026574611664 3.33243012428284 4.0
2.93487691879272 4.79051160812378 0.0
0.805536508560181 2.95791959762573 0.0
-2.75332617759705 3.46347308158875 2.0
-0.58882737159729 3.9253032207489 5.0
1.19183945655823 5.14467334747314 5.0
-2.98031568527222 5.24304008483887 7.0
-1.22626221179962 4.32139730453491 2.0
-3.04659461975098 4.37689733505249 2.0
-0.780339598655701 4.91651964187622 5.0
-1.02073609828949 3.70630955696106 2.0
2.26507973670959 4.19446086883545 6.0
1.94047451019287 4.23126935958862 4.0
-2.13089203834534 3.95224332809448 3.0
-0.61746609210968 5.80673503875732 3.0
-1.85007691383362 3.35093402862549 2.0
1.70386135578156 5.54974842071533 6.0
0.996820747852325 3.85980844497681 9.0
-0.835532069206238 3.87428593635559 2.0
-2.50329613685608 4.08205318450928 3.0
-3.27525281906128 5.13629817962646 3.0
3.18492722511292 4.25754451751709 6.0
0.75267082452774 3.32793736457825 4.0
0.643601775169373 4.46446752548218 9.0
0.676052927970886 3.98955917358398 9.0
0.996798813343048 5.87640333175659 5.0
3.11482310295105 5.02026081085205 6.0
-0.286375612020493 3.31102824211121 2.0
-3.42389130592346 4.61260747909546 7.0
-1.98293685913086 4.94956541061401 5.0
-1.25595200061798 4.46281957626343 9.0
-1.42281770706177 6.07161235809326 5.0
0.714078664779663 4.59355354309082 6.0
-3.44095683097839 5.4040412902832 2.0
2.47806215286255 5.60183143615723 8.0
1.41416919231415 5.64772415161133 1.0
-1.39635908603668 4.67786741256714 5.0
-0.828477621078491 5.36875629425049 3.0
-0.926262497901917 3.96498656272888 3.0
-0.416375935077667 4.14423036575317 2.0
0.875972032546997 4.05133295059204 8.0
2.42524003982544 5.3912558555603 1.0
1.47583496570587 3.09755277633667 0.0
-0.273615598678589 3.87398791313171 3.0
1.8920783996582 4.13436937332153 1.0
2.38532447814941 3.34008097648621 4.0
-3.0151195526123 4.0791015625 2.0
1.90698873996735 5.73917007446289 6.0
1.19406306743622 4.2455940246582 4.0
1.18885469436646 5.59307193756104 1.0
2.13571953773499 3.5434136390686 6.0
2.05423355102539 5.15135622024536 6.0
-0.646492779254913 4.56134223937988 2.0
1.16970348358154 2.92366790771484 0.0
-3.63684988021851 5.12444829940796 7.0
-0.161803871393204 3.91484308242798 1.0
-1.51284885406494 4.57389307022095 3.0
2.3128821849823 4.55094957351685 9.0
-2.1023542881012 3.95694303512573 3.0
-2.37441468238831 4.96200704574585 3.0
1.47554194927216 4.99729537963867 6.0
1.64374852180481 4.67819499969482 9.0
1.21952295303345 4.5455493927002 4.0
-3.90812039375305 5.05200576782227 7.0
1.5336651802063 3.59406638145447 0.0
0.845564484596252 5.04373931884766 9.0
2.57269930839539 4.69987630844116 9.0
1.4769674539566 4.91906404495239 8.0
-0.958815932273865 5.41695928573608 3.0
0.75283271074295 3.25549840927124 9.0
1.95049571990967 3.78414535522461 4.0
-0.510369956493378 5.61094093322754 2.0
0.114660531282425 5.73469638824463 5.0
2.09485483169556 5.20370483398438 0.0
-2.31092286109924 5.02206802368164 2.0
-2.63843035697937 4.9565486907959 2.0
-1.88200306892395 4.12404012680054 3.0
-2.94259190559387 4.17421197891235 3.0
3.09620356559753 3.98655891418457 0.0
0.898577451705933 3.64707899093628 0.0
-2.55879497528076 4.91352939605713 3.0
3.07057285308838 4.62928533554077 6.0
0.636449992656708 3.17342019081116 0.0
-1.52248883247375 5.02271223068237 2.0
1.86597275733948 3.161616563797 6.0
-1.06965684890747 5.12164974212646 2.0
-2.16512060165405 4.65633535385132 3.0
-3.04455018043518 5.62998008728027 5.0
1.30477547645569 5.33178853988647 5.0
-2.55252504348755 4.01328897476196 3.0
-2.19181299209595 4.09724855422974 3.0
-0.0346466451883316 4.17853355407715 2.0
1.26330649852753 4.26520872116089 1.0
1.63283288478851 3.52678036689758 4.0
-3.32432270050049 4.61449289321899 7.0
1.31196773052216 5.57654523849487 1.0
-1.59311413764954 5.08465003967285 2.0
1.37056338787079 3.9485342502594 0.0
0.028401231393218 2.62117147445679 0.0
0.430350422859192 5.46584177017212 1.0
1.34438765048981 3.62460684776306 0.0
0.264017850160599 3.83260035514832 5.0
2.27609491348267 4.59646654129028 0.0
1.12423431873322 3.52853965759277 9.0
0.8006551861763 5.9669189453125 4.0
-3.04667544364929 5.2565655708313 7.0
1.48134326934814 4.29361295700073 9.0
0.036094319075346 5.94525241851807 5.0
-0.660484969615936 4.40912532806396 2.0
0.810169041156769 3.62720823287964 4.0
0.0898943841457367 6.09052896499634 5.0
-0.320610255002975 4.10815334320068 0.0
1.88003790378571 4.82146835327148 8.0
3.01357221603394 4.57989263534546 6.0
-1.35916757583618 3.4417998790741 3.0
0.0312464460730553 4.80431365966797 2.0
2.57417249679565 4.24981784820557 0.0
-3.0090811252594 3.8940794467926 2.0
1.16514754295349 2.91151404380798 0.0
1.71982562541962 4.63241004943848 1.0
-3.2839207649231 5.15170240402222 7.0
-2.91940999031067 4.10592651367188 3.0
2.32306337356567 4.37452507019043 4.0
0.380500704050064 4.70938491821289 1.0
1.53456163406372 3.59458875656128 0.0
1.57601583003998 3.43371319770813 6.0
-1.38683271408081 4.14525365829468 2.0
1.79772162437439 4.48517847061157 4.0
0.692915558815002 4.14869594573975 0.0
-3.15416598320007 5.49041509628296 3.0
2.57299280166626 4.0187087059021 4.0
0.758743941783905 4.6451997756958 2.0
-3.60289740562439 5.02668523788452 2.0
0.706374406814575 2.84606170654297 0.0
-1.52169609069824 4.90147018432617 9.0
1.57452058792114 5.38154220581055 1.0
-0.00379434670321643 5.57026243209839 0.0
-1.37523555755615 4.20314884185791 2.0
-2.04226660728455 4.51332092285156 3.0
-1.78352379798889 4.59121370315552 5.0
-2.34117126464844 5.47922468185425 1.0
0.794036149978638 3.69354009628296 0.0
0.709323048591614 3.12989091873169 0.0
-2.71433734893799 4.56711530685425 3.0
-1.18944978713989 4.14080905914307 0.0
0.617789447307587 4.3493824005127 3.0
-2.59114074707031 5.1836895942688 7.0
-0.122118234634399 4.65124464035034 8.0
-0.608820974826813 5.07861566543579 5.0
1.87636911869049 3.97429180145264 1.0
-1.22939169406891 5.58447933197021 5.0
1.48021483421326 6.16276073455811 9.0
-0.0540787130594254 3.95551991462708 6.0
2.52107858657837 5.77897119522095 1.0
-3.7536187171936 4.93417835235596 7.0
2.22012877464294 4.91513681411743 1.0
-1.66672587394714 5.5621166229248 5.0
-1.91943442821503 4.47272205352783 3.0
-1.36569035053253 4.38694667816162 5.0
2.57641792297363 4.72662782669067 8.0
-0.623777329921722 4.43236970901489 1.0
2.38176393508911 5.40930509567261 6.0
-2.62693762779236 4.01556968688965 7.0
1.56030738353729 4.76547956466675 6.0
2.01424908638 3.78450989723206 9.0
1.45082223415375 3.06577253341675 4.0
-3.59057688713074 5.25868844985962 7.0
-1.13751745223999 5.06374931335449 3.0
-0.623023450374603 5.87900733947754 5.0
1.14297389984131 5.5450963973999 8.0
-0.523861467838287 3.92050552368164 3.0
2.07348203659058 3.10110592842102 0.0
-0.825725138187408 4.68760013580322 0.0
2.12243866920471 4.80509996414185 6.0
1.02849102020264 3.28844666481018 0.0
0.0485242418944836 3.24371123313904 0.0
-3.11845803260803 4.8514404296875 3.0
-2.71893048286438 5.32232236862183 2.0
2.52023315429688 5.17628765106201 6.0
2.38427758216858 4.65385770797729 0.0
1.38426053524017 2.77518939971924 0.0
-0.273809045553207 3.76746249198914 2.0
1.78891599178314 4.37011289596558 9.0
-1.97669053077698 3.31255292892456 3.0
-1.45807456970215 6.07198619842529 5.0
1.35995948314667 3.65893006324768 9.0
-0.573236584663391 6.12400484085083 1.0
2.90340566635132 4.70020484924316 8.0
-2.00325226783752 3.05759167671204 2.0
0.352389454841614 4.99006938934326 0.0
0.549334168434143 3.02501034736633 5.0
-0.704426765441895 5.77913427352905 5.0
-0.278918653726578 5.24175930023193 3.0
-2.49166989326477 3.93910002708435 2.0
-1.14803791046143 3.88795471191406 2.0
2.47931027412415 3.80511260032654 6.0
1.44778311252594 6.19053268432617 8.0
-2.79457211494446 5.23866415023804 7.0
-3.26735424995422 4.40746450424194 2.0
1.22071838378906 4.67070960998535 6.0
0.187071844935417 3.0589747428894 0.0
-0.248469293117523 5.73356342315674 5.0
-0.000860495842061937 4.15602445602417 3.0
-3.51129984855652 4.1878342628479 2.0
0.459634989500046 3.25753879547119 0.0
-0.525035679340363 3.79348611831665 0.0
0.184975996613503 3.33709192276001 0.0
-0.734476625919342 3.4328773021698 3.0
0.769366145133972 2.77483224868774 0.0
-3.45573139190674 4.5381064414978 7.0
2.71732807159424 5.42776441574097 1.0
0.362539649009705 3.71767735481262 1.0
-1.0834858417511 5.23662424087524 5.0
0.331696152687073 3.71368980407715 4.0
-1.11297929286957 4.30516815185547 5.0
-0.0550108924508095 5.27531433105469 1.0
2.76964569091797 3.99469065666199 0.0
-2.17236948013306 6.08224487304688 3.0
0.857146620750427 6.09923410415649 9.0
0.133492156863213 4.23545789718628 3.0
1.04060482978821 5.9822678565979 9.0
-2.61162281036377 3.80549287796021 7.0
-0.842817485332489 3.76754760742188 3.0
-1.40335094928741 4.73130130767822 5.0
1.57179188728333 6.07321071624756 1.0
1.63046181201935 4.92318773269653 6.0
0.719642281532288 4.09851408004761 9.0
0.602265417575836 4.41643762588501 2.0
1.02428317070007 2.93480229377747 0.0
2.22373509407043 3.53280019760132 6.0
1.91650807857513 3.51986455917358 0.0
1.44203162193298 3.1757824420929 0.0
-1.45287895202637 4.70137786865234 3.0
-0.659470617771149 4.03914976119995 3.0
-3.14581251144409 5.23900413513184 7.0
-3.2321982383728 4.89950847625732 7.0
1.50107729434967 5.36086082458496 6.0
2.04028415679932 5.51082277297974 8.0
3.1035783290863 4.18238210678101 6.0
-1.63194215297699 5.72928714752197 7.0
-2.33651351928711 5.15999794006348 7.0
0.979199588298798 5.60324048995972 1.0
0.10022746771574 2.66576814651489 2.0
-3.89767599105835 4.80173873901367 7.0
1.13237679004669 5.79189777374268 1.0
-2.11202812194824 3.93032741546631 3.0
0.379094809293747 3.10856986045837 0.0
3.01621532440186 4.75184011459351 4.0
-0.663963496685028 6.32481956481934 5.0
2.34762573242188 4.41808271408081 9.0
0.267068773508072 3.97142839431763 1.0
2.35184216499329 3.5754246711731 6.0
3.00161004066467 4.53026676177979 0.0
0.749591290950775 5.38202142715454 6.0
0.558423817157745 5.89997148513794 2.0
1.45878756046295 5.4979248046875 5.0
-1.28020000457764 3.82393717765808 3.0
-3.16297078132629 5.25819301605225 7.0
-0.917735695838928 3.93866753578186 9.0
0.612234830856323 5.18105602264404 1.0
-3.12529325485229 4.13441467285156 2.0
-0.268847852945328 4.59392404556274 9.0
0.00928349420428276 5.19955015182495 2.0
2.33799505233765 3.77048206329346 6.0
0.219043239951134 5.33687019348145 5.0
2.10504245758057 4.44697189331055 9.0
1.80528628826141 4.4737720489502 0.0
0.274311363697052 5.93564558029175 5.0
-1.95033466815948 5.92693376541138 7.0
-2.76941990852356 5.49728107452393 3.0
1.42846655845642 5.08986806869507 5.0
-0.97738915681839 3.01429295539856 8.0
0.568716943264008 4.82076168060303 5.0
1.13437592983246 5.3194146156311 1.0
1.41271758079529 4.84746408462524 6.0
2.4061107635498 4.15465211868286 0.0
-0.181395888328552 3.64022302627563 2.0
-1.06025123596191 6.13882684707642 5.0
-3.45021271705627 5.14912223815918 5.0
1.20760869979858 5.28100061416626 6.0
2.1643750667572 4.87050151824951 6.0
0.0399941951036453 3.30457425117493 3.0
0.502967596054077 3.00908231735229 0.0
-1.04791367053986 4.23887872695923 2.0
2.07314825057983 5.24043750762939 0.0
-1.96202480792999 3.33693933486938 2.0
-0.54465526342392 4.97473287582397 4.0
-3.71589803695679 4.96458911895752 7.0
1.32137870788574 3.13573312759399 0.0
0.548413872718811 5.1671199798584 1.0
-2.11744999885559 5.63818168640137 3.0
-2.90170216560364 4.3594217300415 3.0
-0.207833781838417 4.41205883026123 9.0
0.473613202571869 5.43321752548218 1.0
-0.937832295894623 3.9415180683136 3.0
-0.869523406028748 4.47967433929443 2.0
-0.615207195281982 4.51444244384766 3.0
3.02888703346252 4.86477041244507 6.0
2.02605581283569 4.7059383392334 5.0
2.24925899505615 4.20676898956299 6.0
-2.5625479221344 4.20846605300903 3.0
0.63829243183136 4.01088809967041 0.0
-1.40454971790314 4.41621446609497 3.0
1.55984389781952 3.65283846855164 0.0
-1.7016636133194 4.68585395812988 3.0
1.68315470218658 3.26158905029297 4.0
-0.230498120188713 3.78794240951538 9.0
1.65403521060944 5.09019756317139 8.0
0.60945737361908 3.97847104072571 0.0
-2.168785572052 3.12152147293091 2.0
-0.788309216499329 5.90931558609009 1.0
2.11990094184875 4.72832536697388 0.0
-0.971147358417511 3.67056918144226 3.0
3.05701351165771 4.59742259979248 6.0
1.5673770904541 4.06551599502563 6.0
-0.815633177757263 3.27995634078979 4.0
-0.990231812000275 3.02088904380798 0.0
0.151900202035904 5.96333980560303 2.0
2.56663870811462 3.70210027694702 8.0
0.0606567338109016 2.96128964424133 2.0
-0.491319924592972 4.54497623443604 2.0
-2.37229323387146 3.81009888648987 3.0
1.32263505458832 4.74753379821777 4.0
-2.02694797515869 4.50723314285278 7.0
1.4883496761322 5.27640199661255 1.0
-0.613412499427795 4.02135229110718 2.0
1.16051626205444 3.62755489349365 1.0
0.129207208752632 4.65497875213623 2.0
2.0333788394928 4.69503831863403 0.0
-2.64188981056213 4.25539588928223 3.0
1.46081411838531 3.81652069091797 4.0
0.914898812770844 4.98996782302856 6.0
0.140145972371101 3.33236122131348 2.0
-3.87990832328796 4.75228500366211 3.0
-1.97511291503906 4.23907899856567 2.0
-2.18288540840149 5.0713996887207 5.0
1.43438541889191 5.65483045578003 1.0
2.00050783157349 5.84626770019531 0.0
2.22459721565247 3.91735625267029 1.0
1.2096129655838 5.00199222564697 1.0
2.28801894187927 4.90510559082031 8.0
0.920001208782196 3.78344368934631 0.0
-3.85470819473267 4.85024166107178 7.0
0.322714179754257 5.86098051071167 1.0
2.98987627029419 4.42223310470581 8.0
-1.46963858604431 4.73907470703125 2.0
1.58078229427338 4.18192529678345 1.0
-1.02322363853455 6.01441287994385 5.0
-1.63182139396667 3.90714263916016 2.0
-3.1313636302948 5.62664842605591 7.0
0.513156592845917 3.38700795173645 2.0
-1.97251343727112 5.45851850509644 2.0
-0.943259656429291 3.48887848854065 5.0
1.2808176279068 3.33979964256287 1.0
-2.34624695777893 3.63911271095276 2.0
1.60087943077087 4.22939443588257 1.0
1.07130014896393 3.9966025352478 9.0
-1.4854462146759 4.15774011611938 5.0
0.482424676418304 5.39932775497437 1.0
2.14560103416443 4.7757887840271 1.0
-1.62242686748505 3.18741106987 5.0
-1.8311128616333 3.46603441238403 2.0
2.48269295692444 3.87576627731323 0.0
1.28630602359772 5.4713306427002 4.0
0.0589129999279976 3.7587730884552 2.0
2.37618279457092 5.15057897567749 4.0
-3.6275954246521 4.7913384437561 7.0
3.00731039047241 5.21983003616333 8.0
-0.422010838985443 3.47437405586243 3.0
-1.56112492084503 6.11992454528809 5.0
2.43042087554932 4.53525400161743 4.0
-0.373164802789688 5.29239654541016 5.0
0.509469449520111 3.77635455131531 4.0
1.482950091362 2.69426488876343 0.0
1.80042672157288 5.14963102340698 6.0
0.971871733665466 4.2802939414978 3.0
-1.72610282897949 4.73413228988647 2.0
-1.73373353481293 4.39944362640381 2.0
2.971510887146 5.41514492034912 8.0
-2.64160418510437 4.52061557769775 2.0
0.288739591836929 3.79409241676331 9.0
-1.36819851398468 3.8797607421875 0.0
-0.315784692764282 4.09810876846313 0.0
1.75419068336487 5.35592031478882 4.0
2.32966279983521 5.35970163345337 8.0
-1.90499019622803 4.94273233413696 3.0
-2.73591232299805 5.41389894485474 7.0
0.580619335174561 5.37800455093384 1.0
-0.456674039363861 4.21267223358154 1.0
-0.105517245829105 5.19771862030029 6.0
-2.12950277328491 5.20144891738892 5.0
-1.11752474308014 4.93489503860474 5.0
2.11319804191589 5.2110013961792 4.0
-2.22801971435547 4.20552444458008 5.0
0.783011674880981 3.96744847297668 6.0
-2.03050327301025 5.83672285079956 5.0
-1.68682110309601 5.43849992752075 5.0
-3.36133289337158 5.31284523010254 7.0
0.54999315738678 3.71257066726685 2.0
-1.33851706981659 4.95854234695435 5.0
1.41953527927399 4.90252351760864 0.0
-0.242678165435791 5.18550968170166 2.0
1.09178042411804 4.90639209747314 5.0
1.1570326089859 5.43328046798706 9.0
2.10193347930908 3.96170544624329 0.0
0.87216728925705 5.25951051712036 1.0
1.07295453548431 4.36157989501953 0.0
-0.917141377925873 5.11132001876831 3.0
-0.548008382320404 3.15454030036926 9.0
1.9010843038559 4.48809289932251 1.0
-1.32939648628235 4.24901342391968 9.0
-0.785372674465179 4.77283477783203 3.0
-1.05420255661011 4.58561563491821 5.0
-2.10805511474609 5.70715141296387 7.0
-1.02603769302368 4.118079662323 3.0
0.903150737285614 6.46243715286255 3.0
-2.51807284355164 3.89630317687988 7.0
-3.10911774635315 4.60961389541626 7.0
2.23879098892212 5.7494044303894 8.0
2.48858022689819 4.32734727859497 4.0
1.82124078273773 6.0138897895813 8.0
-3.23512840270996 4.81628131866455 3.0
-1.53180265426636 5.61186647415161 5.0
-1.95916271209717 4.98579120635986 5.0
2.62315201759338 3.58253240585327 9.0
-0.674287557601929 4.9546275138855 5.0
1.52450859546661 3.30828309059143 0.0
-1.57383275032043 3.65462923049927 3.0
0.741374492645264 3.52000570297241 2.0
-2.05894136428833 4.71085119247437 7.0
3.078120470047 4.90402269363403 4.0
2.78864860534668 4.20013904571533 6.0
0.181605964899063 6.37733364105225 8.0
0.174099266529083 4.03896760940552 2.0
-2.53770542144775 4.74900722503662 7.0
-1.31692802906036 4.92415857315063 1.0
-2.27079606056213 4.10439014434814 3.0
2.93812417984009 4.81708002090454 6.0
-1.91052544116974 4.2561559677124 0.0
-0.598046839237213 4.08957862854004 9.0
2.27976822853088 5.09704399108887 6.0
3.026123046875 5.12343311309814 8.0
1.05417549610138 3.67024755477905 0.0
-1.23862278461456 2.67552018165588 2.0
-0.47058966755867 4.82367610931396 0.0
2.85222482681274 4.85841274261475 8.0
1.97886312007904 3.94172692298889 0.0
-1.80323207378387 4.83682012557983 3.0
0.885687947273254 3.42111110687256 0.0
-2.44457483291626 5.06175947189331 3.0
2.16065907478333 4.60125064849854 4.0
-2.59573817253113 4.86703252792358 3.0
-0.358295083045959 4.01261186599731 2.0
0.00370263704098761 4.60160112380981 2.0
0.915936231613159 4.14997529983521 0.0
-1.75725531578064 5.9195384979248 3.0
1.81827628612518 4.31480646133423 4.0
0.110380634665489 2.82853507995605 0.0
-0.33450511097908 4.65024995803833 5.0
2.68038392066956 4.2169337272644 4.0
2.10499310493469 4.5116024017334 4.0
-0.111178211867809 5.92902708053589 5.0
-2.81706213951111 4.31538009643555 7.0
-3.53209710121155 5.25601196289062 7.0
-2.3227436542511 4.46682262420654 2.0
0.262763440608978 4.86587810516357 5.0
0.618644118309021 5.39131689071655 9.0
1.49233663082123 5.47072505950928 6.0
-2.47683262825012 5.73241996765137 3.0
-2.22446441650391 4.29873085021973 3.0
-3.76519918441772 5.05908679962158 7.0
0.210837975144386 2.97164535522461 5.0
-0.807924091815948 3.69138240814209 6.0
1.73877453804016 4.64826583862305 4.0
-1.12776553630829 4.22404098510742 9.0
-2.42546415328979 4.90576219558716 7.0
1.91701650619507 5.30331945419312 6.0
-1.42299377918243 4.33397960662842 3.0
-3.2452278137207 5.01871728897095 3.0
3.01138734817505 3.94144129753113 0.0
0.278446555137634 4.21870756149292 9.0
1.10078585147858 4.8958683013916 1.0
2.0775899887085 4.70598316192627 6.0
-1.57981216907501 5.60578155517578 5.0
-0.265664160251617 4.03022766113281 5.0
1.77374315261841 3.12506294250488 9.0
-1.35043716430664 2.86426854133606 4.0
-1.00529301166534 5.67900133132935 5.0
2.85099530220032 4.60180425643921 6.0
1.9195249080658 4.26046657562256 0.0
-1.44585025310516 5.94530868530273 5.0
-1.8581475019455 5.57988405227661 3.0
1.06271159648895 4.79366779327393 9.0
0.621863007545471 3.18703413009644 2.0
2.90492677688599 4.70807409286499 6.0
-2.26928687095642 4.07262420654297 5.0
-2.31911563873291 4.26699352264404 2.0
-2.90131235122681 4.64878845214844 7.0
1.86176466941833 4.97425413131714 6.0
2.42238330841064 5.21082019805908 6.0
-1.86380183696747 4.71852111816406 1.0
-0.688864469528198 3.66853904724121 3.0
0.00277824141085148 4.08025741577148 0.0
2.42610096931458 4.04469871520996 6.0
-3.60392785072327 5.41079473495483 7.0
0.757575333118439 4.06357955932617 6.0
-2.65348672866821 5.11490869522095 3.0
2.12416219711304 3.06264090538025 4.0
-3.40302848815918 4.74819898605347 7.0
1.8859875202179 4.49973392486572 6.0
0.223501309752464 5.05237150192261 9.0
2.21384119987488 4.57017803192139 0.0
2.51444053649902 3.50182747840881 0.0
-1.04974544048309 4.08906841278076 1.0
0.223354861140251 5.48625898361206 5.0
1.92665898799896 5.76821517944336 1.0
-2.86257815361023 4.15457963943481 3.0
0.732840061187744 3.2971556186676 4.0
1.53866708278656 4.6114649772644 1.0
0.597895383834839 4.78221893310547 1.0
-2.02463436126709 5.01966047286987 3.0
1.09793770313263 5.47537088394165 9.0
-0.657377898693085 6.20017957687378 3.0
-2.83187699317932 4.07119750976562 3.0
-3.48668694496155 4.50747919082642 3.0
2.78313946723938 4.96617794036865 6.0
-3.47431921958923 5.14932060241699 3.0
1.97322022914886 3.50291180610657 4.0
1.97476851940155 5.72284078598022 8.0
1.58070492744446 4.89124965667725 4.0
-1.9178079366684 4.55460977554321 2.0
1.8969886302948 4.92785882949829 0.0
-2.09046983718872 5.35184717178345 3.0
2.90541553497314 5.23807907104492 8.0
-0.2500179708004 3.65554547309875 9.0
1.03271293640137 4.35251569747925 0.0
-0.6056849360466 5.21139574050903 5.0
2.87583255767822 4.59899568557739 6.0
-2.56364130973816 5.76613998413086 7.0
0.965796768665314 4.92275524139404 3.0
-2.21593141555786 4.74713087081909 2.0
0.241839542984962 4.2624979019165 0.0
2.70160555839539 4.4397144317627 4.0
-2.47497749328613 4.60163164138794 3.0
1.43439877033234 4.48443269729614 8.0
-2.53392362594604 5.69660139083862 5.0
1.66163086891174 3.11896371841431 3.0
-1.9183896780014 6.16909265518188 5.0
0.475746273994446 5.29652261734009 5.0
-2.45315146446228 4.29880857467651 3.0
-1.66401541233063 4.84074831008911 9.0
0.35794660449028 4.24601888656616 0.0
-2.23356962203979 4.82147932052612 2.0
1.09920692443848 5.4135479927063 0.0
-1.15739691257477 6.19972467422485 5.0
2.61232304573059 4.25322675704956 6.0
0.53447300195694 3.57099008560181 3.0
-2.07124829292297 4.17490911483765 3.0
2.15418434143066 4.50973987579346 9.0
-2.39803218841553 5.39135646820068 3.0
1.57381701469421 3.24069404602051 0.0
1.74982583522797 3.52843070030212 0.0
0.91186112165451 3.95084524154663 0.0
-2.77512192726135 4.32785272598267 3.0
2.66075897216797 4.95982599258423 8.0
-0.137626856565475 5.78685998916626 4.0
0.510979652404785 5.10276508331299 5.0
2.08866381645203 3.37194085121155 4.0
0.568198561668396 4.76042938232422 0.0
0.444762408733368 3.5509557723999 0.0
-3.92279195785522 4.76119089126587 7.0
-2.98294568061829 5.0921802520752 7.0
1.53348755836487 3.95751070976257 1.0
-0.155368536710739 5.53924942016602 5.0
0.707459270954132 5.99760055541992 9.0
-0.440948635339737 5.30030059814453 5.0
1.05183327198029 3.17484402656555 0.0
-0.542262256145477 4.37741470336914 0.0
-2.51691007614136 4.62410640716553 2.0
-0.786779761314392 4.18485498428345 0.0
-3.23225331306458 5.0574369430542 7.0
0.883442044258118 4.02189493179321 2.0
1.03926289081573 3.67388415336609 0.0
2.11523509025574 5.45277643203735 1.0
2.51777076721191 3.85935688018799 4.0
0.127243474125862 4.22714710235596 9.0
-2.10965585708618 5.16479778289795 7.0
-0.754911243915558 3.96536803245544 3.0
-1.32543301582336 4.281822681427 0.0
-1.93030095100403 3.13423418998718 2.0
2.61836504936218 3.49738574028015 0.0
0.651192128658295 2.87401008605957 0.0
-2.26002979278564 4.97360944747925 7.0
0.0630423650145531 3.03112816810608 5.0
1.60217380523682 3.91179513931274 0.0
2.81357789039612 4.73583364486694 6.0
-0.69097912311554 4.44367647171021 5.0
-0.0365632064640522 4.88698768615723 1.0
1.26043581962585 5.02450513839722 4.0
0.933560907840729 3.42819476127625 4.0
-2.26043915748596 5.81416034698486 5.0
-2.24795365333557 3.95118737220764 7.0
1.38560891151428 5.06543636322021 1.0
-2.26861095428467 4.65818405151367 3.0
2.50691199302673 3.88077974319458 6.0
-3.25167369842529 4.67901039123535 3.0
0.396249264478683 4.43709516525269 1.0
2.6607666015625 5.10177803039551 8.0
-0.309136420488358 3.43353343009949 3.0
-3.62476968765259 4.22106599807739 7.0
-1.5884917974472 3.79478240013123 5.0
-0.725490689277649 4.29229927062988 0.0
-0.501859128475189 4.61301755905151 4.0
-1.99301385879517 3.86985158920288 2.0
-1.24864268302917 5.29333782196045 5.0
1.64064681529999 4.9135537147522 4.0
-3.21518850326538 5.05798053741455 7.0
-2.78464365005493 5.61786842346191 2.0
1.73203563690186 5.17313957214355 1.0
-1.18195176124573 5.28093433380127 3.0
-3.38768243789673 4.81019115447998 7.0
2.96987724304199 4.47966718673706 6.0
-1.31736969947815 3.43606328964233 2.0
-0.819464445114136 4.59834766387939 0.0
1.69746196269989 4.83514451980591 0.0
-0.84351521730423 5.01078510284424 1.0
1.18193733692169 5.72871923446655 8.0
-0.172666326165199 5.78061580657959 1.0
-3.03631591796875 5.22412919998169 7.0
-2.40658688545227 3.22074007987976 2.0
-1.66254484653473 3.96943473815918 2.0
-3.25114965438843 5.01573467254639 7.0
-0.0361716821789742 4.76961421966553 3.0
-1.46686339378357 4.75674486160278 3.0
1.75530576705933 5.24590635299683 8.0
2.74882578849792 3.61820960044861 0.0
0.276017427444458 4.58740425109863 3.0
-0.901647806167603 5.72964572906494 0.0
1.55756092071533 4.74747276306152 4.0
-2.37061452865601 5.45257663726807 7.0
-3.88732504844666 4.71084547042847 3.0
1.73546314239502 4.04451608657837 0.0
-3.53634023666382 4.48003339767456 3.0
0.835983574390411 2.90454030036926 0.0
0.619251012802124 3.80223822593689 1.0
-0.498783379793167 3.84477472305298 5.0
2.58567667007446 4.25200605392456 4.0
1.69121658802032 2.90117073059082 4.0
0.222860068082809 4.11452627182007 5.0
1.48399341106415 5.01850748062134 6.0
2.01504683494568 4.63786506652832 8.0
-0.943902432918549 3.17277908325195 2.0
1.38071548938751 4.69060230255127 0.0
-3.21665525436401 5.2806453704834 7.0
2.62441468238831 4.73397302627563 6.0
2.33321356773376 3.10718655586243 4.0
1.09694540500641 2.83886981010437 0.0
-2.76836037635803 3.93858170509338 3.0
-2.73201656341553 3.54026746749878 3.0
0.412505805492401 4.15704107284546 0.0
1.999391913414 2.9879252910614 2.0
-2.27059006690979 4.11740159988403 2.0
-1.92208230495453 5.05775117874146 5.0
-1.92797112464905 4.99959278106689 3.0
1.70100069046021 5.5162501335144 1.0
-2.11987471580505 3.8719367980957 2.0
2.060142993927 3.00146317481995 2.0
1.47001886367798 5.82322692871094 6.0
1.53612184524536 5.75803136825562 6.0
2.25406265258789 3.33551239967346 4.0
2.64694571495056 4.46634435653687 6.0
0.587536454200745 3.89428043365479 4.0
-1.18986833095551 5.04436635971069 1.0
-0.229443535208702 3.75839352607727 0.0
-0.0186329539865255 5.63911199569702 7.0
-1.43132698535919 5.80517864227295 3.0
-0.296935379505157 5.77918004989624 1.0
0.922373235225677 3.51302266120911 0.0
-1.40072953701019 5.88466167449951 5.0
1.41625428199768 5.36231899261475 4.0
1.64993166923523 5.4564151763916 1.0
2.91649436950684 5.22940921783447 4.0
0.31835064291954 4.016517162323 4.0
-1.72310245037079 4.3194055557251 3.0
2.1278874874115 4.29490089416504 0.0
-1.8135746717453 4.70050096511841 3.0
-3.38763618469238 4.83210372924805 7.0
1.66685271263123 4.44490957260132 9.0
-1.15852379798889 4.77170753479004 1.0
-2.23220109939575 3.90473294258118 3.0
-0.462668269872665 4.55955266952515 0.0
-3.26800608634949 5.12379598617554 7.0
0.218896180391312 4.87603235244751 9.0
0.575222790241241 4.76471281051636 9.0
-0.200586900115013 3.73082113265991 4.0
1.245490193367 4.07677888870239 0.0
-2.97811913490295 5.41855764389038 7.0
-0.994137763977051 5.60506057739258 5.0
-0.981291234493256 4.25198554992676 2.0
2.69074964523315 4.53912305831909 4.0
1.94573724269867 5.23782444000244 6.0
-1.26882338523865 6.13745403289795 7.0
0.494732677936554 3.48899602890015 0.0
-0.438508778810501 4.68374300003052 5.0
2.69618272781372 4.93545007705688 6.0
-2.24114394187927 5.57022857666016 3.0
2.03680276870728 5.72841691970825 1.0
1.70744037628174 3.20593428611755 0.0
-2.93001246452332 5.13931465148926 7.0
2.17769765853882 3.71804571151733 0.0
0.64218133687973 2.88949966430664 0.0
-3.10451889038086 5.19631290435791 7.0
-0.156658306717873 4.36412239074707 0.0
0.0358930230140686 4.31487894058228 5.0
-0.821852743625641 3.35568428039551 0.0
-3.08165240287781 5.19748449325562 7.0
1.25918519496918 5.09840726852417 0.0
0.231063798069954 4.28485536575317 2.0
-2.16751098632812 4.60284757614136 3.0
2.40841007232666 4.33924341201782 6.0
-1.43184185028076 3.44909262657166 1.0
1.46709811687469 6.03586149215698 8.0
-0.359241873025894 3.55577301979065 4.0
-1.85944664478302 3.50536489486694 7.0
-2.24285483360291 3.46656250953674 3.0
-2.35524129867554 4.0150671005249 3.0
1.24178647994995 5.15144968032837 6.0
1.92845964431763 4.89181709289551 6.0
1.39380633831024 4.11905717849731 1.0
-3.44963479042053 5.20930671691895 7.0
-1.13703572750092 5.44989204406738 1.0
0.760993242263794 3.30670094490051 0.0
0.635862529277802 2.94206547737122 0.0
-1.25077199935913 3.40252184867859 1.0
0.0507537722587585 5.47802019119263 1.0
0.68136602640152 3.64431190490723 9.0
-0.510424256324768 6.41220378875732 6.0
1.56463980674744 3.66437339782715 4.0
-0.828648805618286 5.43320083618164 5.0
0.789390444755554 5.18294382095337 6.0
-3.43930506706238 3.94986057281494 2.0
1.14322304725647 4.81694412231445 9.0
0.243175804615021 4.60257434844971 5.0
-0.244669422507286 4.21063423156738 5.0
0.657335996627808 3.69029712677002 0.0
-1.45953071117401 3.90228962898254 2.0
2.78128576278687 4.19941759109497 6.0
-2.80420684814453 4.53313446044922 1.0
0.318673193454742 3.69848775863647 2.0
0.567920804023743 3.88301777839661 1.0
-2.32728481292725 3.977534532547 2.0
-0.555368006229401 4.47125816345215 0.0
-1.23783338069916 5.42517852783203 5.0
2.34221744537354 3.58302974700928 6.0
1.04312717914581 3.70071840286255 0.0
0.578385710716248 4.56715488433838 9.0
-2.25268626213074 5.54977416992188 5.0
1.76408731937408 4.65798759460449 4.0
-3.18257331848145 5.05280828475952 7.0
0.503720641136169 5.58610677719116 4.0
0.236533805727959 5.95511293411255 6.0
-1.78130984306335 4.89665699005127 3.0
1.42528855800629 4.35395479202271 0.0
-2.61361384391785 3.571373462677 2.0
0.625859081745148 4.66397666931152 6.0
1.2925466299057 4.58416795730591 1.0
0.42542839050293 4.23833084106445 4.0
-3.8298556804657 5.04776382446289 7.0
-1.19567024707794 3.7635223865509 2.0
2.14871406555176 3.51865935325623 0.0
1.81849098205566 4.15107583999634 0.0
-1.70103764533997 3.05307698249817 2.0
1.86482334136963 5.41047048568726 4.0
2.4628701210022 4.28815317153931 8.0
0.394974589347839 6.16077852249146 4.0
-1.38687717914581 5.09206533432007 3.0
0.0438954718410969 3.72089338302612 3.0
-3.47008919715881 4.54283905029297 7.0
1.2766205072403 3.47322034835815 4.0
1.44303321838379 6.18282794952393 8.0
-0.498152494430542 4.41485071182251 1.0
0.310015022754669 3.78332710266113 4.0
-2.78466176986694 4.45646142959595 9.0
2.35257339477539 4.34133386611938 8.0
-1.70787465572357 3.59789109230042 2.0
2.67662024497986 4.93654251098633 6.0
-0.999104022979736 4.18090486526489 9.0
-2.07108855247498 2.9828188419342 4.0
-2.30684351921082 5.69754266738892 7.0
2.4018771648407 3.96680212020874 6.0
1.27982676029205 4.35339450836182 1.0
1.31393015384674 3.74767303466797 4.0
-0.976875483989716 3.19209694862366 5.0
-0.946414232254028 3.64668607711792 2.0
1.9341287612915 4.12412548065186 0.0
-3.49547386169434 5.13429403305054 3.0
2.31648254394531 5.62408494949341 4.0
-1.24803340435028 5.18577861785889 2.0
-2.30870485305786 4.3008861541748 2.0
-2.03120541572571 5.59087896347046 3.0
-1.30793952941895 4.26812362670898 5.0
-2.14583873748779 3.17425394058228 5.0
-1.45590257644653 3.89531755447388 3.0
-1.65005528926849 4.11906862258911 2.0
2.20884847640991 3.07656025886536 0.0
1.44478857517242 3.99710750579834 0.0
-2.31507039070129 4.16073131561279 5.0
0.542380273342133 3.87675786018372 0.0
2.2983021736145 5.80061197280884 8.0
0.66630619764328 3.40412878990173 0.0
-1.37502896785736 4.82354307174683 3.0
-2.26618027687073 5.45766258239746 5.0
2.02207946777344 4.24520254135132 4.0
2.09404826164246 4.66525316238403 6.0
-1.20699453353882 4.06888389587402 5.0
-2.17712688446045 3.06340551376343 2.0
-1.64336335659027 4.73514652252197 3.0
0.340985238552094 5.99697589874268 1.0
2.21111702919006 5.03400135040283 4.0
-2.84775924682617 4.09772205352783 7.0
-3.56236815452576 4.41415214538574 2.0
1.79901468753815 4.2101526260376 0.0
1.03975558280945 4.74638843536377 9.0
0.558379948139191 3.23461556434631 0.0
-0.219028696417809 4.68395900726318 9.0
-2.51812267303467 5.31808042526245 7.0
-1.53377413749695 5.08612537384033 9.0
1.36364841461182 4.74985027313232 1.0
1.57317888736725 5.42064380645752 1.0
2.80035495758057 4.29307985305786 6.0
-3.7964768409729 4.94821929931641 7.0
-0.630915105342865 6.09024429321289 5.0
1.88354444503784 4.30166530609131 4.0
-2.17000031471252 5.13350343704224 3.0
-1.6507556438446 3.33827710151672 2.0
1.05010616779327 4.83212089538574 4.0
1.24429833889008 4.03071451187134 0.0
-0.521062910556793 4.90232229232788 9.0
2.3463089466095 4.4635648727417 6.0
2.5776572227478 4.68367099761963 0.0
1.54784166812897 4.46139049530029 1.0
0.974342405796051 3.08499073982239 5.0
-0.112856902182102 4.74154663085938 2.0
1.88335931301117 4.866286277771 0.0
-3.84909820556641 5.07597541809082 7.0
-2.115558385849 3.49556732177734 2.0
0.0898330062627792 4.13745927810669 3.0
0.763446807861328 3.7034432888031 0.0
-1.07733523845673 5.10439777374268 5.0
-1.57728111743927 3.60229587554932 1.0
0.165952295064926 5.27763748168945 5.0
0.0906845033168793 6.25016975402832 5.0
-0.395601242780685 4.41768312454224 3.0
-2.89233899116516 4.94151449203491 0.0
0.860575675964355 4.75862979888916 1.0
1.47037315368652 3.39401292800903 0.0
-0.580639779567719 4.97400665283203 5.0
2.39538335800171 5.19612216949463 1.0
1.35311496257782 4.41759061813354 4.0
-3.38254237174988 4.9198956489563 7.0
1.11211216449738 4.09963369369507 0.0
0.82953953742981 4.87373113632202 8.0
2.19489502906799 5.02612161636353 1.0
1.01998329162598 4.54045391082764 5.0
1.22242224216461 3.21613812446594 9.0
-0.933966219425201 5.53741645812988 3.0
-2.40967750549316 5.66440582275391 2.0
0.841033101081848 4.67209672927856 6.0
0.437465131282806 4.03525161743164 0.0
1.9098687171936 4.2012357711792 8.0
1.18085539340973 5.87364101409912 5.0
-3.02560114860535 5.34458303451538 5.0
-3.180504322052 5.59341526031494 7.0
0.0561167187988758 3.86925339698792 3.0
1.21873950958252 5.6472110748291 8.0
-3.36508822441101 5.0890040397644 7.0
1.21835243701935 4.45681428909302 0.0
-1.94134998321533 3.22844648361206 0.0
0.473891317844391 3.80170917510986 4.0
1.53942286968231 2.90621376037598 0.0
-1.05608594417572 3.62500953674316 3.0
-3.82658076286316 5.03594541549683 7.0
-1.08580601215363 4.57412099838257 5.0
2.74737548828125 4.90178060531616 6.0
0.490369617938995 3.94527220726013 4.0
-0.634010791778564 5.94756650924683 4.0
-2.40475487709045 4.91976928710938 3.0
0.95453292131424 3.87111186981201 1.0
2.08334994316101 5.20402812957764 6.0
-2.51552486419678 5.85481882095337 7.0
2.73295569419861 4.86586236953735 4.0
-1.32118654251099 3.57016515731812 2.0
0.955048739910126 3.71806526184082 5.0
-3.36059951782227 4.66369247436523 7.0
3.03464889526367 3.90192914009094 6.0
2.58717727661133 3.85264039039612 9.0
-0.0959317982196808 3.08347177505493 0.0
-0.607953369617462 5.1278977394104 9.0
-1.45090365409851 3.10837602615356 2.0
-3.26298522949219 4.67738580703735 2.0
0.534191310405731 2.79727745056152 4.0
-2.52231025695801 3.99171948432922 3.0
0.951563894748688 3.4405734539032 8.0
-0.863026857376099 5.79452705383301 9.0
2.62031030654907 3.9605712890625 4.0
-1.44092321395874 4.46199083328247 5.0
-1.18135094642639 4.66204166412354 3.0
2.09477210044861 5.09418869018555 4.0
-0.383352547883987 5.63114070892334 1.0
2.09262800216675 4.07611179351807 0.0
-2.63786602020264 5.4616494178772 7.0
0.287936061620712 5.350670337677 0.0
1.05062806606293 5.11386299133301 5.0
0.801180005073547 3.20374321937561 6.0
-1.3557847738266 5.20139265060425 1.0
2.59799909591675 4.56719541549683 6.0
-2.01170468330383 5.91430282592773 5.0
-0.842310905456543 4.15227699279785 3.0
-0.0886924266815186 3.8890323638916 2.0
1.10904884338379 5.07688665390015 1.0
-0.992829620838165 5.12075042724609 5.0
1.34500813484192 2.88767194747925 0.0
0.227171167731285 3.45682573318481 3.0
-1.56230843067169 4.34571981430054 3.0
-2.93372368812561 3.89467477798462 2.0
-1.10046005249023 5.28360748291016 2.0
0.488449424505234 4.49883460998535 0.0
-3.93113660812378 4.96630859375 7.0
-1.00351309776306 4.57519102096558 3.0
-1.53770685195923 4.50236845016479 2.0
2.50374126434326 4.61302518844604 6.0
-0.227261424064636 3.99897933006287 4.0
0.696077764034271 5.14287376403809 9.0
0.364561080932617 2.82106423377991 0.0
1.69349598884583 5.48748922348022 1.0
-1.29594969749451 2.95517373085022 2.0
1.0125607252121 2.70321273803711 4.0
1.73344385623932 4.46215963363647 1.0
-2.49057173728943 5.24166631698608 3.0
-1.78536224365234 3.56022644042969 4.0
3.05199837684631 3.97798895835876 4.0
-3.00095105171204 4.3538932800293 3.0
1.78275430202484 2.6448986530304 4.0
1.25588083267212 4.85558366775513 9.0
1.8033252954483 4.5023341178894 1.0
1.39716577529907 5.57445573806763 6.0
0.0209879484027624 2.91255307197571 0.0
-1.32690000534058 4.59967279434204 5.0
-1.54347503185272 5.72177171707153 5.0
1.71861934661865 4.14552640914917 0.0
1.06917464733124 4.62336826324463 1.0
-0.941745221614838 6.30154705047607 5.0
1.86832463741302 5.10589218139648 6.0
2.32799196243286 3.71630501747131 8.0
-2.43068718910217 5.32795238494873 7.0
1.74038195610046 5.66981649398804 6.0
-2.17297506332397 4.57098817825317 2.0
-0.930863976478577 3.88998484611511 3.0
-3.78256154060364 4.86501359939575 7.0
1.76548886299133 3.47410273551941 1.0
-0.332069575786591 3.23147416114807 1.0
-2.81189775466919 5.23786640167236 2.0
0.629040241241455 3.55526089668274 0.0
0.674342155456543 4.30020570755005 0.0
2.27035999298096 3.90986108779907 6.0
-1.91883099079132 6.01596212387085 5.0
1.00300621986389 4.66752338409424 1.0
-1.95505332946777 5.05855417251587 3.0
-0.713312149047852 3.67974543571472 0.0
-1.19085049629211 4.44296216964722 5.0
-1.7226756811142 5.40611934661865 3.0
-1.19526529312134 4.81888723373413 2.0
1.15134251117706 5.47496271133423 5.0
-1.01451194286346 4.00211381912231 0.0
-0.060107409954071 3.28795862197876 0.0
1.85321319103241 5.11628246307373 1.0
-1.21859908103943 5.91828966140747 5.0
2.33946013450623 5.90822601318359 8.0
2.24276828765869 4.67261457443237 1.0
-3.65216898918152 5.32743835449219 7.0
2.17953705787659 3.7780556678772 9.0
0.652464747428894 5.29715347290039 9.0
1.49423158168793 4.44797372817993 4.0
1.05723893642426 5.60857963562012 5.0
2.12098431587219 3.06625914573669 1.0
-2.64319443702698 4.27359867095947 2.0
3.0497043132782 3.96389889717102 4.0
3.12165451049805 4.18436479568481 0.0
-0.345897138118744 2.8801097869873 9.0
-1.22854650020599 3.82229399681091 2.0
-1.69051587581635 4.97167015075684 2.0
-1.42634344100952 4.5311336517334 2.0
0.410204082727432 2.50867462158203 2.0
1.57825767993927 5.3398609161377 6.0
1.52379655838013 5.27051067352295 8.0
1.31579744815826 3.61600375175476 0.0
-3.5798180103302 5.12142372131348 7.0
-0.210301145911217 5.02871990203857 1.0
2.55933094024658 5.51242685317993 4.0
-2.05351567268372 3.14150214195251 4.0
-2.13684916496277 4.41633892059326 3.0
-1.65667378902435 4.60168838500977 2.0
0.139899969100952 5.75644874572754 1.0
-3.1510317325592 5.39431571960449 7.0
-1.15350222587585 5.58434057235718 5.0
1.12601697444916 3.68391752243042 0.0
1.3940452337265 4.23773241043091 0.0
2.025883436203 4.03276538848877 4.0
-0.376299470663071 3.39204692840576 0.0
-1.95752656459808 4.20343255996704 9.0
-0.428534746170044 4.36405515670776 9.0
-1.67510855197906 5.99888515472412 7.0
1.99155938625336 3.17064905166626 6.0
0.862615704536438 4.95714855194092 5.0
0.811962783336639 2.6331627368927 2.0
-0.874900162220001 4.51050567626953 9.0
1.12209618091583 3.85000872612 5.0
-2.4169237613678 5.02180242538452 3.0
-2.27022504806519 4.22309112548828 7.0
-0.114572919905186 5.87576770782471 5.0
1.80962872505188 3.81747603416443 6.0
2.95466303825378 4.05915451049805 6.0
1.35625243186951 3.67889022827148 5.0
-2.23288154602051 4.36495447158813 2.0
0.673868536949158 3.15165495872498 0.0
0.360218495130539 4.65537118911743 9.0
1.91564667224884 3.46743631362915 6.0
3.05599164962769 4.36497735977173 4.0
-3.00790619850159 5.37501049041748 7.0
-2.67579293251038 4.88529109954834 7.0
-2.28064298629761 5.21396112442017 3.0
1.16756439208984 3.47059226036072 0.0
-3.43047595024109 4.17554044723511 7.0
2.88343501091003 3.92829513549805 6.0
2.19571304321289 3.03771924972534 0.0
-2.16093420982361 5.51316547393799 7.0
-2.83456873893738 4.5308403968811 7.0
1.09884941577911 5.81345272064209 5.0
0.472420305013657 5.83807563781738 1.0
0.886425673961639 6.20034599304199 6.0
0.664989054203033 3.70015716552734 0.0
0.700694262981415 2.69120407104492 0.0
1.13638985157013 4.36595106124878 1.0
0.436277210712433 3.18149018287659 5.0
-1.49693131446838 3.37519264221191 4.0
-2.1832013130188 3.70611238479614 3.0
-2.14404654502869 5.7074146270752 5.0
-1.52402448654175 5.06215476989746 5.0
1.43952143192291 4.93077707290649 6.0
-1.37161993980408 3.82462215423584 5.0
0.714508414268494 4.32605791091919 6.0
1.03558158874512 3.02969336509705 0.0
-2.01145458221436 4.41976451873779 7.0
-1.14337420463562 4.99576473236084 4.0
-1.03703320026398 5.66181612014771 5.0
-3.75524044036865 4.91423177719116 7.0
1.93717265129089 4.3202109336853 4.0
-1.13132810592651 3.96732020378113 9.0
-2.05055499076843 3.95187926292419 3.0
-1.22798120975494 4.08965301513672 2.0
3.21004033088684 4.38825416564941 4.0
2.65380573272705 5.02929449081421 6.0
-1.18857932090759 4.48012924194336 3.0
0.0760022029280663 5.13532066345215 3.0
-1.85041797161102 5.57735347747803 9.0
-2.38083577156067 4.97753238677979 3.0
-0.603404700756073 4.54552745819092 9.0
2.92476630210876 4.30873775482178 9.0
-0.765510737895966 4.21202898025513 9.0
-0.247454583644867 4.68324375152588 0.0
-1.82964563369751 4.42876577377319 3.0
-1.7183974981308 3.9574728012085 2.0
2.18904685974121 4.70857763290405 4.0
-0.118653327226639 5.25666666030884 1.0
1.65171039104462 3.7669620513916 0.0
-1.99212121963501 3.90654826164246 2.0
2.48988103866577 4.72895860671997 4.0
1.18613243103027 2.90154027938843 6.0
2.71505928039551 3.62155365943909 4.0
-1.53139114379883 4.24846601486206 3.0
-1.47939085960388 4.96526956558228 3.0
1.57317364215851 5.15370559692383 1.0
-2.32204818725586 4.22758483886719 3.0
-1.62066280841827 4.05094480514526 2.0
0.9328453540802 5.05891990661621 5.0
-1.81301867961884 3.43768334388733 3.0
-1.6197863817215 5.53194332122803 3.0
0.213599041104317 4.07918930053711 5.0
-3.18208599090576 4.88691377639771 7.0
1.15151536464691 2.81443738937378 6.0
0.394707828760147 4.15131711959839 1.0
0.507898330688477 6.14743661880493 5.0
-0.0283645801246166 3.47427296638489 9.0
3.05063939094543 4.53117752075195 8.0
0.630402863025665 4.99578332901001 8.0
-0.78904664516449 4.81147146224976 5.0
-2.84657597541809 3.72338271141052 7.0
-1.41918122768402 3.25605273246765 2.0
3.18816256523132 4.40616416931152 4.0
-1.57635772228241 3.84945344924927 2.0
0.0687458738684654 4.09856128692627 5.0
1.71653842926025 5.4205584526062 1.0
-2.53721785545349 4.36921882629395 1.0
0.278901249170303 4.16351938247681 1.0
-3.31881952285767 4.61110734939575 3.0
0.978672921657562 4.1041693687439 1.0
-3.49755954742432 5.3030104637146 3.0
-1.37651073932648 4.1330418586731 3.0
-1.86215054988861 5.92391204833984 7.0
2.84627556800842 4.10541868209839 0.0
-0.791458606719971 4.70046472549438 4.0
0.633190810680389 2.46252107620239 0.0
-0.72752982378006 4.15155935287476 3.0
-1.81725287437439 4.35820579528809 5.0
-1.9649053812027 4.9756383895874 5.0
1.30473434925079 3.72679448127747 0.0
-3.18055009841919 4.99122667312622 7.0
-0.50667542219162 5.58648252487183 1.0
1.36631488800049 5.80332374572754 5.0
-1.30778050422668 4.4731183052063 2.0
1.22686290740967 3.73776054382324 9.0
2.80592489242554 4.34298276901245 6.0
-2.16880464553833 3.92962574958801 2.0
-1.59463906288147 4.21861743927002 0.0
2.98437929153442 4.79209136962891 1.0
-1.84124314785004 3.57927107810974 2.0
1.78885734081268 3.8603503704071 1.0
0.286598145961761 3.48445129394531 2.0
1.85351252555847 5.28547620773315 0.0
2.19855499267578 5.50484848022461 6.0
-1.32042992115021 4.79927015304565 5.0
1.78456401824951 4.00801610946655 0.0
-2.5506899356842 4.24149513244629 3.0
-0.942818164825439 5.70482444763184 3.0
0.3430115878582 3.86732935905457 9.0
-1.46168231964111 5.72214412689209 9.0
2.62552976608276 3.59537696838379 4.0
-2.48971629142761 5.28410911560059 7.0
1.43773245811462 5.94497489929199 8.0
-1.46503055095673 3.69433903694153 5.0
1.26504921913147 4.14952993392944 2.0
0.711674511432648 3.9101824760437 4.0
1.84428036212921 4.84412288665771 6.0
-1.586665391922 4.29882574081421 5.0
-1.34681785106659 5.1186089515686 5.0
-2.09727048873901 4.31783151626587 5.0
0.615041315555573 2.95628094673157 0.0
-0.598075270652771 3.80061960220337 2.0
-1.79813945293427 3.73330545425415 2.0
2.0582914352417 5.91974020004272 9.0
1.55410552024841 3.49665951728821 0.0
-3.29811668395996 5.21007776260376 7.0
-2.43844676017761 5.08262872695923 5.0
3.11954021453857 3.95377016067505 0.0
-2.63414335250854 5.33574390411377 7.0
-1.44203960895538 5.46315622329712 2.0
-2.07102489471436 3.78648686408997 2.0
2.09802556037903 3.38132882118225 4.0
-0.987603366374969 5.7985668182373 5.0
1.43864715099335 4.56208372116089 0.0
-0.836038172245026 3.31299638748169 2.0
2.46432566642761 5.02144145965576 1.0
-0.268876194953918 4.5558910369873 5.0
-0.539072871208191 5.34957313537598 2.0
-2.13608646392822 5.30087566375732 3.0
1.6457200050354 6.11611604690552 8.0
1.84372687339783 5.2627911567688 8.0
0.798734247684479 6.19593000411987 5.0
0.854489862918854 4.30370092391968 4.0
0.450800567865372 4.6259503364563 1.0
-1.22103571891785 4.02207088470459 2.0
-1.47237169742584 3.57851696014404 3.0
2.79026818275452 4.61150789260864 6.0
0.764236032962799 3.11664819717407 9.0
-3.89085555076599 4.88633489608765 7.0
2.46097350120544 3.87973856925964 6.0
0.549281001091003 4.04822731018066 4.0
-0.399758607149124 4.24929761886597 5.0
0.151342317461967 4.37681913375854 4.0
1.0850590467453 3.95054197311401 5.0
3.03423571586609 4.69598960876465 6.0
-0.835230469703674 5.63504648208618 0.0
-1.30842065811157 5.5653133392334 3.0
0.133571520447731 4.06245279312134 0.0
-1.03940987586975 4.09921836853027 2.0
-2.13196873664856 3.12623572349548 3.0
0.106073744595051 4.72936105728149 8.0
-2.69794631004333 4.53889608383179 3.0
0.109346836805344 4.30675363540649 5.0
-1.87980222702026 4.35566759109497 9.0
0.905572175979614 4.34673595428467 1.0
2.32680130004883 5.46428489685059 1.0
-1.40828633308411 4.89645910263062 2.0
0.173835873603821 4.86220741271973 4.0
1.90091419219971 4.96019458770752 6.0
-0.952808022499084 4.00820016860962 9.0
-0.0194890592247248 4.56739377975464 0.0
0.699262201786041 4.71847009658813 0.0
-2.05966401100159 4.83950138092041 5.0
-1.0574609041214 4.56165027618408 2.0
-1.80728137493134 4.80415487289429 3.0
1.66395127773285 3.93853783607483 5.0
0.576106548309326 3.92006421089172 1.0
2.85902762413025 4.43706798553467 0.0
-3.00194358825684 4.93522930145264 3.0
0.871640205383301 5.40086984634399 1.0
2.74043250083923 4.54463863372803 4.0
-3.01448702812195 5.58860397338867 7.0
-3.5272171497345 4.58345508575439 7.0
1.81070709228516 5.25634956359863 1.0
-3.81243848800659 4.68211841583252 7.0
-1.84120631217957 5.15439701080322 3.0
2.94055151939392 4.93461513519287 4.0
0.766763746738434 3.03623342514038 0.0
2.70151782035828 4.61631202697754 0.0
1.98554480075836 3.93701314926147 1.0
1.17694771289825 3.45193362236023 1.0
-3.0465247631073 4.99090099334717 7.0
2.32326626777649 3.38902878761292 6.0
2.71094655990601 4.81591463088989 6.0
2.98261618614197 4.83230590820312 8.0
-2.99936485290527 4.49399757385254 5.0
-1.03892266750336 3.44736695289612 2.0
-1.48773920536041 3.35131812095642 2.0
-0.520140707492828 4.83704853057861 1.0
1.61631691455841 4.34135913848877 9.0
-2.46502828598022 4.80188989639282 7.0
-1.71250081062317 5.28834867477417 3.0
-1.71705746650696 4.65914392471313 7.0
-1.57037115097046 4.42646408081055 5.0
-0.55741959810257 5.96355628967285 5.0
-3.45825600624084 5.326247215271 3.0
-1.41345024108887 4.30073738098145 3.0
2.81558203697205 4.74033832550049 6.0
2.97372651100159 4.27582454681396 6.0
-1.70343947410583 4.3877477645874 2.0
-1.98443937301636 3.28681468963623 2.0
-2.5164806842804 3.96715927124023 7.0
-2.75357460975647 3.56440281867981 3.0
-1.50193107128143 5.69340372085571 5.0
-3.30213975906372 4.51181840896606 3.0
-2.49588799476624 3.95481443405151 2.0
-1.85812389850616 6.17307233810425 5.0
0.912996172904968 5.92705059051514 8.0
-2.18880915641785 3.56591320037842 2.0
-2.5131733417511 3.35200500488281 2.0
0.289908081293106 4.18504762649536 1.0
0.808620929718018 3.09099197387695 6.0
0.169835075736046 3.94045567512512 2.0
2.54282569885254 4.72026109695435 4.0
-0.516500055789948 5.80116510391235 0.0
0.674692690372467 4.11996269226074 1.0
-1.51562213897705 3.47498607635498 8.0
-3.24234533309937 4.24801349639893 7.0
1.95493900775909 5.19306087493896 8.0
-1.74784123897552 6.03153991699219 5.0
1.98633372783661 4.96685934066772 6.0
-0.336327582597733 4.91103363037109 3.0
2.81382131576538 4.00088548660278 0.0
3.04899978637695 4.17682600021362 4.0
-1.27624607086182 4.62198066711426 2.0
-0.590956509113312 4.46883392333984 9.0
-0.252272993326187 6.41213941574097 0.0
2.65092158317566 4.07864475250244 8.0
2.97557854652405 4.77707481384277 8.0
-0.951979875564575 6.02078437805176 5.0
2.15074157714844 5.48997974395752 9.0
-1.55522310733795 4.86999845504761 5.0
-1.29638755321503 6.11374521255493 5.0
-1.16145145893097 4.78796768188477 9.0
0.426520198583603 4.08110666275024 5.0
-1.75091290473938 5.19538164138794 3.0
1.59680962562561 3.95251202583313 6.0
2.40566349029541 3.95308065414429 4.0
1.83196687698364 5.70026397705078 5.0
-2.54342222213745 4.08371448516846 2.0
-2.29960942268372 5.58818769454956 5.0
0.99205756187439 4.27346658706665 0.0
-1.50817978382111 4.93134069442749 5.0
-3.28963112831116 5.51307392120361 7.0
0.654204964637756 5.43704748153687 6.0
0.229191511869431 4.38712024688721 3.0
-1.6306688785553 4.78154277801514 9.0
-1.03962254524231 6.02619552612305 5.0
2.53205561637878 3.4356472492218 4.0
-1.20929682254791 5.92676258087158 5.0
-1.2342072725296 4.20325994491577 1.0
2.69268417358398 5.51761913299561 8.0
0.881297290325165 5.27004432678223 3.0
1.14298844337463 3.09415483474731 0.0
0.563132345676422 4.73583507537842 5.0
0.906820476055145 4.2930736541748 1.0
-0.467077702283859 4.03760862350464 9.0
-0.40979790687561 5.03735113143921 1.0
-3.60268640518188 5.15164661407471 7.0
-1.52761089801788 3.33148908615112 2.0
0.771404981613159 5.42909336090088 2.0
2.81981825828552 5.25317716598511 6.0
-3.70015239715576 5.27343606948853 7.0
-0.775465250015259 4.63181781768799 2.0
0.612968444824219 4.58848237991333 2.0
-1.04527759552002 3.702467918396 3.0
-1.74894094467163 4.78087854385376 2.0
1.84680235385895 4.68088006973267 1.0
2.67689299583435 5.1830587387085 0.0
3.16807126998901 4.16841220855713 6.0
-2.13274931907654 5.35589504241943 3.0
-0.797064960002899 4.35176515579224 5.0
-2.95162844657898 4.55915021896362 7.0
-2.13551568984985 4.11951589584351 3.0
1.36157810688019 4.76985836029053 1.0
3.05587959289551 4.48986673355103 8.0
2.21191215515137 3.12424397468567 9.0
0.115146890282631 3.66411113739014 3.0
-0.172413989901543 3.99647331237793 5.0
1.50039315223694 4.28446102142334 1.0
-2.6404345035553 5.75876760482788 3.0
-0.788327932357788 3.22902703285217 2.0
0.353878736495972 4.71914958953857 5.0
-2.70424962043762 4.48005151748657 7.0
1.42883896827698 5.67577981948853 0.0
3.00068140029907 4.5268383026123 6.0
-3.52501511573792 4.71498250961304 7.0
2.08077478408813 3.71916317939758 4.0
-1.0165867805481 4.2901349067688 5.0
-2.32456350326538 3.54059433937073 2.0
1.31777822971344 4.36671161651611 8.0
1.88816368579865 4.96691751480103 6.0
0.241167798638344 3.0482017993927 2.0
-2.5138144493103 5.25750875473022 3.0
-0.783550560474396 5.06018161773682 5.0
-0.341393977403641 4.53319978713989 4.0
-0.0702039450407028 4.56493663787842 3.0
-1.83751940727234 5.47631120681763 3.0
-1.55494236946106 5.30233287811279 3.0
1.02132976055145 3.8513514995575 0.0
1.76347875595093 3.54101824760437 0.0
-0.184747397899628 6.1664662361145 9.0
2.15332674980164 3.85675311088562 0.0
-1.86158573627472 3.89168691635132 7.0
0.974651455879211 3.58314418792725 4.0
2.6740083694458 4.77118110656738 4.0
0.940777480602264 3.6395742893219 0.0
-2.06157732009888 5.71787405014038 5.0
0.934120237827301 3.22592973709106 0.0
-1.52775692939758 5.05352163314819 2.0
2.40033984184265 4.31956481933594 4.0
-0.883368968963623 3.29940676689148 0.0
-2.58870768547058 5.51617050170898 3.0
1.40434265136719 4.18991756439209 0.0
-2.25597047805786 4.99744081497192 5.0
-1.42519807815552 4.595947265625 9.0
0.156752556562424 6.15582656860352 1.0
1.32055902481079 5.04229879379272 9.0
-1.34936833381653 4.06139278411865 9.0
-0.331774950027466 5.51759386062622 3.0
0.425771057605743 3.62901926040649 0.0
2.07163190841675 4.35839319229126 4.0
0.719801723957062 3.15577030181885 4.0
-2.00321841239929 4.73862981796265 3.0
-1.0221391916275 4.20042943954468 3.0
-0.124330222606659 2.88515067100525 3.0
0.998824238777161 4.88567495346069 6.0
0.318488538265228 2.99241209030151 0.0
2.01422119140625 4.27429723739624 5.0
-3.8014657497406 5.10085201263428 7.0
2.36034154891968 3.68481302261353 4.0
1.31654798984528 4.09649658203125 4.0
1.25173211097717 4.19415760040283 1.0
-2.56021666526794 4.74543523788452 3.0
-2.9598982334137 5.4775824546814 7.0
-2.36289930343628 4.45667219161987 9.0
-0.171071067452431 5.09310054779053 3.0
1.4183554649353 4.41206550598145 1.0
-2.00470471382141 4.33862495422363 5.0
-0.725761890411377 5.53746557235718 0.0
-1.26590037345886 4.77692222595215 3.0
-2.80350399017334 4.94924259185791 7.0
1.23880076408386 5.64641332626343 1.0
-0.407659649848938 5.51586532592773 0.0
2.96696853637695 4.54819583892822 8.0
-0.898134887218475 4.63590717315674 3.0
2.68858504295349 3.72342395782471 4.0
1.72664415836334 4.74655628204346 6.0
1.64737021923065 4.30191802978516 0.0
-2.63088583946228 3.70943546295166 2.0
0.836962759494781 3.44533753395081 2.0
0.837478518486023 4.31793308258057 8.0
2.71699285507202 4.31842088699341 6.0
0.783227264881134 4.01644945144653 6.0
-3.51031517982483 5.02357625961304 3.0
1.71016263961792 3.69229173660278 0.0
-2.03938579559326 3.77534461021423 0.0
0.831611454486847 4.17776203155518 6.0
1.81653940677643 5.43621397018433 1.0
2.67390370368958 5.37836694717407 8.0
0.369687676429749 3.58494353294373 0.0
0.2986880838871 3.92011880874634 3.0
-0.215114831924438 6.10338878631592 5.0
-3.64890336990356 4.71643114089966 7.0
-0.91261088848114 4.9072060585022 5.0
-2.87326502799988 5.47246360778809 7.0
0.58672171831131 3.7324492931366 0.0
-0.219745323061943 4.24668502807617 1.0
-1.63524878025055 3.69454002380371 2.0
-2.0166962146759 4.35842370986938 3.0
1.36445939540863 5.61740732192993 1.0
0.215821847319603 3.34370565414429 3.0
2.80607533454895 4.70177793502808 6.0
-3.7098913192749 4.88806104660034 7.0
1.30178761482239 3.67474985122681 0.0
-2.57015919685364 5.00955963134766 7.0
-0.449730426073074 3.30651068687439 2.0
-1.82933747768402 5.75082874298096 3.0
0.495776504278183 4.19750642776489 0.0
-1.48374605178833 3.16661620140076 0.0
1.03027176856995 3.86942839622498 4.0
-2.31767845153809 3.72074460983276 2.0
1.31563150882721 4.92725658416748 4.0
0.632318079471588 6.2736554145813 8.0
2.01837754249573 5.3938946723938 6.0
2.15856575965881 4.53703451156616 4.0
-1.69075179100037 3.76211047172546 2.0
0.710671424865723 4.15163660049438 8.0
1.36901986598969 5.32913827896118 8.0
1.16242468357086 3.58955478668213 2.0
-2.21968388557434 5.53997230529785 5.0
2.54255437850952 4.88555717468262 6.0
-3.57198691368103 4.98561191558838 7.0
2.45957112312317 4.13961172103882 4.0
1.17593967914581 4.09967708587646 8.0
1.95743596553802 3.51028060913086 0.0
0.84123033285141 3.06161236763 0.0
-0.599636733531952 4.79443359375 9.0
1.8519401550293 5.0406551361084 8.0
-0.804277062416077 4.23820924758911 0.0
2.40664958953857 5.25871801376343 8.0
-2.14080333709717 4.69830417633057 2.0
0.124288536608219 6.16733026504517 5.0
0.0559595860540867 5.16291856765747 1.0
0.333899348974228 4.32729959487915 0.0
0.945921123027802 3.54624319076538 9.0
-1.5193452835083 4.69210147857666 5.0
-0.65797632932663 3.97914505004883 2.0
-3.31878972053528 5.33662271499634 7.0
-1.81634116172791 4.20948362350464 3.0
1.45953130722046 4.95578098297119 5.0
2.7905125617981 4.97597503662109 6.0
2.1564474105835 5.9113826751709 4.0
-2.73762798309326 5.2074089050293 3.0
-2.21338152885437 4.43853664398193 3.0
-1.23057723045349 3.31516170501709 2.0
0.677063941955566 5.88107395172119 8.0
-3.14441680908203 5.27681922912598 7.0
-3.15274715423584 4.30928087234497 2.0
1.92548644542694 5.6055121421814 4.0
-2.51546692848206 5.13400173187256 7.0
0.0916656851768494 3.6724898815155 5.0
1.02500247955322 4.36957979202271 1.0
0.853377103805542 2.7928032875061 2.0
-2.07888007164001 4.93139171600342 3.0
1.42479991912842 5.15284442901611 1.0
-2.11767792701721 5.52993154525757 9.0
-1.00871086120605 5.17183685302734 5.0
-0.733308553695679 4.68259954452515 5.0
-2.88495349884033 4.73814487457275 7.0
-3.455322265625 4.84331369400024 7.0
-1.6014358997345 3.79373717308044 9.0
1.87323570251465 3.83640170097351 0.0
-1.66588413715363 4.14275217056274 2.0
-1.76264905929565 4.71504783630371 3.0
-2.51591753959656 4.01719522476196 3.0
2.21186423301697 4.19090557098389 4.0
-2.69510054588318 5.73063850402832 5.0
-0.729570686817169 3.31984901428223 0.0
-0.340332955121994 4.07229852676392 2.0
2.87608027458191 4.66639852523804 6.0
-1.56083559989929 5.91894626617432 3.0
1.90557301044464 4.21932935714722 9.0
-3.10647296905518 5.20122814178467 7.0
0.0789183080196381 5.44345617294312 9.0
1.10544085502625 3.95974588394165 0.0
1.88179039955139 4.72690629959106 4.0
-0.784149467945099 4.23549604415894 9.0
3.01687598228455 4.34369373321533 4.0
2.87876391410828 5.5063362121582 8.0
-1.90060460567474 5.29883003234863 3.0
-0.571146130561829 6.43389225006104 5.0
0.972541630268097 5.86178684234619 6.0
-0.424593955278397 3.36569476127625 3.0
1.52647995948792 5.81088924407959 1.0
-1.33031046390533 3.24660158157349 2.0
2.60667514801025 5.3749942779541 8.0
0.568709969520569 4.94887018203735 0.0
-0.679435074329376 3.50195097923279 2.0
-3.29202079772949 4.36223411560059 3.0
-2.1309380531311 6.00783777236938 5.0
-0.130473867058754 4.41387319564819 3.0
-2.10789275169373 5.84563636779785 3.0
-2.46804070472717 5.52390813827515 7.0
-2.43813633918762 5.03195238113403 3.0
1.37214338779449 4.61501598358154 0.0
1.81397783756256 4.78331518173218 6.0
1.36409962177277 4.02530670166016 0.0
0.839611411094666 5.61892986297607 1.0
0.437400996685028 6.2642502784729 5.0
1.58254826068878 4.54275846481323 0.0
1.21897089481354 3.20510840415955 4.0
-1.91366875171661 3.97919249534607 2.0
-2.62895059585571 5.67922973632812 3.0
1.20247650146484 4.18962574005127 1.0
1.81229221820831 5.06579685211182 4.0
1.37419855594635 3.52886128425598 4.0
1.41177725791931 4.42041110992432 9.0
-1.2315171957016 5.69108629226685 3.0
-2.28712630271912 3.46783089637756 2.0
1.15292143821716 4.04958391189575 1.0
-0.338517904281616 4.26213359832764 3.0
-1.58233070373535 4.95006227493286 1.0
0.74295961856842 4.79826164245605 4.0
-3.20884680747986 4.62451696395874 2.0
-1.76590979099274 3.09748792648315 4.0
2.36857461929321 3.15468692779541 4.0
-0.965009570121765 4.91284894943237 3.0
2.29227662086487 5.71425008773804 8.0
1.13531804084778 3.02229118347168 0.0
-2.80324387550354 5.52281284332275 7.0
1.10999739170074 5.82423782348633 9.0
-2.10791969299316 3.8700385093689 3.0
-2.05409359931946 4.2224817276001 2.0
1.77348697185516 3.97630596160889 0.0
-1.80360472202301 5.4821310043335 1.0
1.11605405807495 5.3529806137085 8.0
-1.5847624540329 4.34177732467651 3.0
-2.47455382347107 4.00186538696289 3.0
1.43339371681213 4.76670789718628 6.0
-3.3373110294342 4.77082538604736 7.0
2.14499592781067 5.37696838378906 4.0
1.75856566429138 4.08774137496948 0.0
2.86758613586426 4.53921508789062 6.0
-1.56910252571106 3.9005286693573 2.0
-2.22529768943787 4.26868581771851 3.0
-2.64854001998901 4.8397011756897 2.0
0.0137627748772502 3.56515192985535 9.0
3.11235165596008 3.9528341293335 4.0
1.74910175800323 5.18428564071655 6.0
-1.99628090858459 3.8516047000885 3.0
-1.45694768428802 4.34760046005249 3.0
1.53426694869995 3.96825313568115 0.0
1.27412045001984 3.27199149131775 2.0
2.83974075317383 4.96450614929199 9.0
-2.83834648132324 4.14101266860962 3.0
-0.538260102272034 4.9093222618103 2.0
-2.58166193962097 4.84811878204346 5.0
-1.44005501270294 5.17168617248535 5.0
-1.88040888309479 5.10144996643066 7.0
0.88804566860199 4.66205358505249 2.0
2.31226229667664 4.98034381866455 8.0
-1.59715032577515 5.1527886390686 1.0
-3.28483414649963 4.56207323074341 3.0
-1.97766149044037 5.0022439956665 2.0
2.21893525123596 3.12605261802673 4.0
2.97389912605286 4.33223056793213 1.0
-1.87699639797211 5.28277254104614 7.0
-0.37338000535965 5.54796171188354 5.0
-0.364051520824432 6.35806465148926 5.0
1.53606808185577 3.62864303588867 6.0
2.02406454086304 4.98852968215942 6.0
1.14216315746307 5.9186315536499 9.0
-2.22021532058716 4.67970752716064 3.0
0.993906676769257 4.59455394744873 6.0
2.44514155387878 4.79925489425659 4.0
-1.54448580741882 4.82025384902954 3.0
2.22582077980042 4.56652593612671 8.0
-2.31489992141724 4.19175672531128 3.0
1.81732845306396 3.74657726287842 0.0
-1.91600501537323 4.75127077102661 3.0
1.11290740966797 5.48790454864502 1.0
2.27093291282654 3.18415117263794 0.0
0.638903796672821 4.55569791793823 1.0
-1.12188816070557 4.75171852111816 9.0
-1.06734812259674 4.12274122238159 3.0
-2.82461094856262 4.94771003723145 5.0
1.54672718048096 3.69564652442932 0.0
-2.30632662773132 4.2071475982666 2.0
3.03136372566223 4.40114736557007 8.0
2.02664136886597 5.83925676345825 6.0
2.10331606864929 4.25008773803711 6.0
-2.88546299934387 4.46497106552124 3.0
-2.639892578125 5.27666091918945 7.0
1.4461305141449 3.56322288513184 6.0
0.0676848441362381 5.75080585479736 1.0
-1.7496725320816 5.05554103851318 3.0
-0.206270694732666 3.31124138832092 2.0
-0.611737549304962 3.21038889884949 2.0
-2.52957129478455 4.50580215454102 3.0
-0.101372256875038 3.37168025970459 3.0
2.08144855499268 5.56900453567505 4.0
-1.93915069103241 4.61187505722046 3.0
2.543785572052 3.48676729202271 9.0
-0.449137568473816 4.40718555450439 9.0
0.0603988543152809 6.08705711364746 1.0
-1.53924012184143 5.69666719436646 2.0
-0.0235774293541908 3.50527882575989 6.0
0.81659609079361 3.23944115638733 0.0
-0.735804200172424 3.25546789169312 0.0
-2.05810737609863 5.15189504623413 3.0
-2.99520254135132 4.28263139724731 3.0
1.76374042034149 5.09870624542236 4.0
-0.626738846302032 3.43534874916077 3.0
-2.19010925292969 4.9201774597168 3.0
0.708471834659576 4.89685201644897 1.0
2.05244731903076 4.03376150131226 6.0
-1.18045473098755 4.80534839630127 5.0
0.568045198917389 4.69068813323975 6.0
0.0611759349703789 3.8839635848999 6.0
-3.42164301872253 4.80158615112305 7.0
0.062726303935051 5.92177438735962 3.0
-2.5427713394165 3.68009924888611 2.0
1.77021074295044 6.15976858139038 6.0
3.15771341323853 4.48682117462158 4.0
0.667785048484802 3.45834755897522 9.0
1.72712528705597 4.70028591156006 8.0
2.41396021842957 4.88270473480225 1.0
2.93519043922424 5.34488296508789 4.0
1.33916914463043 5.35777568817139 4.0
0.138779431581497 3.59865474700928 2.0
-1.19816279411316 5.2683482170105 5.0
-3.1762478351593 4.75594758987427 3.0
-0.519536435604095 5.46763563156128 5.0
0.155578464269638 3.43450307846069 0.0
-3.4032142162323 4.88038635253906 7.0
-1.82255148887634 6.07919597625732 3.0
-3.16213226318359 3.82460165023804 2.0
-3.17399716377258 4.40123891830444 3.0
-1.27126610279083 4.54993200302124 2.0
1.64179539680481 5.02783584594727 6.0
1.59474444389343 5.94354057312012 8.0
-2.70927333831787 4.94041204452515 3.0
-1.19684660434723 3.46844720840454 2.0
1.35099303722382 6.11410570144653 8.0
2.31109070777893 5.70569705963135 8.0
1.21080589294434 4.64575624465942 6.0
1.17785787582397 5.89726161956787 8.0
-2.38207578659058 3.96989321708679 2.0
1.37790966033936 4.13102579116821 0.0
-2.19365882873535 4.17536401748657 3.0
0.635168612003326 5.81144189834595 6.0
-0.0807832553982735 2.70726704597473 2.0
1.2243754863739 3.77261328697205 0.0
-0.542635440826416 4.89189338684082 5.0
-0.329930782318115 3.34958696365356 1.0
-0.140037715435028 6.0525279045105 5.0
1.40033090114594 3.01589202880859 4.0
1.4316668510437 3.62833046913147 1.0
2.1994161605835 4.26601982116699 1.0
-0.0396497249603271 5.57589292526245 5.0
-1.56611001491547 4.62366580963135 2.0
2.90462756156921 4.32250690460205 1.0
-3.1326732635498 5.13100814819336 7.0
-1.68686127662659 5.59182786941528 5.0
0.284532755613327 5.3745903968811 4.0
1.69149839878082 5.77816486358643 8.0
0.38352757692337 4.27689695358276 5.0
2.74494004249573 5.15066719055176 6.0
-3.05037093162537 4.27148914337158 3.0
-3.43704724311829 4.46882486343384 3.0
-0.13272699713707 4.50410413742065 0.0
1.41997563838959 3.96122884750366 1.0
-0.981065392494202 4.40683794021606 3.0
2.20895957946777 3.80841279029846 4.0
-1.18421459197998 5.32033395767212 9.0
-0.688228011131287 3.63965344429016 5.0
-2.75419187545776 4.14696407318115 7.0
-0.703463792800903 4.40579986572266 0.0
-0.944141924381256 5.42815113067627 5.0
-1.13504528999329 3.15871810913086 2.0
1.31996250152588 3.08554816246033 0.0
0.173534512519836 3.5190007686615 5.0
-1.27874791622162 4.89054679870605 0.0
-0.0424065850675106 6.1944637298584 3.0
1.84653663635254 5.74525308609009 6.0
-1.27120780944824 4.64253616333008 2.0
-2.43376207351685 4.61102533340454 3.0
-1.59521090984344 4.0950779914856 3.0
-1.12091767787933 4.64228582382202 9.0
-2.94909811019897 4.96580839157104 7.0
-1.26301777362823 6.14192628860474 1.0
-1.49514496326447 4.2391414642334 2.0
1.72046077251434 4.08697032928467 6.0
-1.62913060188293 4.35071229934692 3.0
-1.56549870967865 4.70622587203979 5.0
-1.7876204252243 4.10660648345947 1.0
-2.6809618473053 4.93856716156006 3.0
1.08997821807861 4.30993175506592 4.0
0.068978026509285 3.57951521873474 3.0
1.81644535064697 4.72015714645386 1.0
2.21935558319092 4.5426607131958 6.0
2.2865903377533 5.19125175476074 8.0
-1.88469707965851 4.66597366333008 2.0
2.14681673049927 5.61114645004272 8.0
-0.875487923622131 5.40953588485718 2.0
-0.530779123306274 6.06454086303711 5.0
1.21257352828979 4.41935205459595 1.0
1.49368596076965 5.31128168106079 1.0
-2.55028080940247 5.37474584579468 3.0
0.81742125749588 4.92300462722778 5.0
0.741394460201263 3.48847579956055 4.0
-3.11124157905579 5.10999059677124 7.0
1.33732604980469 4.25913858413696 8.0
2.81128907203674 4.79798412322998 4.0
-0.102363422513008 3.52411293983459 2.0
-2.26728010177612 3.70847320556641 1.0
0.356542319059372 5.42182064056396 2.0
2.03932332992554 5.30510759353638 6.0
-2.82212495803833 5.17480897903442 1.0
2.46661782264709 4.67373371124268 6.0
1.99794507026672 5.0704083442688 4.0
-3.3236083984375 4.86617040634155 7.0
1.16483473777771 3.88388562202454 0.0
1.49624752998352 4.66820335388184 6.0
1.44183552265167 4.13299465179443 6.0
2.57734036445618 5.01970052719116 4.0
-2.47567701339722 3.94732117652893 3.0
2.70226168632507 3.75271654129028 6.0
-3.37003374099731 5.1727123260498 5.0
1.13685214519501 4.12820911407471 0.0
-1.47199678421021 3.97375416755676 3.0
2.19631862640381 3.87708830833435 6.0
-0.715250670909882 5.35541439056396 2.0
-2.85237073898315 5.71530342102051 3.0
1.90263342857361 4.69430589675903 0.0
-1.24408304691315 5.12412786483765 5.0
1.32535088062286 5.07862854003906 9.0
-2.91970586776733 5.19571495056152 7.0
1.96751976013184 4.59802150726318 4.0
1.70313918590546 4.4812970161438 0.0
-0.430960923433304 4.66080856323242 1.0
-2.00849628448486 4.48563575744629 5.0
0.426898330450058 5.04968118667603 1.0
1.27468502521515 2.86996984481812 2.0
-3.62287139892578 5.09581470489502 7.0
2.25222229957581 5.11802673339844 4.0
-1.89913725852966 3.176833152771 2.0
-2.45244860649109 3.19181609153748 2.0
-3.58713054656982 4.98936605453491 3.0
2.5723876953125 5.3966064453125 6.0
1.62689566612244 4.37371826171875 4.0
2.33242082595825 5.11394357681274 6.0
2.3516001701355 4.51935386657715 6.0
2.15617513656616 4.86195087432861 6.0
-1.42051815986633 5.42776584625244 3.0
1.8990204334259 4.61443281173706 1.0
2.41155004501343 5.34137630462646 8.0
-3.68089914321899 4.94639301300049 7.0
-3.709233045578 4.91509580612183 7.0
1.71987760066986 4.60139131546021 8.0
1.96760523319244 3.85523533821106 0.0
1.94508349895477 3.34592151641846 0.0
1.63580906391144 3.13964009284973 9.0
-0.0213231090456247 4.57721710205078 5.0
0.405466973781586 5.77746295928955 1.0
1.49358606338501 5.88947057723999 8.0
0.83019632101059 4.535315990448 4.0
0.754937827587128 5.91780614852905 1.0
0.886289358139038 3.38599181175232 2.0
-3.40679478645325 5.18847513198853 7.0
-2.08954000473022 4.63076543807983 2.0
-2.70661211013794 4.25483322143555 3.0
1.49793303012848 4.79630279541016 1.0
-2.50328707695007 5.34873628616333 3.0
-3.23680233955383 4.76750898361206 7.0
0.445193350315094 2.84322071075439 5.0
0.335183292627335 5.06405687332153 1.0
-3.14425253868103 4.990807056427 7.0
0.48855048418045 3.75245714187622 1.0
-0.0418770164251328 4.90693235397339 2.0
1.83973705768585 5.5210862159729 4.0
-3.53516817092896 5.19412660598755 7.0
-3.62800097465515 4.8482027053833 3.0
-1.70175898075104 4.74220561981201 3.0
1.90031790733337 3.03535032272339 0.0
-3.10967373847961 4.2384991645813 2.0
-0.0736057311296463 5.25285053253174 4.0
-2.30667924880981 4.86384725570679 3.0
-0.436792701482773 4.70835447311401 3.0
0.61951071023941 4.18766021728516 9.0
2.27827262878418 4.40927267074585 8.0
-2.10622262954712 4.74008512496948 3.0
2.42889142036438 5.47465324401855 8.0
-0.793387055397034 4.90003728866577 5.0
1.49460852146149 4.01691198348999 9.0
1.58409583568573 5.00608587265015 9.0
1.99996471405029 5.77056646347046 6.0
-2.09922862052917 5.41069555282593 7.0
2.25531649589539 4.19499492645264 4.0
-1.74185526371002 3.88670754432678 5.0
2.87872052192688 4.68224382400513 8.0
-0.68488472700119 5.96869611740112 5.0
-2.16150307655334 4.46918058395386 3.0
1.44710123538971 4.06585216522217 5.0
-1.76297736167908 4.35871267318726 2.0
2.49461388587952 5.37283611297607 6.0
-2.23546457290649 4.59981775283813 2.0
2.63074016571045 4.06312227249146 0.0
-1.53142511844635 3.30810785293579 4.0
1.24268090724945 3.29203176498413 1.0
-1.82621920108795 5.07284450531006 5.0
1.82757616043091 5.54798316955566 1.0
-1.378662109375 4.62039375305176 9.0
-0.0685382261872292 4.14760065078735 0.0
3.03653264045715 4.67354917526245 8.0
-3.27141761779785 5.39180469512939 7.0
-1.04836070537567 4.31171798706055 2.0
-0.664813160896301 3.70264911651611 9.0
-0.167628914117813 4.50625371932983 5.0
2.04561495780945 4.46430730819702 6.0
0.0256070159375668 6.01530790328979 9.0
-1.74054336547852 4.82565546035767 3.0
-2.18643546104431 3.2637186050415 2.0
2.17481446266174 4.59988737106323 4.0
1.45938909053802 2.89584898948669 0.0
2.30603075027466 4.32592248916626 4.0
0.759730219841003 4.35561800003052 0.0
-2.82893443107605 5.52093553543091 7.0
2.62280702590942 4.01900291442871 6.0
-1.02493298053741 3.76907014846802 1.0
2.41176176071167 5.49100303649902 6.0
2.14106059074402 4.63932275772095 6.0
-2.3378369808197 3.79964518547058 2.0
-1.79844522476196 5.49590301513672 1.0
-2.18124198913574 5.85647821426392 5.0
-0.480635404586792 3.19374871253967 3.0
1.37500369548798 4.12521171569824 0.0
-0.309267580509186 5.71596384048462 9.0
-2.98067116737366 4.40491819381714 2.0
-1.38066351413727 4.19634819030762 2.0
-0.385104089975357 3.94503092765808 0.0
1.97335112094879 3.57459497451782 9.0
2.77943515777588 5.60462093353271 8.0
-2.53748846054077 5.17188549041748 3.0
0.914291322231293 3.00469923019409 0.0
2.49949288368225 5.46305751800537 1.0
-2.29942607879639 5.38432502746582 3.0
-2.38523864746094 4.07908344268799 3.0
-1.64923882484436 3.76259279251099 2.0
-2.05356359481812 4.66970443725586 9.0
-1.86296916007996 4.90773010253906 5.0
2.27264189720154 4.4227180480957 1.0
-0.423404306173325 5.01434946060181 2.0
0.298378318548203 4.71850490570068 0.0
-1.14121985435486 4.15188312530518 2.0
-1.05106151103973 3.916583776474 9.0
1.90457832813263 4.53724718093872 5.0
-0.532788574695587 4.37042188644409 9.0
-3.69542694091797 4.76744794845581 7.0
-2.89732646942139 4.78093194961548 7.0
-1.7758195400238 3.4306948184967 4.0
1.31229960918427 4.82737064361572 5.0
2.34785008430481 4.31871938705444 6.0
-2.31498384475708 3.79228329658508 3.0
2.19528579711914 4.12201547622681 8.0
1.15710210800171 3.20126986503601 4.0
0.68974632024765 6.23300647735596 5.0
1.28883171081543 5.39106273651123 0.0
2.8188316822052 4.31954193115234 4.0
-2.32582783699036 5.4616174697876 7.0
0.729378581047058 5.06273698806763 1.0
2.18822026252747 3.51138257980347 4.0
2.17111301422119 3.54477739334106 4.0
-3.37699747085571 5.12616443634033 7.0
2.28592658042908 3.11891913414001 0.0
-2.55569911003113 4.43032884597778 3.0
2.12810230255127 5.64025592803955 8.0
-2.37231063842773 5.45450019836426 7.0
-3.82176470756531 5.08119344711304 7.0
0.797754466533661 4.60993671417236 3.0
-2.1977071762085 4.56593179702759 3.0
2.14201688766479 4.57550716400146 0.0
-2.2308349609375 5.74589967727661 7.0
0.39938622713089 5.34865093231201 8.0
2.3079206943512 3.8931941986084 4.0
0.731698453426361 3.21304488182068 9.0
-2.00969362258911 4.525221824646 7.0
-1.29829680919647 4.28608798980713 1.0
2.49750709533691 4.64943838119507 4.0
-2.56079459190369 4.89752435684204 3.0
1.99649786949158 5.83944797515869 6.0
1.57885980606079 3.45682787895203 2.0
2.15857481956482 4.0981330871582 0.0
-0.28202873468399 6.06473970413208 5.0
1.98130321502686 3.93709969520569 0.0
1.8920156955719 4.86459398269653 1.0
-1.89021599292755 5.7343168258667 5.0
1.51242649555206 4.13639450073242 4.0
-3.1472327709198 5.07255554199219 3.0
0.945303082466125 3.74332046508789 9.0
1.85446608066559 4.62263822555542 6.0
-2.41680669784546 5.29212808609009 2.0
-2.38505458831787 5.29557514190674 9.0
1.5306168794632 6.08944988250732 6.0
0.597076952457428 3.61198616027832 5.0
2.07099080085754 3.55184006690979 0.0
-2.27162766456604 4.80307769775391 3.0
-1.86487257480621 4.36267995834351 7.0
-1.44142997264862 5.72617673873901 5.0
0.550628066062927 5.26596593856812 3.0
1.50947844982147 4.00255346298218 6.0
1.57422232627869 5.06477355957031 1.0
-3.49812293052673 4.46811628341675 2.0
-3.11180591583252 5.55316066741943 7.0
0.289692878723145 5.72145891189575 2.0
-1.88854503631592 4.89563798904419 3.0
2.66785597801208 4.45781946182251 6.0
-1.35887360572815 5.13046312332153 1.0
0.731435656547546 3.35853219032288 0.0
2.23490810394287 4.43812370300293 6.0
-3.72574520111084 4.93016242980957 7.0
2.33719611167908 5.60795211791992 8.0
-3.53662943840027 4.84057712554932 7.0
1.26487994194031 4.86746692657471 1.0
0.419110000133514 3.79517531394958 0.0
2.1093475818634 3.42551875114441 4.0
-2.02260446548462 4.62673616409302 2.0
-0.243844762444496 5.09923791885376 9.0
2.40398693084717 4.38416242599487 4.0
1.14400339126587 3.12993001937866 0.0
0.922685027122498 4.06790256500244 0.0
-1.82105362415314 5.63153791427612 3.0
1.65439283847809 4.47995710372925 9.0
-2.41848611831665 3.65606784820557 3.0
-1.90241026878357 4.6969199180603 5.0
2.6580753326416 5.47794246673584 8.0
0.355231612920761 5.64081382751465 5.0
1.5871102809906 6.00337982177734 1.0
-0.311116397380829 3.56429696083069 4.0
-1.73007619380951 5.09566640853882 3.0
0.397116839885712 4.29181241989136 0.0
2.0510687828064 3.8628716468811 8.0
2.23576307296753 5.5752387046814 1.0
2.60132813453674 3.79430627822876 6.0
-1.93084073066711 3.48671388626099 2.0
-2.24054336547852 4.28557825088501 3.0
-1.48280394077301 4.27410507202148 3.0
-3.24965524673462 4.58905792236328 7.0
1.60094594955444 4.93910694122314 6.0
-0.93878698348999 3.75770378112793 6.0
-0.726321280002594 4.38370037078857 9.0
0.795265436172485 4.33320808410645 4.0
1.38870680332184 3.13770604133606 0.0
0.888655185699463 4.66864490509033 1.0
0.43215411901474 3.26178646087646 0.0
-0.965233027935028 5.6222939491272 5.0
0.950473964214325 5.32204484939575 1.0
-1.0554963350296 4.24627161026001 2.0
-1.82895183563232 5.54758262634277 9.0
-2.47780919075012 3.67568683624268 9.0
1.34237337112427 3.57015228271484 8.0
0.19405160844326 6.03789949417114 5.0
1.68436145782471 3.09097123146057 4.0
-1.17300987243652 5.57636404037476 5.0
-2.81653070449829 4.33083057403564 7.0
2.71323418617249 5.5514087677002 8.0
-0.886554062366486 4.13931846618652 2.0
1.21265232563019 3.92408299446106 1.0
0.673495471477509 3.80263638496399 4.0
-3.77572345733643 4.93340158462524 7.0
1.90871453285217 3.55954384803772 6.0
-2.50855755805969 5.06722068786621 3.0
-0.932419300079346 3.82733249664307 2.0
0.616316199302673 4.01584672927856 9.0
2.7196569442749 5.4591212272644 8.0
-0.0333640836179256 4.82043266296387 5.0
2.26044511795044 4.64287662506104 6.0
0.251487821340561 3.85713076591492 4.0
1.36498641967773 3.41742491722107 3.0
-1.89530944824219 5.58738279342651 8.0
-2.51858448982239 4.90208101272583 7.0
2.80430245399475 5.68661832809448 8.0
-2.78790593147278 5.3355655670166 7.0
2.33416080474854 3.93151760101318 4.0
0.749665856361389 5.37429618835449 5.0
2.32673692703247 3.61859178543091 0.0
-0.376694113016129 3.51573419570923 2.0
1.03979551792145 6.30961179733276 1.0
2.14097762107849 4.5057053565979 1.0
0.317341446876526 6.09011268615723 5.0
-0.921626389026642 4.74900579452515 1.0
1.75050604343414 3.28100800514221 4.0
-2.26528835296631 4.77046966552734 3.0
-3.59329891204834 5.08334493637085 7.0
-1.63311076164246 5.74908876419067 3.0
1.79100835323334 3.64846348762512 0.0
-1.60739398002625 5.78192281723022 3.0
0.419634521007538 5.60434484481812 1.0
-1.75863075256348 4.51274299621582 3.0
-0.0151576651260257 2.80918073654175 0.0
2.19626212120056 3.12206602096558 0.0
-1.52611339092255 4.05751276016235 1.0
1.44612193107605 4.08188104629517 0.0
0.404890954494476 4.23215007781982 3.0
1.48695313930511 3.15116810798645 2.0
-0.0151387127116323 6.07260274887085 5.0
-0.749955594539642 4.18785333633423 3.0
-3.22293043136597 4.713942527771 7.0
-3.72036123275757 5.01785516738892 7.0
-1.78144490718842 4.12086296081543 3.0
1.0379855632782 5.83490133285522 9.0
-1.01814937591553 4.83840656280518 5.0
1.79559051990509 5.23468446731567 6.0
2.4775025844574 3.65295052528381 9.0
2.34272956848145 4.62410068511963 1.0
0.389506757259369 3.12946105003357 4.0
-0.558622121810913 4.2085485458374 1.0
-1.12759006023407 3.88842368125916 2.0
-0.905444145202637 3.85420441627502 0.0
-1.49778127670288 4.00570583343506 2.0
1.00878727436066 3.05190825462341 0.0
-2.08494424819946 4.78649139404297 3.0
-2.10072636604309 5.40481185913086 3.0
-0.974220275878906 5.15082502365112 3.0
1.71336507797241 3.722580909729 0.0
-1.99310445785522 5.13863563537598 3.0
-1.8393292427063 3.64388728141785 2.0
-3.76246881484985 5.20879077911377 7.0
0.319949358701706 4.04208135604858 0.0
1.7691410779953 6.04700374603271 8.0
1.71329951286316 3.13209581375122 4.0
3.02655029296875 4.80602121353149 6.0
1.83247828483582 4.11295986175537 4.0
-1.72519481182098 5.39637422561646 5.0
1.85898566246033 3.83796977996826 0.0
2.330326795578 4.24012517929077 6.0
-2.56369209289551 5.41955518722534 7.0
-1.53301215171814 3.08107829093933 2.0
2.31301856040955 4.10227489471436 4.0
-3.92853355407715 4.90235471725464 7.0
1.02000534534454 5.8582592010498 5.0
1.20697259902954 3.59124350547791 8.0
1.38874816894531 3.17583823204041 4.0
1.26977837085724 3.60358500480652 4.0
-2.13039684295654 3.21077489852905 2.0
0.271623194217682 5.32126617431641 1.0
2.98302173614502 4.19691896438599 4.0
0.544106304645538 3.59288859367371 4.0
1.41428160667419 4.53026103973389 2.0
1.27538752555847 4.83950519561768 0.0
1.78709578514099 3.7311053276062 6.0
-2.89706110954285 5.1851019859314 3.0
-3.52261328697205 4.58347463607788 3.0
0.587492525577545 4.10773468017578 9.0
2.03291749954224 5.56665086746216 5.0
1.37406265735626 4.21479368209839 0.0
-0.997630417346954 5.22973346710205 5.0
0.722249388694763 6.07081270217896 9.0
-1.91388583183289 3.88417625427246 3.0
-0.687271893024445 5.01706981658936 2.0
0.0324935130774975 5.12346029281616 2.0
-3.37929821014404 5.34116506576538 7.0
-0.054854229092598 4.55385875701904 5.0
-3.16216778755188 5.5679669380188 7.0
1.62844955921173 6.04317188262939 8.0
2.13764786720276 3.97248673439026 6.0
1.79052460193634 5.09407997131348 4.0
0.581866502761841 2.80507636070251 2.0
-2.59802293777466 4.49701118469238 7.0
0.426040261983871 2.71704530715942 4.0
-1.40353357791901 5.33820819854736 9.0
-0.583431959152222 4.82875919342041 9.0
0.701305449008942 4.17499208450317 2.0
-0.67173844575882 4.05970525741577 4.0
1.20386028289795 3.90825247764587 0.0
-2.63694667816162 4.88804912567139 7.0
-2.57139158248901 4.03742647171021 2.0
2.69775533676147 4.66853046417236 9.0
-0.820553958415985 5.53053331375122 5.0
-1.43055200576782 4.69733285903931 3.0
-2.05374646186829 5.04963254928589 2.0
1.09902334213257 4.03412342071533 1.0
0.00598089303821325 4.6065993309021 5.0
-3.72864890098572 4.80414819717407 7.0
2.3159282207489 5.11099529266357 6.0
-1.6962217092514 4.19818449020386 2.0
1.02782559394836 4.82598066329956 1.0
0.279249131679535 5.82028818130493 8.0
-2.6570827960968 4.13059234619141 2.0
1.72929954528809 3.75930762290955 0.0
2.73017263412476 3.49927186965942 4.0
0.817509055137634 4.77527523040771 6.0
-3.18904423713684 4.69795894622803 5.0
1.94291520118713 5.90859270095825 8.0
1.71429812908173 5.22074317932129 1.0
-2.12391257286072 4.1993522644043 5.0
1.52601933479309 5.04760837554932 4.0
2.05870962142944 5.8951563835144 8.0
2.05724263191223 4.44260597229004 9.0
-1.30602848529816 3.73483109474182 2.0
0.0193242952227592 4.46773099899292 3.0
-2.13695406913757 5.12681579589844 1.0
-1.32723474502563 4.67315864562988 5.0
2.18056344985962 5.0853476524353 4.0
2.56287980079651 3.95706152915955 6.0
-1.59062445163727 4.84649276733398 5.0
-2.88785099983215 4.29087448120117 3.0
-0.860088765621185 4.00773239135742 2.0
-2.23304891586304 4.08728218078613 2.0
0.527383744716644 3.05389952659607 6.0
-2.63389205932617 4.94984292984009 9.0
1.9796530008316 4.69058561325073 6.0
-3.18363857269287 5.51641893386841 7.0
-1.44338512420654 5.32847309112549 0.0
0.361047446727753 4.01045417785645 0.0
1.34297609329224 6.03379964828491 1.0
-1.09910237789154 3.99595761299133 3.0
-2.59529876708984 5.49608421325684 3.0
-1.37964284420013 5.99417495727539 5.0
-1.64473104476929 5.29669237136841 7.0
-2.28963208198547 3.11234617233276 2.0
-0.22969876229763 4.58041620254517 0.0
-0.834795415401459 4.65112495422363 3.0
2.2507209777832 3.64374256134033 0.0
1.07762396335602 4.59035062789917 0.0
0.900152742862701 4.26280879974365 6.0
-0.453514903783798 5.55125522613525 5.0
2.61701965332031 5.10200309753418 8.0
1.5182431936264 6.09692668914795 1.0
-1.37067925930023 5.67053461074829 5.0
0.412757694721222 3.56702566146851 0.0
2.49580192565918 4.09072065353394 0.0
-2.57762622833252 5.64084482192993 3.0
2.4106912612915 4.51864576339722 4.0
-1.94234943389893 4.60537481307983 3.0
2.71346998214722 4.92802047729492 6.0
-0.576070785522461 4.38881158828735 1.0
1.32383644580841 5.67547273635864 8.0
-2.65488243103027 4.13197135925293 7.0
2.95950222015381 5.01473760604858 6.0
1.21996784210205 4.26164627075195 6.0
-1.06192469596863 5.72987127304077 9.0
-3.3655788898468 4.93736982345581 7.0
-1.91809666156769 3.95365190505981 3.0
0.477146446704865 5.64918756484985 1.0
-0.582631766796112 3.88887429237366 0.0
1.93481147289276 4.14685678482056 4.0
3.13561987876892 4.6409969329834 6.0
0.455280274152756 2.78254580497742 0.0
-2.03565859794617 4.91383171081543 3.0
0.123623490333557 4.51210832595825 2.0
2.12460207939148 5.03379201889038 6.0
-0.87522566318512 5.38908672332764 5.0
-2.15471148490906 4.55613803863525 3.0
-0.326901912689209 6.06224727630615 9.0
2.03414273262024 2.92970871925354 9.0
-2.05562949180603 3.55470561981201 3.0
1.08489656448364 6.3215274810791 8.0
-0.884187400341034 4.55665588378906 5.0
-1.14841973781586 4.60002613067627 2.0
-2.90945744514465 5.15433263778687 2.0
-0.724348783493042 4.75848865509033 2.0
-2.04484677314758 5.58450794219971 3.0
1.02627778053284 5.57007694244385 1.0
1.81948065757751 3.47709202766418 0.0
-1.65589416027069 3.85099005699158 2.0
2.2874174118042 4.16453123092651 8.0
0.460122168064117 4.70389938354492 9.0
0.986657977104187 3.86087512969971 0.0
-1.63678598403931 3.51493453979492 3.0
-2.81979417800903 4.4727578163147 2.0
-2.12975025177002 4.08547592163086 7.0
-3.27905321121216 4.72770261764526 3.0
-1.86539900302887 5.84607362747192 2.0
0.682078719139099 3.97995948791504 0.0
2.94739770889282 4.22998476028442 6.0
1.72520124912262 3.65200090408325 0.0
-0.542076349258423 5.7495288848877 5.0
-0.697957217693329 4.61215353012085 0.0
-2.61726188659668 4.02391386032104 3.0
1.88126420974731 3.59671807289124 0.0
-2.80226254463196 4.66881608963013 7.0
1.99392151832581 2.99851226806641 1.0
-1.16521120071411 4.61959791183472 3.0
0.550784766674042 4.19288301467896 0.0
1.34755098819733 3.21552848815918 0.0
0.97152578830719 3.81823372840881 1.0
-2.2151141166687 3.66134572029114 2.0
-2.92594695091248 4.64414405822754 3.0
-1.78916084766388 3.61094856262207 3.0
0.98014760017395 5.85794401168823 3.0
1.8104373216629 3.1522479057312 0.0
1.87755310535431 2.95614004135132 6.0
-0.978680729866028 4.10026836395264 5.0
1.01147043704987 4.17018842697144 0.0
2.17589545249939 5.08856058120728 8.0
3.06969714164734 3.91862654685974 4.0
0.291577219963074 3.46434140205383 0.0
1.68479084968567 4.57806634902954 9.0
2.21187949180603 4.65752363204956 6.0
0.644522368907928 6.15452194213867 5.0
-2.11243605613708 4.24744653701782 3.0
1.5064549446106 5.31249475479126 0.0
2.25202059745789 4.34734439849854 8.0
-2.80443906784058 4.07321262359619 3.0
2.72165966033936 3.82191228866577 4.0
-2.1483793258667 3.18294906616211 9.0
0.921316504478455 5.98136281967163 5.0
-3.2158579826355 4.55900812149048 3.0
1.75320470333099 4.7053804397583 4.0
-0.0264020208269358 4.08460283279419 0.0
-3.07995676994324 4.84175634384155 3.0
-2.25234270095825 3.53022861480713 2.0
-2.22775053977966 4.73061227798462 3.0
-0.297523200511932 5.12759208679199 5.0
-1.18581426143646 2.9895646572113 3.0
1.8029408454895 3.92467832565308 6.0
-0.466148167848587 5.48483276367188 5.0
2.17993307113647 4.06964492797852 6.0
-0.142016395926476 3.94992828369141 2.0
1.46470904350281 5.23277139663696 1.0
0.638514757156372 4.13805723190308 0.0
-1.47911095619202 4.85249042510986 3.0
0.249189838767052 5.43392086029053 1.0
-3.26288104057312 5.16355037689209 3.0
-3.45888781547546 4.76598501205444 3.0
0.542827308177948 4.26859855651855 6.0
-1.92543816566467 4.06641292572021 1.0
2.1712441444397 3.54391026496887 6.0
-2.5004096031189 3.95452046394348 2.0
-2.69389986991882 4.68004322052002 3.0
2.20591711997986 5.14573621749878 1.0
-2.51907229423523 5.86686277389526 7.0
0.847217679023743 3.56888580322266 0.0
-0.349440515041351 4.62407541275024 9.0
-0.286413162946701 6.20947551727295 6.0
-1.78156757354736 4.29356527328491 3.0
1.66117644309998 5.22936391830444 1.0
-2.52958941459656 4.53516054153442 3.0
0.786863744258881 5.00360679626465 9.0
2.05915951728821 5.00722122192383 1.0
-0.0943779125809669 3.12694764137268 9.0
-2.40974092483521 3.79824161529541 2.0
2.04489898681641 4.96303367614746 6.0
0.740060329437256 4.02673435211182 6.0
-1.64374363422394 3.84249520301819 3.0
-2.52112483978271 5.20116710662842 5.0
-2.26756477355957 4.75864791870117 9.0
1.43583416938782 2.66694045066833 4.0
0.479180932044983 4.09445810317993 6.0
-0.41116538643837 5.8805947303772 5.0
1.02020990848541 3.509108543396 9.0
0.239158973097801 3.08127570152283 0.0
0.9953693151474 4.25246858596802 1.0
1.46311664581299 5.16446113586426 8.0
-0.113785617053509 3.698237657547 4.0
1.65436279773712 3.06166172027588 1.0
0.10688379406929 5.0948920249939 2.0
-1.67041170597076 5.91359615325928 3.0
-1.91607737541199 5.9419093132019 5.0
-3.00203490257263 5.058424949646 2.0
-0.331880271434784 4.87965536117554 1.0
0.992993772029877 5.40242290496826 5.0
0.657933831214905 5.21025705337524 9.0
-1.45988667011261 4.44221019744873 3.0
-0.423514813184738 3.02135610580444 3.0
1.33518862724304 2.92256093025208 2.0
1.798304438591 3.40334010124207 0.0
-1.64560413360596 5.04444456100464 3.0
2.51735711097717 4.29891729354858 6.0
-0.108597747981548 4.34696435928345 9.0
2.48520278930664 4.22183227539062 4.0
-0.243648707866669 2.6857647895813 2.0
-3.44323205947876 4.70615005493164 7.0
-1.16440987586975 5.42671346664429 5.0
0.578010261058807 3.78653216362 6.0
-3.03555560112 4.07217121124268 3.0
-1.4006040096283 3.68270921707153 7.0
2.21431064605713 4.50258874893188 9.0
-0.34001487493515 5.66480541229248 5.0
1.81548070907593 4.62934827804565 0.0
-2.18344211578369 3.07129859924316 2.0
2.15349960327148 3.99254965782166 4.0
0.279703289270401 4.83389091491699 1.0
1.53796911239624 5.23883199691772 6.0
3.00803208351135 4.77314472198486 8.0
-3.74086952209473 5.09399461746216 7.0
0.19159609079361 5.23517322540283 0.0
2.96556043624878 3.94252991676331 4.0
0.697576999664307 4.21596956253052 6.0
-0.120377264916897 5.25153350830078 2.0
2.21787691116333 5.27907466888428 1.0
-2.64323568344116 4.75131988525391 3.0
2.13556981086731 4.43285274505615 8.0
-2.9993896484375 4.73317432403564 3.0
2.71510434150696 3.95009684562683 2.0
1.20292019844055 6.19593906402588 5.0
0.357668191194534 3.31194186210632 3.0
0.280518025159836 3.42470908164978 9.0
2.67517137527466 5.12121915817261 8.0
1.56161034107208 4.99134206771851 0.0
0.846205055713654 3.60870265960693 6.0
-0.490574538707733 5.07854890823364 2.0
-3.41410899162292 5.02790784835815 7.0
-0.0893911421298981 4.01170778274536 1.0
-2.67253470420837 4.31465578079224 2.0
-3.24162602424622 4.32725429534912 3.0
2.48349952697754 4.67516613006592 6.0
0.231585532426834 6.13713788986206 5.0
2.01341605186462 3.97259378433228 0.0
1.65416765213013 3.100341796875 9.0
-2.52555155754089 3.9465537071228 3.0
-2.05662608146667 4.44548892974854 3.0
-1.60018372535706 3.39882445335388 0.0
0.930894613265991 4.91549062728882 4.0
2.66377377510071 5.67353963851929 8.0
1.47519218921661 3.63862729072571 0.0
-2.0248646736145 3.15632343292236 2.0
-0.436068505048752 3.238201379776 3.0
-2.02994513511658 4.01318883895874 3.0
0.139427870512009 5.47674751281738 1.0
2.52661848068237 5.01770544052124 6.0
-2.22075629234314 3.99970173835754 2.0
1.82526576519012 5.17936706542969 1.0
-0.0846744924783707 4.18798065185547 0.0
-3.62763428688049 5.3884744644165 7.0
1.4139461517334 4.9008264541626 8.0
1.2314258813858 4.81563520431519 9.0
-3.02941560745239 5.12450981140137 3.0
0.588722348213196 3.12877726554871 4.0
-1.98252868652344 6.02542018890381 5.0
-2.13453364372253 4.36646127700806 3.0
-3.05122303962708 5.06874752044678 2.0
-2.43279242515564 5.1273136138916 7.0
-0.0744621828198433 5.12628555297852 2.0
1.86818432807922 5.81092071533203 4.0
1.83231425285339 3.47909069061279 4.0
-1.71787023544312 4.61527967453003 1.0
1.9502922296524 3.49961972236633 4.0
-0.546221733093262 5.16891670227051 5.0
-2.07568120956421 4.49274444580078 5.0
0.387102574110031 4.95710897445679 0.0
-1.66799128055573 5.79882335662842 3.0
-0.665483951568604 5.1218376159668 5.0
1.43611919879913 3.74974131584167 4.0
0.325708448886871 4.00499868392944 9.0
-0.143731698393822 3.96419191360474 5.0
-2.78830504417419 3.90753269195557 3.0
2.83936095237732 4.54360294342041 6.0
3.05483102798462 4.63749933242798 6.0
1.46246767044067 5.9041223526001 8.0
0.653119087219238 6.03209257125854 6.0
-0.042683731764555 3.46419739723206 2.0
-1.22881817817688 5.144615650177 1.0
1.32953476905823 4.43271780014038 1.0
1.78191673755646 4.67939615249634 1.0
-0.954262375831604 4.46392774581909 5.0
1.1626672744751 4.47909069061279 4.0
2.55508589744568 4.92321109771729 4.0
0.320192843675613 3.09666752815247 0.0
-1.82009160518646 5.43679618835449 7.0
2.96933388710022 5.0821099281311 6.0
2.43994879722595 5.01148891448975 8.0
-3.42705893516541 4.91992521286011 7.0
2.40254688262939 5.84937191009521 6.0
-2.96864032745361 5.12860250473022 2.0
-0.294145435094833 5.69232177734375 2.0
-2.91070652008057 4.34075498580933 3.0
1.86904585361481 5.40415239334106 8.0
1.27350687980652 3.17257046699524 4.0
1.69778859615326 4.37291145324707 9.0
-1.05553340911865 6.08869934082031 5.0
2.42463278770447 3.82719802856445 4.0
1.38092768192291 4.26248788833618 9.0
-1.1117285490036 4.92814683914185 3.0
1.88818252086639 3.88540601730347 4.0
0.139968037605286 2.73836183547974 0.0
-3.0553891658783 4.36250400543213 3.0
1.65373170375824 3.71379351615906 0.0
0.460265308618546 4.09708023071289 1.0
-3.61244606971741 4.58430242538452 3.0
-3.32866358757019 4.76296472549438 3.0
-2.19982695579529 4.96950006484985 5.0
-3.89955186843872 4.9712929725647 7.0
1.24800443649292 4.74868392944336 1.0
1.51366746425629 4.46254014968872 1.0
1.27521097660065 4.19726800918579 1.0
-1.67781841754913 2.96006536483765 2.0
1.26006269454956 6.22892093658447 8.0
1.25774323940277 5.93320989608765 1.0
-2.06417870521545 4.71286582946777 3.0
-2.65856194496155 3.55918598175049 2.0
-0.15284052491188 5.27335596084595 5.0
0.178677946329117 4.00233459472656 1.0
-1.66163802146912 5.32842111587524 3.0
-2.23759365081787 5.16137552261353 3.0
2.19037079811096 5.57249927520752 2.0
-1.37796449661255 3.24854016304016 3.0
-0.525348007678986 5.24546098709106 5.0
1.39836132526398 5.80617570877075 6.0
0.287897199392319 5.573974609375 2.0
-1.03723335266113 5.76931095123291 9.0
-0.236865729093552 5.04741764068604 5.0
-2.12255430221558 3.59587645530701 2.0
1.03282296657562 3.06976962089539 0.0
-0.666558802127838 5.94051599502563 5.0
2.46963834762573 4.24464845657349 6.0
-3.25707602500916 5.50143766403198 7.0
-2.90085029602051 5.66208744049072 7.0
2.06431794166565 4.44851207733154 8.0
2.15421676635742 5.66565704345703 1.0
-1.92324268817902 5.87560415267944 5.0
2.02666687965393 4.45725202560425 0.0
-3.12532258033752 3.96745085716248 2.0
2.98093819618225 5.31957387924194 8.0
-1.92908692359924 6.01808929443359 3.0
2.71279811859131 4.78084564208984 4.0
-2.17494535446167 3.34256911277771 2.0
0.485750913619995 5.20020008087158 0.0
0.928446292877197 4.26546907424927 2.0
-0.623001933097839 4.67554712295532 5.0
-1.58900690078735 5.99933862686157 5.0
2.59136986732483 4.78575038909912 1.0
1.60206651687622 4.7068452835083 4.0
2.39088773727417 5.65494775772095 1.0
0.839547634124756 3.5477831363678 0.0
1.94685816764832 4.87108516693115 8.0
-1.1739194393158 4.71624994277954 2.0
0.504569888114929 3.71034693717957 0.0
2.59206438064575 5.2094898223877 8.0
-0.992228806018829 5.4217324256897 5.0
0.121771425008774 3.25173234939575 2.0
-3.53602623939514 4.64678382873535 7.0
0.720374286174774 4.47292804718018 1.0
0.754113972187042 4.38705492019653 1.0
2.2989935874939 4.61202383041382 9.0
-1.28716003894806 4.13411378860474 5.0
-1.59592425823212 2.99785304069519 9.0
-2.52115702629089 4.83643627166748 3.0
2.41681361198425 4.9263334274292 6.0
0.872057557106018 4.27400398254395 4.0
-0.942615807056427 2.97003579139709 2.0
-0.321333944797516 5.64580774307251 2.0
-1.19078361988068 3.43456506729126 3.0
1.8257417678833 5.06447649002075 5.0
0.35225036740303 3.81260323524475 4.0
-3.12156677246094 4.69136667251587 2.0
-3.21571111679077 4.7506742477417 7.0
0.909149706363678 4.11173295974731 5.0
-1.53472971916199 4.76687240600586 3.0
-1.040731549263 5.22554874420166 5.0
-3.45579385757446 5.04551458358765 7.0
3.04247283935547 5.0670485496521 8.0
-1.20245862007141 4.70109987258911 2.0
-0.576201021671295 5.38760614395142 9.0
2.54724144935608 3.7748498916626 6.0
-1.05547177791595 4.61002111434937 3.0
-1.95548367500305 5.75845861434937 7.0
1.49310433864594 5.65355825424194 6.0
-1.57561385631561 4.91732263565063 3.0
-3.58829998970032 5.08526277542114 7.0
-0.829128384590149 5.32076835632324 5.0
2.97544002532959 4.33938598632812 0.0
1.89891922473907 4.44273805618286 4.0
-0.27361124753952 4.23751258850098 2.0
-1.47498798370361 5.00586366653442 2.0
-0.792016506195068 3.6090247631073 3.0
-1.84257304668427 4.17205190658569 2.0
0.772516429424286 3.70050573348999 0.0
2.65974712371826 3.60545873641968 0.0
-1.71657621860504 4.26862668991089 3.0
2.2586236000061 4.65517091751099 0.0
-1.66265285015106 5.37996101379395 8.0
1.27944147586823 5.17675161361694 6.0
1.49171996116638 3.51774168014526 0.0
1.53636968135834 5.37889242172241 6.0
-0.566572785377502 4.36445236206055 0.0
-2.53322529792786 4.60325193405151 7.0
-2.40368485450745 5.84376764297485 3.0
0.684292018413544 4.30040264129639 5.0
-2.48395872116089 3.3887345790863 2.0
-2.44375896453857 3.42529392242432 2.0
1.6055234670639 4.22958087921143 6.0
-1.55871570110321 3.63279676437378 3.0
-3.24035954475403 4.66993188858032 3.0
-2.25314450263977 4.93544006347656 2.0
-3.27982473373413 4.998854637146 2.0
1.62537062168121 4.96561622619629 1.0
1.37169313430786 4.39400243759155 9.0
-0.602160215377808 2.73373627662659 4.0
0.788038015365601 4.80538177490234 1.0
-0.151776999235153 4.27706289291382 0.0
0.499343812465668 4.4783616065979 4.0
-0.854966640472412 4.1484375 5.0
1.06174111366272 4.451012134552 5.0
-0.928208768367767 5.87814426422119 9.0
1.48567354679108 4.9013786315918 0.0
-3.31112790107727 5.13585329055786 5.0
-1.61641442775726 4.59567165374756 5.0
-1.28663098812103 4.31988716125488 2.0
0.988215744495392 4.47653484344482 5.0
-1.6740095615387 4.85747194290161 3.0
-2.98804211616516 4.19736385345459 2.0
-0.287366360425949 4.31174802780151 2.0
-0.258358031511307 4.16267824172974 2.0
0.0162741616368294 3.70524954795837 9.0
-0.525474190711975 4.63896179199219 0.0
1.43387866020203 4.85057353973389 1.0
2.20892643928528 6.11895656585693 8.0
-0.972839534282684 6.2434229850769 5.0
3.05279994010925 4.63121795654297 6.0
-1.40984892845154 4.24699258804321 2.0
1.86393976211548 4.22179079055786 6.0
1.20018541812897 4.04746627807617 1.0
0.667335152626038 4.16723823547363 0.0
1.74159908294678 3.53103470802307 4.0
3.11546897888184 4.0132737159729 4.0
0.747256815433502 4.90847158432007 5.0
-1.69710874557495 3.89498138427734 3.0
2.04808592796326 5.61464786529541 8.0
-0.665412485599518 5.39001607894897 3.0
-2.73042821884155 3.93502640724182 3.0
-1.66423237323761 5.67937564849854 7.0
2.82700181007385 4.17789220809937 6.0
2.24397420883179 5.49210166931152 8.0
-2.47535276412964 5.32407855987549 3.0
-1.12653863430023 4.07839918136597 0.0
1.88952362537384 3.49700784683228 0.0
0.643313348293304 5.37237167358398 5.0
-1.5372519493103 5.27414417266846 2.0
-3.40237998962402 4.73231172561646 7.0
-2.92993378639221 5.54357385635376 7.0
1.78181231021881 3.51441097259521 9.0
-0.879507303237915 3.57990431785583 2.0
1.90154421329498 4.62090253829956 6.0
2.12131690979004 4.96720600128174 6.0
2.30235362052917 4.28229951858521 8.0
-0.904116988182068 4.13914823532104 0.0
0.0135064367204905 5.82664346694946 4.0
-2.38306593894958 4.27944755554199 7.0
-2.29415059089661 4.10225915908813 3.0
-2.54602599143982 4.13100957870483 3.0
0.627920210361481 4.3609037399292 0.0
1.27389585971832 4.57695341110229 1.0
2.08266592025757 5.26652097702026 4.0
-0.72812557220459 5.61454105377197 0.0
2.11309218406677 4.91050243377686 1.0
-0.717403709888458 5.37979602813721 1.0
1.52307558059692 5.10610485076904 8.0
0.204808011651039 3.68216156959534 3.0
1.49449503421783 3.84839868545532 6.0
-1.14263522624969 3.7585072517395 2.0
1.08615052700043 5.35394906997681 6.0
-3.24848556518555 4.88110160827637 7.0
1.9486163854599 4.1503963470459 0.0
0.209230169653893 4.18398523330688 4.0
-2.00724530220032 4.8752179145813 5.0
-3.28206968307495 4.39373207092285 7.0
-1.29797267913818 3.90322518348694 2.0
-3.51859211921692 5.11046600341797 7.0
-1.03357684612274 3.29865002632141 5.0
-2.73127937316895 5.13111066818237 7.0
0.869540810585022 4.36285305023193 1.0
1.40981185436249 4.39180755615234 0.0
1.71329057216644 4.34967565536499 0.0
0.487169235944748 4.89544677734375 9.0
1.54887425899506 3.86162734031677 6.0
-1.17972838878632 4.82350969314575 0.0
1.27889084815979 4.05945491790771 5.0
-1.28830206394196 5.83289813995361 3.0
1.88853549957275 2.92510652542114 4.0
-2.2430408000946 4.93721055984497 3.0
1.14778316020966 4.4301381111145 1.0
-0.966341018676758 5.338134765625 9.0
2.01384806632996 4.27113389968872 6.0
1.96345388889313 4.35271644592285 6.0
0.159747377038002 2.86472964286804 0.0
0.155606493353844 4.06799125671387 3.0
2.7463915348053 5.5547194480896 8.0
0.707844853401184 4.79037189483643 5.0
-1.00234246253967 4.27123498916626 3.0
2.40631413459778 5.10441160202026 8.0
0.9415682554245 3.87999939918518 0.0
1.89629733562469 4.61736011505127 8.0
1.04452526569366 4.39533710479736 4.0
-0.812068283557892 4.8511004447937 4.0
0.147174715995789 2.94734501838684 0.0
0.881149530410767 6.04432201385498 1.0
-3.05179572105408 4.87337684631348 7.0
-0.954317927360535 4.91122961044312 1.0
-2.45245170593262 3.22923135757446 2.0
-2.76471614837646 4.38286447525024 3.0
0.93915843963623 3.63969373703003 4.0
2.36795139312744 5.4064998626709 8.0
-2.77631974220276 4.03086709976196 3.0
-3.73232507705688 5.14069080352783 7.0
2.52060461044312 4.63293981552124 4.0
1.54755675792694 2.96920704841614 4.0
-0.0469445660710335 2.82024049758911 0.0
0.690700650215149 2.68330049514771 1.0
0.140409737825394 4.67138385772705 6.0
0.0209025945514441 3.7753210067749 0.0
-2.19648957252502 4.14146947860718 7.0
2.07067084312439 4.78777074813843 6.0
2.38773322105408 4.4657678604126 4.0
-2.59896302223206 4.77731561660767 2.0
0.943341195583344 3.86099672317505 1.0
0.467474609613419 4.95302200317383 4.0
-3.12552356719971 4.59873342514038 2.0
1.92808496952057 5.58836603164673 1.0
-1.52795708179474 3.73894166946411 2.0
-0.0859402045607567 4.66892719268799 1.0
1.65867865085602 4.72545957565308 0.0
-1.72448813915253 3.58503866195679 2.0
0.239828199148178 2.70742011070251 6.0
-0.266964107751846 4.13635492324829 3.0
-0.361999899148941 4.56767082214355 5.0
2.01718759536743 4.40903472900391 4.0
1.19908881187439 5.31360101699829 1.0
-2.75093102455139 5.28857851028442 7.0
-1.41194593906403 4.63996458053589 3.0
2.23282599449158 3.53096485137939 4.0
-2.168781042099 4.77601623535156 3.0
-0.352885395288467 4.37650394439697 2.0
-3.8955397605896 5.01309013366699 7.0
3.02694773674011 4.6036057472229 6.0
0.877290308475494 5.57679843902588 0.0
-0.224445506930351 4.59936141967773 1.0
-2.95278286933899 4.08727216720581 2.0
0.0504550375044346 5.01776218414307 5.0
0.705485880374908 6.30080890655518 5.0
-0.0292351637035608 5.44676208496094 1.0
-2.74336338043213 3.79924273490906 2.0
2.66455554962158 4.9906849861145 0.0
2.16318392753601 4.13714265823364 6.0
-1.31064784526825 4.48728704452515 3.0
0.172472968697548 4.18384408950806 9.0
1.8522891998291 4.74938201904297 4.0
-2.26910257339478 3.54687237739563 3.0
2.67257928848267 4.43788480758667 0.0
1.57459127902985 4.55992794036865 0.0
-1.45123982429504 3.53565812110901 2.0
-0.794937133789062 4.4735951423645 5.0
1.18311619758606 3.06218934059143 0.0
-3.19964289665222 4.78678226470947 3.0
-1.28585684299469 3.15132999420166 2.0
1.43847990036011 3.0606849193573 6.0
-2.48048782348633 3.77299094200134 2.0
0.214486330747604 4.96358060836792 0.0
2.04228687286377 4.29520559310913 1.0
-2.44062423706055 3.80571985244751 2.0
-0.888922989368439 6.03691101074219 5.0
2.47707772254944 4.60948371887207 6.0
-1.94747114181519 3.28767800331116 2.0
-1.08846414089203 4.84641790390015 2.0
-0.51897782087326 4.89789533615112 3.0
1.61236417293549 5.10997724533081 5.0
-1.85666739940643 5.16403245925903 7.0
-0.776709973812103 5.31596374511719 5.0
1.06800746917725 3.38973259925842 4.0
-2.25940418243408 3.30210161209106 2.0
-1.27451467514038 6.26555776596069 1.0
0.560468375682831 4.47345352172852 6.0
-1.71189618110657 3.90134620666504 2.0
0.760373711585999 4.85444402694702 4.0
-2.39911651611328 3.81049227714539 7.0
-0.160074859857559 2.62078428268433 2.0
-0.71895968914032 3.30790662765503 0.0
-0.154439046978951 5.30142498016357 1.0
2.5298900604248 4.24469232559204 6.0
2.35192728042603 5.26051807403564 6.0
2.13988637924194 4.17618274688721 0.0
1.51655626296997 4.93438196182251 8.0
2.69788241386414 3.5802686214447 0.0
-1.98601710796356 4.43869018554688 2.0
-1.12663888931274 4.98499011993408 3.0
0.474071085453033 2.71595501899719 0.0
-2.98726749420166 5.09440135955811 7.0
-0.0643943697214127 3.03650569915771 9.0
0.00541167845949531 3.85666394233704 2.0
0.944984018802643 4.53787803649902 9.0
1.4950202703476 4.33848285675049 0.0
0.249064028263092 4.03983163833618 0.0
-1.48555481433868 5.50088310241699 7.0
-2.08049702644348 4.38920116424561 2.0
1.99222087860107 4.23123741149902 1.0
-2.41042590141296 4.37040758132935 3.0
1.32686841487885 5.38996076583862 5.0
1.47913146018982 3.43775534629822 2.0
0.808313012123108 4.84663963317871 9.0
-0.84044486284256 5.15836000442505 5.0
1.49629521369934 3.43440580368042 0.0
-2.41293787956238 4.44483327865601 3.0
-1.61689925193787 3.18626403808594 2.0
1.40395700931549 4.13804006576538 1.0
-2.05418109893799 4.90389394760132 3.0
-0.262097805738449 4.74167346954346 1.0
-1.99265837669373 5.18648386001587 3.0
-0.656985521316528 4.00288438796997 4.0
-3.66362881660461 4.80302619934082 7.0
2.55496668815613 4.96233510971069 8.0
2.08938264846802 3.89014554023743 0.0
-1.38944745063782 3.87998342514038 2.0
-1.75640416145325 3.99282598495483 3.0
0.21519473195076 5.57774209976196 1.0
2.35534739494324 5.85590600967407 8.0
-1.32537066936493 5.63876485824585 5.0
1.77962374687195 4.2010440826416 0.0
1.46501612663269 5.58696413040161 0.0
0.532377183437347 5.77161550521851 0.0
2.5665283203125 4.23512172698975 6.0
-2.54831051826477 3.4496054649353 3.0
-2.72825026512146 4.64387798309326 3.0
2.6426830291748 4.84957456588745 6.0
-2.4999475479126 4.0511622428894 3.0
0.538341164588928 4.81279420852661 0.0
-3.33962273597717 4.97194766998291 7.0
-1.5884530544281 4.62890911102295 3.0
0.9524946808815 3.96581029891968 0.0
1.83021104335785 5.56210708618164 8.0
-0.557871341705322 4.46459674835205 2.0
-2.48250913619995 4.36509561538696 5.0
-0.788185596466064 4.43921852111816 3.0
-2.06339430809021 3.49437952041626 2.0
2.04271125793457 4.74774122238159 6.0
-0.427399784326553 3.59039998054504 5.0
0.260789573192596 4.66699647903442 1.0
2.68826723098755 5.33829355239868 4.0
-1.51446902751923 4.09606409072876 3.0
-2.90213990211487 5.19778060913086 2.0
-3.00799179077148 3.905513048172 5.0
-1.60195112228394 3.42999839782715 2.0
1.11222159862518 3.09857940673828 0.0
-1.5709673166275 4.81337356567383 5.0
2.57342720031738 4.32316446304321 4.0
-1.57525706291199 5.15251588821411 3.0
-1.3309268951416 4.47647428512573 3.0
1.88677191734314 4.11466503143311 9.0
2.9264919757843 5.50500392913818 8.0
-1.75955247879028 5.88931846618652 5.0
3.10260891914368 5.16595125198364 8.0
-0.846779465675354 5.69045639038086 0.0
-0.808975577354431 3.70376873016357 4.0
-1.6259833574295 3.6354832649231 1.0
-0.494355708360672 4.41975021362305 5.0
-1.3708508014679 5.17846488952637 1.0
-1.01205790042877 5.58964061737061 5.0
-1.93909442424774 4.99344301223755 3.0
-1.60927641391754 6.28108501434326 8.0
-1.12393939495087 5.84299421310425 3.0
-2.49429488182068 4.69689893722534 3.0
1.60589635372162 4.37887287139893 6.0
1.41547203063965 3.08829164505005 0.0
-2.37838673591614 5.27249479293823 7.0
-0.234024435281754 3.44491696357727 3.0
2.51599168777466 4.66975975036621 0.0
2.48499441146851 4.49032592773438 6.0
2.52203989028931 4.66969776153564 6.0
2.24985384941101 3.75140047073364 4.0
2.31758260726929 5.27384614944458 1.0
-1.20073854923248 4.06423950195312 9.0
-1.63952171802521 5.18488359451294 2.0
-1.20811200141907 5.67714405059814 3.0
-1.07841861248016 4.89512825012207 5.0
-2.59352350234985 5.19121026992798 2.0
0.573557734489441 5.17266464233398 9.0
-0.122059218585491 3.60058689117432 0.0
2.85394930839539 4.7171459197998 6.0
-1.82843506336212 5.73095273971558 1.0
0.407285660505295 5.04045057296753 1.0
-1.49786686897278 5.71650505065918 5.0
-0.779189884662628 3.45011353492737 1.0
0.444682002067566 5.81799554824829 6.0
1.77076995372772 3.8363881111145 8.0
-1.67489957809448 4.50185489654541 3.0
-3.67356586456299 4.58653211593628 7.0
-0.727105855941772 3.17867016792297 0.0
-2.53156232833862 5.03443193435669 3.0
-1.32822573184967 4.93408346176147 5.0
-0.868642926216125 5.32639980316162 3.0
2.10060167312622 4.13966751098633 9.0
-0.373367726802826 5.6394624710083 5.0
-3.57208681106567 5.1273341178894 7.0
2.37432289123535 5.73564100265503 8.0
2.3424665927887 5.71054697036743 8.0
0.353520303964615 3.86833906173706 2.0
1.17084741592407 4.01395702362061 4.0
1.86870503425598 3.84491896629333 1.0
-2.58203721046448 4.03932428359985 2.0
-1.58433365821838 3.82130312919617 2.0
-1.67430901527405 5.43366765975952 5.0
1.41989386081696 5.73164367675781 4.0
0.37810218334198 4.14951848983765 0.0
0.873718202114105 4.67827844619751 4.0
-1.7485066652298 5.44186782836914 9.0
1.39010405540466 4.13428258895874 1.0
-0.22891454398632 4.64805221557617 1.0
1.9602415561676 5.5084080696106 1.0
1.61435234546661 4.2466983795166 0.0
2.69635033607483 5.09383583068848 1.0
1.78930366039276 4.91350173950195 5.0
1.19085800647736 5.71087741851807 8.0
0.17469847202301 2.65205264091492 4.0
-1.94204330444336 3.59644651412964 3.0
-0.358924388885498 3.77389430999756 0.0
-1.24252986907959 2.93630146980286 2.0
0.11660086363554 3.91111779212952 5.0
-2.13119339942932 4.90672397613525 3.0
-1.77902674674988 4.02879333496094 2.0
-1.93381440639496 3.98365068435669 3.0
1.85563349723816 4.35840749740601 5.0
-3.54824829101562 4.54718255996704 7.0
-0.0967325195670128 3.66393804550171 9.0
2.39112973213196 4.93345165252686 8.0
-1.8440648317337 2.87196898460388 2.0
2.59621071815491 3.27393460273743 0.0
2.98702716827393 3.76612448692322 6.0
-0.545199930667877 4.50096273422241 1.0
1.78428149223328 4.11307811737061 6.0
0.41152623295784 3.63332056999207 0.0
1.51531505584717 3.24537634849548 5.0
2.84474921226501 4.43012380599976 6.0
-2.68891644477844 4.3483567237854 2.0
0.578544914722443 3.13004946708679 0.0
-0.910359144210815 3.2933189868927 0.0
-2.34916615486145 5.73431253433228 7.0
-2.71497941017151 5.64959907531738 5.0
-0.925079464912415 4.64343118667603 4.0
1.80637502670288 4.24758911132812 0.0
2.28984808921814 3.54951071739197 0.0
-3.5647509098053 4.4098048210144 2.0
-1.82847237586975 4.66386032104492 2.0
0.12205545604229 4.29526376724243 5.0
-2.18831276893616 4.21401023864746 3.0
-2.025639295578 4.54719161987305 2.0
0.265198409557343 6.32483196258545 6.0
-3.84953379631042 5.08888483047485 7.0
1.05353820323944 2.89697456359863 0.0
-0.136152982711792 4.54425096511841 1.0
0.214512377977371 4.23457956314087 2.0
0.241685658693314 4.15216255187988 2.0
1.23316490650177 2.86593389511108 1.0
0.675819635391235 5.20236444473267 1.0
-0.437162160873413 3.4829888343811 3.0
1.99199795722961 3.52333950996399 4.0
-0.432862669229507 5.19629096984863 3.0
0.248564526438713 3.12576723098755 0.0
0.474427819252014 4.00432062149048 9.0
-3.74642825126648 5.09759998321533 7.0
0.604704976081848 3.55307221412659 2.0
-3.71293497085571 4.55977344512939 7.0
-2.76068830490112 4.59867715835571 3.0
1.56181538105011 4.53024244308472 8.0
0.521507203578949 4.01181030273438 4.0
2.40805864334106 4.58759260177612 6.0
-2.36716294288635 5.08973073959351 3.0
-2.04685139656067 5.91717433929443 5.0
2.51467943191528 4.25448131561279 4.0
1.75010657310486 3.05370497703552 1.0
-0.306431621313095 5.28718090057373 8.0
3.06983685493469 4.63889932632446 6.0
-0.211503461003304 4.54875373840332 2.0
2.24780511856079 4.60871744155884 1.0
0.20673780143261 3.97296261787415 1.0
1.26929581165314 3.99908351898193 0.0
1.45875799655914 3.4569239616394 4.0
-3.37875437736511 3.93551325798035 2.0
0.387605994939804 5.38842725753784 1.0
-3.37007856369019 5.09848499298096 7.0
2.490070104599 3.73350954055786 4.0
0.711759507656097 3.33553791046143 6.0
-0.30656886100769 2.97159242630005 4.0
1.39944911003113 5.28281927108765 0.0
-2.0162615776062 4.93841934204102 2.0
-2.07907938957214 5.25765895843506 2.0
-1.19001770019531 5.04207563400269 9.0
2.58888149261475 5.85222244262695 8.0
2.17300415039062 5.28283166885376 9.0
-0.305326372385025 5.50019550323486 3.0
2.34043169021606 5.2786808013916 1.0
-0.743252813816071 4.87350225448608 5.0
2.9509379863739 4.53367710113525 4.0
0.0525581538677216 3.91226363182068 3.0
-0.0751557201147079 5.32646703720093 5.0
2.38281440734863 3.53494215011597 4.0
-2.47294020652771 5.13477849960327 3.0
-2.93783974647522 4.97503852844238 3.0
-2.13562083244324 5.9374566078186 7.0
2.82136869430542 4.66955184936523 6.0
0.582825362682343 5.43613052368164 5.0
0.830485939979553 6.38012456893921 1.0
-1.74519598484039 4.69890594482422 2.0
2.73341202735901 4.71946573257446 0.0
0.328159421682358 5.5042290687561 2.0
1.47752416133881 4.3623628616333 9.0
-1.68463480472565 4.27065277099609 3.0
-0.103826634585857 4.14074850082397 9.0
0.555346667766571 5.2156982421875 8.0
1.24047565460205 4.51255321502686 4.0
-3.52318501472473 4.50609493255615 7.0
-1.87072932720184 5.15323686599731 3.0
-2.04655385017395 3.51439809799194 2.0
-0.611282706260681 4.17228174209595 3.0
-1.79483127593994 4.11441802978516 0.0
-3.34119009971619 4.81449460983276 7.0
-3.61218643188477 5.23244380950928 7.0
1.37885320186615 5.60408735275269 5.0
-1.95300233364105 4.01314687728882 2.0
1.87094581127167 3.23686695098877 6.0
0.696071326732635 6.14011478424072 5.0
1.47481107711792 5.02100419998169 1.0
0.972285389900208 3.37074565887451 2.0
2.26720356941223 3.71714305877686 4.0
-3.04807448387146 4.82291746139526 7.0
2.5131995677948 3.9913125038147 0.0
-1.86917912960052 4.89367580413818 5.0
1.81652534008026 4.60617828369141 6.0
0.880039870738983 6.1095609664917 6.0
0.0177289303392172 3.82108283042908 5.0
1.71558177471161 5.39258575439453 6.0
-3.25580072402954 4.82382488250732 2.0
-1.58544635772705 5.20487880706787 5.0
-1.45717489719391 4.92846918106079 3.0
-0.345271915197372 5.56369352340698 2.0
-0.955567717552185 3.26064085960388 2.0
0.605471849441528 3.5083167552948 1.0
2.84319853782654 5.42962312698364 6.0
-2.10376262664795 3.13306736946106 2.0
2.80970072746277 4.81997013092041 8.0
0.513200163841248 4.63400363922119 2.0
1.42983543872833 3.7353527545929 0.0
-1.30704247951508 5.01206874847412 5.0
3.02596306800842 4.18345594406128 0.0
-0.575884640216827 4.41108417510986 2.0
2.48410439491272 4.34172487258911 6.0
-3.63167953491211 5.14031171798706 7.0
-2.44996309280396 5.34503221511841 3.0
-3.18699193000793 4.56635236740112 3.0
-3.56659650802612 4.77006196975708 7.0
0.427379846572876 4.16038751602173 4.0
1.70059490203857 3.80005550384521 6.0
-1.08972001075745 6.26695013046265 5.0
-0.20198917388916 3.87560319900513 9.0
1.68744206428528 5.59257078170776 5.0
-3.01287484169006 4.3574481010437 7.0
-3.70724058151245 4.99898481369019 2.0
-2.27288675308228 5.65064239501953 3.0
0.151440292596817 3.04188179969788 0.0
-0.730818927288055 4.99924659729004 5.0
0.706468224525452 4.2101731300354 5.0
0.350610941648483 3.87139797210693 2.0
-1.4081357717514 5.6305103302002 5.0
1.71986711025238 4.78736877441406 4.0
0.377967178821564 4.25738191604614 0.0
-2.39494109153748 4.39915561676025 3.0
2.99751830101013 5.19024848937988 8.0
1.63887631893158 4.09807872772217 4.0
2.22607660293579 4.92537450790405 1.0
1.79989111423492 4.32814788818359 4.0
3.02590823173523 4.26492500305176 4.0
-2.02026605606079 4.72369527816772 3.0
1.33530366420746 3.30862045288086 4.0
-0.972877442836761 4.72899389266968 2.0
0.32945927977562 3.6990180015564 5.0
-2.78726506233215 4.65491437911987 5.0
2.02468657493591 4.14135026931763 0.0
-1.40516972541809 5.73656129837036 5.0
-0.601869702339172 4.352867603302 2.0
-3.77995729446411 4.89172315597534 7.0
2.95925807952881 4.79962682723999 6.0
2.57473707199097 3.8805456161499 4.0
0.734113097190857 4.78616666793823 0.0
-1.06318330764771 3.90741062164307 3.0
-2.58095502853394 4.71802425384521 3.0
-0.452213019132614 2.95150136947632 3.0
2.14223551750183 5.43676424026489 4.0
2.25515222549438 3.98811340332031 9.0
-0.869415581226349 4.28432559967041 5.0
0.949761390686035 4.90641212463379 6.0
-2.91014075279236 4.6951699256897 3.0
-0.564426004886627 4.27874040603638 0.0
-2.04840207099915 4.61770486831665 7.0
2.57465720176697 4.68005418777466 8.0
-3.42013120651245 4.70751619338989 7.0
1.46308672428131 4.33975982666016 0.0
-2.38648390769958 4.40149307250977 2.0
-0.992467939853668 4.95838308334351 5.0
-0.677469253540039 6.0219554901123 4.0
-1.81001305580139 4.49688482284546 1.0
-1.42559087276459 3.78427839279175 2.0
2.71961545944214 5.28454399108887 8.0
2.27547764778137 4.16336393356323 4.0
0.79604959487915 5.49605131149292 3.0
-1.52051889896393 4.29557514190674 2.0
0.578755795955658 2.73935008049011 4.0
0.249433919787407 3.46838903427124 0.0
0.289605319499969 4.269455909729 5.0
-2.98534774780273 4.9480128288269 7.0
2.3905029296875 4.92444467544556 4.0
0.154666498303413 5.56495761871338 5.0
-3.13829660415649 5.3588981628418 2.0
1.84763944149017 3.30223250389099 9.0
0.838846802711487 4.08472013473511 6.0
0.0151387136429548 2.70003056526184 0.0
-2.99978160858154 4.26214027404785 3.0
-2.5916428565979 4.62671899795532 3.0
1.75650870800018 4.36691236495972 9.0
0.209930762648582 4.04336547851562 5.0
2.18426895141602 5.61256074905396 8.0
0.887307047843933 4.71864938735962 9.0
2.02219772338867 4.24890518188477 4.0
1.31028866767883 4.55270385742188 9.0
-1.72841644287109 5.90359210968018 3.0
2.15590405464172 3.24074769020081 4.0
1.81056261062622 3.13141322135925 6.0
2.49189519882202 5.31288194656372 8.0
1.69693601131439 3.77435827255249 0.0
2.79872298240662 3.70137047767639 4.0
-1.13564825057983 4.83192682266235 2.0
2.01818013191223 5.33091497421265 4.0
1.47514307498932 4.42496633529663 8.0
-3.46756482124329 5.20493412017822 7.0
-0.849452197551727 4.85854768753052 5.0
0.348342746496201 4.46855545043945 4.0
-0.709200799465179 2.98017692565918 8.0
-1.58805334568024 4.28002643585205 3.0
-2.42254590988159 3.82863688468933 2.0
-2.10726141929626 4.75238704681396 2.0
-1.55593943595886 4.60341596603394 2.0
0.479841440916061 6.0471363067627 1.0
-2.29559135437012 3.88765978813171 3.0
1.49954223632812 5.16867923736572 6.0
2.52776741981506 5.15304660797119 4.0
-3.72400546073914 4.42435264587402 7.0
-2.70955467224121 4.19949579238892 3.0
2.3853645324707 4.31867122650146 0.0
0.791433036327362 3.71395516395569 0.0
-2.30665111541748 5.42005634307861 5.0
0.203931033611298 5.32850217819214 2.0
-2.94965934753418 3.95714974403381 3.0
0.0393128655850887 3.69982957839966 6.0
2.38212394714355 4.81053876876831 4.0
1.58128356933594 4.98026704788208 6.0
0.586024165153503 4.13255214691162 1.0
0.392098784446716 3.55083274841309 9.0
0.165223270654678 5.55436944961548 5.0
1.27312421798706 4.00935077667236 6.0
-2.40842795372009 5.32098531723022 2.0
0.36945179104805 4.0927882194519 0.0
3.06606888771057 4.04257965087891 4.0
-0.900153517723083 4.81184387207031 5.0
0.379137873649597 5.5382399559021 8.0
0.199401050806046 5.73654794692993 5.0
-1.11865174770355 4.32470655441284 3.0
-3.84940624237061 5.01038408279419 7.0
-0.792962312698364 3.39225077629089 3.0
2.21201634407043 5.20960712432861 4.0
2.11859536170959 3.16746687889099 4.0
-0.0939972177147865 4.32473516464233 3.0
-1.4776074886322 4.46555948257446 9.0
-0.390148222446442 3.53678488731384 0.0
2.7040376663208 4.88619375228882 6.0
-2.24423861503601 4.22335004806519 3.0
-3.11308550834656 4.06236267089844 3.0
0.174988836050034 3.75484132766724 5.0
0.869576454162598 5.17271423339844 4.0
0.941142439842224 3.93490934371948 1.0
2.22977995872498 3.80470061302185 0.0
-2.6182746887207 4.51467752456665 3.0
1.1969119310379 3.3326575756073 9.0
-3.39741253852844 5.21840286254883 7.0
2.01089358329773 5.1096043586731 1.0
-2.5378725528717 4.46066427230835 5.0
2.52132225036621 4.27056121826172 6.0
-0.721607267856598 6.14377784729004 5.0
2.45921111106873 5.04494333267212 6.0
-1.79200446605682 4.00955533981323 2.0
-0.812208771705627 6.27876281738281 5.0
0.042180959135294 4.24489259719849 4.0
1.60722887516022 3.74436235427856 4.0
-1.00744259357452 5.25088548660278 5.0
1.54192006587982 3.48887848854065 9.0
-1.41106534004211 4.77392578125 2.0
1.381711602211 3.66929507255554 0.0
-1.79371178150177 3.57587289810181 2.0
0.426132798194885 4.35865592956543 0.0
-1.47546494007111 4.17901229858398 3.0
-2.64061069488525 3.5579047203064 3.0
0.528400123119354 4.0907735824585 0.0
-0.19468180835247 5.00968790054321 0.0
-1.76648616790771 3.95161390304565 3.0
-1.34416568279266 5.7542872428894 5.0
2.40040636062622 4.64623689651489 6.0
1.43964445590973 4.72750902175903 0.0
-2.05395364761353 5.44825887680054 5.0
1.89985263347626 3.19174098968506 2.0
-0.645660519599915 3.45517659187317 2.0
-3.28142261505127 4.95973873138428 3.0
-0.661675870418549 3.19032692909241 0.0
1.46168148517609 4.3959059715271 9.0
-2.0563600063324 3.77334427833557 3.0
-3.76017189025879 4.76944160461426 3.0
-2.33280372619629 5.13660621643066 3.0
1.02168703079224 4.42470932006836 3.0
1.56545662879944 5.97838354110718 1.0
1.37686395645142 4.78461647033691 4.0
1.68065023422241 4.2300820350647 0.0
2.31038641929626 4.41732740402222 0.0
1.53811621665955 4.23459768295288 0.0
-3.4051468372345 4.90697336196899 7.0
-0.716754972934723 4.18860816955566 0.0
-1.99044144153595 3.79807114601135 2.0
0.477505743503571 5.94020175933838 5.0
1.29593598842621 4.03635263442993 0.0
-1.63795530796051 3.70727610588074 1.0
-3.08394837379456 4.65500068664551 3.0
-1.01927137374878 4.12684965133667 5.0
1.78854751586914 4.90365552902222 8.0
-0.974312782287598 4.51903915405273 5.0
1.50045311450958 5.23229503631592 8.0
2.33410835266113 5.45548534393311 6.0
0.43939596414566 5.423424243927 4.0
0.269864201545715 5.95449829101562 8.0
-0.214906066656113 5.02817964553833 9.0
-1.1772403717041 4.85883665084839 3.0
2.80560040473938 4.33263540267944 4.0
1.97518527507782 3.31844973564148 0.0
0.672670483589172 5.10578536987305 0.0
2.5601704120636 4.52729225158691 6.0
1.03555357456207 5.93764066696167 9.0
-3.78284311294556 4.92484092712402 7.0
-0.907322525978088 3.57091426849365 3.0
-2.71512866020203 4.86664056777954 7.0
1.95009624958038 4.49334287643433 6.0
0.494960844516754 5.06133079528809 2.0
-1.44636797904968 3.44610977172852 5.0
1.10956621170044 3.55802130699158 5.0
-2.77369952201843 4.49273681640625 2.0
-1.57070577144623 4.25441265106201 2.0
0.89330917596817 4.58693552017212 0.0
-1.52297282218933 5.48756980895996 3.0
2.57559084892273 4.43338680267334 6.0
-3.84627532958984 4.86284875869751 7.0
0.491780519485474 3.5678231716156 0.0
-0.0484692342579365 4.48091268539429 2.0
-1.6586936712265 4.66019535064697 2.0
-0.546261668205261 5.27520275115967 2.0
0.745952844619751 5.8076491355896 8.0
2.37312388420105 4.87331008911133 6.0
-0.528896629810333 5.89653253555298 1.0
-1.67298114299774 4.58363056182861 3.0
-1.64002931118011 4.64281558990479 2.0
0.515708029270172 3.00159454345703 0.0
2.52529811859131 5.11442279815674 4.0
1.84652805328369 4.94862699508667 8.0
-2.56297755241394 4.8804235458374 7.0
-1.82702767848969 5.94071960449219 5.0
2.48419404029846 4.26851511001587 4.0
1.52640724182129 5.1275954246521 1.0
-0.427558392286301 2.88184142112732 2.0
-2.94388151168823 4.83934450149536 7.0
0.638086557388306 3.27935218811035 5.0
-1.74564516544342 5.94599866867065 5.0
-0.0771021321415901 4.44424438476562 3.0
-0.270065724849701 6.02910709381104 5.0
2.78845191001892 5.09505271911621 8.0
-0.787224233150482 5.13798904418945 5.0
0.0675415247678757 4.49367666244507 2.0
-2.09905481338501 3.04453158378601 2.0
1.75663423538208 5.32442426681519 6.0
1.93065142631531 4.17064189910889 1.0
2.14055275917053 4.68138647079468 6.0
1.04831349849701 5.3293571472168 6.0
-0.580571889877319 4.60693836212158 2.0
-0.00619286531582475 3.93978357315063 4.0
2.14351415634155 4.51464986801147 6.0
0.429169207811356 4.4212474822998 9.0
0.431591153144836 5.65465354919434 1.0
-3.32609963417053 5.10840368270874 5.0
0.768498718738556 4.11587333679199 2.0
-2.9343376159668 4.23662281036377 2.0
-2.22209334373474 4.08700323104858 3.0
0.344915181398392 5.05629682540894 8.0
0.338064342737198 4.37219953536987 1.0
-0.930164158344269 5.66473770141602 5.0
-1.20505380630493 6.26937246322632 5.0
-3.55130934715271 5.04048252105713 7.0
1.38373804092407 6.1122522354126 1.0
-2.3668897151947 5.54836130142212 7.0
-1.56172776222229 3.84822821617126 2.0
-0.302833378314972 5.10784864425659 5.0
-3.53370046615601 4.81224679946899 3.0
2.20731735229492 4.59487819671631 6.0
-1.42685997486115 4.58119773864746 3.0
-1.54273879528046 4.7954249382019 2.0
-3.10957813262939 4.70371961593628 7.0
2.37037587165833 4.48614406585693 1.0
-0.834023118019104 3.32462215423584 9.0
0.25312477350235 3.49993801116943 6.0
2.11870718002319 5.10788440704346 4.0
0.329817146062851 3.06087517738342 3.0
2.23452877998352 3.57355570793152 6.0
0.33108851313591 2.79864740371704 0.0
-3.68360757827759 4.50503396987915 7.0
-0.504490196704865 3.85140037536621 2.0
1.92544054985046 4.36753082275391 6.0
2.79367542266846 3.63478064537048 0.0
-0.506404936313629 5.32511711120605 2.0
-2.43385934829712 4.90006303787231 5.0
0.809967935085297 2.83192992210388 0.0
0.47696241736412 4.00331354141235 4.0
2.74772715568542 4.68874311447144 6.0
1.26912224292755 4.76718997955322 1.0
1.40833842754364 3.91467666625977 9.0
3.11898899078369 4.05689525604248 6.0
1.25236320495605 3.9183976650238 0.0
-1.81806647777557 3.99528503417969 3.0
-0.417464166879654 5.65228414535522 2.0
-2.80938339233398 4.07579517364502 7.0
-3.78447389602661 4.83195209503174 7.0
-2.28357839584351 4.45665693283081 2.0
-2.90007519721985 4.3729100227356 3.0
1.3358736038208 5.32718992233276 9.0
-1.29201078414917 4.38178825378418 2.0
0.912282288074493 4.06619024276733 2.0
1.39638078212738 4.48898077011108 1.0
-0.214739724993706 4.76167440414429 2.0
-2.37199258804321 5.16535377502441 2.0
1.09865880012512 4.65140199661255 9.0
-3.6880407333374 4.78629589080811 7.0
-1.5601841211319 4.73848295211792 3.0
2.2499053478241 4.79819583892822 8.0
2.48397779464722 5.4263219833374 4.0
0.522545754909515 3.837397813797 9.0
-2.02976369857788 4.79392242431641 0.0
-2.81769514083862 4.4621696472168 2.0
-1.39961159229279 3.55649662017822 2.0
0.840428590774536 5.36807250976562 8.0
0.949206054210663 6.18093824386597 1.0
2.22268843650818 3.90911364555359 6.0
2.02664399147034 3.84429979324341 6.0
-2.78715085983276 4.22501134872437 3.0
-0.502916395664215 5.74806594848633 1.0
-3.79073667526245 4.5831823348999 7.0
1.58582937717438 4.90915679931641 1.0
-1.85886764526367 4.03272199630737 4.0
0.638073623180389 5.30327653884888 1.0
-0.592632293701172 4.89110040664673 2.0
0.103402003645897 4.96293210983276 2.0
-0.600548565387726 3.12360429763794 9.0
-1.53987264633179 5.30274152755737 2.0
1.59400010108948 5.34541273117065 6.0
-0.182313814759254 4.35279130935669 4.0
2.69718623161316 4.90860319137573 1.0
1.52599120140076 5.34930992126465 5.0
-0.711680889129639 3.70747208595276 2.0
0.0996189117431641 4.36857938766479 3.0
0.285914957523346 3.1522228717804 2.0
0.511380016803741 5.00694561004639 1.0
2.13149952888489 5.18544960021973 6.0
1.61121428012848 4.26728487014771 9.0
-2.82975649833679 4.6204662322998 3.0
-0.342396885156631 3.34245920181274 2.0
0.449670016765594 3.82232117652893 2.0
-1.68846702575684 4.28884363174438 3.0
-1.06145405769348 5.47821807861328 5.0
1.77452325820923 4.69321775436401 4.0
-2.28571105003357 3.99129891395569 2.0
-2.37693405151367 3.91681003570557 2.0
1.52532398700714 4.15745687484741 6.0
1.02055275440216 2.7507529258728 0.0
2.70327043533325 5.43688249588013 8.0
1.10732579231262 6.05316925048828 1.0
-1.21311163902283 4.52597856521606 3.0
-1.49251246452332 3.70298981666565 5.0
2.60509371757507 5.03215646743774 6.0
-1.92550110816956 4.3908371925354 9.0
-0.902971565723419 5.32365942001343 1.0
2.63501572608948 5.68684005737305 8.0
-0.176550760865211 5.67180681228638 2.0
1.9780980348587 5.19792079925537 9.0
-1.46503734588623 5.04441452026367 3.0
-3.94118475914001 4.9272403717041 7.0
-0.157724976539612 3.69108152389526 2.0
-2.0518684387207 4.3385705947876 2.0
1.73769319057465 4.97973394393921 1.0
-2.55444264411926 5.72419548034668 7.0
2.25312757492065 4.50704479217529 0.0
-0.967452883720398 4.82011079788208 5.0
0.109687730669975 5.00023651123047 2.0
-0.764434695243835 4.20756673812866 3.0
-0.935896992683411 5.14969396591187 5.0
-3.54786014556885 5.04986763000488 7.0
2.86664247512817 5.26879215240479 1.0
0.521625339984894 4.18253946304321 9.0
0.0873301476240158 4.59221410751343 0.0
0.975551128387451 5.08522319793701 9.0
1.93192458152771 4.02172374725342 4.0
2.16477012634277 4.30868053436279 6.0
1.43690276145935 5.15460872650146 9.0
-0.0156747177243233 5.11110067367554 4.0
-1.46830213069916 4.46553707122803 3.0
-3.30088758468628 5.20197772979736 7.0
1.77844762802124 4.34680414199829 0.0
-0.086749330163002 4.3651647567749 0.0
-3.71153044700623 5.13583421707153 7.0
1.9214334487915 4.92169904708862 0.0
1.6694061756134 3.15464234352112 0.0
-1.41021513938904 3.93447732925415 3.0
0.537459254264832 5.67425298690796 1.0
-0.854496598243713 3.813392162323 0.0
2.15464925765991 4.87200117111206 0.0
0.198487907648087 3.27599263191223 3.0
3.01855802536011 4.46828365325928 4.0
-1.92860853672028 4.51306486129761 1.0
1.99491369724274 4.70967388153076 6.0
-0.663664758205414 4.8871898651123 5.0
0.884217798709869 4.86293745040894 1.0
-1.93434917926788 4.59088516235352 3.0
-0.691031515598297 5.9699969291687 7.0
2.41202712059021 3.35268211364746 4.0
-2.82087969779968 4.03184175491333 3.0
2.66362142562866 5.25671482086182 8.0
-2.43696308135986 5.66626787185669 7.0
-0.024955116212368 3.04624891281128 5.0
1.15767073631287 2.77195692062378 0.0
-2.12759757041931 5.17851161956787 3.0
1.83978652954102 4.76791286468506 0.0
1.16627299785614 3.15713167190552 0.0
1.67376208305359 3.80634498596191 0.0
-2.66658067703247 4.67964696884155 2.0
-0.214139342308044 3.72264623641968 3.0
1.976198554039 4.06453227996826 6.0
-0.975122153759003 5.39575147628784 5.0
-0.412096083164215 5.14717531204224 9.0
1.60367321968079 5.75179147720337 9.0
0.0487394295632839 5.78129529953003 1.0
1.7512446641922 4.60506248474121 6.0
-0.298707187175751 5.9903039932251 2.0
-0.71282023191452 5.71678590774536 5.0
-0.831661641597748 3.85331726074219 2.0
0.995297431945801 2.77465653419495 0.0
-0.244398653507233 4.24598598480225 6.0
-2.4525785446167 5.6672101020813 7.0
-2.78311681747437 5.67006015777588 7.0
-1.30455195903778 5.5168194770813 5.0
1.4319429397583 3.9489426612854 6.0
-1.62350642681122 3.80905294418335 2.0
-2.38275194168091 5.35942649841309 9.0
-1.84965336322784 3.11898517608643 2.0
-3.30424308776855 4.58976745605469 7.0
-3.03186297416687 4.46674299240112 3.0
-2.74084901809692 4.53453731536865 3.0
-2.73688268661499 4.4609694480896 2.0
-2.02151393890381 4.26990127563477 3.0
1.25083589553833 3.73863911628723 0.0
2.73684787750244 3.53178286552429 4.0
2.83754014968872 3.77722382545471 4.0
0.682186186313629 4.56558465957642 5.0
2.84435153007507 4.58614444732666 6.0
-1.33177256584167 3.80590510368347 2.0
-0.507443010807037 4.51758098602295 3.0
1.61510920524597 3.91827344894409 0.0
-0.17696051299572 3.82789087295532 2.0
-2.90794920921326 4.2800726890564 3.0
-1.81328999996185 4.06168746948242 3.0
-2.15455412864685 4.91539859771729 3.0
2.34485650062561 3.9327666759491 0.0
-2.45559000968933 5.37659883499146 9.0
1.44396376609802 3.85191345214844 0.0
0.10812246799469 4.02698087692261 0.0
2.63593029975891 4.90609216690063 6.0
-0.806627154350281 5.8095555305481 1.0
0.13449065387249 4.66505718231201 3.0
0.871474623680115 4.26379871368408 4.0
-1.67118752002716 6.25927925109863 8.0
-1.65226697921753 5.45587873458862 5.0
1.5824761390686 6.05239343643188 6.0
0.726935088634491 6.14304113388062 1.0
2.42485356330872 3.95557045936584 1.0
1.87939274311066 4.28327798843384 9.0
-3.09488296508789 4.48263025283813 2.0
-0.219711720943451 2.75072884559631 3.0
2.78120231628418 3.57604289054871 4.0
1.79333078861237 3.14400410652161 6.0
-0.270998358726501 4.77178716659546 3.0
-3.08229207992554 4.71577930450439 7.0
-1.87295162677765 4.61769914627075 3.0
-1.52482545375824 3.65634608268738 2.0
1.04761970043182 4.10697984695435 6.0
-2.23640537261963 4.02291059494019 2.0
1.17516696453094 4.73979043960571 1.0
0.615071475505829 6.17448663711548 8.0
0.0210874956101179 5.67429971694946 3.0
-2.00760722160339 5.48960638046265 3.0
1.04092729091644 4.05342960357666 0.0
1.49737751483917 2.87178874015808 0.0
-0.569785535335541 4.83890771865845 1.0
-0.53752475976944 5.50067234039307 5.0
1.82535660266876 3.94127941131592 4.0
-2.37770414352417 5.76965713500977 7.0
0.750952005386353 4.85266637802124 5.0
0.44235771894455 4.2861213684082 9.0
1.20287787914276 4.58919954299927 1.0
0.321480304002762 3.10961937904358 0.0
-3.21994972229004 4.34601640701294 7.0
-1.62223494052887 4.14595890045166 3.0
1.99207603931427 6.07006549835205 1.0
0.644274532794952 4.80990362167358 0.0
-2.71879243850708 5.02376317977905 7.0
2.31081700325012 4.91913461685181 4.0
2.30520868301392 4.91813516616821 8.0
-2.03097581863403 5.89283847808838 7.0
-1.77942502498627 5.22972249984741 2.0
-0.395621567964554 3.60916543006897 3.0
-0.443691492080688 5.56851291656494 3.0
-3.28848719596863 5.11359691619873 7.0
0.0439952649176121 4.39129686355591 5.0
0.017275083810091 4.88808870315552 5.0
-1.34370577335358 3.15622997283936 4.0
-2.64268136024475 4.22690057754517 7.0
2.76950120925903 5.56210660934448 8.0
1.37647986412048 6.283371925354 8.0
-0.69098025560379 4.81758832931519 9.0
-2.54304170608521 5.83828973770142 7.0
1.11864721775055 4.41919469833374 0.0
2.45775675773621 3.64489316940308 4.0
-0.972368121147156 4.63086938858032 3.0
2.94597840309143 5.32687425613403 8.0
-0.947381675243378 3.75257396697998 3.0
-2.16844534873962 5.5769419670105 5.0
1.83004307746887 4.36051607131958 6.0
-0.381110429763794 3.79662704467773 0.0
-3.47139596939087 4.75269889831543 3.0
1.07744657993317 4.63081502914429 9.0
-1.77914261817932 6.18202590942383 3.0
0.533898293972015 5.11142683029175 2.0
2.42569780349731 4.1948504447937 0.0
-2.47309422492981 5.15012407302856 5.0
1.8932409286499 3.87106704711914 4.0
3.09709334373474 4.11843013763428 6.0
-1.59018671512604 4.87112617492676 3.0
-1.14203405380249 5.05538892745972 9.0
1.5522164106369 4.38646936416626 1.0
1.78913521766663 4.52646160125732 9.0
2.07581329345703 3.54419755935669 8.0
0.257582038640976 4.96202707290649 0.0
-0.908720731735229 5.45902585983276 1.0
1.6740198135376 3.7191948890686 0.0
1.85395514965057 3.66879487037659 4.0
2.63392567634583 4.88470029830933 6.0
1.70286285877228 3.9130003452301 4.0
-2.41973948478699 5.71514940261841 7.0
-2.14159655570984 4.61150121688843 2.0
-2.50862336158752 5.8040623664856 3.0
-1.70566082000732 5.035315990448 7.0
-0.621345520019531 3.01661825180054 2.0
-0.226582020521164 5.93934631347656 5.0
-0.761779606342316 3.19516682624817 2.0
-2.16867542266846 5.0196590423584 3.0
0.311851859092712 4.33226442337036 0.0
-0.863639712333679 4.08358383178711 2.0
-2.3499641418457 4.65964031219482 2.0
2.8881516456604 4.34653520584106 4.0
-2.36560201644897 4.55652332305908 3.0
-0.828450739383698 5.32924318313599 5.0
2.13228321075439 3.75481152534485 8.0
1.77164471149445 4.23215627670288 0.0
-0.843080818653107 2.96746850013733 2.0
-1.39621543884277 4.14732027053833 3.0
-1.81927287578583 4.92088222503662 3.0
0.170279979705811 4.86568927764893 1.0
-2.22252082824707 4.28002309799194 2.0
1.14532625675201 4.22562551498413 4.0
1.70284974575043 3.85812330245972 9.0
-1.7420369386673 5.72568655014038 5.0
-1.59609830379486 4.41450119018555 3.0
-1.14565801620483 3.92267942428589 3.0
-2.38887977600098 5.59243297576904 7.0
-1.78119599819183 3.37774610519409 2.0
1.51185047626495 4.60261058807373 0.0
1.04121887683868 3.4501895904541 6.0
-1.94491875171661 4.78541469573975 0.0
-0.82204669713974 2.72133874893188 2.0
-3.02757549285889 4.94522380828857 7.0
-0.273255199193954 3.71342372894287 5.0
0.648463487625122 3.45815968513489 0.0
0.903939187526703 4.64959001541138 1.0
2.51853585243225 5.69179391860962 6.0
0.401480376720428 4.57139015197754 9.0
-0.990548312664032 4.50723743438721 0.0
-3.37166953086853 4.5089955329895 7.0
-1.25518131256104 4.02017974853516 3.0
1.3991619348526 3.66963839530945 0.0
-1.09011733531952 5.77753877639771 5.0
2.18348741531372 4.60002422332764 6.0
-2.20346808433533 3.77517557144165 7.0
-2.16960167884827 3.45580267906189 2.0
1.1557365655899 4.75731563568115 4.0
2.9801561832428 4.83038139343262 0.0
0.496692806482315 3.68737101554871 5.0
-0.637142360210419 4.0843334197998 2.0
0.167498260736465 6.00478982925415 9.0
1.33563637733459 3.9117169380188 0.0
-2.32687282562256 4.33956909179688 3.0
2.06407713890076 3.88269376754761 9.0
0.735359966754913 4.71336650848389 4.0
0.676723957061768 4.20175933837891 1.0
2.05718016624451 3.19115328788757 6.0
0.656372249126434 6.21976089477539 1.0
-0.523640513420105 3.89996147155762 9.0
-1.27637851238251 4.91146421432495 9.0
1.88509607315063 2.87168121337891 0.0
0.570569276809692 3.73830890655518 0.0
0.642578482627869 3.52188634872437 0.0
-1.16427230834961 5.64564561843872 1.0
1.90231931209564 6.04962301254272 1.0
3.15488147735596 4.4532470703125 4.0
-3.7037501335144 4.95001077651978 3.0
1.40273761749268 4.62657117843628 9.0
2.31939792633057 5.21293544769287 4.0
-1.70665800571442 4.73838520050049 3.0
-0.853997707366943 4.44733619689941 5.0
-0.803647994995117 4.94425916671753 2.0
1.83075308799744 4.08591985702515 1.0
-3.18128252029419 4.51109981536865 7.0
1.89672362804413 4.50334024429321 4.0
-2.30908703804016 3.91484713554382 3.0
-1.6209112405777 4.45283365249634 3.0
0.830955266952515 6.14817380905151 1.0
0.782812058925629 4.64229488372803 4.0
-0.674596548080444 5.32787179946899 5.0
0.186867833137512 3.94117474555969 5.0
-1.85782122612 5.18257093429565 7.0
2.11215710639954 5.12872219085693 6.0
-0.12937405705452 5.11586093902588 2.0
-1.96459460258484 5.65090370178223 5.0
1.17050421237946 4.74514102935791 1.0
-2.4110221862793 4.80595874786377 7.0
-0.176630139350891 4.22177028656006 3.0
-1.74992120265961 3.87883019447327 2.0
-0.584037065505981 5.42475128173828 1.0
2.8524272441864 4.09613561630249 6.0
-0.611280143260956 5.30674457550049 1.0
0.487991541624069 4.34920072555542 9.0
2.14433002471924 5.08923816680908 4.0
-3.51489567756653 4.95190858840942 7.0
-3.41437363624573 4.97598600387573 7.0
-0.454808056354523 5.51957416534424 1.0
-2.85384273529053 4.65300130844116 3.0
-1.07550573348999 5.2113242149353 2.0
2.70159196853638 5.44684553146362 6.0
1.51064682006836 2.97642207145691 0.0
0.584259450435638 4.42928171157837 2.0
0.39497846364975 2.95237183570862 3.0
-2.24558973312378 5.55675601959229 5.0
0.85971999168396 2.88129997253418 4.0
-1.35734796524048 5.66641330718994 9.0
2.44442224502563 5.48866701126099 8.0
2.25452303886414 4.39451885223389 4.0
1.12165594100952 3.82977104187012 9.0
-0.766651153564453 4.65347003936768 3.0
0.319015830755234 4.27559900283813 0.0
-1.30435407161713 4.75775051116943 5.0
-0.855878293514252 5.99204635620117 2.0
-1.53283584117889 3.62093424797058 2.0
0.954915583133698 4.10720062255859 6.0
1.11371088027954 2.87013840675354 0.0
-1.12590229511261 3.51663136482239 2.0
0.0864393040537834 6.0902853012085 5.0
1.62638866901398 5.42828845977783 6.0
0.884463369846344 6.22861242294312 5.0
2.72311234474182 4.71725463867188 8.0
-3.75819206237793 4.75316381454468 7.0
-1.18607378005981 3.24725198745728 2.0
0.83592414855957 3.15811800956726 5.0
1.34188270568848 5.49422883987427 1.0
-0.380253314971924 4.27751874923706 5.0
-0.597592353820801 3.76246619224548 9.0
-1.9354065656662 3.84671020507812 3.0
1.849968791008 3.80974626541138 6.0
-1.64531493186951 5.09540700912476 5.0
-1.67111361026764 4.26999711990356 2.0
0.123608514666557 5.70137405395508 6.0
2.82167959213257 4.39516258239746 8.0
-1.41124141216278 3.97672605514526 0.0
0.254932314157486 4.77862215042114 5.0
0.434359639883041 3.67680907249451 1.0
2.13732099533081 3.09357047080994 0.0
1.4407901763916 5.25812864303589 1.0
1.51996898651123 3.04647898674011 0.0
-1.48241055011749 4.91986751556396 0.0
2.39521598815918 3.96989965438843 4.0
-1.93020844459534 3.69451975822449 3.0
0.458547472953796 4.57995700836182 5.0
0.746953010559082 5.55343341827393 1.0
-3.06594157218933 4.11306190490723 3.0
-0.718495905399323 3.53168249130249 3.0
-2.47722697257996 4.25943803787231 3.0
1.32058751583099 4.25389051437378 4.0
1.43004894256592 4.33422899246216 9.0
0.498281598091125 3.33529591560364 6.0
1.77969598770142 5.24449872970581 6.0
-0.405730068683624 4.8909649848938 3.0
2.10032916069031 4.25777196884155 2.0
-1.3109815120697 5.68905735015869 5.0
2.46250748634338 3.87247705459595 6.0
-3.20843839645386 4.41753482818604 3.0
-3.77490878105164 4.68791007995605 7.0
0.852944016456604 4.56011247634888 0.0
-0.845285713672638 5.32838535308838 5.0
-2.34419107437134 3.68732857704163 2.0
-2.14741230010986 5.65249109268188 5.0
1.54921460151672 3.65197086334229 6.0
0.862570762634277 3.12105703353882 2.0
0.812471926212311 5.52979707717896 5.0
0.123716920614243 4.46312284469604 4.0
2.9884626865387 4.36865186691284 6.0
-3.4741415977478 5.24328088760376 7.0
-2.22723817825317 3.89056277275085 2.0
1.7486435174942 4.3546142578125 4.0
0.266309648752213 3.96229290962219 4.0
1.10142421722412 5.36140584945679 1.0
1.68975913524628 3.29193639755249 0.0
2.57813572883606 4.5903582572937 1.0
2.28358244895935 4.43199300765991 8.0
2.33550071716309 4.82030010223389 4.0
3.14039301872253 4.24597406387329 6.0
-2.07667279243469 3.25936388969421 3.0
-2.18711161613464 3.09410834312439 2.0
-1.56601977348328 4.49394083023071 9.0
1.66907787322998 4.25583171844482 9.0
-1.87595784664154 4.25426912307739 2.0
0.938605189323425 4.23284864425659 9.0
-1.01869213581085 5.36164712905884 5.0
-1.80372309684753 4.65040016174316 5.0
-0.479535788297653 4.40280914306641 1.0
-2.02059388160706 4.56737518310547 5.0
-1.3834547996521 3.97942566871643 2.0
0.213043168187141 3.61368441581726 5.0
0.00919295102357864 4.5931191444397 2.0
1.91043877601624 4.15279626846313 4.0
-0.688586711883545 4.96829748153687 0.0
0.614078283309937 3.30887985229492 0.0
-1.31542205810547 4.01930809020996 2.0
0.919886589050293 3.49016332626343 9.0
-2.3365330696106 4.03383636474609 3.0
1.19442236423492 3.21817994117737 9.0
-1.85877645015717 4.49780941009521 3.0
1.93581581115723 4.08859586715698 0.0
-1.986323595047 3.44912123680115 2.0
-3.81518769264221 5.18982362747192 7.0
2.60309743881226 5.09100484848022 8.0
2.39679336547852 3.85420083999634 0.0
-0.822613894939423 4.94400882720947 9.0
-3.03098344802856 5.39663982391357 7.0
2.0931761264801 4.07124423980713 6.0
-2.38331937789917 5.34835290908813 5.0
1.28398203849792 4.91613245010376 9.0
-1.40253257751465 3.51064419746399 5.0
-1.13514399528503 5.69670295715332 5.0
-0.60573947429657 3.09016919136047 9.0
2.00474691390991 3.28159427642822 0.0
1.91155540943146 3.96592855453491 6.0
1.63000047206879 3.16276335716248 6.0
-1.47354197502136 4.60522365570068 3.0
-1.59019148349762 3.94632124900818 2.0
0.918823421001434 3.78065872192383 0.0
-2.42169499397278 4.8650221824646 1.0
1.00752198696136 3.93905711174011 6.0
-3.5944836139679 4.89762353897095 7.0
1.41230487823486 3.75473523139954 0.0
-3.0845148563385 4.15463876724243 7.0
-0.376010626554489 4.20278120040894 0.0
-1.74710035324097 4.97699928283691 3.0
-1.68689608573914 3.90282559394836 2.0
1.46388351917267 3.32384133338928 0.0
-0.557250022888184 4.15619945526123 0.0
0.352926641702652 2.88425612449646 0.0
2.32519459724426 4.2851505279541 4.0
1.15216434001923 5.81188249588013 6.0
1.69596612453461 5.17317533493042 4.0
2.00752329826355 4.06115674972534 9.0
-2.17295980453491 3.25763964653015 2.0
2.97875714302063 4.81560802459717 4.0
-1.0043830871582 4.40271759033203 2.0
0.87040251493454 5.20786476135254 0.0
2.79389619827271 4.21524620056152 0.0
1.64651143550873 5.6594443321228 1.0
-1.75372040271759 4.29951286315918 3.0
-0.409460097551346 3.44326853752136 3.0
1.57269394397736 3.50577235221863 4.0
1.42268681526184 4.37982559204102 6.0
-0.654265999794006 3.75636053085327 0.0
2.81827354431152 3.54309058189392 4.0
-1.83675467967987 5.78176784515381 5.0
-3.42415618896484 5.15552949905396 7.0
-2.11621189117432 4.65904808044434 3.0
-2.67472219467163 4.38477039337158 7.0
0.352141380310059 3.87047171592712 9.0
-0.787917196750641 4.37937211990356 5.0
-0.644060134887695 4.17573213577271 8.0
-1.12155628204346 5.07893228530884 2.0
-2.24808382987976 5.26079034805298 5.0
1.5999368429184 3.20593047142029 6.0
-0.512021720409393 5.22015571594238 9.0
-2.50367712974548 4.34152221679688 3.0
3.18311214447021 4.397873878479 4.0
-2.9130654335022 5.26999282836914 3.0
2.22005367279053 3.90379571914673 4.0
-2.22894620895386 4.24926280975342 3.0
2.17697834968567 5.3914647102356 4.0
-0.933543920516968 4.64890336990356 1.0
1.5202271938324 3.53474760055542 4.0
-1.54459857940674 4.46636772155762 3.0
-1.21493232250214 3.73614025115967 9.0
1.91069519519806 3.80488061904907 4.0
2.7908775806427 3.52289485931396 4.0
-1.34239828586578 2.96349167823792 2.0
0.48992183804512 3.56477832794189 9.0
-2.75195574760437 4.35816097259521 7.0
-1.69690692424774 5.48857545852661 5.0
-1.90501976013184 3.86642813682556 5.0
-2.899569272995 4.30193185806274 7.0
-3.32453632354736 4.70650815963745 3.0
3.09283447265625 4.47074317932129 8.0
2.25214052200317 4.64281797409058 6.0
1.63994133472443 4.81830024719238 1.0
2.43673872947693 3.94012475013733 4.0
2.7550733089447 4.63804054260254 6.0
-0.206406056880951 6.09123277664185 2.0
1.46616649627686 4.60340261459351 6.0
-2.5909264087677 3.1925311088562 4.0
0.278416156768799 4.7513370513916 7.0
-1.61462318897247 3.87989902496338 3.0
-3.09674119949341 5.05412101745605 7.0
1.75337362289429 5.02031373977661 4.0
-2.33200454711914 4.0167031288147 3.0
-1.39542627334595 4.99365711212158 2.0
2.77182650566101 4.62701797485352 8.0
1.59989809989929 5.40268135070801 1.0
2.11131238937378 4.90306043624878 4.0
0.869254410266876 4.38281774520874 3.0
1.38976156711578 4.95494270324707 1.0
-0.0136113530024886 4.67476606369019 3.0
-2.50786733627319 4.61404657363892 7.0
-0.840058386325836 5.98772954940796 2.0
0.0441614761948586 4.27056980133057 9.0
-0.359841048717499 2.87015461921692 4.0
-2.4383225440979 4.28515243530273 3.0
1.86213958263397 3.37198138237 1.0
-1.80646562576294 4.48145437240601 2.0
-3.01500868797302 4.88627910614014 5.0
-3.66499757766724 4.95945978164673 7.0
2.85813498497009 5.37795877456665 1.0
-2.23021936416626 4.44479513168335 0.0
-2.98447203636169 4.25753593444824 3.0
2.69008803367615 4.67058134078979 0.0
1.1310693025589 4.29075813293457 4.0
2.11493325233459 4.80037450790405 0.0
2.37096500396729 4.94698190689087 6.0
3.13113188743591 4.71729850769043 4.0
2.3233904838562 3.51272869110107 6.0
2.83570837974548 3.52249050140381 4.0
1.86361050605774 4.12106037139893 1.0
0.801809310913086 3.92520141601562 4.0
-3.2811233997345 4.53840684890747 2.0
-2.98036956787109 4.60941743850708 3.0
2.78182148933411 4.60941171646118 6.0
-1.748978972435 5.18937063217163 2.0
-1.31908917427063 6.13056039810181 3.0
2.40996026992798 4.54868459701538 1.0
-3.42825555801392 5.07022714614868 7.0
2.35147643089294 4.97529602050781 8.0
2.82860040664673 5.45389842987061 8.0
2.12292623519897 5.06906080245972 6.0
-1.14123797416687 5.37665748596191 5.0
0.396661847829819 4.79840564727783 0.0
0.208818823099136 4.9430685043335 1.0
-2.10497903823853 5.86772012710571 5.0
0.196959346532822 2.53296422958374 2.0
0.903144121170044 3.45075869560242 0.0
-3.26460528373718 3.86685848236084 3.0
1.89798879623413 3.76246047019958 9.0
0.283262491226196 5.52965831756592 4.0
0.883375883102417 5.48888921737671 2.0
-2.18803262710571 3.92716836929321 2.0
2.1872730255127 2.99896025657654 0.0
0.963690996170044 2.91784477233887 0.0
-1.19344472885132 4.08682823181152 2.0
1.98307204246521 4.74011754989624 6.0
2.13435316085815 3.96287822723389 4.0
-1.24650311470032 4.90680027008057 2.0
0.0088037746027112 3.61532545089722 4.0
-3.08631420135498 5.05733394622803 7.0
-2.71577668190002 4.99336338043213 7.0
1.57122576236725 5.18736553192139 1.0
0.451656758785248 4.37252187728882 4.0
-2.91040086746216 3.76098346710205 2.0
-2.80396056175232 5.33468914031982 2.0
-2.57454466819763 4.39053821563721 3.0
-3.38695740699768 4.74256086349487 7.0
-2.0550057888031 4.51756620407104 3.0
-2.08313989639282 5.1799578666687 3.0
1.32634031772614 5.83022403717041 0.0
2.15914440155029 5.17785453796387 1.0
3.04174065589905 4.90242767333984 6.0
3.06110787391663 4.53217649459839 6.0
2.2614574432373 5.32445383071899 4.0
-1.75052177906036 4.9000129699707 5.0
1.16481876373291 5.72290802001953 1.0
0.258483529090881 5.71184062957764 1.0
1.32749736309052 4.26851606369019 6.0
0.98492020368576 3.93289995193481 0.0
-2.81687927246094 3.45844173431396 2.0
1.39538335800171 4.24173355102539 4.0
-1.52383816242218 3.29972243309021 2.0
0.27058070898056 4.9690113067627 9.0
1.63413155078888 3.7522509098053 6.0
0.154723614454269 3.56382513046265 9.0
2.00724029541016 4.27516555786133 0.0
-0.578533709049225 3.26201391220093 0.0
0.395667880773544 6.2573823928833 5.0
-1.10151934623718 4.92485570907593 1.0
1.30428349971771 2.90649199485779 0.0
-2.55402255058289 4.506507396698 5.0
-2.33476614952087 4.06303691864014 3.0
2.35390830039978 3.34039378166199 8.0
-2.73603582382202 3.69558501243591 2.0
-3.7661018371582 4.83942890167236 7.0
-1.59195256233215 3.05137372016907 2.0
-1.2586749792099 4.76110172271729 5.0
-2.96994137763977 5.34704160690308 3.0
-2.95280361175537 5.46657848358154 2.0
-0.176200434565544 4.33516502380371 2.0
-1.55830955505371 6.06569766998291 3.0
2.45254349708557 4.58773756027222 8.0
2.59267449378967 3.65224194526672 4.0
2.72116708755493 4.05958414077759 4.0
-0.925760090351105 4.85914945602417 3.0
-2.51127171516418 3.55349802970886 2.0
-1.39097261428833 5.77155017852783 1.0
-1.57671427726746 4.47863006591797 3.0
1.96782636642456 5.41237926483154 8.0
0.33799934387207 5.55523490905762 9.0
-0.27089512348175 3.64017200469971 3.0
0.527063250541687 2.70200037956238 4.0
-0.203363865613937 3.50905013084412 4.0
-2.02000308036804 4.34788799285889 2.0
-0.533481419086456 3.23182702064514 2.0
2.22564744949341 5.94738483428955 8.0
-1.63161885738373 5.54930543899536 0.0
-0.541431486606598 4.90019512176514 9.0
-2.26532673835754 4.96597194671631 3.0
1.63943874835968 3.97477293014526 0.0
1.60966503620148 5.36750507354736 4.0
1.52094769477844 5.07575464248657 4.0
1.85761344432831 4.03697109222412 4.0
-1.07051062583923 4.56197786331177 5.0
2.39232325553894 4.73466682434082 6.0
-3.04837775230408 5.2000880241394 3.0
2.67753434181213 4.53327131271362 0.0
-1.98785603046417 5.16336584091187 2.0
2.82983064651489 4.4310736656189 6.0
2.84442472457886 4.03707933425903 6.0
2.99959993362427 3.93926596641541 6.0
2.10429525375366 5.03784799575806 8.0
-1.66758728027344 4.37558841705322 3.0
-3.5696861743927 4.8918342590332 7.0
0.374913066625595 4.0481276512146 1.0
-2.75423312187195 4.86183977127075 2.0
-1.71987843513489 5.04348278045654 3.0
-1.31491422653198 5.43681240081787 7.0
0.17458364367485 5.11051177978516 9.0
1.05975270271301 5.50081634521484 4.0
2.9458224773407 4.31223964691162 4.0
-1.36137104034424 4.0304913520813 2.0
-0.712473392486572 5.61995840072632 5.0
2.02015328407288 4.15650987625122 6.0
3.22493529319763 4.18781328201294 0.0
-1.70921719074249 5.83536291122437 5.0
-2.07045483589172 5.37398195266724 3.0
0.70565801858902 5.08591079711914 1.0
-2.67028212547302 4.76611137390137 7.0
-3.24671864509583 4.99235010147095 7.0
0.13900126516819 2.73194980621338 0.0
2.08152365684509 3.11530160903931 4.0
1.81507611274719 3.30996775627136 0.0
-1.30534517765045 4.11819362640381 2.0
-1.68029594421387 4.40972757339478 0.0
1.97943794727325 4.61431694030762 1.0
-2.07239699363708 4.4286036491394 3.0
1.83178496360779 3.61452603340149 0.0
-0.338489592075348 3.77824640274048 2.0
-2.89943361282349 4.16649103164673 3.0
-2.30307865142822 5.01236391067505 0.0
-1.70930910110474 5.75515794754028 3.0
-0.753133535385132 3.71926808357239 5.0
-0.561090588569641 4.5886664390564 3.0
2.70078063011169 4.50905752182007 4.0
3.18353509902954 4.38374948501587 6.0
2.30847120285034 5.15532779693604 8.0
-1.39160656929016 3.90930771827698 2.0
-3.40526032447815 4.55979251861572 3.0
0.120862632989883 3.07046246528625 0.0
1.39477157592773 5.21632528305054 1.0
-1.78870177268982 4.08877801895142 3.0
-1.84863698482513 5.26230478286743 3.0
};
\end{axis}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
axis y line=right,
tick align=outside,
xmajorticks=false,
xmin=-0.5, xmax=9.5,
y grid style={white},
ymin=-0.5, ymax=9.5,
ytick pos=right,
ytick style={color=white!15!black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabel style={anchor=west},
yticklabels={0,1,2,3,4,5,6,7,8,9}
]
\path [draw=color0, fill=color0, line width=0.004pt]
(axis cs:-0.5,-0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.5,8.5)
--(axis cs:-0.5,9.5)
--(axis cs:9.5,9.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,0.5)
--(axis cs:9.5,-0.5)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=9.5, ymin=-0.5, ymax=9.5] {5_birch-000.png};
\path [draw=white, semithick]
(axis cs:-0.5,-0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.5,8.5)
--(axis cs:-0.5,9.5)
--(axis cs:9.5,9.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,0.5)
--(axis cs:9.5,-0.5)
--cycle;
\end{axis}

\end{tikzpicture}


==> figure/cifar-10/6_hdbscan.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-4.41073756217957, xmax=3.65664629936218,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=2.26037125587463, ymax=6.70766730308533,
ytick style={color=white!15!black}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
3.11174178123474 4.11402797698975 -1.0
-2.80219984054565 4.21760702133179 -1.0
-3.13363766670227 3.86384129524231 -1.0
1.20936501026154 5.583571434021 -1.0
1.25052165985107 3.15090656280518 -1.0
1.88879525661469 3.96913003921509 -1.0
1.05317723751068 2.71386861801147 -1.0
-0.705950438976288 5.37626552581787 -1.0
0.712970674037933 3.26391196250916 -1.0
-2.87086963653564 3.95353198051453 -1.0
-0.0978258103132248 4.8680157661438 -1.0
-0.218751907348633 3.14233827590942 -1.0
2.18070220947266 6.0236439704895 -1.0
0.565959572792053 3.28455352783203 -1.0
3.22917222976685 4.15528631210327 -1.0
-0.0610693693161011 3.82534527778625 -1.0
1.75274956226349 5.69508790969849 -1.0
-3.8396327495575 4.39651775360107 -1.0
-2.70568084716797 3.39151501655579 -1.0
-0.775055706501007 5.55504369735718 -1.0
-2.75752449035645 3.55108571052551 -1.0
0.434147477149963 4.44874620437622 -1.0
-3.59207844734192 4.66695642471313 -1.0
-0.630109131336212 5.01387643814087 -1.0
0.581794202327728 5.607581615448 -1.0
-0.352985888719559 3.42492938041687 -1.0
2.93911504745483 3.54295301437378 -1.0
-1.61727166175842 5.42196273803711 -1.0
2.66085863113403 5.12742567062378 -1.0
-2.22062993049622 3.42336058616638 -1.0
-0.578977584838867 5.62889623641968 -1.0
1.27268052101135 2.77563571929932 -1.0
-1.44613802433014 5.28843355178833 -1.0
-3.35358548164368 4.23707342147827 -1.0
0.775574207305908 6.2534327507019 -1.0
0.3946233689785 3.83365488052368 -1.0
2.36280941963196 5.57221841812134 -1.0
1.55077612400055 4.32963562011719 -1.0
2.85147953033447 3.69220900535583 -1.0
0.741908848285675 4.36251068115234 -1.0
-0.49711862206459 3.67666101455688 -1.0
-1.11742377281189 3.90512776374817 -1.0
-0.230076730251312 4.31235456466675 -1.0
-1.45422434806824 4.09652996063232 -1.0
-0.965561926364899 6.31476879119873 -1.0
0.586908280849457 4.02910757064819 -1.0
-2.18987035751343 4.71893453598022 -1.0
1.26157367229462 5.0084023475647 -1.0
1.53122413158417 6.24638891220093 -1.0
-3.69159555435181 4.57926607131958 -1.0
1.40312492847443 4.1496262550354 -1.0
1.25483667850494 2.87838840484619 -1.0
-1.10243546962738 4.95739555358887 -1.0
0.687109887599945 5.18329954147339 -1.0
-0.506305515766144 3.32850646972656 -1.0
0.230137154459953 4.41440200805664 -1.0
3.15926432609558 4.85286521911621 -1.0
-2.42600893974304 5.88061809539795 -1.0
0.821256697177887 4.07027912139893 -1.0
-3.82055830955505 5.12918758392334 -1.0
2.54693937301636 4.34228992462158 -1.0
-3.1132345199585 4.59356164932251 -1.0
-0.791116893291473 2.89156675338745 -1.0
0.00063099229009822 5.54736089706421 -1.0
-3.37823534011841 4.66877269744873 -1.0
0.103199288249016 5.58438158035278 -1.0
0.738844037055969 3.91845369338989 -1.0
0.173601135611534 5.15736484527588 -1.0
0.41318091750145 3.46161913871765 -1.0
2.86460971832275 5.04123544692993 -1.0
-1.70309638977051 3.91297960281372 -1.0
1.51913511753082 3.80402493476868 -1.0
0.501425802707672 6.36912393569946 -1.0
-1.18389976024628 4.90822744369507 -1.0
2.83967471122742 3.52842879295349 -1.0
0.597425520420074 3.64700698852539 -1.0
1.59842467308044 3.80392718315125 -1.0
-3.42155957221985 4.733558177948 -1.0
0.704637885093689 4.49502849578857 -1.0
-1.14583003520966 3.7636547088623 -1.0
0.626454174518585 2.93019270896912 -1.0
0.202366530895233 6.17172527313232 -1.0
3.02364683151245 4.81494617462158 -1.0
1.91622507572174 3.717933177948 -1.0
1.65650606155396 6.32182788848877 -1.0
-1.94205808639526 5.04566144943237 -1.0
-0.00716515770182014 3.3976035118103 -1.0
-3.52443408966064 5.47399282455444 -1.0
2.36118173599243 4.29662990570068 -1.0
-2.72612905502319 3.32822299003601 -1.0
-2.61306548118591 3.60974216461182 -1.0
0.286034345626831 3.47480344772339 -1.0
2.32770109176636 5.08819627761841 -1.0
0.418297171592712 5.89953088760376 -1.0
-0.888747930526733 5.56507110595703 -1.0
-2.02703475952148 3.70904397964478 -1.0
1.58380138874054 6.20650672912598 -1.0
-0.145060434937477 4.88008451461792 -1.0
-1.69138395786285 5.02578639984131 -1.0
2.56058430671692 5.09410381317139 -1.0
-0.511016726493835 6.07774639129639 -1.0
-2.08682250976562 3.9236798286438 -1.0
0.713422417640686 3.06591892242432 -1.0
0.624781608581543 3.86900019645691 -1.0
0.239049255847931 5.6338939666748 -1.0
-3.89371347427368 4.90594291687012 -1.0
1.33628559112549 4.05676221847534 -1.0
2.03466200828552 5.30754804611206 -1.0
-1.28285264968872 5.07061767578125 -1.0
-0.243815213441849 5.85440731048584 -1.0
-3.51298642158508 5.01527786254883 -1.0
-3.53166699409485 4.64157629013062 -1.0
-2.15175604820251 5.98502779006958 -1.0
-3.50772714614868 5.27120971679688 -1.0
2.20724582672119 4.13507032394409 -1.0
-1.61971342563629 4.1649055480957 -1.0
0.360158860683441 5.42356395721436 -1.0
2.03785848617554 3.22152876853943 -1.0
1.74967038631439 3.43698716163635 -1.0
2.59139943122864 4.52034711837769 -1.0
-3.13323044776917 5.51953983306885 -1.0
-0.35088586807251 6.23252487182617 -1.0
2.27588558197021 5.468674659729 -1.0
1.7073837518692 4.10864448547363 -1.0
-2.75303363800049 4.83770799636841 -1.0
1.74303877353668 5.66344738006592 -1.0
2.8630702495575 4.73626041412354 -1.0
-1.06388068199158 4.60273551940918 -1.0
1.31132209300995 4.86873626708984 -1.0
-3.01536750793457 5.48214244842529 -1.0
-2.01736044883728 3.72317028045654 -1.0
-0.166055858135223 3.86015939712524 -1.0
2.21349477767944 4.86893844604492 -1.0
-1.72518563270569 3.11743402481079 -1.0
-3.52091836929321 4.64808320999146 -1.0
-0.0878341570496559 5.91124391555786 -1.0
-0.141045287251472 5.03497171401978 -1.0
-1.94727945327759 4.71756935119629 -1.0
2.88897609710693 4.29947519302368 -1.0
-1.46236562728882 5.27175426483154 -1.0
1.28343164920807 4.70546388626099 -1.0
-1.13510978221893 4.35643625259399 -1.0
-4.03693246841431 4.83101081848145 -1.0
-0.509650707244873 3.88073134422302 -1.0
0.242223098874092 3.37736892700195 -1.0
-1.28671896457672 5.77617025375366 -1.0
-0.179361253976822 4.56582641601562 -1.0
2.50492787361145 4.58652400970459 -1.0
0.741799294948578 4.56669044494629 -1.0
-0.25999253988266 3.7888126373291 -1.0
2.44504475593567 4.53083372116089 -1.0
3.08904027938843 5.30104541778564 -1.0
-0.337399810552597 2.84435725212097 -1.0
2.7619948387146 5.10991096496582 -1.0
0.148055016994476 5.86460542678833 -1.0
2.45449829101562 5.30812978744507 -1.0
-2.63086009025574 5.39306735992432 -1.0
2.46279501914978 3.45320320129395 -1.0
1.10949802398682 4.23472452163696 -1.0
-2.62920880317688 5.34172010421753 -1.0
2.69727110862732 4.96625661849976 -1.0
0.585163116455078 6.05586910247803 -1.0
2.98282980918884 4.46572828292847 -1.0
1.30542314052582 3.61993980407715 -1.0
-2.69891548156738 3.81909489631653 -1.0
-2.02698111534119 5.32112503051758 -1.0
-2.19495248794556 4.51728248596191 -1.0
2.17756676673889 3.80406951904297 -1.0
1.18055510520935 3.8684401512146 -1.0
1.99780714511871 2.89709830284119 -1.0
-1.05005514621735 4.73475360870361 -1.0
-0.0336351841688156 5.14662933349609 -1.0
-1.58310902118683 5.97270488739014 -1.0
1.52716326713562 3.24537873268127 -1.0
2.39117288589478 4.78096961975098 -1.0
2.14257979393005 5.82845544815063 -1.0
-1.80578625202179 4.96703195571899 -1.0
2.32016134262085 4.68826961517334 -1.0
-2.68945479393005 3.54923415184021 -1.0
1.96245133876801 5.2550802230835 -1.0
1.23657810688019 3.75850081443787 -1.0
0.844852387905121 6.33985042572021 -1.0
-1.81661224365234 4.30048370361328 -1.0
-2.91690301895142 5.47931909561157 -1.0
-4.00202703475952 4.88507795333862 -1.0
0.657872319221497 4.74467182159424 -1.0
-1.00905585289001 3.50469207763672 -1.0
-0.581383645534515 4.53285312652588 -1.0
-1.32319664955139 5.82927370071411 -1.0
0.770475506782532 5.34703063964844 -1.0
-2.47995638847351 3.68201732635498 -1.0
-1.56053948402405 5.13774251937866 -1.0
-0.762091457843781 3.7410614490509 -1.0
-1.62353789806366 4.79416751861572 -1.0
-3.59433341026306 5.08145904541016 -1.0
-2.72753477096558 3.68075752258301 -1.0
1.86639046669006 5.25529813766479 -1.0
-3.68198347091675 5.2544469833374 -1.0
-0.388072103261948 5.42249345779419 -1.0
1.49927461147308 3.12572407722473 -1.0
-2.92897367477417 4.15703535079956 -1.0
2.12642931938171 6.14729261398315 -1.0
-2.29629802703857 6.06202793121338 -1.0
0.0638039484620094 3.87035918235779 -1.0
-0.304352879524231 5.33161497116089 -1.0
-2.03879880905151 3.30666899681091 -1.0
-1.79375422000885 5.67509126663208 -1.0
-0.0179268307983875 5.80462312698364 -1.0
1.89661169052124 4.30488014221191 -1.0
1.70470535755157 5.3960394859314 -1.0
1.75337517261505 4.08130502700806 -1.0
-1.52377247810364 2.89622259140015 -1.0
-0.156137093901634 5.22237491607666 -1.0
-1.44630229473114 3.15090703964233 -1.0
0.761143624782562 5.1401104927063 -1.0
-0.55305278301239 4.41322755813599 -1.0
2.15686964988708 3.47091865539551 -1.0
-2.2290198802948 4.82883977890015 -1.0
-2.97642779350281 4.95116472244263 -1.0
-1.03263008594513 5.17948532104492 -1.0
1.81849789619446 3.23033499717712 -1.0
-1.85352551937103 5.36275291442871 -1.0
0.878787517547607 4.29300117492676 -1.0
0.529232501983643 2.66115736961365 -1.0
-2.54670476913452 5.30774021148682 -1.0
-2.17889428138733 5.4042820930481 -1.0
3.05161237716675 4.82106590270996 -1.0
-2.27096700668335 5.25285053253174 -1.0
-1.80967593193054 5.1801495552063 -1.0
0.710671782493591 5.58722543716431 -1.0
2.05005073547363 3.23481512069702 -1.0
-1.97408270835876 4.78030872344971 -1.0
1.24951100349426 6.27753591537476 -1.0
0.941950678825378 3.70879507064819 -1.0
-0.25494521856308 3.77560043334961 -1.0
-1.11641561985016 3.32675743103027 -1.0
1.11145567893982 5.05684947967529 -1.0
2.43951964378357 3.23104596138 -1.0
-2.04877829551697 4.80723524093628 -1.0
-3.46931576728821 4.48951053619385 -1.0
-0.131336733698845 3.34844350814819 -1.0
1.84035277366638 5.77646970748901 -1.0
-2.59896612167358 3.87936878204346 -1.0
3.00932192802429 4.9310131072998 -1.0
-0.997557699680328 5.69173669815063 -1.0
0.280448406934738 6.14666271209717 -1.0
1.73752510547638 4.42319107055664 -1.0
0.698978424072266 6.47416019439697 -1.0
1.24640917778015 3.62275767326355 -1.0
-1.12449479103088 5.01764392852783 -1.0
0.531205832958221 4.83248281478882 -1.0
1.28065311908722 2.76455116271973 -1.0
-2.74641370773315 3.78295850753784 -1.0
-2.68543696403503 4.59301900863647 -1.0
-2.02393460273743 4.37258100509644 -1.0
-1.65955090522766 5.55524730682373 -1.0
-2.55247616767883 5.75777149200439 -1.0
-0.309011489152908 5.64911270141602 -1.0
-0.689112365245819 3.50429654121399 -1.0
1.76755845546722 3.18301486968994 -1.0
1.72987878322601 4.65841102600098 -1.0
0.628929436206818 3.51038599014282 -1.0
1.53573775291443 2.71633982658386 -1.0
-0.0949496999382973 3.51188850402832 -1.0
-0.731784462928772 6.34725189208984 -1.0
1.23221278190613 6.50551748275757 -1.0
2.5149929523468 5.07927274703979 -1.0
-2.69132375717163 4.42693996429443 -1.0
1.50178694725037 4.00055313110352 -1.0
-0.198498621582985 5.80953884124756 -1.0
-1.31971573829651 5.14019918441772 -1.0
-3.83798694610596 5.05859804153442 -1.0
-2.89795899391174 4.75163078308105 -1.0
-0.209131449460983 3.46350240707397 -1.0
1.26629436016083 3.31296396255493 -1.0
-0.97232723236084 3.97318959236145 -1.0
1.85909759998322 6.12311363220215 -1.0
2.2826361656189 5.40842390060425 -1.0
0.752516865730286 6.30259418487549 -1.0
1.57948875427246 4.6875581741333 -1.0
0.421809107065201 5.44036197662354 -1.0
-0.987583100795746 3.78817629814148 -1.0
-2.71431684494019 5.60804510116577 -1.0
1.11737632751465 4.33194923400879 -1.0
-1.8536205291748 5.26831293106079 -1.0
1.74935853481293 5.846519947052 -1.0
0.673625349998474 5.03813028335571 -1.0
1.39509248733521 3.72767758369446 -1.0
1.65199768543243 3.17081308364868 -1.0
-1.87065124511719 5.77611398696899 -1.0
0.221475094556808 5.06179428100586 -1.0
-2.13909888267517 5.27872037887573 -1.0
-0.699223816394806 4.02652931213379 -1.0
1.82070088386536 4.26914930343628 -1.0
2.51179385185242 4.38839530944824 -1.0
2.45897126197815 5.58527421951294 -1.0
2.96762156486511 4.68847560882568 -1.0
-1.48399007320404 6.09239673614502 -1.0
0.399507731199265 5.86385774612427 -1.0
1.01845109462738 4.53377056121826 -1.0
-1.87860774993896 5.15217971801758 -1.0
-4.00849056243896 4.86211633682251 -1.0
0.0907602906227112 3.66319561004639 -1.0
-1.4958324432373 3.92541885375977 -1.0
2.06616854667664 5.19060277938843 -1.0
-0.558190584182739 5.48411464691162 -1.0
3.17025351524353 4.30246305465698 -1.0
1.6473217010498 5.7249550819397 -1.0
0.677745699882507 6.04184627532959 -1.0
3.00067782402039 4.92497682571411 -1.0
0.12292243540287 5.97311067581177 -1.0
-1.97406625747681 4.46115922927856 -1.0
0.733060419559479 5.08335781097412 -1.0
-3.7569465637207 4.52727460861206 -1.0
-0.385674595832825 3.17304253578186 -1.0
-3.5469856262207 4.38739681243896 -1.0
-3.06571483612061 4.79229354858398 -1.0
2.99399185180664 4.7979907989502 -1.0
-1.33547306060791 4.37253093719482 -1.0
-0.148047253489494 3.15885925292969 -1.0
-0.287909895181656 3.85202813148499 -1.0
-1.06192684173584 3.68347144126892 -1.0
-0.0997684895992279 4.99976205825806 -1.0
2.82610464096069 5.45745754241943 -1.0
-1.41507613658905 3.73598337173462 -1.0
-0.441654860973358 4.78683280944824 -1.0
-2.99539828300476 5.51033020019531 -1.0
-0.752951443195343 6.13159847259521 -1.0
-3.51603078842163 4.55413675308228 -1.0
-1.65330100059509 4.412437915802 -1.0
-0.471545040607452 4.31974411010742 -1.0
0.115300133824348 3.7746365070343 -1.0
-3.43152236938477 5.27740573883057 -1.0
-0.107082784175873 3.52285075187683 -1.0
-1.01829493045807 6.2194561958313 -1.0
2.56088805198669 5.21765756607056 -1.0
-1.9084894657135 5.59615850448608 -1.0
-2.73819470405579 5.29122400283813 -1.0
-2.31516432762146 3.59748554229736 -1.0
2.07866501808167 4.58793926239014 -1.0
2.74889779090881 5.49614095687866 -1.0
1.63757109642029 4.12457609176636 -1.0
-3.29402494430542 5.36807489395142 -1.0
3.0569372177124 4.59592533111572 -1.0
1.61235308647156 3.88694882392883 -1.0
2.07497525215149 4.6376166343689 -1.0
-0.79081803560257 4.46254634857178 -1.0
0.608715295791626 5.11518239974976 -1.0
-1.48477625846863 5.61711740493774 -1.0
0.643716216087341 2.78855085372925 -1.0
1.40969574451447 3.99133133888245 -1.0
1.80281567573547 4.72796821594238 -1.0
-1.8254599571228 4.3174467086792 -1.0
-1.62178981304169 5.98288631439209 -1.0
2.58868336677551 3.94067549705505 -1.0
-1.75129795074463 4.6543402671814 -1.0
0.087433248758316 4.65530729293823 -1.0
-2.64896869659424 3.34444212913513 -1.0
2.03983569145203 4.12593221664429 -1.0
1.15492498874664 2.70225477218628 -1.0
-2.73391556739807 3.67629098892212 -1.0
0.136596113443375 4.7517614364624 -1.0
-1.49575579166412 4.94334363937378 -1.0
1.12228882312775 4.72700691223145 -1.0
0.289929091930389 5.23712921142578 -1.0
1.68547034263611 2.8056845664978 -1.0
-0.765392482280731 5.0169529914856 -1.0
-2.36924290657043 4.33568382263184 -1.0
1.17075979709625 2.78006052970886 -1.0
-2.08965826034546 4.33038663864136 -1.0
-1.9152809381485 4.97660875320435 -1.0
-3.42524337768555 4.53032493591309 -1.0
0.328911781311035 4.61101531982422 -1.0
0.376618176698685 3.16793346405029 -1.0
1.80466520786285 2.92553925514221 -1.0
-2.28890204429626 3.33761882781982 -1.0
1.94031989574432 5.81435537338257 -1.0
0.238294810056686 3.92944312095642 -1.0
0.318995386362076 3.92766571044922 -1.0
1.37164700031281 3.73521757125854 -1.0
0.474630326032639 5.21137619018555 -1.0
-1.86467218399048 5.97594738006592 -1.0
-1.70378005504608 5.97116947174072 -1.0
2.53821682929993 4.07934474945068 -1.0
-0.860296010971069 3.06640291213989 -1.0
-1.43068706989288 6.1229305267334 -1.0
-1.88687801361084 4.80119037628174 -1.0
-0.0918231159448624 4.45304107666016 -1.0
-2.84241700172424 5.28401660919189 -1.0
2.23341274261475 4.56940031051636 -1.0
-0.36544543504715 4.02289247512817 -1.0
-0.732965469360352 5.88155364990234 -1.0
1.42504715919495 3.61291599273682 -1.0
2.58407425880432 4.41395807266235 -1.0
3.06332063674927 4.314293384552 -1.0
2.92239785194397 4.2491397857666 -1.0
-0.439722537994385 3.08885955810547 -1.0
0.701248168945312 6.13371896743774 -1.0
0.873574137687683 6.4735803604126 -1.0
-1.4467910528183 6.21056509017944 -1.0
-3.10068583488464 4.63088464736938 -1.0
-1.49135708808899 4.73159599304199 -1.0
-1.55577528476715 3.921391248703 -1.0
-1.04175567626953 3.54227638244629 -1.0
-3.0182900428772 4.33964347839355 -1.0
1.77770793437958 4.58526229858398 -1.0
2.59884309768677 4.30734586715698 -1.0
2.62813138961792 3.56862044334412 -1.0
-0.156267270445824 4.84333324432373 -1.0
-1.42526316642761 3.54288959503174 -1.0
-3.28747630119324 4.73880290985107 -1.0
-2.16454815864563 4.22462558746338 -1.0
-2.55356168746948 4.08669805526733 -1.0
1.90123569965363 3.63984107971191 -1.0
-0.627954840660095 3.53666591644287 -1.0
-0.201189458370209 3.52847003936768 -1.0
-2.62223482131958 3.46476697921753 -1.0
1.55365443229675 5.64258527755737 -1.0
-0.44974809885025 2.9461715221405 -1.0
-1.54311549663544 4.02369213104248 -1.0
0.557553112506866 2.68220829963684 -1.0
3.25894713401794 4.28800964355469 -1.0
2.64922571182251 4.30868101119995 -1.0
-1.30636525154114 4.62012672424316 -1.0
-3.24940633773804 5.28958511352539 -1.0
1.88121271133423 3.30007600784302 -1.0
-1.15719556808472 5.83656311035156 -1.0
1.45231306552887 4.70897531509399 -1.0
-0.337897926568985 3.30347442626953 -1.0
-2.36390686035156 4.75932788848877 -1.0
1.40241992473602 4.20405340194702 -1.0
-2.90842819213867 5.28347301483154 -1.0
-3.68206262588501 4.98089838027954 -1.0
0.579433023929596 5.25102424621582 -1.0
1.47913658618927 3.38653254508972 -1.0
-1.18232476711273 4.61994504928589 -1.0
2.35947275161743 3.24902820587158 -1.0
2.27478170394897 5.77575635910034 -1.0
2.81868815422058 3.80963373184204 -1.0
-2.52646899223328 5.78007984161377 -1.0
-2.00938653945923 3.50920414924622 -1.0
-2.54845499992371 4.08267974853516 -1.0
2.37355971336365 3.4964485168457 -1.0
-2.65741896629333 5.32073640823364 -1.0
1.90411901473999 3.34224581718445 -1.0
1.72378611564636 4.35126399993896 -1.0
0.513199508190155 6.12790250778198 -1.0
-2.58177709579468 4.75059747695923 -1.0
-0.391712486743927 4.4750018119812 -1.0
-3.39766335487366 5.10839891433716 -1.0
2.79928755760193 3.51924872398376 -1.0
-1.47491157054901 4.51075315475464 -1.0
1.74801325798035 5.09624004364014 -1.0
-2.63537287712097 4.0815954208374 -1.0
-0.0334527641534805 5.0181999206543 -1.0
-0.801452040672302 6.22029304504395 -1.0
2.24458336830139 4.50577020645142 -1.0
2.25261998176575 5.81173086166382 -1.0
-0.695437848567963 5.20139169692993 -1.0
-2.91829633712769 4.0871205329895 -1.0
2.20269823074341 3.57573747634888 -1.0
-2.17915296554565 4.91514158248901 -1.0
2.73270010948181 5.43743896484375 -1.0
-1.64365065097809 4.24983549118042 -1.0
1.73579156398773 6.30548572540283 -1.0
-2.76164078712463 3.80752015113831 -1.0
0.347919940948486 3.58797001838684 -1.0
-3.09968495368958 4.19605398178101 -1.0
1.45560598373413 4.47760772705078 -1.0
-1.18716406822205 5.61638450622559 -1.0
0.0842521041631699 3.69665765762329 -1.0
-3.56383514404297 4.81971788406372 -1.0
0.955250263214111 5.84150695800781 -1.0
-1.58320939540863 5.31994152069092 -1.0
1.85103523731232 5.24746084213257 -1.0
2.29270339012146 3.48066782951355 -1.0
1.26034116744995 5.16843414306641 -1.0
1.73461472988129 5.3605580329895 -1.0
-2.45723557472229 4.45705795288086 -1.0
-1.63824009895325 6.1096510887146 -1.0
1.77539837360382 5.90393924713135 -1.0
2.68833494186401 3.65864491462708 -1.0
-0.973656237125397 3.13300204277039 -1.0
2.63133811950684 5.40165662765503 -1.0
-3.30980515480042 4.31728553771973 -1.0
1.75906026363373 6.21637487411499 -1.0
-0.699166715145111 5.67432880401611 -1.0
1.79213774204254 4.60917806625366 -1.0
2.13165211677551 5.78520631790161 -1.0
-0.487407982349396 3.94707584381104 -1.0
-3.41355752944946 4.2632999420166 -1.0
2.29744076728821 5.39707612991333 -1.0
2.90841221809387 4.67633152008057 -1.0
-0.664596915245056 5.47232627868652 -1.0
2.16548490524292 4.58892965316772 -1.0
-0.313439965248108 3.71266102790833 -1.0
1.0672767162323 5.93852233886719 -1.0
-2.9880223274231 4.19439935684204 -1.0
3.21510148048401 4.65737628936768 -1.0
1.79220926761627 6.14315462112427 -1.0
-2.72661280632019 3.38624882698059 -1.0
0.353920340538025 3.7153639793396 -1.0
1.71279418468475 3.41490983963013 -1.0
-0.860227942466736 5.09652042388916 -1.0
2.08751130104065 5.79748106002808 -1.0
-1.56118333339691 5.84415435791016 -1.0
-1.69343900680542 4.98956441879272 -1.0
-1.17358648777008 5.27782344818115 -1.0
-2.24555349349976 4.7428731918335 -1.0
-0.465600728988647 2.89833617210388 -1.0
-3.60018062591553 5.35486268997192 -1.0
-1.86933875083923 3.42410802841187 -1.0
2.62242245674133 3.8055145740509 -1.0
0.833087921142578 3.42246770858765 -1.0
-1.84619891643524 5.56905078887939 -1.0
-0.538598597049713 4.72839879989624 -1.0
-2.52566933631897 3.57469511032104 -1.0
-1.94567894935608 4.76568555831909 -1.0
1.29979348182678 3.2783637046814 -1.0
-0.398554116487503 2.87501549720764 -1.0
0.0360906422138214 4.50291204452515 -1.0
-2.66123652458191 4.5750470161438 -1.0
-3.70771646499634 4.95040798187256 -1.0
1.84650385379791 3.15354156494141 -1.0
1.98375773429871 3.5396511554718 -1.0
1.17120265960693 3.11214876174927 -1.0
2.97950553894043 3.66733050346375 -1.0
0.809021532535553 3.57375383377075 -1.0
0.778388440608978 5.71022605895996 -1.0
-1.44287598133087 5.14799642562866 -1.0
-1.36090433597565 3.32039475440979 -1.0
1.50203466415405 2.90585803985596 -1.0
1.1931746006012 5.65136766433716 -1.0
1.46120715141296 5.76034498214722 -1.0
-1.26957726478577 4.32644987106323 -1.0
0.132972210645676 3.81207060813904 -1.0
-2.5748393535614 3.72976517677307 -1.0
-3.6827564239502 5.02375555038452 -1.0
-0.986512720584869 5.97252321243286 -1.0
-0.290115535259247 3.61893367767334 -1.0
3.0625 4.47031784057617 -1.0
-1.30656778812408 5.40999460220337 -1.0
-2.15106344223022 4.96278524398804 -1.0
-0.971288025379181 6.16650629043579 -1.0
-2.05775022506714 5.87551641464233 -1.0
3.00964117050171 5.10782718658447 -1.0
-2.30967664718628 3.78147959709167 -1.0
-1.00545012950897 3.78413724899292 -1.0
0.377053946256638 3.31430888175964 -1.0
-2.75591516494751 5.66434669494629 -1.0
3.28192138671875 4.58065176010132 -1.0
2.25603365898132 3.77053093910217 -1.0
1.97381460666656 2.7659707069397 -1.0
-1.94415891170502 5.64779567718506 -1.0
1.76385450363159 3.70995283126831 -1.0
-1.56438398361206 5.94226026535034 -1.0
-2.97901606559753 4.26307058334351 -1.0
0.530940473079681 3.66756200790405 -1.0
1.15275001525879 6.04502296447754 -1.0
-3.45532751083374 5.2193922996521 -1.0
-0.583152413368225 5.93508672714233 -1.0
2.71889805793762 3.51617431640625 -1.0
1.57147431373596 3.30495810508728 -1.0
-2.83427929878235 5.73606777191162 -1.0
1.74223601818085 4.28429698944092 -1.0
-1.37619495391846 3.63713669776917 -1.0
2.60662341117859 5.62701845169067 -1.0
2.53458380699158 4.49171209335327 -1.0
1.89672923088074 4.90575122833252 -1.0
2.76904988288879 5.36563920974731 -1.0
-3.23957967758179 5.38910913467407 -1.0
-2.93924760818481 5.45787954330444 -1.0
-0.0400682128965855 3.13328623771667 -1.0
0.0410145297646523 3.36995148658752 -1.0
-1.90182662010193 4.35926103591919 -1.0
-0.370992243289948 3.48830509185791 -1.0
-0.212087228894234 4.73160076141357 -1.0
0.143647834658623 2.69935488700867 -1.0
-3.84346580505371 4.92051839828491 -1.0
-3.0350399017334 5.34207153320312 -1.0
-0.682093858718872 5.93719673156738 -1.0
-0.485571533441544 3.78376793861389 -1.0
2.21648621559143 3.2016544342041 -1.0
-0.591566383838654 3.09305477142334 -1.0
0.000151084954268299 4.46591997146606 -1.0
1.22304165363312 5.78243923187256 -1.0
2.14397978782654 3.19297289848328 -1.0
-3.42336130142212 5.2390923500061 -1.0
1.27335929870605 3.20056533813477 -1.0
1.85670173168182 3.82872223854065 -1.0
-3.06892371177673 5.56893253326416 -1.0
0.354354321956635 5.50086307525635 -1.0
1.0172678232193 5.47155380249023 -1.0
-1.28451657295227 3.26292729377747 -1.0
-2.32571291923523 5.64154720306396 -1.0
0.107551403343678 2.92638564109802 -1.0
-2.26205229759216 5.30935907363892 -1.0
2.68259644508362 4.17926454544067 -1.0
-0.642738401889801 5.13227224349976 -1.0
-1.74319970607758 6.09243583679199 -1.0
1.52579057216644 3.13811731338501 -1.0
2.25883293151855 4.63302326202393 -1.0
-1.57976722717285 4.79592561721802 -1.0
1.74919128417969 5.82463550567627 -1.0
2.54345369338989 5.45745706558228 -1.0
-0.549307644367218 3.03196048736572 -1.0
2.17391395568848 3.85899877548218 -1.0
1.01042103767395 2.75421905517578 -1.0
-0.507231950759888 4.4236888885498 -1.0
-3.278076171875 3.68614268302917 -1.0
-0.320437341928482 4.3225269317627 -1.0
-3.02108454704285 4.02563095092773 -1.0
0.995073676109314 3.20366644859314 -1.0
-0.190406143665314 5.90878343582153 -1.0
2.60502910614014 3.83298206329346 -1.0
1.61480474472046 4.04255723953247 -1.0
2.53895020484924 5.13638401031494 -1.0
0.873556673526764 3.45257449150085 -1.0
1.22281849384308 6.12311840057373 -1.0
1.87724924087524 3.36023664474487 -1.0
0.194725602865219 5.46706771850586 -1.0
-3.73174357414246 5.05084276199341 -1.0
0.671764492988586 3.8962287902832 -1.0
2.45348024368286 4.47326374053955 -1.0
0.0542421489953995 5.70110654830933 -1.0
-3.00219082832336 4.6108341217041 -1.0
0.4933100938797 3.87357926368713 -1.0
-0.889591097831726 3.96658205986023 -1.0
-0.220195651054382 4.03395175933838 -1.0
-0.453164309263229 3.69056510925293 -1.0
-1.05264317989349 3.83700346946716 -1.0
-0.647944748401642 3.70062065124512 -1.0
-0.322328388690948 5.37048768997192 -1.0
-2.50954294204712 5.43154430389404 -1.0
2.02495193481445 3.22409296035767 -1.0
-2.73319745063782 3.43903994560242 -1.0
1.05183267593384 2.70287418365479 -1.0
-3.32951760292053 4.9106593132019 -1.0
0.662761092185974 2.85842895507812 -1.0
2.84648394584656 3.74750638008118 -1.0
-2.01466488838196 5.94761228561401 -1.0
-0.00239221821539104 3.78824687004089 -1.0
2.32224726676941 3.91145133972168 -1.0
1.0323121547699 3.41015434265137 -1.0
-2.38388633728027 5.15289878845215 -1.0
-3.52046465873718 4.28620672225952 -1.0
1.69400775432587 5.95548677444458 -1.0
0.0845735445618629 5.13916683197021 -1.0
1.03065872192383 4.09428930282593 -1.0
-0.0958134010434151 5.47686958312988 -1.0
-0.38579523563385 2.88759660720825 -1.0
2.3564760684967 3.30511045455933 -1.0
-0.438075363636017 5.05875110626221 -1.0
-0.0255792234092951 3.45801973342896 -1.0
0.366593807935715 3.09209609031677 -1.0
3.07096457481384 4.37029790878296 -1.0
-1.82393395900726 4.88668584823608 -1.0
-1.14688003063202 4.07324028015137 -1.0
-1.7218564748764 4.09523630142212 -1.0
0.80658745765686 5.77385187149048 -1.0
0.643465340137482 3.53701853752136 -1.0
3.07117652893066 4.74070644378662 -1.0
0.774874627590179 4.34838724136353 -1.0
-1.97550225257874 6.12697649002075 -1.0
-0.51202791929245 3.27591037750244 -1.0
-2.55933237075806 3.78654432296753 -1.0
2.20371556282043 4.55706882476807 -1.0
-1.57359945774078 4.40700435638428 -1.0
1.61642599105835 4.19705104827881 -1.0
-0.880321443080902 5.91774797439575 -1.0
-3.67652726173401 4.5066385269165 -1.0
-1.12040495872498 3.63531827926636 -1.0
1.57565748691559 5.24782800674438 -1.0
-1.73194229602814 5.07249307632446 -1.0
-2.51096272468567 3.27812600135803 -1.0
2.63832783699036 4.18157148361206 -1.0
-1.76183414459229 4.78534936904907 -1.0
1.84224700927734 3.0382125377655 -1.0
3.03389406204224 4.55789613723755 -1.0
2.51562452316284 4.19565677642822 -1.0
-2.88511228561401 5.61865425109863 -1.0
-0.917635083198547 5.3536901473999 -1.0
1.43408334255219 3.01303696632385 -1.0
0.82196432352066 4.69571590423584 -1.0
-1.93061339855194 5.38098621368408 -1.0
1.16075277328491 4.65950155258179 -1.0
0.826956391334534 5.44071006774902 -1.0
2.4355731010437 4.00833082199097 -1.0
-3.95318245887756 4.7557053565979 -1.0
1.58196318149567 3.14795279502869 -1.0
-2.35383582115173 3.27160310745239 -1.0
1.37693727016449 4.43890810012817 -1.0
1.83339428901672 4.05485057830811 -1.0
0.344315499067307 2.86377120018005 -1.0
2.66696572303772 3.25106525421143 -1.0
-0.815257132053375 3.78758263587952 -1.0
1.28578984737396 3.63204741477966 -1.0
-1.11005198955536 3.85444092750549 -1.0
1.6724146604538 4.05285024642944 -1.0
-3.35892486572266 4.16089344024658 -1.0
-3.77301430702209 4.76821041107178 -1.0
-1.48438775539398 5.79974317550659 -1.0
-1.85709464550018 3.03241276741028 -1.0
-2.4473705291748 3.57720947265625 -1.0
-1.40733909606934 4.78579711914062 -1.0
-3.4101779460907 5.34809255599976 -1.0
1.79553747177124 3.25608015060425 -1.0
-0.931752264499664 3.29810476303101 -1.0
-2.50095105171204 5.74162101745605 -1.0
-2.90744209289551 4.87473249435425 -1.0
1.75536549091339 3.5745952129364 -1.0
-2.66843724250793 4.08191394805908 -1.0
2.23661851882935 4.38417339324951 -1.0
2.14033603668213 3.52663397789001 -1.0
1.86003637313843 5.20639133453369 -1.0
0.0301927160471678 3.53709864616394 -1.0
0.941223621368408 4.99561357498169 -1.0
1.97973310947418 2.85088920593262 -1.0
-1.14079201221466 4.49294662475586 -1.0
2.71011185646057 3.69384551048279 -1.0
1.32656455039978 5.65195274353027 -1.0
-0.957785725593567 3.11352396011353 -1.0
-1.04926300048828 5.17451572418213 -1.0
0.392933696508408 3.97742009162903 -1.0
-0.536902785301208 5.36468172073364 -1.0
0.456487238407135 4.51105642318726 -1.0
2.41068983078003 4.91600704193115 -1.0
-0.25182569026947 2.93097805976868 -1.0
2.86366295814514 4.39219093322754 -1.0
1.88924789428711 3.36808252334595 -1.0
1.79314851760864 6.05071306228638 -1.0
-2.05580711364746 3.6717746257782 -1.0
-2.74058532714844 4.12123584747314 -1.0
-1.19993388652802 4.66271543502808 -1.0
0.240994691848755 4.46755504608154 -1.0
-3.86444926261902 5.067138671875 -1.0
1.40110218524933 3.61915755271912 -1.0
0.527773439884186 4.5343770980835 -1.0
-0.911060035228729 4.73488187789917 -1.0
-0.774929761886597 3.17270684242249 -1.0
-2.7025933265686 3.61724305152893 -1.0
2.96900796890259 4.14166259765625 -1.0
-3.18289542198181 4.25020694732666 -1.0
0.983473360538483 2.91149306297302 -1.0
0.483682870864868 3.17575311660767 -1.0
1.9751158952713 3.22401142120361 -1.0
-3.06867957115173 4.4579381942749 -1.0
-1.31125175952911 3.98263430595398 -1.0
-0.860065340995789 4.5123233795166 -1.0
-1.0506637096405 3.44251465797424 -1.0
-2.80677247047424 3.54074454307556 -1.0
-0.0968263000249863 4.42009973526001 -1.0
2.97161149978638 3.93450951576233 -1.0
2.20824265480042 3.32719850540161 -1.0
-1.13701248168945 4.41693496704102 -1.0
0.786461293697357 3.24369859695435 -1.0
0.852607488632202 3.21172189712524 -1.0
1.6439653635025 3.23903059959412 -1.0
0.612938642501831 2.5693678855896 -1.0
2.10632276535034 3.92539596557617 -1.0
-2.15158319473267 5.26532602310181 -1.0
-2.90256762504578 5.62187099456787 -1.0
0.995790004730225 5.17615127563477 -1.0
1.64721310138702 2.99835014343262 -1.0
1.54278242588043 3.87489414215088 -1.0
-2.17073106765747 4.30658912658691 -1.0
-0.532078564167023 3.72297167778015 -1.0
2.40969228744507 3.26082730293274 -1.0
-3.02841353416443 5.03324031829834 -1.0
3.1448233127594 4.31037187576294 -1.0
0.666617691516876 4.20079469680786 -1.0
2.81409811973572 4.70297241210938 -1.0
0.649886786937714 5.22517204284668 -1.0
2.84119129180908 5.27948331832886 -1.0
1.88361608982086 6.18349313735962 -1.0
0.818810701370239 6.35636520385742 -1.0
1.36346113681793 6.10872888565063 -1.0
-3.93663096427917 4.91777896881104 -1.0
0.833360970020294 4.54033660888672 -1.0
3.00771188735962 3.94129943847656 -1.0
-2.41414618492126 4.63743305206299 -1.0
-0.539796650409698 6.13883543014526 -1.0
-2.9822723865509 4.48867511749268 -1.0
-1.33372843265533 4.52717971801758 -1.0
1.14867162704468 3.1547999382019 -1.0
0.614242136478424 5.19002389907837 -1.0
-2.23901605606079 4.69614839553833 -1.0
-1.77047228813171 4.36572599411011 -1.0
-2.11794900894165 4.59410095214844 -1.0
0.61167961359024 4.82339477539062 -1.0
1.07770192623138 5.2037501335144 -1.0
1.50010800361633 3.47782444953918 -1.0
-3.54823541641235 5.20526266098022 -1.0
2.99592900276184 5.22378206253052 -1.0
3.25593161582947 4.20647764205933 -1.0
-0.0326917544007301 2.95198249816895 -1.0
0.956756353378296 4.9489803314209 -1.0
1.96634936332703 5.12882614135742 -1.0
2.33467793464661 4.20198345184326 -1.0
-2.85651183128357 5.63432502746582 -1.0
1.41496193408966 5.10497283935547 -1.0
2.76096153259277 4.69454050064087 -1.0
-1.29664874076843 3.63199687004089 -1.0
-1.4329526424408 5.19551467895508 -1.0
0.95869117975235 5.31091356277466 -1.0
2.47155165672302 3.54654932022095 -1.0
0.655574262142181 4.92105436325073 -1.0
-2.85905146598816 5.20703792572021 -1.0
0.664736032485962 4.68788290023804 -1.0
2.02161431312561 3.90428304672241 -1.0
-2.00351333618164 3.74656677246094 -1.0
-0.0459806025028229 3.51281404495239 -1.0
-1.66880357265472 5.73729276657104 -1.0
-2.82564425468445 3.9942569732666 -1.0
0.894986271858215 2.92027831077576 -1.0
1.77034878730774 2.86434364318848 -1.0
0.178119450807571 5.28064584732056 -1.0
1.20198559761047 4.3153657913208 -1.0
-0.124825611710548 4.86503553390503 -1.0
-2.3161506652832 4.74831056594849 -1.0
2.51448750495911 3.27156853675842 -1.0
-3.63209009170532 5.02591276168823 -1.0
2.15596222877502 5.86940813064575 -1.0
0.590314149856567 4.24863576889038 -1.0
-1.55083453655243 4.34674072265625 -1.0
-3.47986197471619 4.41332006454468 -1.0
-2.19563937187195 5.11945104598999 -1.0
2.25412583351135 4.19391489028931 -1.0
-1.93746864795685 4.08111667633057 -1.0
1.66996324062347 2.93282628059387 -1.0
0.0114393206313252 3.21292352676392 -1.0
-1.14912390708923 5.20314168930054 -1.0
0.700079917907715 5.72677564620972 -1.0
1.57464623451233 3.51808738708496 -1.0
1.30034017562866 3.12843418121338 -1.0
-1.8727959394455 5.02419996261597 -1.0
2.04820370674133 3.19106912612915 -1.0
1.27791452407837 2.88784432411194 -1.0
0.659455180168152 4.56056451797485 -1.0
-2.46609544754028 3.38542103767395 -1.0
-3.36555600166321 5.14394426345825 -1.0
-0.602554738521576 3.97308015823364 -1.0
1.32743954658508 3.48741030693054 -1.0
1.21528816223145 3.23649501800537 -1.0
1.29682862758636 3.09433531761169 -1.0
-2.19036984443665 4.93224668502808 -1.0
2.308997631073 4.49852800369263 -1.0
0.858109951019287 4.03774881362915 -1.0
-2.77806210517883 3.59287929534912 -1.0
-0.489289373159409 3.0078809261322 -1.0
-1.38434422016144 3.34690570831299 -1.0
-0.315858334302902 3.18266415596008 -1.0
-1.22592031955719 3.80712604522705 -1.0
-0.305274367332458 5.76562929153442 -1.0
-1.58759832382202 4.89809226989746 -1.0
-2.23560166358948 2.99569892883301 -1.0
-0.0359860956668854 2.88778305053711 -1.0
-0.879268288612366 4.48005962371826 -1.0
1.50514721870422 5.60085010528564 -1.0
2.386066198349 4.05532360076904 -1.0
-0.453887224197388 5.74390268325806 -1.0
0.33853542804718 3.71932244300842 -1.0
-2.6810839176178 4.9548807144165 -1.0
1.11990320682526 4.59775733947754 -1.0
2.01697421073914 5.19961500167847 -1.0
-0.467863768339157 5.12751722335815 -1.0
2.81810331344604 3.86867809295654 -1.0
-3.80230307579041 5.1150598526001 -1.0
3.13280582427979 4.21420574188232 -1.0
2.68619561195374 4.00552892684937 -1.0
2.73535823822021 4.3865704536438 -1.0
2.29833555221558 5.21020030975342 -1.0
-1.83803462982178 3.09745383262634 -1.0
-2.35565257072449 4.40581369400024 -1.0
-0.316457033157349 3.61466383934021 -1.0
2.78143548965454 5.53623628616333 -1.0
-1.41359663009644 5.83916234970093 -1.0
-2.53021836280823 4.98273706436157 -1.0
0.410232096910477 3.43415355682373 -1.0
2.17412495613098 3.10440397262573 -1.0
-0.14891628921032 4.69756841659546 -1.0
0.384107917547226 3.77123951911926 -1.0
2.53615665435791 3.36039018630981 -1.0
-0.654973268508911 4.83592557907104 -1.0
1.78756773471832 5.85733461380005 -1.0
-1.28776907920837 4.11224508285522 -1.0
0.528260946273804 3.71204972267151 -1.0
-1.79429686069489 6.12990045547485 -1.0
-2.67084527015686 3.54191780090332 -1.0
-0.705120325088501 5.47378540039062 -1.0
-0.908050179481506 6.15370655059814 -1.0
-1.50445926189423 5.37003517150879 -1.0
1.18115448951721 4.07121562957764 -1.0
-2.76516914367676 3.87372779846191 -1.0
-1.04255843162537 5.63613367080688 -1.0
0.190189868211746 3.29894661903381 -1.0
0.34419646859169 3.26874113082886 -1.0
-1.60298979282379 5.58327054977417 -1.0
1.1606822013855 3.80773711204529 -1.0
-1.5881335735321 4.3283576965332 -1.0
0.228912129998207 3.33939361572266 -1.0
2.06897950172424 5.80803298950195 -1.0
-0.815489649772644 3.44702315330505 -1.0
1.85006105899811 4.38991975784302 -1.0
-3.06785202026367 4.82877635955811 -1.0
1.90827703475952 3.80747199058533 -1.0
-0.0457442440092564 4.58075571060181 -1.0
-3.07517004013062 4.44348955154419 -1.0
-1.93769955635071 5.7088885307312 -1.0
-1.23103737831116 5.26401424407959 -1.0
2.1667594909668 3.76433610916138 -1.0
-2.15953040122986 3.32395267486572 -1.0
1.59717082977295 5.07061576843262 -1.0
2.14109373092651 4.55855178833008 -1.0
2.47220826148987 5.0090217590332 -1.0
-0.452625036239624 3.07685422897339 -1.0
2.57963752746582 3.77758455276489 -1.0
2.40468525886536 5.28713798522949 -1.0
1.11647546291351 4.13094472885132 -1.0
-1.98651909828186 3.68095564842224 -1.0
0.357092678546906 4.90670013427734 -1.0
-1.23367977142334 5.29828405380249 -1.0
0.896749377250671 5.56514644622803 -1.0
0.0838992968201637 4.86652278900146 -1.0
-3.01927828788757 3.76696586608887 -1.0
-1.82922124862671 4.65118360519409 -1.0
-3.00657844543457 4.54613161087036 -1.0
-2.16425538063049 5.80085754394531 -1.0
-1.18823063373566 5.64797449111938 -1.0
1.8919677734375 4.44272708892822 -1.0
0.267190426588058 3.51648616790771 -1.0
0.621989607810974 3.35929179191589 -1.0
-0.641501486301422 3.46100211143494 -1.0
-2.43806290626526 4.81798553466797 -1.0
-1.2412017583847 5.00064420700073 -1.0
-2.10377550125122 4.48109197616577 -1.0
-1.86432480812073 5.04852628707886 -1.0
2.12078452110291 4.1575756072998 -1.0
-1.41833341121674 4.18949890136719 -1.0
0.727819561958313 5.08350992202759 -1.0
2.77511739730835 4.71074056625366 -1.0
2.02677845954895 3.19197487831116 -1.0
-0.367931067943573 5.47359561920166 -1.0
0.778240621089935 3.4856972694397 -1.0
2.04062104225159 3.84631729125977 -1.0
-0.0838714018464088 3.8473060131073 -1.0
-2.35342311859131 3.23293304443359 -1.0
2.05975484848022 3.4093062877655 -1.0
2.46749687194824 4.53603839874268 -1.0
0.231108605861664 5.1199951171875 -1.0
-3.75523519515991 4.78610181808472 -1.0
-3.52106142044067 4.42404842376709 -1.0
-3.10924959182739 4.41662549972534 -1.0
1.63312530517578 5.7600564956665 -1.0
2.26502299308777 4.68120670318604 -1.0
-1.61594235897064 3.356285572052 -1.0
0.572916924953461 5.10312175750732 -1.0
-1.86157548427582 5.93271350860596 -1.0
0.804381906986237 4.99237632751465 -1.0
1.28499495983124 3.14147281646729 -1.0
-1.91072869300842 6.20507526397705 -1.0
-0.857004761695862 4.24978256225586 -1.0
1.68982577323914 4.51905298233032 -1.0
1.72541487216949 4.35648107528687 -1.0
-2.02868866920471 5.24688816070557 -1.0
1.09331500530243 3.67818331718445 -1.0
-3.62682795524597 4.61767864227295 -1.0
-2.21203875541687 3.83903336524963 -1.0
2.47074747085571 4.09390544891357 -1.0
-0.575089514255524 3.69897413253784 -1.0
-0.193255364894867 5.31009817123413 -1.0
0.337857633829117 3.43027877807617 -1.0
1.57426261901855 5.31791114807129 -1.0
-0.558351874351501 3.16350221633911 -1.0
1.36519050598145 5.04858636856079 -1.0
-0.832432746887207 6.21994543075562 -1.0
0.608245015144348 3.91165089607239 -1.0
1.25148415565491 4.73915958404541 -1.0
0.53114515542984 3.75380516052246 -1.0
-2.99062967300415 4.57302141189575 -1.0
0.655709266662598 4.20798683166504 -1.0
2.99661350250244 5.21815538406372 -1.0
-0.463906824588776 5.92165279388428 -1.0
-3.13988184928894 4.13578271865845 -1.0
1.53681862354279 5.26747417449951 -1.0
1.38216376304626 5.33204412460327 -1.0
0.299598932266235 5.48819398880005 -1.0
-0.856654822826385 5.85907888412476 -1.0
-3.60044836997986 4.94380044937134 -1.0
-2.88998913764954 4.48540544509888 -1.0
0.744719862937927 3.97242712974548 -1.0
2.72288751602173 5.05713891983032 -1.0
1.32158231735229 4.46071529388428 -1.0
1.50652348995209 2.77751469612122 -1.0
-0.400229722261429 5.56239461898804 -1.0
0.169118389487267 4.45272827148438 -1.0
-0.180729523301125 6.12634801864624 -1.0
2.76285648345947 4.40093374252319 -1.0
-3.62763237953186 5.06592702865601 -1.0
3.10706210136414 4.22740745544434 -1.0
-3.19811344146729 3.98690819740295 -1.0
1.25758278369904 4.01188182830811 -1.0
0.754850924015045 5.10987901687622 -1.0
-2.56004643440247 5.38186836242676 -1.0
-1.29128503799438 4.3569164276123 -1.0
1.10214722156525 4.04085826873779 -1.0
2.43292546272278 3.75139427185059 -1.0
0.968253374099731 4.14679861068726 -1.0
1.15713620185852 3.81003856658936 -1.0
1.33503139019012 5.77322769165039 -1.0
-3.00474500656128 4.13504123687744 -1.0
-1.46094763278961 3.35833883285522 -1.0
1.49366962909698 5.2245626449585 -1.0
-3.94137668609619 4.84028148651123 -1.0
-1.61423432826996 4.84298610687256 -1.0
1.46420049667358 4.63896036148071 -1.0
1.78117144107819 5.7221622467041 -1.0
3.00718903541565 5.10105800628662 -1.0
-1.64257717132568 3.42595362663269 -1.0
2.31916666030884 3.88618445396423 -1.0
1.74516952037811 4.63406848907471 -1.0
-2.17002868652344 5.62927675247192 -1.0
-2.95461535453796 5.66896915435791 -1.0
0.373818635940552 3.13724184036255 -1.0
-0.628054320812225 5.79666805267334 -1.0
-0.0613950863480568 4.83707904815674 -1.0
-2.48748278617859 4.30594348907471 -1.0
-0.762229323387146 3.38377809524536 -1.0
3.10253024101257 3.94541645050049 -1.0
-2.01701235771179 5.70556879043579 -1.0
-2.09445214271545 5.16274690628052 -1.0
-2.20159316062927 5.88523530960083 -1.0
1.77544975280762 4.82255601882935 -1.0
-3.30518054962158 4.56525611877441 -1.0
0.431866735219955 6.39758110046387 -1.0
-1.32067322731018 6.02051305770874 -1.0
1.55578100681305 4.47775506973267 -1.0
-1.7281152009964 3.88549995422363 -1.0
-1.03001058101654 3.75415301322937 -1.0
2.3063440322876 5.95284271240234 -1.0
1.14515590667725 3.43613314628601 -1.0
2.35292863845825 4.45774412155151 -1.0
-2.24717736244202 5.78976440429688 -1.0
-1.61808550357819 5.24958610534668 -1.0
2.96317481994629 4.05619287490845 -1.0
2.67755722999573 4.74537658691406 -1.0
-1.19750165939331 3.11040854454041 -1.0
-0.326460182666779 4.63875865936279 -1.0
0.0437674932181835 4.49059963226318 -1.0
0.280554175376892 5.34465789794922 -1.0
0.821176946163177 5.0271110534668 -1.0
-0.441914826631546 4.15018367767334 -1.0
0.993753671646118 5.48662948608398 -1.0
-2.77655053138733 3.95784735679626 -1.0
-0.555841565132141 3.19377064704895 -1.0
2.33444142341614 5.10021257400513 -1.0
-0.765292763710022 5.58313274383545 -1.0
2.0535888671875 4.41965103149414 -1.0
-0.916291296482086 2.8942437171936 -1.0
1.66271221637726 3.49733185768127 -1.0
-2.91461849212646 3.97898149490356 -1.0
-2.6155149936676 5.3274827003479 -1.0
-1.86604297161102 4.75124549865723 -1.0
-2.58672451972961 5.45273876190186 -1.0
1.75255358219147 3.66088461875916 -1.0
1.36720752716064 2.86855721473694 -1.0
-1.94177722930908 3.67985892295837 -1.0
-2.15334415435791 5.19153928756714 -1.0
0.197971671819687 3.13345551490784 -1.0
1.42593717575073 4.95211887359619 -1.0
-0.849353194236755 5.02163982391357 -1.0
0.842020750045776 3.67984700202942 -1.0
-0.574251413345337 5.62026596069336 -1.0
2.30027437210083 4.43171691894531 -1.0
2.02782797813416 3.71404719352722 -1.0
-1.05667960643768 5.47881317138672 -1.0
-1.28469800949097 3.58093214035034 -1.0
-2.71860814094543 3.58341765403748 -1.0
2.93156147003174 4.16889619827271 -1.0
-3.45317625999451 5.08440542221069 -1.0
2.42326474189758 5.76790952682495 -1.0
-0.248908966779709 3.83131003379822 -1.0
2.69517993927002 4.02014684677124 -1.0
-2.05080771446228 3.41577410697937 -1.0
-2.77668642997742 5.53312873840332 -1.0
-1.2114497423172 5.00295734405518 -1.0
0.578455686569214 5.70856809616089 -1.0
1.5734875202179 3.53336954116821 -1.0
-0.829918384552002 6.13505983352661 -1.0
-0.0142760323360562 3.47822594642639 -1.0
-0.891997575759888 5.84804105758667 -1.0
1.19542324542999 5.40559864044189 -1.0
3.2100076675415 4.63366651535034 -1.0
1.83104801177979 4.11448812484741 -1.0
-2.14166927337646 4.10912656784058 -1.0
-2.76287269592285 4.82634925842285 -1.0
2.76706981658936 3.92867660522461 -1.0
-3.57139372825623 4.36919116973877 -1.0
-2.15875291824341 5.32919979095459 -1.0
-3.94599485397339 4.85804224014282 -1.0
0.884899497032166 3.16019487380981 -1.0
-2.16385078430176 5.07261085510254 -1.0
-0.614122927188873 4.37228298187256 -1.0
2.65583252906799 3.94195628166199 -1.0
0.60494190454483 3.89725184440613 -1.0
-1.79429495334625 4.09531259536743 -1.0
1.65222108364105 4.38214302062988 -1.0
-0.0341369844973087 5.1146674156189 -1.0
1.33099913597107 5.52432250976562 -1.0
-2.42376923561096 5.65476703643799 -1.0
-2.23653054237366 2.95642733573914 -1.0
0.670040965080261 5.0221734046936 -1.0
0.569934844970703 3.53331637382507 -1.0
0.722806215286255 4.67194414138794 -1.0
-1.46485424041748 3.31798982620239 -1.0
-0.153714314103127 4.23327255249023 -1.0
-2.62148571014404 3.44126892089844 -1.0
-2.13055229187012 4.09193897247314 -1.0
3.070063829422 3.99605250358582 -1.0
-2.06441617012024 4.23237085342407 -1.0
-1.67420816421509 6.03705215454102 -1.0
2.65702176094055 4.9644947052002 -1.0
2.73400068283081 5.40912199020386 -1.0
-2.87037253379822 5.59570264816284 -1.0
-1.6810542345047 3.25973796844482 -1.0
0.97746217250824 3.56200575828552 -1.0
-3.79976344108582 5.21060848236084 -1.0
1.23166835308075 4.11548805236816 -1.0
-1.35160660743713 3.47705268859863 -1.0
1.29732286930084 2.79377865791321 -1.0
0.976216018199921 3.86023640632629 -1.0
-2.8731791973114 4.07051563262939 -1.0
-3.40528321266174 5.13425731658936 -1.0
-0.825431346893311 5.61879920959473 -1.0
-2.63534832000732 4.38138294219971 -1.0
-1.26814186573029 5.76399755477905 -1.0
-0.715998291969299 4.19389343261719 -1.0
-2.78681302070618 3.81817078590393 -1.0
1.25987505912781 3.72007822990417 -1.0
2.6502091884613 5.75137996673584 -1.0
-2.22346949577332 5.8713550567627 -1.0
0.0872852802276611 4.5936131477356 -1.0
1.74018514156342 4.23305654525757 -1.0
-3.10135889053345 4.83703231811523 -1.0
1.53242218494415 5.54620361328125 -1.0
-0.21985724568367 4.01439380645752 -1.0
1.14238893985748 6.38002109527588 -1.0
1.10388648509979 3.685551404953 -1.0
0.713881433010101 2.79579067230225 -1.0
2.7646472454071 4.33513307571411 -1.0
1.90286076068878 4.45061492919922 -1.0
1.67348301410675 4.24754858016968 -1.0
1.48169004917145 4.82199716567993 -1.0
-0.694225251674652 5.47392511367798 -1.0
2.4337170124054 5.00442552566528 -1.0
-1.56149518489838 5.63113021850586 -1.0
1.62292110919952 3.06976008415222 -1.0
-1.20470714569092 5.87642955780029 -1.0
-1.01806259155273 5.26573181152344 -1.0
-1.40167486667633 3.42180323600769 -1.0
1.24295723438263 5.94668006896973 -1.0
-2.47154498100281 4.12617492675781 -1.0
-2.15078115463257 4.78770732879639 -1.0
1.09082102775574 6.2785792350769 -1.0
-1.71298909187317 3.61302852630615 -1.0
-0.442557722330093 5.80243015289307 -1.0
-0.744216918945312 4.3373875617981 -1.0
3.10449981689453 4.64746952056885 -1.0
-3.15256571769714 4.28733110427856 -1.0
0.924393117427826 5.87751483917236 -1.0
-1.14904320240021 6.15743064880371 -1.0
0.545267045497894 6.32695484161377 -1.0
-1.85277533531189 4.88825798034668 -1.0
-2.6247923374176 3.91097688674927 -1.0
-2.72934246063232 5.47325992584229 -1.0
2.12371349334717 3.09865379333496 -1.0
2.9681658744812 4.90803098678589 -1.0
-0.422193944454193 3.15276408195496 -1.0
-1.64486968517303 4.995032787323 -1.0
1.44197535514832 2.84754300117493 -1.0
2.91167497634888 3.75783395767212 -1.0
1.50609290599823 4.80616331100464 -1.0
1.10371804237366 6.21391296386719 -1.0
-2.5656111240387 4.75353193283081 -1.0
-3.07603549957275 4.23960733413696 -1.0
0.431476026773453 3.07192349433899 -1.0
0.429665833711624 5.45698213577271 -1.0
2.03406953811646 5.87925577163696 -1.0
3.23365902900696 4.6188383102417 -1.0
1.41540169715881 3.68505072593689 -1.0
-1.397092461586 4.33346366882324 -1.0
0.0335769392549992 3.37575459480286 -1.0
0.738236784934998 4.79267740249634 -1.0
-3.57289910316467 5.26934623718262 -1.0
-2.98206448554993 5.04453897476196 -1.0
-4.04403829574585 5.00387382507324 -1.0
1.48250186443329 6.19856977462769 -1.0
0.912314116954803 6.29887056350708 -1.0
-2.96707820892334 5.16017246246338 -1.0
-1.69454956054688 3.92127299308777 -1.0
0.27770584821701 4.72486114501953 -1.0
0.0470368452370167 3.44672298431396 -1.0
0.309953421354294 4.40803909301758 -1.0
-0.504920780658722 5.68201780319214 -1.0
-1.62956738471985 5.70840120315552 -1.0
-1.7837233543396 4.23674154281616 -1.0
-1.3712956905365 4.14593076705933 -1.0
2.29445338249207 5.84491395950317 -1.0
2.3090672492981 4.17613077163696 -1.0
1.49950623512268 4.05975294113159 -1.0
-1.68529462814331 5.53183317184448 -1.0
2.20062637329102 4.83645629882812 -1.0
-0.903198957443237 5.13033819198608 -1.0
1.69509780406952 4.39252233505249 -1.0
1.19174861907959 4.5851616859436 -1.0
-0.467328250408173 5.28159999847412 -1.0
-2.99149036407471 5.56230878829956 -1.0
-1.99561619758606 4.02716970443726 -1.0
2.01304030418396 3.7463047504425 -1.0
1.61535882949829 4.71555662155151 -1.0
1.89026784896851 5.62019777297974 -1.0
1.71411097049713 3.06529688835144 -1.0
-2.83653473854065 4.99439430236816 -1.0
-0.168302997946739 4.27793836593628 -1.0
1.882404088974 3.807785987854 -1.0
-0.623877048492432 4.06263780593872 -1.0
1.97697997093201 3.34212350845337 -1.0
2.87493371963501 4.31766033172607 -1.0
2.69327569007874 5.05182838439941 -1.0
0.660700798034668 5.57025146484375 -1.0
-0.0454907603561878 5.44032573699951 -1.0
2.30733203887939 3.76489639282227 -1.0
-1.93520247936249 5.33779907226562 -1.0
-2.22746801376343 5.35481309890747 -1.0
2.2032527923584 3.53373026847839 -1.0
-1.75275778770447 4.97251272201538 -1.0
0.700100004673004 3.96195411682129 -1.0
1.28884673118591 5.34409427642822 -1.0
0.116820372641087 6.16413354873657 -1.0
-0.64677619934082 3.30250239372253 -1.0
-2.89269518852234 4.12829828262329 -1.0
-3.61273312568665 4.78046989440918 -1.0
-1.92486560344696 5.14032030105591 -1.0
0.319837689399719 6.24181270599365 -1.0
-2.90997815132141 4.99654531478882 -1.0
1.02035355567932 5.76756191253662 -1.0
0.164486348628998 3.71269798278809 -1.0
-0.221577018499374 3.13528180122375 -1.0
-0.985559225082397 3.01533007621765 -1.0
1.9152854681015 3.21235394477844 -1.0
1.01795506477356 2.65991258621216 -1.0
0.500546216964722 4.3481593132019 -1.0
1.67062604427338 5.1865611076355 -1.0
-3.01776885986328 3.93284559249878 -1.0
1.44501721858978 4.78757429122925 -1.0
-0.161748424172401 6.03718852996826 -1.0
-1.21489655971527 5.6013879776001 -1.0
-0.835388243198395 6.1823902130127 -1.0
2.4537889957428 3.4138126373291 -1.0
-2.87625503540039 5.07281732559204 -1.0
-3.77359700202942 5.07472085952759 -1.0
-0.547666907310486 6.30584526062012 -1.0
-1.43184340000153 4.97092485427856 -1.0
1.28249263763428 4.35433292388916 -1.0
-2.06913781166077 5.5658597946167 -1.0
0.273914963006973 3.25839138031006 -1.0
0.676795721054077 5.19978284835815 -1.0
1.76474463939667 4.94822835922241 -1.0
-1.61854600906372 4.42552137374878 -1.0
1.77352249622345 5.28377246856689 -1.0
0.335848987102509 5.24142551422119 -1.0
-2.11699914932251 5.793372631073 -1.0
0.604709267616272 5.75538682937622 -1.0
2.44425129890442 4.2886061668396 -1.0
-2.17341947555542 5.78570365905762 -1.0
1.59325218200684 5.51018953323364 -1.0
-2.46110558509827 3.84508514404297 -1.0
2.01029253005981 4.95471477508545 -1.0
-3.43806219100952 5.04949283599854 -1.0
1.69126725196838 5.55516576766968 -1.0
2.43279457092285 4.93142175674438 -1.0
2.31173133850098 3.99215507507324 -1.0
2.79249954223633 5.44535112380981 -1.0
2.26697301864624 4.7328782081604 -1.0
0.0132452510297298 3.70081758499146 -1.0
-1.88242554664612 3.64401078224182 -1.0
-2.04879665374756 3.34967851638794 -1.0
-1.10745251178741 6.30659294128418 -1.0
0.355013877153397 6.01639223098755 -1.0
3.03160691261292 5.12206602096558 -1.0
-2.00659513473511 3.83862495422363 -1.0
-1.06659996509552 3.36607599258423 -1.0
-2.08922743797302 3.93891191482544 -1.0
2.60604906082153 3.90646743774414 -1.0
-0.0755216851830482 2.98699712753296 -1.0
-0.396501928567886 3.58320307731628 -1.0
-1.00500643253326 3.3118691444397 -1.0
0.0963714420795441 6.31746435165405 -1.0
-0.816047012805939 3.93000435829163 -1.0
-2.9688663482666 4.7956337928772 -1.0
-1.60146474838257 4.69095277786255 -1.0
-2.25221705436707 4.11154079437256 -1.0
-1.4062579870224 4.78047180175781 -1.0
-1.16412925720215 4.67593908309937 -1.0
0.290746778249741 5.85052585601807 -1.0
-0.892871677875519 4.68616628646851 -1.0
2.19265985488892 4.24170398712158 -1.0
-1.58506083488464 5.80735301971436 -1.0
2.49245929718018 4.03359222412109 -1.0
0.211251303553581 6.04106283187866 -1.0
1.38434255123138 5.45501518249512 -1.0
0.409847408533096 3.54453873634338 -1.0
-0.929796099662781 6.12125873565674 -1.0
1.12427127361298 4.83451223373413 -1.0
1.13645732402802 3.34726214408875 -1.0
3.14943885803223 4.30186986923218 -1.0
-1.70112085342407 3.87665438652039 -1.0
-1.00381350517273 4.9710545539856 -1.0
-1.16992485523224 3.68817210197449 -1.0
-1.42072975635529 4.35274744033813 -1.0
2.77399349212646 5.63131332397461 -1.0
-1.10357904434204 5.39668130874634 -1.0
2.81436204910278 5.1208233833313 -1.0
1.89681136608124 4.93446779251099 -1.0
-3.06281280517578 4.56640148162842 -1.0
-3.28473114967346 4.4751091003418 -1.0
1.34358894824982 6.09036350250244 -1.0
1.77577877044678 3.11348867416382 -1.0
-2.47597742080688 4.52219676971436 -1.0
-1.29597687721252 3.80338597297668 -1.0
1.67744243144989 4.04459047317505 -1.0
1.82240307331085 3.96564126014709 -1.0
-1.15311801433563 6.06280422210693 -1.0
0.0494143553078175 5.94948959350586 -1.0
1.32721745967865 6.16692638397217 -1.0
-1.12734794616699 5.96662902832031 -1.0
-0.588394820690155 3.54446077346802 -1.0
-1.54853200912476 5.0346245765686 -1.0
-2.12318968772888 4.08271503448486 -1.0
-1.24183583259583 4.80742216110229 -1.0
0.413197189569473 2.73910665512085 -1.0
-2.74336814880371 4.84580135345459 -1.0
2.09839773178101 4.74034690856934 -1.0
2.18163800239563 4.7838020324707 -1.0
-1.72924339771271 5.85917901992798 -1.0
-2.9060845375061 4.01438236236572 -1.0
2.63433814048767 4.25261068344116 -1.0
-0.89847069978714 5.47297286987305 -1.0
1.53953433036804 5.49465274810791 -1.0
-3.44005799293518 4.33401489257812 -1.0
-2.02343416213989 4.34743547439575 -1.0
0.147144079208374 3.2005295753479 -1.0
-1.65063631534576 5.56213140487671 -1.0
0.253223240375519 2.77476477622986 -1.0
-2.12052488327026 3.60922002792358 -1.0
1.75596702098846 3.50955247879028 -1.0
2.09001684188843 4.19170141220093 -1.0
-0.034480195492506 4.29877901077271 -1.0
-1.53881597518921 6.17354679107666 -1.0
-1.47945892810822 5.10175275802612 -1.0
2.71026515960693 4.16205024719238 -1.0
-1.12803053855896 3.40354514122009 -1.0
-0.389348208904266 4.15843534469604 -1.0
0.283754050731659 5.52271413803101 -1.0
2.18208193778992 4.99333333969116 -1.0
-1.43943440914154 5.4165825843811 -1.0
3.01689434051514 4.60997104644775 -1.0
-2.77851223945618 5.07035732269287 -1.0
1.50281643867493 2.8425874710083 -1.0
2.43629145622253 5.52394723892212 -1.0
2.70258855819702 4.97670221328735 -1.0
1.8691782951355 3.59628915786743 -1.0
3.04901385307312 4.97528266906738 -1.0
-1.77491450309753 4.90411520004272 -1.0
-2.48026251792908 4.89787101745605 -1.0
-2.0155508518219 5.43463516235352 -1.0
-2.06871628761292 3.47945618629456 -1.0
2.43718361854553 4.07463312149048 -1.0
-2.64635753631592 5.15674877166748 -1.0
3.10755777359009 4.22032785415649 -1.0
-3.82338762283325 4.66496562957764 -1.0
0.149168714880943 4.48997402191162 -1.0
2.15933132171631 4.88860988616943 -1.0
-3.19114637374878 4.91276693344116 -1.0
1.06294405460358 3.35375261306763 -1.0
-0.033388826996088 4.59963655471802 -1.0
-1.65465641021729 4.13313293457031 -1.0
-0.524853825569153 5.29364633560181 -1.0
2.36257481575012 3.67901754379272 -1.0
0.439769715070724 5.52474689483643 -1.0
-1.45880508422852 4.77612400054932 -1.0
-2.54148435592651 4.21606826782227 -1.0
2.44930076599121 3.95093679428101 -1.0
2.28914880752563 3.60896182060242 -1.0
-1.33690667152405 5.2634801864624 -1.0
2.34894585609436 3.93673539161682 -1.0
0.620267808437347 5.44588851928711 -1.0
0.204407215118408 5.03642892837524 -1.0
-1.94292485713959 4.06336355209351 -1.0
2.19948053359985 4.79461431503296 -1.0
-3.78208231925964 4.65316486358643 -1.0
0.851170659065247 3.52438235282898 -1.0
-2.08976674079895 3.8299126625061 -1.0
1.75842607021332 4.37148666381836 -1.0
-0.860825181007385 5.59901475906372 -1.0
0.441865473985672 3.00108313560486 -1.0
2.69733619689941 3.42337608337402 -1.0
0.857187330722809 5.25877141952515 -1.0
3.02266979217529 4.18053674697876 -1.0
1.0772043466568 5.26943349838257 -1.0
-1.54389619827271 4.84350395202637 -1.0
2.93262839317322 4.10589551925659 -1.0
-0.246997460722923 4.32706546783447 -1.0
-2.76499176025391 3.90067791938782 -1.0
-0.353324055671692 4.89680147171021 -1.0
0.157368153333664 3.58062791824341 -1.0
2.62851762771606 3.81267189979553 -1.0
2.55901050567627 4.20252799987793 -1.0
-1.81912243366241 4.7848801612854 -1.0
-2.18724489212036 3.49702119827271 -1.0
-0.763194918632507 4.85175275802612 -1.0
1.46358048915863 5.96153593063354 -1.0
0.967993199825287 2.94799184799194 -1.0
-2.51052761077881 3.43899273872375 -1.0
0.114167466759682 4.62882804870605 -1.0
-0.339394122362137 6.32680940628052 -1.0
0.332655340433121 4.76184988021851 -1.0
0.696596026420593 5.91166114807129 -1.0
0.391864031553268 3.85831212997437 -1.0
-3.00762844085693 5.32402992248535 -1.0
0.00274847634136677 5.23123121261597 -1.0
2.10632729530334 4.97372055053711 -1.0
-0.724299907684326 4.60789251327515 -1.0
2.17939972877502 3.10287094116211 -1.0
2.3518967628479 5.7075343132019 -1.0
-2.71655797958374 5.581139087677 -1.0
-3.92591500282288 4.92701959609985 -1.0
-2.09604549407959 3.55912709236145 -1.0
0.0836333632469177 5.25355577468872 -1.0
0.204768344759941 4.20875120162964 -1.0
-0.597686052322388 4.9314341545105 -1.0
-3.25044941902161 5.08798360824585 -1.0
-0.942094743251801 4.71658325195312 -1.0
2.17365741729736 5.89403057098389 -1.0
1.59788489341736 3.59353065490723 -1.0
0.584052503108978 4.34799957275391 -1.0
2.29941082000732 3.44091582298279 -1.0
0.566250920295715 3.07859325408936 -1.0
-3.17886352539062 4.28762149810791 -1.0
-2.3788001537323 5.42407131195068 -1.0
-3.60177564620972 4.52501106262207 -1.0
0.301765948534012 2.79332113265991 -1.0
0.430897355079651 4.5062198638916 -1.0
2.68881821632385 4.10803604125977 -1.0
0.755043029785156 5.23257446289062 -1.0
-3.23592782020569 5.10658073425293 -1.0
-1.7590047121048 4.96524000167847 -1.0
1.71990203857422 5.13434886932373 -1.0
2.27283620834351 6.00319814682007 -1.0
-0.149883553385735 4.0615816116333 -1.0
-2.45002484321594 3.68172454833984 -1.0
2.31879591941833 4.43760633468628 -1.0
1.81275248527527 3.41752314567566 -1.0
2.63900065422058 3.89716386795044 -1.0
0.157885685563087 3.97675943374634 -1.0
0.418132394552231 4.57953310012817 -1.0
-0.509105026721954 6.06560802459717 -1.0
-2.53319692611694 3.5481162071228 -1.0
-2.94377756118774 3.86962962150574 -1.0
0.167110741138458 3.9121949672699 -1.0
-2.04147100448608 5.51551151275635 -1.0
0.77193820476532 6.23315477371216 -1.0
2.5253221988678 3.55910778045654 -1.0
0.344864904880524 4.0014533996582 -1.0
-2.76343894004822 3.83522057533264 -1.0
-1.9200291633606 5.68858671188354 -1.0
-1.86543226242065 6.01864671707153 -1.0
1.10731434822083 2.73785948753357 -1.0
2.40880513191223 5.35012006759644 -1.0
3.07613492012024 5.17459106445312 -1.0
0.699115514755249 4.48904085159302 -1.0
-2.61265778541565 5.10303449630737 -1.0
1.68161404132843 3.17842102050781 -1.0
0.971303939819336 2.83030962944031 -1.0
-3.55798840522766 4.83128261566162 -1.0
0.127483502030373 3.83060026168823 -1.0
-2.63091158866882 4.93834829330444 -1.0
1.21471047401428 5.80889081954956 -1.0
1.00207626819611 3.09899973869324 -1.0
-2.05333161354065 5.59146356582642 -1.0
0.806446552276611 3.68267464637756 -1.0
-2.23044586181641 5.64393758773804 -1.0
0.272942185401917 4.1073260307312 -1.0
-0.420125961303711 5.81462478637695 -1.0
2.59642386436462 3.53036427497864 -1.0
0.513647198677063 3.71683716773987 -1.0
1.45719909667969 5.1368670463562 -1.0
1.93486452102661 5.99070644378662 -1.0
1.09137582778931 4.43616151809692 -1.0
-2.57806086540222 4.81816244125366 -1.0
-0.0185105409473181 5.30688810348511 -1.0
0.183760121464729 5.62863922119141 -1.0
-3.00865411758423 4.60813570022583 -1.0
-0.0233510285615921 4.78007364273071 -1.0
-2.42304730415344 5.18703269958496 -1.0
-2.20737195014954 4.91386890411377 -1.0
1.04256570339203 3.92691254615784 -1.0
0.537596046924591 5.07613706588745 -1.0
-1.21966230869293 6.15192413330078 -1.0
-2.22876214981079 4.626145362854 -1.0
-3.04126143455505 5.15214490890503 -1.0
-2.53744196891785 4.61296463012695 -1.0
0.420173078775406 5.23476600646973 -1.0
0.523379027843475 3.9736852645874 -1.0
-0.490440636873245 6.41280603408813 -1.0
1.10666728019714 4.16677951812744 -1.0
-2.28795909881592 4.90384483337402 -1.0
-2.3613555431366 3.5448043346405 -1.0
-1.56666803359985 4.8093695640564 -1.0
2.0864884853363 4.61090135574341 -1.0
1.0432288646698 3.541348695755 -1.0
0.735674440860748 2.613525390625 -1.0
-0.084867037832737 5.40508842468262 -1.0
0.329720616340637 3.11848831176758 -1.0
-3.77093291282654 4.86747026443481 -1.0
0.343891561031342 5.84536457061768 -1.0
0.996583223342896 5.08693313598633 -1.0
2.7937970161438 5.25919914245605 -1.0
2.47738170623779 4.58920955657959 -1.0
-0.102640025317669 5.44221067428589 -1.0
2.1728208065033 5.15354442596436 -1.0
3.0756242275238 4.07004737854004 -1.0
-3.17486906051636 5.62560367584229 -1.0
0.953101396560669 6.11846971511841 -1.0
-1.82796192169189 4.24284315109253 -1.0
1.32755482196808 4.39828157424927 -1.0
1.75918900966644 5.60160112380981 -1.0
2.13643503189087 3.2252254486084 -1.0
1.84382677078247 4.36439514160156 -1.0
-0.343106478452682 5.39545345306396 -1.0
0.964470386505127 5.89927530288696 -1.0
1.62002456188202 3.54341697692871 -1.0
0.906909048557281 6.26995801925659 -1.0
-3.23633146286011 5.2411003112793 -1.0
2.4449827671051 4.72163724899292 -1.0
-3.13174295425415 5.43469142913818 -1.0
2.40014839172363 4.89201879501343 -1.0
1.06349778175354 2.7235951423645 -1.0
-1.10584795475006 5.94912815093994 -1.0
0.0752800032496452 3.7886176109314 -1.0
0.293059825897217 3.7185230255127 -1.0
-1.49584341049194 4.81452226638794 -1.0
1.43585014343262 5.92468786239624 -1.0
0.0465762130916119 4.5398325920105 -1.0
-1.54509699344635 3.37689018249512 -1.0
-1.42568814754486 5.60575819015503 -1.0
0.548480033874512 5.26507329940796 -1.0
0.760466873645782 4.04175853729248 -1.0
2.06068515777588 5.59623670578003 -1.0
0.945409834384918 6.26458740234375 -1.0
2.16597676277161 3.76212453842163 -1.0
-2.40037155151367 4.79210519790649 -1.0
-1.67597496509552 3.79672598838806 -1.0
-3.5401463508606 5.06869268417358 -1.0
-3.3573579788208 4.64604330062866 -1.0
0.583504617214203 5.35361766815186 -1.0
2.1110737323761 3.91381430625916 -1.0
-1.42792952060699 4.36316871643066 -1.0
-3.3842294216156 5.29481506347656 -1.0
1.88249528408051 3.60849714279175 -1.0
0.902929961681366 3.56351685523987 -1.0
0.657949924468994 5.43585348129272 -1.0
-0.373359680175781 4.02884817123413 -1.0
-1.90809452533722 3.9558436870575 -1.0
1.56699430942535 3.1037266254425 -1.0
0.670245110988617 5.78861236572266 -1.0
-1.97191655635834 4.43752574920654 -1.0
2.68513965606689 4.79654502868652 -1.0
1.83134186267853 4.39205408096313 -1.0
2.01374840736389 4.4585599899292 -1.0
1.54022943973541 4.01879262924194 -1.0
-2.18995952606201 4.60818386077881 -1.0
0.320472240447998 6.18339014053345 -1.0
-1.81055665016174 4.86543035507202 -1.0
-1.44087159633636 4.20186185836792 -1.0
0.227261483669281 3.17825555801392 -1.0
0.793547093868256 5.2313084602356 -1.0
-0.203955084085464 4.89558362960815 -1.0
-2.36646413803101 3.73175430297852 -1.0
0.463441848754883 3.67538738250732 -1.0
-1.98535060882568 3.4547758102417 -1.0
0.759341061115265 3.42767000198364 -1.0
-1.94417119026184 3.31367301940918 -1.0
-2.67584133148193 4.33631706237793 -1.0
-2.90581941604614 5.29819011688232 -1.0
-2.42289853096008 3.21962308883667 -1.0
-0.0886540338397026 3.97103381156921 -1.0
2.10446786880493 4.30192804336548 -1.0
1.91186332702637 5.8636474609375 -1.0
2.48518419265747 4.62736463546753 -1.0
-2.22570157051086 5.38739156723022 -1.0
-2.58646535873413 5.00160503387451 -1.0
-1.97126531600952 5.23043584823608 -1.0
-3.73136043548584 4.87917947769165 -1.0
1.45358216762543 4.89226865768433 -1.0
1.63010680675507 4.99259948730469 -1.0
-0.310673594474792 4.63314247131348 -1.0
2.09933423995972 4.55672740936279 -1.0
-0.552440047264099 5.7291145324707 -1.0
1.16102826595306 4.19753789901733 -1.0
2.24234199523926 5.23451805114746 -1.0
2.87123918533325 5.30240201950073 -1.0
1.45882821083069 3.63060927391052 -1.0
-1.06011366844177 4.74133157730103 -1.0
2.74833106994629 3.99609446525574 -1.0
0.109740652143955 4.61697387695312 -1.0
1.53960168361664 4.64858341217041 -1.0
-0.927200794219971 3.93474364280701 -1.0
-1.09950768947601 5.39648199081421 -1.0
1.73510599136353 5.44663858413696 -1.0
2.54769968986511 3.36985921859741 -1.0
2.74414610862732 4.43786239624023 -1.0
-3.6600079536438 4.64610767364502 -1.0
2.06044363975525 4.62668418884277 -1.0
2.32949733734131 5.97256803512573 -1.0
0.524300456047058 4.76460027694702 -1.0
0.642638146877289 4.77331399917603 -1.0
-1.6422643661499 5.13033819198608 -1.0
-3.35325217247009 5.15021419525146 -1.0
-3.93190360069275 4.93574810028076 -1.0
-1.9075448513031 4.44622755050659 -1.0
-1.26751208305359 3.90947103500366 -1.0
-0.49868905544281 5.64140462875366 -1.0
1.54199326038361 3.16233563423157 -1.0
-1.81221961975098 5.1416335105896 -1.0
2.21465873718262 4.63417768478394 -1.0
-0.250307202339172 4.21496248245239 -1.0
-1.56670594215393 5.86271476745605 -1.0
-3.65106797218323 4.41577625274658 -1.0
-0.951127171516418 4.88675975799561 -1.0
2.1534366607666 4.48018264770508 -1.0
1.94137811660767 4.70562744140625 -1.0
-1.24523758888245 3.28646969795227 -1.0
0.771511793136597 3.69871711730957 -1.0
-3.11977171897888 4.72776317596436 -1.0
-1.20652651786804 4.19901514053345 -1.0
1.5682338476181 5.93801736831665 -1.0
-2.02482461929321 5.29775238037109 -1.0
-0.0697996243834496 5.83601760864258 -1.0
0.068598136305809 4.99208116531372 -1.0
-3.83801484107971 4.88045835494995 -1.0
1.85767090320587 3.42743563652039 -1.0
0.357433557510376 5.21336364746094 -1.0
-1.5228465795517 5.1454963684082 -1.0
2.27660369873047 4.18192672729492 -1.0
2.83075642585754 4.20910120010376 -1.0
-0.930265843868256 3.6303699016571 -1.0
0.775238692760468 4.39261913299561 -1.0
-0.620801687240601 3.5147864818573 -1.0
0.710203528404236 6.27972555160522 -1.0
0.529582619667053 4.47030115127563 -1.0
-1.83208000659943 5.98073053359985 -1.0
1.07996797561646 6.14651727676392 -1.0
1.78444540500641 4.71159553527832 -1.0
0.360945254564285 4.8600902557373 -1.0
1.58932280540466 4.49150991439819 -1.0
-2.33492088317871 4.22691249847412 -1.0
0.285968273878098 4.34292125701904 -1.0
2.06316161155701 5.5099983215332 -1.0
1.6346378326416 5.41757869720459 -1.0
1.69609832763672 5.3844051361084 -1.0
0.433450996875763 4.31540012359619 -1.0
2.8885235786438 4.62653684616089 -1.0
1.67765629291534 3.96017241477966 -1.0
2.24881720542908 3.56961607933044 -1.0
-1.95983707904816 5.74106168746948 -1.0
-1.81865990161896 5.38406181335449 -1.0
0.294788837432861 3.16116786003113 -1.0
-2.11961722373962 4.08948945999146 -1.0
-0.791650354862213 5.79668951034546 -1.0
-2.08255910873413 4.11141967773438 -1.0
-0.0200283341109753 4.23852062225342 -1.0
-2.52810502052307 3.97248792648315 -1.0
1.57692229747772 4.18524885177612 -1.0
-3.65320062637329 4.88255643844604 -1.0
1.22343242168427 5.56051111221313 -1.0
2.99384903907776 4.83337545394897 -1.0
-0.608751654624939 4.18664073944092 -1.0
1.99620831012726 4.46496391296387 -1.0
-1.10874795913696 5.95960760116577 -1.0
-2.98117065429688 4.34688091278076 -1.0
2.32518410682678 3.58740711212158 -1.0
-3.72425937652588 4.57702398300171 -1.0
1.15273690223694 6.03188419342041 -1.0
-3.51111459732056 4.39025354385376 -1.0
1.32773303985596 3.65538311004639 -1.0
0.308979541063309 3.11292195320129 -1.0
2.38938355445862 5.76717948913574 -1.0
-2.85775208473206 5.12240409851074 -1.0
-1.51436519622803 5.18766212463379 -1.0
-2.9319794178009 4.83404302597046 -1.0
-1.00147926807404 4.90244626998901 -1.0
-1.47714221477509 3.0999321937561 -1.0
2.57953119277954 4.83328723907471 -1.0
-2.58866500854492 5.09373378753662 -1.0
0.410909682512283 5.67546224594116 -1.0
-2.9221498966217 3.88138723373413 -1.0
0.69036465883255 5.80138778686523 -1.0
1.59277403354645 5.436110496521 -1.0
0.493765026330948 4.07597875595093 -1.0
1.38690149784088 4.72697448730469 -1.0
-1.01960551738739 5.18224859237671 -1.0
1.32930707931519 6.10583639144897 -1.0
3.09630274772644 5.2211389541626 -1.0
-2.81176066398621 5.63855409622192 -1.0
-2.34325742721558 4.02529716491699 -1.0
-0.641630172729492 5.80305337905884 -1.0
-0.601193726062775 5.32898712158203 -1.0
0.0305522345006466 3.8755578994751 -1.0
1.02411663532257 3.29501008987427 -1.0
2.72206687927246 4.48795127868652 -1.0
1.07730674743652 5.00221920013428 -1.0
2.95769572257996 5.20196342468262 -1.0
-0.635926306247711 5.23439693450928 -1.0
-0.223352804780006 4.80121946334839 -1.0
-0.649066686630249 6.07125568389893 -1.0
-1.20182311534882 3.32946157455444 -1.0
-1.1866135597229 4.872398853302 -1.0
3.08915591239929 4.74276876449585 -1.0
1.99312686920166 4.5706934928894 -1.0
0.0973950549960136 5.08154392242432 -1.0
-3.48688673973083 4.374436378479 -1.0
2.021564245224 5.84194374084473 -1.0
-0.711698710918427 3.49834012985229 -1.0
0.0388064831495285 3.35270738601685 -1.0
1.56418585777283 5.71589088439941 -1.0
-2.29995083808899 6.03417730331421 -1.0
1.61094212532043 6.16035795211792 -1.0
-2.65540885925293 3.95322871208191 -1.0
-1.76367425918579 4.39380741119385 -1.0
0.1002451851964 3.29099178314209 -1.0
1.76521909236908 5.59808921813965 -1.0
-1.39804899692535 5.79581880569458 -1.0
1.4257265329361 4.65978240966797 -1.0
0.887132227420807 2.69265174865723 -1.0
1.02684533596039 5.21859407424927 -1.0
-0.788305461406708 2.65004730224609 -1.0
-0.512753069400787 5.42394256591797 -1.0
-3.56670308113098 4.97916841506958 -1.0
-2.40720224380493 3.27119565010071 -1.0
1.93230485916138 3.41911244392395 -1.0
0.521093487739563 2.80337452888489 -1.0
0.16751803457737 5.44684219360352 -1.0
-0.8378746509552 5.09072923660278 -1.0
-2.26119685173035 5.70127487182617 -1.0
2.32867813110352 3.46671891212463 -1.0
-2.18475723266602 5.5691933631897 -1.0
2.77729249000549 4.07054471969604 -1.0
-3.81319856643677 5.06252813339233 -1.0
1.57278323173523 5.31057024002075 -1.0
-3.07681035995483 5.43639469146729 -1.0
2.60375499725342 3.93574810028076 -1.0
-2.12839436531067 4.86480283737183 -1.0
-1.44115734100342 4.90188312530518 -1.0
-1.68452835083008 4.49874401092529 -1.0
-2.38318061828613 3.38869476318359 -1.0
1.98550462722778 5.03450870513916 -1.0
-0.816627323627472 4.68576812744141 -1.0
2.5909378528595 4.36282253265381 -1.0
-0.65114688873291 5.19899559020996 -1.0
-0.498828768730164 3.91966199874878 -1.0
0.534648358821869 4.22510194778442 -1.0
-0.952786803245544 4.1876916885376 -1.0
-1.73448693752289 5.23868989944458 -1.0
2.48935556411743 5.79738330841064 -1.0
1.86984694004059 3.72852993011475 -1.0
2.86072063446045 4.36534881591797 -1.0
2.99107480049133 5.13909101486206 -1.0
-1.56562399864197 6.06598997116089 -1.0
-1.08705377578735 3.65373754501343 -1.0
-2.57873392105103 3.54905772209167 -1.0
1.42719423770905 5.0958776473999 -1.0
-2.43801641464233 3.33436679840088 -1.0
-2.05187368392944 5.34976768493652 -1.0
-2.55053663253784 4.65760183334351 -1.0
-0.417922586202621 4.06042385101318 -1.0
0.0144030451774597 5.8390965461731 -1.0
-3.79719567298889 4.7896146774292 -1.0
-1.28606259822845 3.08973622322083 -1.0
-0.587859332561493 5.41511154174805 -1.0
-0.592877805233002 3.61667776107788 -1.0
2.68992877006531 4.3955397605896 -1.0
2.05988693237305 5.08967065811157 -1.0
0.0535301342606544 5.87718391418457 -1.0
-1.60356843471527 4.65301704406738 -1.0
1.69542968273163 4.78560876846313 -1.0
1.01927244663239 4.00856828689575 -1.0
-0.975217640399933 4.64094257354736 -1.0
-1.98967206478119 3.57103133201599 -1.0
-2.94286489486694 4.08325433731079 -1.0
1.75392138957977 3.52316617965698 -1.0
0.264894872903824 3.71646189689636 -1.0
-2.9968466758728 5.14444732666016 -1.0
0.388529241085052 5.45263433456421 -1.0
1.75828075408936 5.46446132659912 -1.0
-2.49405932426453 4.42055320739746 -1.0
-1.15461361408234 4.97387599945068 -1.0
0.625369369983673 3.3218207359314 -1.0
-1.00183439254761 4.42327499389648 -1.0
-2.11265230178833 3.65540814399719 -1.0
3.12886023521423 5.17150068283081 -1.0
-1.22548353672028 4.06520938873291 -1.0
-2.25184988975525 5.15626096725464 -1.0
-1.37396252155304 4.64496755599976 -1.0
1.20873498916626 4.13102388381958 -1.0
1.6911758184433 4.69408512115479 -1.0
1.58936679363251 4.89233064651489 -1.0
-2.15944147109985 4.0031213760376 -1.0
-3.27195596694946 4.24494886398315 -1.0
0.815675377845764 4.58061647415161 -1.0
-0.388895392417908 5.46597576141357 -1.0
2.16961073875427 4.64673137664795 -1.0
1.58046388626099 3.61542081832886 -1.0
-0.66685277223587 5.01587295532227 -1.0
-3.22241187095642 4.97586870193481 -1.0
-2.93111777305603 4.05578708648682 -1.0
-2.81002402305603 5.00878667831421 -1.0
0.581327199935913 5.12567329406738 -1.0
-1.09358859062195 4.636146068573 -1.0
-1.05634009838104 6.02542686462402 -1.0
1.48313629627228 4.1985125541687 -1.0
-1.84662783145905 4.68554735183716 -1.0
1.34030330181122 5.83906126022339 -1.0
-0.809923410415649 5.48834466934204 -1.0
1.79259943962097 3.65736770629883 -1.0
-1.09727370738983 3.68465209007263 -1.0
-2.76152014732361 3.78297519683838 -1.0
0.234600991010666 3.20540833473206 -1.0
2.71584033966064 5.70390510559082 -1.0
1.818359375 3.58556962013245 -1.0
2.09961271286011 3.69997978210449 -1.0
-2.75364255905151 4.7146692276001 -1.0
-2.63692188262939 5.86111879348755 -1.0
-1.49914610385895 4.98546552658081 -1.0
1.44653487205505 4.97845602035522 -1.0
0.875527739524841 5.0676212310791 -1.0
-0.947426080703735 4.63244581222534 -1.0
-1.18237912654877 3.86214232444763 -1.0
1.13714385032654 4.99531316757202 -1.0
2.86235094070435 4.44196796417236 -1.0
-1.16791248321533 5.1183648109436 -1.0
2.59512400627136 4.46247577667236 -1.0
2.56989812850952 5.42904996871948 -1.0
0.127933174371719 4.3801383972168 -1.0
0.386596262454987 4.18905305862427 -1.0
-2.36146402359009 3.69680333137512 -1.0
-1.52856111526489 4.59857416152954 -1.0
-2.68302178382874 3.75815796852112 -1.0
-0.4589703977108 4.74930572509766 -1.0
2.13786029815674 5.07908201217651 -1.0
0.865839779376984 4.10314512252808 -1.0
0.582929193973541 6.13783979415894 -1.0
-0.941493630409241 6.08230781555176 -1.0
-2.12865257263184 3.17546463012695 -1.0
-1.22620820999146 4.95157527923584 -1.0
1.17838490009308 5.27670621871948 -1.0
0.857194423675537 4.26773071289062 -1.0
2.02091479301453 5.18689489364624 -1.0
3.01798295974731 4.8099045753479 -1.0
-0.140527322888374 4.82632923126221 -1.0
-3.54998874664307 5.19884729385376 -1.0
1.59966576099396 4.88105010986328 -1.0
2.70322871208191 4.06321477890015 -1.0
2.42690896987915 5.36177253723145 -1.0
-1.47019279003143 5.66616916656494 -1.0
-1.85778546333313 3.41104245185852 -1.0
-1.42106938362122 5.81345701217651 -1.0
2.23392057418823 3.17298173904419 -1.0
-0.841784060001373 4.11471748352051 -1.0
-0.410241186618805 4.75697326660156 -1.0
1.11514115333557 5.27895784378052 -1.0
0.814621269702911 3.14888477325439 -1.0
-1.21185660362244 4.34776163101196 -1.0
-1.73104476928711 5.99290609359741 -1.0
-2.34172105789185 4.91298484802246 -1.0
0.298135280609131 6.34258604049683 -1.0
1.86847674846649 2.88621520996094 -1.0
-2.88860440254211 4.86345243453979 -1.0
-0.045081552118063 6.17341041564941 -1.0
-0.450174331665039 4.11173105239868 -1.0
-2.64806580543518 4.93362951278687 -1.0
-2.53253388404846 5.20125150680542 -1.0
-2.73835468292236 3.51413989067078 -1.0
1.0473827123642 3.47437715530396 -1.0
-1.64047205448151 3.71313333511353 -1.0
-0.386795371770859 6.18643617630005 -1.0
-3.74631977081299 4.89657592773438 -1.0
1.97780871391296 4.6340856552124 -1.0
0.989311635494232 4.18874740600586 -1.0
0.00656488630920649 4.87263584136963 -1.0
-0.646421730518341 6.10489797592163 -1.0
1.65753376483917 6.15385484695435 -1.0
0.00202120863832533 4.19927072525024 -1.0
-1.39989268779755 4.96334743499756 -1.0
0.928850293159485 6.36409187316895 -1.0
0.276710540056229 5.64260721206665 -1.0
-3.94955086708069 4.81182813644409 -1.0
2.25635242462158 4.12640810012817 -1.0
1.28224647045135 4.36101245880127 -1.0
-1.15518772602081 4.17251110076904 -1.0
3.2170934677124 4.62390756607056 -1.0
1.76311790943146 5.6386923789978 -1.0
-0.458372086286545 4.89908170700073 -1.0
-2.08532309532166 5.19049549102783 -1.0
1.92410838603973 4.88409042358398 -1.0
-1.83962547779083 3.48046278953552 -1.0
-2.40252757072449 4.46422338485718 -1.0
1.9648871421814 4.6047830581665 -1.0
2.69452571868896 4.19816255569458 -1.0
0.0795294418931007 4.18284463882446 -1.0
-0.487382084131241 3.33223104476929 -1.0
0.93934166431427 5.16977071762085 -1.0
0.452240407466888 4.70819091796875 -1.0
2.4781494140625 5.27683973312378 -1.0
-0.699442327022552 4.83908367156982 -1.0
2.57762837409973 5.39274787902832 -1.0
-1.9209953546524 3.87152504920959 -1.0
-1.37737655639648 3.78156805038452 -1.0
2.33245491981506 3.26109790802002 -1.0
1.48925423622131 2.83789849281311 -1.0
0.941390633583069 4.23682641983032 -1.0
1.23478055000305 5.67263984680176 -1.0
-2.33636403083801 5.90732717514038 -1.0
1.93486869335175 4.81867218017578 -1.0
0.624388992786407 3.02667117118835 -1.0
-0.649172425270081 4.11830520629883 -1.0
-2.82876873016357 4.00997447967529 -1.0
-0.0143999708816409 3.8841872215271 -1.0
2.06837916374207 4.52849531173706 -1.0
-1.72706186771393 3.6589891910553 -1.0
-1.41250932216644 4.87852478027344 -1.0
-1.8835871219635 5.1470422744751 -1.0
-0.377111405134201 2.95759916305542 -1.0
1.92496919631958 3.7603931427002 -1.0
-1.11516571044922 5.97375011444092 -1.0
-2.94470381736755 4.19642734527588 -1.0
-1.89306259155273 3.64567089080811 -1.0
1.49904155731201 4.61307287216187 -1.0
-0.762386322021484 3.78157997131348 -1.0
0.261554390192032 4.12480545043945 -1.0
-2.11655378341675 3.48427772521973 -1.0
-1.62823104858398 3.02769422531128 -1.0
2.9713191986084 4.74548578262329 -1.0
1.39234292507172 4.44710636138916 -1.0
-0.528415858745575 5.12138032913208 -1.0
1.15902471542358 5.56049537658691 -1.0
1.67166972160339 4.98515748977661 -1.0
-0.0936240181326866 6.08984613418579 -1.0
-0.429178327322006 3.91477489471436 -1.0
1.67670178413391 5.26413679122925 -1.0
-0.98343551158905 4.7570366859436 -1.0
2.04031705856323 5.43212080001831 -1.0
-2.77551531791687 4.38819980621338 -1.0
0.826633334159851 3.18008375167847 -1.0
1.77862083911896 4.04247570037842 -1.0
-2.45524668693542 5.1878981590271 -1.0
1.79207348823547 3.91968512535095 -1.0
-2.8378689289093 4.72049379348755 -1.0
1.57437062263489 6.12056016921997 -1.0
1.80153620243073 3.6478111743927 -1.0
-0.867843329906464 4.34335708618164 -1.0
-1.69535291194916 6.09156894683838 -1.0
0.842150688171387 2.75254368782043 -1.0
-1.37414574623108 5.01683616638184 -1.0
-1.09419178962708 5.49042320251465 -1.0
2.70129442214966 4.35698556900024 -1.0
0.0108120776712894 4.02864170074463 -1.0
-1.89297413825989 3.62987780570984 -1.0
-3.61847758293152 5.36772108078003 -1.0
-0.475699990987778 3.48755884170532 -1.0
-2.76406979560852 4.61835145950317 -1.0
-1.75371992588043 4.42571830749512 -1.0
-2.57270574569702 4.51506757736206 -1.0
0.331265836954117 3.11112189292908 -1.0
1.7609578371048 5.63735914230347 -1.0
-0.96598881483078 4.9146785736084 -1.0
-1.58639001846313 4.56787586212158 -1.0
-1.15595722198486 4.93370246887207 -1.0
1.22852087020874 6.35705852508545 -1.0
-0.611637771129608 4.62210893630981 -1.0
-0.586126625537872 3.20389413833618 -1.0
1.92684841156006 5.13340044021606 -1.0
-0.39493602514267 4.51686382293701 -1.0
-0.210260510444641 6.15793657302856 -1.0
2.64900684356689 5.63844060897827 -1.0
-1.33103692531586 4.03676986694336 -1.0
-2.09239530563354 4.62979555130005 -1.0
2.59799289703369 5.51007509231567 -1.0
-0.166147321462631 4.03022956848145 -1.0
1.62530815601349 4.1726975440979 -1.0
0.660519957542419 3.39701008796692 -1.0
1.50754916667938 4.77965927124023 -1.0
-2.26984262466431 3.73370289802551 -1.0
-3.00788807868958 4.73609638214111 -1.0
-3.5296094417572 4.88576793670654 -1.0
0.0909100547432899 3.81578540802002 -1.0
0.0134419556707144 2.81535720825195 -1.0
0.98338258266449 3.07278108596802 -1.0
-3.38947319984436 5.23551225662231 -1.0
-3.33871078491211 5.14204168319702 -1.0
1.35374975204468 3.56126832962036 -1.0
2.14671397209167 5.08869171142578 -1.0
-0.422401040792465 4.39325761795044 -1.0
-1.0768975019455 5.9017481803894 -1.0
1.36422908306122 4.67128658294678 -1.0
2.60716009140015 3.41865873336792 -1.0
2.71413636207581 5.55641841888428 -1.0
2.30628800392151 4.81898260116577 -1.0
1.87971520423889 4.68519973754883 -1.0
-0.720336973667145 5.85591268539429 -1.0
-3.06121730804443 5.42835760116577 -1.0
-0.145539522171021 2.9376392364502 -1.0
1.1169296503067 4.02182531356812 -1.0
-1.99143397808075 4.81047105789185 -1.0
-0.696388065814972 5.05202341079712 -1.0
-1.80557084083557 5.06305170059204 -1.0
-0.368653804063797 5.02780294418335 -1.0
-1.79937493801117 4.10511207580566 -1.0
-3.24942636489868 4.91644334793091 -1.0
-2.24856805801392 5.28042316436768 -1.0
1.75387132167816 2.79672956466675 -1.0
1.33658754825592 4.12005615234375 -1.0
-1.53329491615295 5.13106060028076 -1.0
0.738442718982697 6.39429903030396 -1.0
1.48887670040131 4.04066848754883 -1.0
-2.75773072242737 4.26972198486328 -1.0
2.53906583786011 5.9057879447937 -1.0
-1.15324223041534 4.34667825698853 -1.0
1.03246176242828 4.24602699279785 -1.0
1.31552493572235 4.48642778396606 -1.0
1.41128444671631 5.31321620941162 -1.0
-3.00190353393555 4.31597328186035 -1.0
-1.61432421207428 5.41099643707275 -1.0
-2.69012928009033 4.62279319763184 -1.0
1.43741953372955 3.06159043312073 -1.0
0.107029043138027 5.52693176269531 -1.0
-1.38919568061829 3.07366442680359 -1.0
0.41218701004982 4.0695595741272 -1.0
-1.67052984237671 5.43670892715454 -1.0
0.104262821376324 4.61528587341309 -1.0
2.10061120986938 5.41282510757446 -1.0
-2.60157775878906 5.36544561386108 -1.0
2.18683409690857 3.75740766525269 -1.0
-2.01279449462891 5.3192400932312 -1.0
0.777320086956024 5.89131021499634 -1.0
1.38618576526642 3.54357528686523 -1.0
2.1989483833313 5.1647162437439 -1.0
-0.185330435633659 3.26831769943237 -1.0
-1.50034117698669 3.69774913787842 -1.0
3.22650408744812 4.65815925598145 -1.0
1.73734927177429 3.52782344818115 -1.0
0.137927144765854 4.48288583755493 -1.0
-0.926911771297455 6.05537509918213 -1.0
-1.30907320976257 5.49526643753052 -1.0
1.20890736579895 4.66693162918091 -1.0
0.982027173042297 3.53277373313904 -1.0
-1.84596025943756 4.78735542297363 -1.0
-0.428141891956329 3.01357269287109 -1.0
-1.22038567066193 4.8034200668335 -1.0
1.47084486484528 5.04876804351807 -1.0
-1.78825068473816 3.68081307411194 -1.0
0.941638350486755 6.31474018096924 -1.0
-3.54254174232483 5.05117750167847 -1.0
1.11243784427643 3.92580771446228 -1.0
-2.67474174499512 4.94426536560059 -1.0
2.76284527778625 3.21415066719055 -1.0
1.47839164733887 4.38123989105225 -1.0
1.25384747982025 3.07929515838623 -1.0
0.702837586402893 4.80127286911011 -1.0
1.55842506885529 3.43151640892029 -1.0
1.60017788410187 5.40919065475464 -1.0
3.09065842628479 4.82701635360718 -1.0
-1.75166738033295 5.24601125717163 -1.0
-2.63585519790649 3.5794723033905 -1.0
0.681604266166687 4.22452259063721 -1.0
-1.90416717529297 3.48399806022644 -1.0
0.279978156089783 3.83395552635193 -1.0
-0.14407442510128 3.71714854240417 -1.0
-0.578006446361542 5.31219148635864 -1.0
-2.82525563240051 4.94469261169434 -1.0
2.70649909973145 4.45376968383789 -1.0
1.07969105243683 3.08510828018188 -1.0
2.64112329483032 3.56467032432556 -1.0
0.0870850160717964 5.68651151657104 -1.0
1.2757955789566 6.30891561508179 -1.0
-2.66414070129395 4.76413202285767 -1.0
2.62398958206177 4.32751226425171 -1.0
-2.37124085426331 4.36069250106812 -1.0
0.885173320770264 3.46912431716919 -1.0
-2.61346554756165 3.74039244651794 -1.0
0.573249816894531 4.66415214538574 -1.0
-3.15270519256592 3.74239611625671 -1.0
-1.86155080795288 3.76873111724854 -1.0
-1.7248649597168 4.75630474090576 -1.0
-0.784889996051788 6.33851385116577 -1.0
2.71920490264893 5.63355398178101 -1.0
-1.588130235672 4.90199375152588 -1.0
0.423634499311447 5.00596714019775 -1.0
-0.570536494255066 4.59366989135742 -1.0
-1.22968566417694 4.41993379592896 -1.0
-2.01767706871033 4.2176833152771 -1.0
2.50228524208069 4.03301095962524 -1.0
-2.38341307640076 3.52799201011658 -1.0
-0.970246136188507 5.69290494918823 -1.0
-1.46277368068695 4.01781034469604 -1.0
1.79434132575989 3.5561854839325 -1.0
-0.881909608840942 5.65913152694702 -1.0
1.22340953350067 5.88151741027832 -1.0
2.70187449455261 4.2021279335022 -1.0
1.47703170776367 4.11522197723389 -1.0
1.43611919879913 3.47106194496155 -1.0
2.79101729393005 5.38748550415039 -1.0
-1.14145040512085 3.77105712890625 -1.0
-1.60832440853119 4.55534315109253 -1.0
-1.57784998416901 4.58418035507202 -1.0
-0.614563643932343 5.80982208251953 -1.0
-0.956926345825195 4.78443622589111 -1.0
1.51117670536041 5.81816148757935 -1.0
-0.814035475254059 3.79613494873047 -1.0
-2.77611756324768 5.7859902381897 -1.0
-3.7329888343811 4.94308948516846 -1.0
2.32120013237 5.74876928329468 -1.0
2.16896677017212 4.73818063735962 -1.0
-1.08886182308197 3.78586196899414 -1.0
-2.35123109817505 4.55516958236694 -1.0
2.55835390090942 5.44514513015747 -1.0
0.869623422622681 3.68129420280457 -1.0
-0.394034564495087 5.01383018493652 -1.0
1.70362913608551 3.24344229698181 -1.0
1.15739727020264 6.12923336029053 -1.0
0.331502020359039 5.00640249252319 -1.0
1.95396435260773 4.91141796112061 -1.0
-1.18433046340942 4.23420524597168 -1.0
-1.83359289169312 5.0164532661438 -1.0
1.92456841468811 5.93704414367676 -1.0
2.34573698043823 5.24941682815552 -1.0
-0.895402908325195 3.05281233787537 -1.0
3.20070266723633 4.47982215881348 -1.0
2.70765733718872 3.69519543647766 -1.0
0.0502442084252834 6.29871129989624 -1.0
-3.77389717102051 4.77707767486572 -1.0
-2.2487964630127 3.20484280586243 -1.0
-2.69231843948364 3.35201120376587 -1.0
2.25301718711853 5.7357497215271 -1.0
-3.43443703651428 5.19476509094238 -1.0
-0.865762710571289 3.51957035064697 -1.0
0.509488224983215 3.82079434394836 -1.0
2.58567690849304 4.68396854400635 -1.0
0.926851689815521 5.03975582122803 -1.0
-0.863483905792236 4.62252902984619 -1.0
-2.3949990272522 5.1234245300293 -1.0
1.8462438583374 5.65610218048096 -1.0
-1.97333908081055 3.43365621566772 -1.0
-0.949986219406128 6.18791341781616 -1.0
1.61985838413239 5.8991436958313 -1.0
-1.28248238563538 4.71309328079224 -1.0
-2.70186877250671 3.58090567588806 -1.0
-2.69882488250732 5.37862491607666 -1.0
-1.51839554309845 4.33543634414673 -1.0
0.795170485973358 2.84824442863464 -1.0
-1.83297944068909 4.2766170501709 -1.0
-1.24493563175201 5.35476970672607 -1.0
0.799688994884491 3.76968550682068 -1.0
2.20164823532104 3.78461480140686 -1.0
1.23086440563202 4.46224164962769 -1.0
0.91467159986496 5.67720651626587 -1.0
2.95627546310425 4.58700275421143 -1.0
-1.99168515205383 3.53188943862915 -1.0
0.756753087043762 2.53733277320862 -1.0
-2.75967717170715 4.50222253799438 -1.0
1.46890509128571 4.98515367507935 -1.0
-3.26416969299316 5.43403720855713 -1.0
0.961077451705933 4.40274572372437 -1.0
0.778768718242645 5.97509145736694 -1.0
2.65841579437256 4.05872869491577 -1.0
-1.22612941265106 2.77502965927124 -1.0
2.45054650306702 5.51970863342285 -1.0
-1.05208480358124 3.54270029067993 -1.0
0.510478854179382 3.03794550895691 -1.0
-3.056227684021 4.93574476242065 -1.0
2.66721272468567 5.41062164306641 -1.0
1.89907610416412 5.49761724472046 -1.0
-3.8335542678833 5.12069368362427 -1.0
1.88144242763519 5.98015594482422 -1.0
-0.334596961736679 3.56888961791992 -1.0
-2.51163935661316 5.20643854141235 -1.0
1.89081466197968 6.04165267944336 -1.0
0.488636463880539 3.3320004940033 -1.0
-0.906995117664337 4.69815587997437 -1.0
-0.793781280517578 3.96457099914551 -1.0
-1.16068267822266 4.09496831893921 -1.0
0.936399877071381 3.44385051727295 -1.0
1.96043944358826 3.39392995834351 -1.0
0.229622632265091 3.86000776290894 -1.0
2.42018604278564 5.60578966140747 -1.0
-0.434662342071533 3.70964288711548 -1.0
-3.48394584655762 4.4092812538147 -1.0
-0.091121107339859 4.83403968811035 -1.0
0.372083514928818 3.80231499671936 -1.0
1.12348783016205 6.01261568069458 -1.0
2.11057186126709 3.47847509384155 -1.0
2.80947852134705 3.32076263427734 -1.0
-1.97670090198517 4.89516639709473 -1.0
-1.76149606704712 4.80539989471436 -1.0
-2.38463854789734 3.74223732948303 -1.0
-1.61662805080414 4.43062114715576 -1.0
-0.243796780705452 3.69630026817322 -1.0
0.983920872211456 4.12047576904297 -1.0
0.256075859069824 3.34087920188904 -1.0
2.36627888679504 4.62148332595825 -1.0
0.594060301780701 5.5809497833252 -1.0
2.40697765350342 5.30831050872803 -1.0
2.13244485855103 4.39510297775269 -1.0
1.82767689228058 5.09688186645508 -1.0
1.6033399105072 3.34049034118652 -1.0
-1.45314109325409 5.64239311218262 -1.0
1.18956232070923 3.98921132087708 -1.0
-0.865872025489807 5.94772291183472 -1.0
-2.08585929870605 3.32435822486877 -1.0
-1.59524250030518 5.75666093826294 -1.0
0.520519375801086 2.78278398513794 -1.0
1.56118321418762 4.14514684677124 -1.0
-2.38630938529968 5.49483728408813 -1.0
-3.42217230796814 4.75371026992798 -1.0
2.51536417007446 4.3848819732666 -1.0
0.673388719558716 3.43561601638794 -1.0
-2.95009827613831 5.56241798400879 -1.0
-2.50493884086609 4.82246589660645 -1.0
2.49405074119568 5.67005443572998 -1.0
-2.09884667396545 3.42245507240295 -1.0
-1.1265949010849 4.76101064682007 -1.0
2.81304407119751 4.86275148391724 -1.0
-1.08209705352783 4.96720457077026 -1.0
0.982537508010864 3.84779572486877 -1.0
-1.09926819801331 3.7567503452301 -1.0
-0.663269281387329 5.30629634857178 -1.0
1.84204125404358 3.53553533554077 -1.0
-2.70817852020264 4.92148971557617 -1.0
2.61674475669861 3.93328619003296 -1.0
-0.147567629814148 3.71845936775208 -1.0
-2.54352116584778 4.74842929840088 -1.0
-3.79912853240967 5.19396257400513 -1.0
2.1797194480896 3.67852091789246 -1.0
-2.3336021900177 4.07779264450073 -1.0
-1.08334934711456 4.25926208496094 -1.0
-1.90938866138458 5.68169164657593 -1.0
1.11034309864044 3.33042240142822 -1.0
-0.909910440444946 4.46766424179077 -1.0
-1.41963183879852 3.36210083961487 -1.0
-1.78962171077728 5.79116630554199 -1.0
1.1300550699234 3.40300941467285 -1.0
2.06231474876404 5.75359153747559 -1.0
-1.92803406715393 3.41429734230042 -1.0
2.25291419029236 4.55290651321411 -1.0
-2.11219143867493 5.16486072540283 -1.0
2.62649083137512 4.03347539901733 -1.0
1.28511369228363 6.25446462631226 -1.0
-0.444464176893234 6.33506870269775 -1.0
-1.92789781093597 3.84703540802002 -1.0
2.2522144317627 4.76390647888184 -1.0
-2.45365357398987 4.29024267196655 -1.0
1.02489936351776 4.49506950378418 -1.0
-1.9106787443161 5.48698997497559 -1.0
-0.204286947846413 4.67743492126465 -1.0
0.615467727184296 3.34039282798767 -1.0
-2.02631139755249 4.40379667282104 -1.0
-1.56540322303772 4.85362339019775 -1.0
2.12588119506836 5.07547950744629 -1.0
0.968676745891571 3.5861439704895 -1.0
-1.08780562877655 5.18314695358276 -1.0
-0.104247115552425 6.14951276779175 -1.0
-1.77129733562469 6.21964645385742 -1.0
-0.499894618988037 3.82751131057739 -1.0
-1.87413036823273 4.57902860641479 -1.0
1.9046676158905 4.51543378829956 -1.0
-1.29325389862061 4.76904821395874 -1.0
1.52470648288727 3.17122220993042 -1.0
1.60079550743103 4.44427251815796 -1.0
-1.47132480144501 3.2044084072113 -1.0
-2.55098056793213 4.12950563430786 -1.0
2.61362409591675 5.23528671264648 -1.0
-1.51243615150452 4.6489896774292 -1.0
2.23003554344177 5.62434864044189 -1.0
2.31725907325745 4.24537086486816 -1.0
3.27276349067688 4.50172472000122 -1.0
-2.20038151741028 5.40046405792236 -1.0
-2.60223340988159 5.64318084716797 -1.0
2.81539463996887 5.07846593856812 -1.0
0.988093495368958 4.59736585617065 -1.0
-0.305645883083344 3.11977624893188 -1.0
2.77902913093567 4.43231201171875 -1.0
-2.68659520149231 4.61098146438599 -1.0
2.8772439956665 4.38564872741699 -1.0
-2.48574328422546 4.68763637542725 -1.0
0.475145876407623 2.99790549278259 -1.0
0.924815118312836 5.57969903945923 -1.0
1.78835701942444 4.29392194747925 -1.0
-0.323856294155121 5.52866363525391 -1.0
-2.82218289375305 5.15256929397583 -1.0
1.16429388523102 5.89287185668945 -1.0
1.45367753505707 3.09680819511414 -1.0
-1.77963781356812 4.83547449111938 -1.0
-2.23310852050781 3.24457788467407 -1.0
-0.275821477174759 6.39554357528687 -1.0
-3.02900791168213 4.82891273498535 -1.0
-1.76085531711578 5.44060707092285 -1.0
-1.64142429828644 3.28443288803101 -1.0
3.00778150558472 4.59799242019653 -1.0
-2.2157940864563 3.70513987541199 -1.0
2.08084630966187 3.99284744262695 -1.0
-0.596365869045258 5.50922966003418 -1.0
0.154649004340172 4.27125310897827 -1.0
0.424308985471725 5.00139236450195 -1.0
-3.75138711929321 5.11472988128662 -1.0
-2.1494767665863 4.0856761932373 -1.0
2.30166149139404 5.79130220413208 -1.0
-0.253714203834534 4.04771995544434 -1.0
-0.151953637599945 4.59859275817871 -1.0
2.36494159698486 5.09902906417847 -1.0
2.37045001983643 5.3691201210022 -1.0
0.474866718053818 4.35260057449341 -1.0
-3.80374526977539 4.77792263031006 -1.0
2.13264584541321 5.19911861419678 -1.0
-2.3636519908905 3.81682300567627 -1.0
0.590568244457245 4.79273843765259 -1.0
-0.496818959712982 3.90197944641113 -1.0
2.813312292099 4.82538986206055 -1.0
-0.81557434797287 4.3753137588501 -1.0
-3.39524841308594 4.9876594543457 -1.0
0.176425099372864 5.22607898712158 -1.0
2.64950919151306 5.82082748413086 -1.0
0.12878842651844 5.07588720321655 -1.0
-1.94507873058319 3.96916151046753 -1.0
-2.00482845306396 4.44681072235107 -1.0
2.18684768676758 5.0992259979248 -1.0
-1.94141900539398 5.60500383377075 -1.0
0.979529917240143 3.77185869216919 -1.0
2.74550819396973 5.62028026580811 -1.0
-0.0961958542466164 5.77747058868408 -1.0
0.420880824327469 4.65177392959595 -1.0
-2.75009036064148 4.32537126541138 -1.0
-1.06133902072906 5.50740671157837 -1.0
1.24694132804871 5.59846019744873 -1.0
0.94607412815094 3.63447046279907 -1.0
-2.8058135509491 5.03631687164307 -1.0
-1.43427968025208 3.89861750602722 -1.0
2.90061330795288 5.44892644882202 -1.0
2.57225131988525 4.07191610336304 -1.0
1.68874394893646 3.46884799003601 -1.0
-1.52798783779144 5.00798559188843 -1.0
-0.301263779401779 5.33201694488525 -1.0
-3.6883430480957 5.08665323257446 -1.0
-0.10873781144619 5.70519351959229 -1.0
1.34995269775391 3.63231062889099 -1.0
-1.25551998615265 3.2768075466156 -1.0
0.363312005996704 4.06402206420898 -1.0
-2.05720019340515 5.55770587921143 -1.0
0.877180218696594 2.66797494888306 -1.0
1.91922783851624 5.38781929016113 -1.0
-2.20360517501831 4.91532897949219 -1.0
1.0617880821228 6.27704954147339 -1.0
-0.98248827457428 4.03730297088623 -1.0
-1.34324538707733 3.39392399787903 -1.0
0.43348491191864 5.24486589431763 -1.0
0.29182830452919 5.54211044311523 -1.0
-0.302170395851135 3.53735637664795 -1.0
0.689741730690002 2.72841238975525 -1.0
0.438076883554459 3.34826707839966 -1.0
-0.0984267964959145 3.91133069992065 -1.0
-2.99970459938049 4.25418710708618 -1.0
-2.45388031005859 4.32469940185547 -1.0
2.05273509025574 3.7681896686554 -1.0
0.719167053699493 6.0073881149292 -1.0
3.03575682640076 5.18396520614624 -1.0
-1.40132200717926 4.44022512435913 -1.0
1.55158472061157 3.32901120185852 -1.0
3.00984811782837 4.89333629608154 -1.0
3.10444402694702 4.32049465179443 -1.0
1.13125956058502 5.32446622848511 -1.0
-3.40465545654297 4.4274263381958 -1.0
0.814932882785797 6.31264352798462 -1.0
-0.516814947128296 4.7496771812439 -1.0
2.00679206848145 5.29594326019287 -1.0
-1.2975435256958 5.06118774414062 -1.0
-1.72911286354065 4.30162715911865 -1.0
-3.52146244049072 4.28760290145874 -1.0
1.95873951911926 4.6030650138855 -1.0
-3.02098965644836 4.10531902313232 -1.0
-1.18099641799927 6.19599008560181 -1.0
-2.53242516517639 4.27917432785034 -1.0
2.65046143531799 5.32789993286133 -1.0
1.22789800167084 6.0703272819519 -1.0
-2.68070864677429 5.50141763687134 -1.0
-0.234452188014984 6.31250286102295 -1.0
1.08043718338013 5.19963932037354 -1.0
-0.275354653596878 5.63847637176514 -1.0
-2.88988208770752 3.65945434570312 -1.0
-2.82796025276184 3.76866030693054 -1.0
-2.21971035003662 4.88699245452881 -1.0
1.42776155471802 4.02067422866821 -1.0
1.07787024974823 3.62744092941284 -1.0
-2.8909375667572 4.41111087799072 -1.0
1.61864292621613 5.07121419906616 -1.0
0.408497214317322 5.1556396484375 -1.0
-2.82874941825867 4.61089468002319 -1.0
-0.772729098796844 4.86056756973267 -1.0
0.866791367530823 3.37311339378357 -1.0
-0.67036908864975 4.88147640228271 -1.0
-0.170651763677597 3.87218451499939 -1.0
-0.835609674453735 3.92688465118408 -1.0
2.82185745239258 4.2045202255249 -1.0
1.72334098815918 5.56900882720947 -1.0
0.0616762191057205 5.07410097122192 -1.0
-2.27899026870728 3.79722785949707 -1.0
-0.736666798591614 4.9740834236145 -1.0
0.0436062775552273 5.2302942276001 -1.0
-3.41849422454834 4.28852224349976 -1.0
2.34822916984558 3.59785556793213 -1.0
-2.43197345733643 4.47567224502563 -1.0
-0.672574877738953 4.81758069992065 -1.0
2.06875729560852 5.51921319961548 -1.0
-0.914448082447052 5.20861768722534 -1.0
2.41290235519409 3.67390704154968 -1.0
0.892672955989838 4.87296390533447 -1.0
1.28673219680786 4.04670667648315 -1.0
-2.27290320396423 4.55721759796143 -1.0
-1.90108752250671 3.81442856788635 -1.0
-1.47326242923737 4.35775661468506 -1.0
-3.38613057136536 3.92443633079529 -1.0
-2.22425436973572 4.04319190979004 -1.0
-0.291841238737106 5.19392871856689 -1.0
0.444345921278 4.59469032287598 -1.0
1.1685379743576 3.95365524291992 -1.0
2.21625208854675 4.8131046295166 -1.0
0.77844500541687 5.55037355422974 -1.0
0.443806141614914 3.0416088104248 -1.0
-3.44492268562317 4.90575075149536 -1.0
2.37027549743652 3.71849060058594 -1.0
0.0380641743540764 4.57431316375732 -1.0
1.19332528114319 4.750403881073 -1.0
1.42318892478943 4.84588003158569 -1.0
-1.76585781574249 4.11731958389282 -1.0
1.79345607757568 5.9602165222168 -1.0
1.32681202888489 4.81288957595825 -1.0
-1.5218790769577 4.09623670578003 -1.0
-0.281384080648422 4.94747161865234 -1.0
2.80497264862061 3.95327043533325 -1.0
-1.52576231956482 4.23284292221069 -1.0
1.7096244096756 4.31152391433716 -1.0
0.8697230219841 6.07020807266235 -1.0
1.38664996623993 5.45002603530884 -1.0
-2.51038670539856 4.13681602478027 -1.0
1.53079557418823 4.07073783874512 -1.0
0.194654509425163 3.86560773849487 -1.0
0.285090416669846 6.4598536491394 -1.0
2.31031918525696 3.20325875282288 -1.0
3.06801795959473 4.08181095123291 -1.0
2.33473443984985 3.75788354873657 -1.0
0.0752968266606331 3.91610932350159 -1.0
-2.6877818107605 3.91104674339294 -1.0
1.0415575504303 3.0566611289978 -1.0
3.101722240448 4.97292900085449 -1.0
-2.53217887878418 4.26324892044067 -1.0
1.46527588367462 4.96525096893311 -1.0
-2.73077630996704 5.4234881401062 -1.0
-2.97394323348999 5.39796257019043 -1.0
2.49719405174255 5.06991386413574 -1.0
1.3168135881424 3.8560688495636 -1.0
-1.61668491363525 4.49916505813599 -1.0
-0.891783714294434 3.81206846237183 -1.0
-0.0217614807188511 6.08747243881226 -1.0
0.995156466960907 6.22796392440796 -1.0
1.93033039569855 5.36560583114624 -1.0
-2.10756707191467 3.72188639640808 -1.0
-0.197534903883934 3.25879263877869 -1.0
-2.0817563533783 3.319491147995 -1.0
-2.94713711738586 4.95082235336304 -1.0
-1.05022704601288 4.29328966140747 -1.0
1.51545703411102 3.57643818855286 -1.0
1.31954491138458 4.98168802261353 -1.0
-1.05385863780975 4.58693408966064 -1.0
0.367988079786301 4.74083185195923 -1.0
2.87368726730347 3.64828562736511 -1.0
-1.6390620470047 4.93594837188721 -1.0
-3.94777464866638 4.82214069366455 -1.0
1.78180599212646 2.86482763290405 -1.0
-0.261501014232635 5.09074640274048 -1.0
0.0961334854364395 5.30879974365234 -1.0
-3.14885139465332 5.50867176055908 -1.0
1.28484570980072 4.58056259155273 -1.0
2.05393195152283 3.39227414131165 -1.0
2.34918618202209 5.29936408996582 -1.0
0.296770006418228 5.0280499458313 -1.0
-1.29814422130585 3.17343616485596 -1.0
3.05110359191895 4.27801322937012 -1.0
1.8056972026825 5.3151478767395 -1.0
-3.66092610359192 4.96413421630859 -1.0
-3.08109045028687 4.92668724060059 -1.0
-0.939500749111176 3.75882863998413 -1.0
-0.538103103637695 5.75801849365234 -1.0
2.58785271644592 4.75168609619141 -1.0
-0.107702970504761 3.78568053245544 -1.0
1.8027331829071 4.26588773727417 -1.0
-3.32988381385803 4.68947792053223 -1.0
-1.14064991474152 5.65010499954224 -1.0
3.16600775718689 4.89784908294678 -1.0
-0.157345950603485 2.96223497390747 -1.0
0.139412134885788 4.55157327651978 -1.0
0.675988435745239 4.31157827377319 -1.0
-0.88426548242569 5.52000188827515 -1.0
-1.01443409919739 4.12709856033325 -1.0
-1.19581174850464 3.64488220214844 -1.0
-1.50373113155365 5.24961566925049 -1.0
0.487263292074203 5.2871036529541 -1.0
-2.5104284286499 4.87175130844116 -1.0
2.07964205741882 3.73964905738831 -1.0
-1.13761818408966 3.7442524433136 -1.0
-2.3248119354248 4.17500257492065 -1.0
-3.00942611694336 4.62618970870972 -1.0
-1.67071235179901 3.12904858589172 -1.0
0.67071008682251 6.00717306137085 -1.0
2.46572661399841 5.36042308807373 -1.0
1.68149065971375 4.01880741119385 -1.0
-3.23103523254395 4.9264497756958 -1.0
-1.72904253005981 3.21786713600159 -1.0
1.6040415763855 4.03102254867554 -1.0
3.10605144500732 4.21348190307617 -1.0
1.67257595062256 6.21941709518433 -1.0
-0.337912440299988 4.97343873977661 -1.0
0.791205585002899 2.89945006370544 -1.0
0.61407333612442 4.42096614837646 -1.0
1.59509384632111 2.91819524765015 -1.0
3.15811538696289 4.77483463287354 -1.0
0.894735455513 5.573401927948 -1.0
-3.36910033226013 4.70743417739868 -1.0
0.66218489408493 5.10856103897095 -1.0
-1.30075883865356 4.61253690719604 -1.0
-1.61532580852509 4.68001937866211 -1.0
-3.10790228843689 5.24970722198486 -1.0
-1.96396696567535 5.96886968612671 -1.0
-0.924705445766449 3.45390129089355 -1.0
0.164528906345367 5.04080057144165 -1.0
-0.848232090473175 5.02907037734985 -1.0
0.26081719994545 4.71579027175903 -1.0
2.10494804382324 5.06912517547607 -1.0
-0.199459373950958 3.7029492855072 -1.0
-3.1563184261322 4.10247421264648 -1.0
-1.19626033306122 3.37474060058594 -1.0
-2.09260320663452 5.98756265640259 -1.0
1.9121869802475 3.6199471950531 -1.0
-0.783955156803131 5.20043134689331 -1.0
0.0348674170672894 5.03746938705444 -1.0
0.0408478118479252 3.78921437263489 -1.0
-3.9261360168457 4.820885181427 -1.0
1.69037425518036 4.37964200973511 -1.0
2.72534584999084 4.95928144454956 -1.0
1.97728800773621 2.81260776519775 -1.0
2.98006081581116 4.771071434021 -1.0
-1.43439531326294 3.13406848907471 -1.0
-2.52004456520081 4.480544090271 -1.0
-3.59019494056702 5.15405607223511 -1.0
1.95589399337769 4.38255548477173 -1.0
-0.918886601924896 5.28932094573975 -1.0
2.85919189453125 4.31978607177734 -1.0
0.588707864284515 4.47625780105591 -1.0
-2.52667093276978 5.10215950012207 -1.0
-0.515013575553894 5.18586778640747 -1.0
1.05414617061615 4.99860572814941 -1.0
-0.760169327259064 4.39897489547729 -1.0
-3.02478790283203 3.99396944046021 -1.0
-3.19101023674011 4.04998302459717 -1.0
-1.75188517570496 4.47357320785522 -1.0
2.3538646697998 4.47967576980591 -1.0
2.33876276016235 4.45573472976685 -1.0
-2.648118019104 4.83696365356445 -1.0
1.47388482093811 4.50837850570679 -1.0
-2.45080876350403 4.56641912460327 -1.0
-1.430588722229 5.00843048095703 -1.0
-0.329710155725479 5.12748432159424 -1.0
2.84822678565979 4.11543464660645 -1.0
-0.158200576901436 4.91607141494751 -1.0
-0.622816681861877 6.18948888778687 -1.0
2.00173473358154 3.68440222740173 -1.0
0.00924677029252052 3.85033822059631 -1.0
-0.883451581001282 3.59808373451233 -1.0
1.99647688865662 3.65582060813904 -1.0
-1.84116160869598 6.04184913635254 -1.0
-2.36578559875488 5.46506118774414 -1.0
2.65226578712463 4.45986080169678 -1.0
-2.93660616874695 5.13326120376587 -1.0
2.94759106636047 4.25443267822266 -1.0
-1.49544024467468 6.10238456726074 -1.0
1.28360283374786 4.84484386444092 -1.0
-0.837378442287445 5.01877069473267 -1.0
-1.14036798477173 5.10082769393921 -1.0
0.694424986839294 3.90720295906067 -1.0
1.80131340026855 5.21717405319214 -1.0
-3.40302777290344 4.98820209503174 -1.0
-1.48745179176331 3.91219973564148 -1.0
-1.37851548194885 3.83397364616394 -1.0
1.81899416446686 4.02328538894653 -1.0
-2.00213408470154 3.58973145484924 -1.0
2.59337854385376 3.27758193016052 -1.0
1.75680148601532 4.59431028366089 -1.0
-1.81317794322968 5.30889081954956 -1.0
-2.45120477676392 5.2180700302124 -1.0
0.301357418298721 5.56678771972656 -1.0
1.08457148075104 3.16998219490051 -1.0
2.77406358718872 4.60991621017456 -1.0
0.424635082483292 5.69588661193848 -1.0
-0.56677234172821 4.02632617950439 -1.0
0.165305346250534 6.23535871505737 -1.0
-2.88320112228394 4.98535299301147 -1.0
-0.0555421076714993 5.45361375808716 -1.0
1.12028932571411 4.29207992553711 -1.0
-1.27792000770569 4.57937622070312 -1.0
1.89727401733398 5.04054403305054 -1.0
1.60316288471222 6.27193784713745 -1.0
1.49087595939636 5.83325147628784 -1.0
2.64917922019958 5.59709072113037 -1.0
-0.431523829698563 4.3325252532959 -1.0
-0.363722145557404 3.1107177734375 -1.0
1.96857154369354 5.1895694732666 -1.0
2.5215756893158 3.9530508518219 -1.0
-2.75110268592834 4.10363721847534 -1.0
0.340013921260834 5.64261722564697 -1.0
-2.44747877120972 3.69980883598328 -1.0
-1.56132853031158 4.52712440490723 -1.0
-1.84169459342957 4.30461263656616 -1.0
-1.94466030597687 5.58927440643311 -1.0
2.51648831367493 4.30349636077881 -1.0
0.739368736743927 4.45311832427979 -1.0
-2.38738226890564 5.0655255317688 -1.0
2.0900502204895 3.38654613494873 -1.0
2.97111368179321 5.45633459091187 -1.0
0.823238134384155 5.17344188690186 -1.0
2.43571519851685 3.63168954849243 -1.0
-3.85032296180725 4.90639686584473 -1.0
-0.843958497047424 4.38152313232422 -1.0
0.128559902310371 3.02991032600403 -1.0
0.950121760368347 4.39286184310913 -1.0
-1.21802186965942 3.92609524726868 -1.0
-0.221222162246704 4.38008403778076 -1.0
-1.49670815467834 3.65807318687439 -1.0
1.658411860466 5.25093126296997 -1.0
-1.73170340061188 4.7109956741333 -1.0
-0.673140108585358 3.57571053504944 -1.0
2.61565923690796 4.87396621704102 -1.0
2.6360182762146 4.98102235794067 -1.0
1.59549558162689 4.50225830078125 -1.0
1.78048610687256 4.55943059921265 -1.0
2.15283846855164 4.28367471694946 -1.0
-2.90053796768188 5.49067068099976 -1.0
2.00929045677185 6.16410827636719 -1.0
1.01593434810638 3.0118613243103 -1.0
1.95042335987091 6.08188199996948 -1.0
1.9228173494339 5.93240976333618 -1.0
1.10617244243622 6.33331298828125 -1.0
-2.81591963768005 5.15921401977539 -1.0
0.461717158555984 4.45426845550537 -1.0
-2.27573943138123 3.97612881660461 -1.0
-1.94600391387939 3.10214519500732 -1.0
1.08536458015442 5.86754274368286 -1.0
-3.41200590133667 5.3049111366272 -1.0
-0.868172585964203 4.35721158981323 -1.0
-3.28281545639038 5.48151159286499 -1.0
-2.57365608215332 5.7770824432373 -1.0
0.596433639526367 6.40209102630615 -1.0
-3.78877258300781 4.49909210205078 -1.0
-1.08476054668427 4.80625438690186 -1.0
-0.407059758901596 3.50198101997375 -1.0
-2.53737235069275 5.74834299087524 -1.0
2.90250039100647 5.29979991912842 -1.0
-0.779027462005615 5.60884237289429 -1.0
2.04033517837524 2.79201936721802 -1.0
-2.20673847198486 3.16151642799377 -1.0
2.62132263183594 4.56674528121948 -1.0
-2.72948455810547 4.84862852096558 -1.0
0.952096581459045 6.29219532012939 -1.0
0.807690501213074 3.8285071849823 -1.0
2.72066211700439 5.50314474105835 -1.0
-3.46049761772156 4.65903854370117 -1.0
-0.153299748897552 5.13071584701538 -1.0
2.04202890396118 4.80292701721191 -1.0
1.34757518768311 3.91420459747314 -1.0
-0.713269531726837 5.29245710372925 -1.0
2.06348967552185 5.03904581069946 -1.0
-2.42606163024902 5.29857397079468 -1.0
-0.291715323925018 3.36556196212769 -1.0
-1.83455991744995 2.99287796020508 -1.0
1.37958097457886 4.80447864532471 -1.0
-1.06188893318176 2.9452428817749 -1.0
-0.533950626850128 5.635582447052 -1.0
0.517272412776947 5.73559999465942 -1.0
0.286159604787827 2.8961181640625 -1.0
-2.04111528396606 5.99863910675049 -1.0
-2.62051749229431 4.11057281494141 -1.0
-2.31946969032288 3.4785590171814 -1.0
-0.145203128457069 4.51622486114502 -1.0
-1.18949139118195 4.41056728363037 -1.0
-3.18862962722778 4.6252179145813 -1.0
2.46195530891418 5.11581420898438 -1.0
-0.0810251012444496 4.36201858520508 -1.0
1.25471079349518 3.60565137863159 -1.0
-0.410546123981476 5.82931804656982 -1.0
-0.37109762430191 3.92618036270142 -1.0
-0.574689209461212 3.82239532470703 -1.0
-3.59693455696106 4.45293855667114 -1.0
1.24281072616577 3.73113393783569 -1.0
2.58295655250549 4.24703884124756 -1.0
2.41605019569397 4.0275936126709 -1.0
2.72296118736267 5.14630317687988 -1.0
0.520366489887238 2.95180988311768 -1.0
-3.46599841117859 4.52152013778687 -1.0
-1.42527866363525 3.31287050247192 -1.0
0.199522465467453 5.84904956817627 -1.0
-0.977564573287964 5.45384407043457 -1.0
-2.36883568763733 5.92592573165894 -1.0
-2.95044088363647 4.63962984085083 -1.0
-3.10205435752869 5.01394891738892 -1.0
2.61926937103271 4.60488748550415 -1.0
0.497229993343353 4.71689510345459 -1.0
-0.955470025539398 3.55621671676636 -1.0
0.583794116973877 2.89553165435791 -1.0
2.58400440216064 5.54054355621338 -1.0
-1.19861233234406 4.02252578735352 -1.0
3.13004565238953 4.55100679397583 -1.0
-1.68384301662445 4.07156276702881 -1.0
1.65600883960724 3.14332294464111 -1.0
-1.22427213191986 3.83553767204285 -1.0
-0.0407007671892643 4.82117557525635 -1.0
-0.0207330491393805 3.86635971069336 -1.0
0.416536331176758 4.39288902282715 -1.0
1.85815095901489 4.83136510848999 -1.0
-2.72347187995911 4.17225074768066 -1.0
-0.293645024299622 4.06081342697144 -1.0
0.524683952331543 3.17941641807556 -1.0
2.83855652809143 5.38254165649414 -1.0
1.49596858024597 4.40256643295288 -1.0
-1.62545537948608 4.71683597564697 -1.0
0.665855586528778 3.73002672195435 -1.0
-2.81364703178406 5.68472480773926 -1.0
-1.52484524250031 3.7149543762207 -1.0
0.933051884174347 3.76647758483887 -1.0
-0.891812562942505 6.03462886810303 -1.0
-3.31019949913025 4.69602966308594 -1.0
2.21946215629578 6.05364322662354 -1.0
0.0114138387143612 5.93561363220215 -1.0
-2.55203223228455 3.9721474647522 -1.0
-3.02143836021423 4.77314186096191 -1.0
-1.3508415222168 3.48499488830566 -1.0
1.28421151638031 3.27377367019653 -1.0
-1.01700389385223 4.07716035842896 -1.0
-0.655749142169952 5.12985038757324 -1.0
-1.03651738166809 4.59447336196899 -1.0
-1.6556179523468 4.02780103683472 -1.0
1.06873691082001 4.58185720443726 -1.0
-2.82023191452026 4.10152244567871 -1.0
1.85012662410736 3.86725616455078 -1.0
0.652363359928131 4.78175830841064 -1.0
-2.23170304298401 5.3579797744751 -1.0
1.15637385845184 2.71272683143616 -1.0
0.672285556793213 3.06818890571594 -1.0
-2.20395302772522 4.71279287338257 -1.0
2.11676859855652 3.55618619918823 -1.0
-2.57041430473328 5.18970441818237 -1.0
-1.558021068573 3.49036908149719 -1.0
1.42294764518738 4.87152099609375 -1.0
2.08954548835754 5.70442533493042 -1.0
0.699196577072144 2.77293229103088 -1.0
-1.1405234336853 4.49686717987061 -1.0
1.6722309589386 5.14795303344727 -1.0
0.0299421064555645 4.86271476745605 -1.0
-1.53974616527557 4.1549768447876 -1.0
-0.488065958023071 6.27596616744995 -1.0
1.34068977832794 5.07912492752075 -1.0
0.12512394785881 4.97875022888184 -1.0
1.43728864192963 3.49341559410095 -1.0
-1.20287215709686 4.6414909362793 -1.0
-0.628912448883057 5.32427453994751 -1.0
2.90178561210632 4.80170345306396 -1.0
1.60545933246613 4.57077026367188 -1.0
1.71695709228516 4.77804327011108 -1.0
2.40077805519104 4.07579040527344 -1.0
-3.40826296806335 4.67447519302368 -1.0
2.17724299430847 5.33752250671387 -1.0
-3.48677182197571 5.09029483795166 -1.0
-2.33197665214539 4.05335235595703 -1.0
-2.56866526603699 3.65844368934631 -1.0
-1.19331026077271 2.84488415718079 -1.0
0.574972867965698 3.28661823272705 -1.0
-0.876891851425171 3.38209986686707 -1.0
-2.10277247428894 5.94126892089844 -1.0
0.982863664627075 4.5959906578064 -1.0
-1.79537713527679 5.42080211639404 -1.0
-0.100005768239498 3.99216198921204 -1.0
-1.05935215950012 4.01720714569092 -1.0
2.84126996994019 5.4556999206543 -1.0
-2.95750832557678 5.09704685211182 -1.0
0.228726655244827 3.11263489723206 -1.0
2.5639808177948 4.02061796188354 -1.0
0.752713978290558 4.74432420730591 -1.0
-1.69851911067963 4.53177928924561 -1.0
-3.03860330581665 4.77752208709717 -1.0
1.78844904899597 5.40907335281372 -1.0
0.779198348522186 3.49245834350586 -1.0
-3.20344138145447 4.87664651870728 -1.0
-1.65686523914337 3.92147159576416 -1.0
1.58004999160767 5.05356168746948 -1.0
-3.46245241165161 4.30929136276245 -1.0
-1.83990716934204 3.93738675117493 -1.0
-1.84291136264801 3.94562268257141 -1.0
-1.03163576126099 5.55494689941406 -1.0
1.1633734703064 4.86240148544312 -1.0
-2.21825003623962 5.79828786849976 -1.0
-0.22655788064003 4.58603572845459 -1.0
2.06369924545288 4.8931679725647 -1.0
0.0333686769008636 4.88605928421021 -1.0
-0.193648263812065 4.6422872543335 -1.0
0.407530546188354 5.93375301361084 -1.0
1.45342218875885 4.34655237197876 -1.0
0.977501094341278 4.67890882492065 -1.0
0.426070988178253 3.48218703269958 -1.0
1.95573627948761 4.0067195892334 -1.0
1.41213953495026 6.27349948883057 -1.0
1.83292806148529 3.30980396270752 -1.0
-3.01492476463318 4.02556133270264 -1.0
1.87108314037323 5.25392723083496 -1.0
-0.778351664543152 3.5576958656311 -1.0
-2.63003540039062 5.40117216110229 -1.0
3.23061800003052 4.69463872909546 -1.0
0.447360068559647 3.69818425178528 -1.0
-0.962318003177643 4.11496210098267 -1.0
2.92306542396545 4.15105533599854 -1.0
-0.798796236515045 3.54523229598999 -1.0
-1.24082791805267 3.09428644180298 -1.0
1.45055484771729 4.41888761520386 -1.0
1.98163080215454 4.32436990737915 -1.0
-2.28661227226257 5.83327436447144 -1.0
2.25149917602539 3.34286952018738 -1.0
-1.79052758216858 4.93443775177002 -1.0
-2.23441743850708 5.46380615234375 -1.0
-1.35017490386963 4.46785163879395 -1.0
1.80935609340668 4.34996366500854 -1.0
2.83830761909485 4.91229438781738 -1.0
-0.93745356798172 4.298180103302 -1.0
0.549165725708008 4.34241580963135 -1.0
1.92181384563446 4.31668281555176 -1.0
0.218942895531654 5.10713577270508 -1.0
2.05454325675964 4.62482786178589 -1.0
-3.19038105010986 4.78616333007812 -1.0
-1.4327620267868 6.16183280944824 -1.0
1.26774251461029 4.97285747528076 -1.0
-0.627048254013062 4.89948511123657 -1.0
1.22536277770996 3.02565956115723 -1.0
0.905629336833954 4.81200265884399 -1.0
-0.531789183616638 4.76120901107788 -1.0
-1.40950226783752 5.45350027084351 -1.0
-2.50030136108398 3.52306580543518 -1.0
1.41533219814301 5.9028058052063 -1.0
-1.92789733409882 3.87444567680359 -1.0
-3.26290392875671 5.0922417640686 -1.0
2.25148248672485 4.08711576461792 -1.0
0.883473575115204 6.27103424072266 -1.0
-0.349459618330002 5.19985055923462 -1.0
2.55138468742371 4.01460075378418 -1.0
-1.89249157905579 3.9839506149292 -1.0
1.13914215564728 5.26160430908203 -1.0
2.35612392425537 5.43739748001099 -1.0
-2.66629385948181 5.64209604263306 -1.0
-2.72811961174011 3.55911898612976 -1.0
0.72990745306015 6.12992143630981 -1.0
-3.47873258590698 4.58393239974976 -1.0
-3.58037114143372 4.4388484954834 -1.0
0.360546350479126 5.46183824539185 -1.0
2.32489442825317 4.69451999664307 -1.0
-3.24796628952026 4.20398139953613 -1.0
1.35785615444183 5.13197803497314 -1.0
-1.93048131465912 3.23868417739868 -1.0
1.64678061008453 5.87585878372192 -1.0
-0.417481392621994 4.05438613891602 -1.0
2.26734089851379 5.58893728256226 -1.0
0.750568032264709 3.97736144065857 -1.0
2.0129451751709 4.50631999969482 -1.0
1.78030753135681 3.77486038208008 -1.0
-1.11014342308044 3.76961588859558 -1.0
1.80079174041748 5.74928140640259 -1.0
0.261524707078934 4.94479751586914 -1.0
0.158607050776482 3.94951558113098 -1.0
2.15943789482117 3.97870135307312 -1.0
-2.47475790977478 4.96464395523071 -1.0
2.82632803916931 4.84840631484985 -1.0
1.98851704597473 3.79312658309937 -1.0
1.30571448802948 5.31135511398315 -1.0
-0.959041893482208 5.52303218841553 -1.0
-0.641691923141479 5.4914870262146 -1.0
1.32791864871979 3.24290418624878 -1.0
2.59344172477722 3.5922999382019 -1.0
-1.74156332015991 5.54762887954712 -1.0
-3.52499771118164 5.21040201187134 -1.0
2.24271559715271 3.85768151283264 -1.0
-3.3263144493103 4.92914724349976 -1.0
-0.373728603124619 3.90921521186829 -1.0
1.249915599823 4.16392755508423 -1.0
0.800027847290039 3.60085582733154 -1.0
-0.353490829467773 3.79248857498169 -1.0
1.40957593917847 5.17040872573853 -1.0
2.58210730552673 5.20475482940674 -1.0
-2.41515898704529 5.65817737579346 -1.0
1.67630898952484 6.00016355514526 -1.0
-0.33390799164772 5.45092344284058 -1.0
0.426215767860413 5.52321767807007 -1.0
-1.99162876605988 4.59327459335327 -1.0
1.07781565189362 5.97575521469116 -1.0
-2.21309232711792 5.18603515625 -1.0
0.2781702876091 4.88327646255493 -1.0
2.23745369911194 4.70135021209717 -1.0
1.38157403469086 6.16123533248901 -1.0
1.86213994026184 3.69937467575073 -1.0
-2.47866892814636 4.9956169128418 -1.0
2.86093759536743 5.3113317489624 -1.0
2.17277789115906 3.06232118606567 -1.0
-2.63489890098572 4.41888236999512 -1.0
-3.06889820098877 4.94941186904907 -1.0
1.34555053710938 3.08514308929443 -1.0
-1.70485985279083 6.11567831039429 -1.0
2.73678183555603 3.92919731140137 -1.0
1.76388669013977 3.94907474517822 -1.0
-2.51998162269592 4.47538471221924 -1.0
-1.02546119689941 3.40856599807739 -1.0
0.916223704814911 2.80011105537415 -1.0
-0.368122905492783 2.91697478294373 -1.0
-2.81943893432617 4.52078866958618 -1.0
-0.84460324048996 6.05488252639771 -1.0
1.41954064369202 3.914799451828 -1.0
-3.29371356964111 4.77810573577881 -1.0
-0.305109262466431 6.10279130935669 -1.0
2.02175664901733 4.72464990615845 -1.0
-2.30609488487244 3.14085531234741 -1.0
-0.640396296977997 3.95599722862244 -1.0
-1.59253716468811 3.27256274223328 -1.0
-1.413081407547 4.7568621635437 -1.0
1.44725823402405 2.92148637771606 -1.0
2.40093970298767 4.27006483078003 -1.0
0.971742749214172 5.29329967498779 -1.0
0.90485030412674 6.14206504821777 -1.0
0.139441952109337 3.4714994430542 -1.0
-3.70902347564697 4.83367824554443 -1.0
-1.03488528728485 5.65057897567749 -1.0
1.92472124099731 6.07249689102173 -1.0
1.14328992366791 6.25285816192627 -1.0
-3.5059928894043 5.0172643661499 -1.0
2.34986448287964 3.05364513397217 -1.0
-3.58222460746765 4.31014633178711 -1.0
0.315713614225388 2.85416030883789 -1.0
2.69802093505859 4.75937986373901 -1.0
2.70184326171875 4.02848768234253 -1.0
-0.0605432242155075 3.1226909160614 -1.0
-2.92238163948059 4.88254356384277 -1.0
-1.08315789699554 5.71374702453613 -1.0
-3.01743388175964 4.98850250244141 -1.0
2.21357464790344 5.49745225906372 -1.0
-0.438560634851456 4.55090761184692 -1.0
0.365513026714325 4.09072923660278 -1.0
-1.68131077289581 5.37677621841431 -1.0
-0.467241883277893 3.4263904094696 -1.0
-2.3887984752655 3.85565948486328 -1.0
-3.59369301795959 5.50611400604248 -1.0
2.14779376983643 5.55990171432495 -1.0
-0.532057166099548 4.94490957260132 -1.0
-1.22969257831573 3.16384053230286 -1.0
-1.92430782318115 5.97360277175903 -1.0
2.57711219787598 5.60664892196655 -1.0
-2.28068733215332 4.68510818481445 -1.0
-2.49902844429016 4.01258230209351 -1.0
-0.36917382478714 5.70378923416138 -1.0
2.91562819480896 4.99465751647949 -1.0
0.826446413993835 3.6190927028656 -1.0
1.93336069583893 5.99854946136475 -1.0
2.92904138565063 3.43188047409058 -1.0
-3.86615228652954 5.14667558670044 -1.0
1.41859447956085 5.55977344512939 -1.0
1.63533878326416 6.26025485992432 -1.0
1.82650411128998 4.59717559814453 -1.0
2.55922222137451 5.88621091842651 -1.0
2.85517168045044 5.1652684211731 -1.0
1.73380768299103 2.98897576332092 -1.0
-0.360139667987823 3.50760865211487 -1.0
1.24462795257568 3.02417278289795 -1.0
-2.14746236801147 4.95473766326904 -1.0
0.00389466132037342 4.39384698867798 -1.0
1.97111964225769 3.39719295501709 -1.0
-2.93321299552917 3.94632458686829 -1.0
-2.55085515975952 4.78225612640381 -1.0
-1.51441705226898 3.41451382637024 -1.0
-0.506443858146667 5.61173391342163 -1.0
1.58112347126007 5.26579427719116 -1.0
0.936217308044434 3.17777109146118 -1.0
0.185641586780548 6.26941633224487 -1.0
-1.25672733783722 4.51383495330811 -1.0
-1.14875257015228 3.68108701705933 -1.0
1.90880811214447 4.55288410186768 -1.0
-0.862346291542053 4.79582500457764 -1.0
-2.40936803817749 4.20799779891968 -1.0
0.359965980052948 3.05786728858948 -1.0
2.92419362068176 4.17132139205933 -1.0
-2.35432910919189 3.75308561325073 -1.0
-0.535487473011017 3.26475048065186 -1.0
1.12402713298798 3.2645001411438 -1.0
1.1097503900528 3.34942817687988 -1.0
2.20931577682495 3.27250862121582 -1.0
2.80638599395752 4.13100719451904 -1.0
-1.78459668159485 3.35389614105225 -1.0
-3.55346083641052 5.03413248062134 -1.0
-1.05888867378235 3.63142538070679 -1.0
0.561838209629059 4.08392953872681 -1.0
1.66367220878601 3.58891868591309 -1.0
2.55574035644531 3.93896627426147 -1.0
1.21777844429016 4.25778150558472 -1.0
0.621164083480835 5.49011421203613 -1.0
-0.92070996761322 4.59947776794434 -1.0
3.03815650939941 4.11841487884521 -1.0
-2.30551242828369 4.06527185440063 -1.0
-1.07892155647278 4.40762138366699 -1.0
-3.15766787528992 4.67665958404541 -1.0
-3.24662375450134 5.44768524169922 -1.0
-1.20916485786438 3.23149847984314 -1.0
2.60563015937805 4.07627248764038 -1.0
1.95999944210052 6.07906198501587 -1.0
0.912436664104462 2.71961712837219 -1.0
-2.94060182571411 5.2575364112854 -1.0
2.10993647575378 3.01282596588135 -1.0
1.79507303237915 3.87503147125244 -1.0
-2.22235155105591 4.52360057830811 -1.0
-3.10491251945496 5.48737716674805 -1.0
3.09710955619812 4.34101819992065 -1.0
-0.118589282035828 5.48850202560425 -1.0
-0.810392141342163 3.63433384895325 -1.0
2.00455069541931 5.01786184310913 -1.0
1.73943507671356 4.59111642837524 -1.0
0.870562553405762 4.36535930633545 -1.0
1.87215411663055 5.14679479598999 -1.0
-3.9157235622406 4.95891571044922 -1.0
1.07269430160522 3.83698987960815 -1.0
1.4381902217865 5.55872488021851 -1.0
2.12201237678528 5.92657327651978 -1.0
-0.225582629442215 3.44269037246704 -1.0
-0.0624201744794846 4.77839803695679 -1.0
1.83225119113922 6.07861757278442 -1.0
1.57114481925964 5.74204730987549 -1.0
0.74144572019577 4.10224437713623 -1.0
-2.20740866661072 4.27072858810425 -1.0
1.02479124069214 5.56496000289917 -1.0
1.20709192752838 4.25127553939819 -1.0
-3.53588581085205 4.38803339004517 -1.0
-3.20912504196167 4.0851149559021 -1.0
-0.209788903594017 5.65124940872192 -1.0
1.5995272397995 5.77230453491211 -1.0
-1.80156898498535 5.19824123382568 -1.0
-1.30022978782654 5.36009931564331 -1.0
-1.40465331077576 5.83333539962769 -1.0
-0.172823280096054 4.97417593002319 -1.0
-1.98922049999237 3.87764263153076 -1.0
2.96862506866455 3.97869634628296 -1.0
1.94422662258148 5.11588573455811 -1.0
0.531594693660736 6.06405639648438 -1.0
-1.88712203502655 5.78131055831909 -1.0
0.879181623458862 4.1422643661499 -1.0
0.794099032878876 4.85708427429199 -1.0
0.254107147455215 6.37790298461914 -1.0
-2.12423157691956 3.7659707069397 -1.0
2.44679999351501 5.51231813430786 -1.0
-0.862410545349121 5.75807905197144 -1.0
2.53908824920654 5.59939384460449 -1.0
-1.55301237106323 5.04321384429932 -1.0
2.78526997566223 4.46622610092163 -1.0
-1.96145367622375 4.24536371231079 -1.0
2.92459726333618 5.17963838577271 -1.0
-2.44374179840088 4.30368566513062 -1.0
0.272335052490234 3.14487552642822 -1.0
1.97668313980103 5.18049335479736 -1.0
-2.12597894668579 3.81674838066101 -1.0
-3.66657781600952 4.27175283432007 -1.0
1.39756345748901 3.31290555000305 -1.0
1.22364604473114 4.31815195083618 -1.0
-2.4418032169342 4.10568618774414 -1.0
-1.35783958435059 3.5154013633728 -1.0
-1.93963527679443 5.3855676651001 -1.0
1.9044007062912 4.47003412246704 -1.0
-2.75460958480835 4.6085147857666 -1.0
-0.445740014314651 4.55867338180542 -1.0
0.243131026625633 5.65369844436646 -1.0
0.322740346193314 3.28855419158936 -1.0
-1.90101659297943 5.60484218597412 -1.0
2.72871851921082 4.8864574432373 -1.0
-3.52495837211609 5.18114757537842 -1.0
2.02158427238464 5.61786794662476 -1.0
0.20369316637516 5.44860219955444 -1.0
2.70473599433899 3.98585367202759 -1.0
-0.93922084569931 4.28748178482056 -1.0
1.56727433204651 3.19625997543335 -1.0
-0.937763392925262 5.99743366241455 -1.0
2.73151874542236 4.71252346038818 -1.0
0.953203916549683 5.84717559814453 -1.0
-1.81920206546783 5.91259431838989 -1.0
1.93794739246368 4.37517309188843 -1.0
1.56206023693085 3.188645362854 -1.0
1.00814056396484 5.65515995025635 -1.0
-3.13142848014832 5.14545583724976 -1.0
0.763867199420929 4.90512037277222 -1.0
0.85614949464798 5.71541738510132 -1.0
0.507009327411652 5.41156196594238 -1.0
-3.1006019115448 4.55704164505005 -1.0
1.45290291309357 2.78705954551697 -1.0
-1.17654347419739 6.0228967666626 -1.0
-0.815163850784302 5.98737955093384 -1.0
-3.31408405303955 4.68050765991211 -1.0
-0.0495077893137932 4.2844705581665 -1.0
-2.74306583404541 5.28297901153564 -1.0
1.6618241071701 5.76813936233521 -1.0
0.540828764438629 4.40757846832275 -1.0
2.13536548614502 2.92458271980286 -1.0
0.779024600982666 4.84647560119629 -1.0
-1.41846716403961 3.75730681419373 -1.0
1.04738366603851 5.10607957839966 -1.0
0.320073306560516 4.47460985183716 -1.0
0.214190617203712 4.94521474838257 -1.0
-3.78667640686035 4.83556079864502 -1.0
0.851145029067993 3.7967894077301 -1.0
1.45242142677307 5.29777717590332 -1.0
-3.09038543701172 5.39137411117554 -1.0
2.12789297103882 4.46854066848755 -1.0
-1.52558541297913 5.39847421646118 -1.0
0.91162109375 3.65050792694092 -1.0
2.45445442199707 5.78769207000732 -1.0
1.72201550006866 5.87457704544067 -1.0
-0.191085606813431 4.86281394958496 -1.0
-1.14783179759979 3.2845401763916 -1.0
-2.64203119277954 4.98953485488892 -1.0
-3.77929067611694 4.42511558532715 -1.0
-0.890814960002899 5.09615755081177 -1.0
2.43315052986145 3.3452308177948 -1.0
-1.19410538673401 4.07357358932495 -1.0
2.18267798423767 5.28104686737061 -1.0
2.67517352104187 4.10611629486084 -1.0
1.67243218421936 5.43153238296509 -1.0
-0.151220977306366 3.47234773635864 -1.0
-1.34944653511047 6.3654932975769 -1.0
-0.0633633136749268 5.8609471321106 -1.0
-0.60108470916748 4.8860068321228 -1.0
1.86611104011536 5.74788522720337 -1.0
-1.91033029556274 5.7449951171875 -1.0
0.747177958488464 4.19330596923828 -1.0
0.593713760375977 5.34451341629028 -1.0
1.61342322826385 4.26483535766602 -1.0
1.36176192760468 6.08366537094116 -1.0
-0.0119930254295468 4.73324871063232 -1.0
-2.23325538635254 4.66131019592285 -1.0
-0.591023027896881 5.89527797698975 -1.0
2.39373421669006 3.04354453086853 -1.0
2.33154726028442 4.97672176361084 -1.0
1.19498300552368 2.68706274032593 -1.0
-0.273100525140762 4.56128978729248 -1.0
0.395095378160477 5.74440050125122 -1.0
0.784868538379669 3.66659641265869 -1.0
2.54488134384155 5.8358039855957 -1.0
2.60065650939941 3.81867074966431 -1.0
1.3199679851532 6.40525197982788 -1.0
1.75278079509735 5.26633977890015 -1.0
2.72759771347046 3.44181442260742 -1.0
2.38935112953186 4.89418077468872 -1.0
3.08207869529724 4.4563045501709 -1.0
0.0510140731930733 4.44569158554077 -1.0
2.17957401275635 5.1263542175293 -1.0
0.844160139560699 5.25771951675415 -1.0
-0.525248289108276 5.2483229637146 -1.0
-2.74571132659912 5.24890184402466 -1.0
-1.90761780738831 5.30991125106812 -1.0
-0.929822623729706 4.52634429931641 -1.0
-0.893136858940125 3.09811162948608 -1.0
-3.76206183433533 4.88030290603638 -1.0
-0.141630321741104 4.77791976928711 -1.0
-2.84678721427917 5.2118353843689 -1.0
-1.9222264289856 3.32309532165527 -1.0
2.6056182384491 5.61414813995361 -1.0
-3.5509614944458 5.11276626586914 -1.0
-2.72730135917664 3.71890783309937 -1.0
2.42206382751465 4.23752069473267 -1.0
-1.40301382541656 4.36273813247681 -1.0
-3.33176136016846 5.04893159866333 -1.0
0.787494421005249 5.63435745239258 -1.0
0.754734456539154 3.04147410392761 -1.0
-0.156185135245323 2.95055985450745 -1.0
1.62422609329224 5.53037309646606 -1.0
0.535384058952332 4.58816909790039 -1.0
0.396480590105057 2.54716682434082 -1.0
0.397778868675232 3.35764098167419 -1.0
2.51784563064575 5.61050224304199 -1.0
-0.0383597798645496 4.12806272506714 -1.0
0.646756410598755 4.35396003723145 -1.0
2.23443031311035 5.29467630386353 -1.0
0.892197549343109 3.73998951911926 -1.0
0.560793519020081 2.92056465148926 -1.0
3.16420006752014 4.32129144668579 -1.0
-3.80865001678467 5.08919334411621 -1.0
1.72902059555054 3.5000422000885 -1.0
0.30422306060791 4.23255443572998 -1.0
-2.14637398719788 4.84347152709961 -1.0
0.783698439598083 5.06667900085449 -1.0
2.23489236831665 5.13728046417236 -1.0
2.15230655670166 3.84812831878662 -1.0
-3.77020144462585 4.73025846481323 -1.0
0.963012397289276 5.02456569671631 -1.0
-1.06566572189331 5.3453106880188 -1.0
-1.46483421325684 3.55919909477234 -1.0
-1.84995818138123 3.92966222763062 -1.0
-3.29621934890747 4.2306022644043 -1.0
-0.539686858654022 4.16088771820068 -1.0
-3.44928216934204 4.47234487533569 -1.0
2.36492276191711 4.07745790481567 -1.0
-0.464309066534042 6.08406114578247 -1.0
-1.08095920085907 5.9813232421875 -1.0
-0.930271327495575 3.42515301704407 -1.0
0.21602101624012 4.03052377700806 -1.0
2.31922841072083 4.93345785140991 -1.0
2.6301281452179 5.66106271743774 -1.0
1.65903234481812 4.05510663986206 -1.0
3.02477979660034 4.96436357498169 -1.0
-0.649730384349823 5.71980094909668 -1.0
-3.58779883384705 4.70731496810913 -1.0
-0.515346646308899 5.26493740081787 -1.0
1.09689795970917 3.89865350723267 -1.0
2.8993866443634 4.91322422027588 -1.0
2.16233897209167 4.85667419433594 -1.0
-0.750095248222351 5.22991466522217 -1.0
2.41495537757874 3.45201325416565 -1.0
1.75135552883148 3.83089923858643 -1.0
-2.87908101081848 4.15889930725098 -1.0
-3.06919717788696 4.76470184326172 -1.0
-0.629535257816315 5.89471817016602 -1.0
-0.547823309898376 2.98727416992188 -1.0
2.25129723548889 5.11831092834473 -1.0
0.013942607678473 3.34462213516235 -1.0
2.0160071849823 5.24899530410767 -1.0
0.296903133392334 4.57083320617676 -1.0
2.2138524055481 5.88873815536499 -1.0
-2.37792754173279 3.11500477790833 -1.0
-1.46659827232361 4.73371982574463 -1.0
-2.40045309066772 5.25234127044678 -1.0
-2.71165156364441 3.5474271774292 -1.0
-3.73265695571899 5.18116760253906 -1.0
-0.183916300535202 3.950279712677 -1.0
-1.36986792087555 4.44676113128662 -1.0
-3.1432421207428 3.82171773910522 -1.0
3.09604001045227 4.57846021652222 -1.0
0.613923668861389 6.28554487228394 -1.0
-1.60943806171417 2.84830713272095 -1.0
1.14228343963623 5.47328758239746 -1.0
0.767959475517273 3.99880933761597 -1.0
2.32694363594055 3.7579505443573 -1.0
3.11663126945496 4.71338844299316 -1.0
-0.510514557361603 4.64278888702393 -1.0
1.2492778301239 3.78735136985779 -1.0
-1.7449826002121 3.65436673164368 -1.0
2.41667938232422 5.45665121078491 -1.0
0.809520721435547 3.13067603111267 -1.0
1.80725526809692 2.70541834831238 -1.0
-1.64105629920959 4.6521315574646 -1.0
-2.6613187789917 5.06424760818481 -1.0
-2.83344650268555 5.54404973983765 -1.0
-0.111573778092861 4.69630241394043 -1.0
2.19644403457642 5.4432110786438 -1.0
-2.14031744003296 3.78217101097107 -1.0
-3.34297347068787 5.33594799041748 -1.0
-2.45287847518921 3.23938536643982 -1.0
1.19351947307587 4.55355739593506 -1.0
-1.06766521930695 4.27389574050903 -1.0
1.17111253738403 4.00286197662354 -1.0
1.48181402683258 3.94399738311768 -1.0
1.34143459796906 5.21567964553833 -1.0
-2.8618688583374 4.71284770965576 -1.0
-1.68419480323792 4.06114864349365 -1.0
1.56372106075287 5.6071252822876 -1.0
0.449927300214767 4.09280776977539 -1.0
-1.70641195774078 5.10261917114258 -1.0
0.597071409225464 4.20502758026123 -1.0
-0.00325501733459532 4.30178833007812 -1.0
-3.19705700874329 5.22612190246582 -1.0
-2.30885434150696 4.64008378982544 -1.0
-1.95359718799591 4.68195247650146 -1.0
2.42620897293091 5.1884446144104 -1.0
-1.73701858520508 6.12863540649414 -1.0
1.13450145721436 5.28774547576904 -1.0
-2.09926199913025 4.36728525161743 -1.0
-2.05444741249084 4.35532999038696 -1.0
1.70720112323761 5.71210718154907 -1.0
1.09896075725555 5.0092921257019 -1.0
2.90159201622009 5.44070720672607 -1.0
-0.932606160640717 4.20834255218506 -1.0
1.55390274524689 2.8138644695282 -1.0
-2.22129583358765 4.57013320922852 -1.0
2.57586908340454 5.11684036254883 -1.0
-0.506570994853973 4.17241525650024 -1.0
-1.00187826156616 4.50313234329224 -1.0
-0.146271646022797 4.58476209640503 -1.0
0.381985664367676 4.73103857040405 -1.0
1.98436558246613 2.82873034477234 -1.0
1.72151970863342 5.69731378555298 -1.0
-1.57975745201111 4.31677150726318 -1.0
2.38422584533691 3.87338423728943 -1.0
0.171850726008415 4.84113931655884 -1.0
-2.24468326568604 3.68376994132996 -1.0
-0.471548289060593 4.62052583694458 -1.0
2.03081011772156 4.82972049713135 -1.0
-2.17990040779114 5.60284805297852 -1.0
0.685298800468445 5.60705232620239 -1.0
-1.74110472202301 4.65831756591797 -1.0
1.62220013141632 5.19399452209473 -1.0
-3.6382896900177 4.96061944961548 -1.0
1.58620274066925 3.5645227432251 -1.0
-2.76292204856873 3.38066744804382 -1.0
-0.219277411699295 4.46275758743286 -1.0
0.507765352725983 6.23269605636597 -1.0
2.29311060905457 5.48948574066162 -1.0
2.50933051109314 4.92631196975708 -1.0
-0.0478391647338867 3.4823215007782 -1.0
-1.72247743606567 3.5238196849823 -1.0
-2.67126250267029 3.68079447746277 -1.0
3.0671112537384 4.70641994476318 -1.0
-0.00420407531782985 4.17149877548218 -1.0
-3.25688910484314 4.71306991577148 -1.0
1.96241617202759 3.10908436775208 -1.0
-3.22441983222961 4.22751522064209 -1.0
1.64959728717804 4.6034049987793 -1.0
0.359051734209061 4.9286527633667 -1.0
2.54778218269348 4.79265785217285 -1.0
0.541836857795715 4.65304088592529 -1.0
-1.16113603115082 4.55903768539429 -1.0
-1.42316246032715 5.29580020904541 -1.0
3.02560186386108 4.42183303833008 -1.0
1.62553536891937 3.62681031227112 -1.0
2.36669516563416 4.31208372116089 -1.0
0.417177885770798 5.29109764099121 -1.0
-1.98222923278809 5.27819585800171 -1.0
-0.339988112449646 4.92855453491211 -1.0
-2.21862483024597 4.95458459854126 -1.0
-1.90926456451416 5.16760683059692 -1.0
-1.19324886798859 5.12649822235107 -1.0
0.222725301980972 3.49732780456543 -1.0
-2.41530394554138 5.74292087554932 -1.0
-2.10543966293335 3.69194221496582 -1.0
1.98043942451477 5.53789472579956 -1.0
2.38780498504639 3.45686793327332 -1.0
1.11537027359009 5.08021068572998 -1.0
0.947849333286285 4.64941501617432 -1.0
-0.806412398815155 3.96877336502075 -1.0
2.20868301391602 5.10503768920898 -1.0
0.980157792568207 2.90152931213379 -1.0
-1.9821195602417 3.50369739532471 -1.0
-1.82286167144775 3.2316370010376 -1.0
-2.39153981208801 3.70607948303223 -1.0
-0.685202121734619 5.76061773300171 -1.0
2.44693565368652 4.45584058761597 -1.0
-3.66029644012451 5.02634048461914 -1.0
-1.98194992542267 5.69106817245483 -1.0
-1.83658981323242 3.20630145072937 -1.0
2.29511523246765 3.16955828666687 -1.0
1.24057531356812 3.84934949874878 -1.0
0.0587905645370483 4.18926334381104 -1.0
-3.83178567886353 4.76890850067139 -1.0
-1.85747611522675 3.95122480392456 -1.0
-1.40290975570679 6.11987972259521 -1.0
-0.00749594392254949 5.39117431640625 -1.0
0.590233862400055 4.04047346115112 -1.0
0.0749616995453835 3.33282732963562 -1.0
1.12338364124298 5.17615461349487 -1.0
0.552854955196381 2.88772797584534 -1.0
1.28274643421173 3.97223472595215 -1.0
-0.755216777324677 4.93096017837524 -1.0
1.26805233955383 3.07400870323181 -1.0
1.1894565820694 5.09119749069214 -1.0
-1.64234948158264 4.88425254821777 -1.0
1.69882845878601 3.90799736976624 -1.0
-3.77588438987732 4.83826494216919 -1.0
2.76202130317688 4.76587390899658 -1.0
0.815316557884216 3.91180729866028 -1.0
-2.6124849319458 3.42686557769775 -1.0
1.4861786365509 5.60183382034302 -1.0
0.312014013528824 5.39595031738281 -1.0
-0.419443696737289 4.70551300048828 -1.0
-0.980929970741272 4.48098373413086 -1.0
1.72814428806305 5.26212739944458 -1.0
-2.42780232429504 4.3861403465271 -1.0
3.06536555290222 4.28958892822266 -1.0
0.0220701992511749 5.95665454864502 -1.0
2.55020952224731 4.43807315826416 -1.0
-3.69999074935913 4.55251407623291 -1.0
-1.20971381664276 3.45269179344177 -1.0
2.03051543235779 4.68393182754517 -1.0
1.53424990177155 6.20873785018921 -1.0
-1.31901824474335 4.32387018203735 -1.0
-3.76902031898499 4.76401567459106 -1.0
-0.619248569011688 3.09881949424744 -1.0
1.50695371627808 3.59271907806396 -1.0
2.38586831092834 4.38039541244507 -1.0
0.0145748164504766 4.10014390945435 -1.0
-2.33841061592102 4.3690619468689 -1.0
1.47054612636566 3.65788102149963 -1.0
-1.21005141735077 6.30213594436646 -1.0
-3.81338787078857 4.83362579345703 -1.0
-1.4689736366272 3.60735845565796 -1.0
2.57224917411804 4.09883785247803 -1.0
-1.49571919441223 5.85450887680054 -1.0
-1.17290854454041 4.6189923286438 -1.0
-1.89134240150452 6.02773714065552 -1.0
2.4838080406189 4.10200452804565 -1.0
-2.02184724807739 5.14104986190796 -1.0
2.36805105209351 4.69904708862305 -1.0
0.0305389538407326 4.22158718109131 -1.0
2.39700245857239 3.97964954376221 -1.0
2.47922825813293 4.08314180374146 -1.0
0.924664556980133 4.50635623931885 -1.0
-3.29725742340088 4.20561361312866 -1.0
1.6185040473938 4.975661277771 -1.0
0.345436275005341 2.91708207130432 -1.0
2.72637343406677 3.39961886405945 -1.0
2.66207265853882 5.07602262496948 -1.0
0.195686921477318 3.472731590271 -1.0
2.97754716873169 4.12343263626099 -1.0
-0.795545697212219 5.33765649795532 -1.0
-2.11245036125183 4.80313587188721 -1.0
0.00608893018215895 5.34281253814697 -1.0
2.21421480178833 5.42307901382446 -1.0
2.44047927856445 4.19916296005249 -1.0
2.54200267791748 5.08534955978394 -1.0
-2.56797361373901 4.75458860397339 -1.0
-2.16986870765686 3.2883996963501 -1.0
1.53820109367371 5.80464458465576 -1.0
-1.94679665565491 4.16740226745605 -1.0
-2.34945321083069 4.7232780456543 -1.0
-0.339017480611801 4.49212789535522 -1.0
0.607103884220123 3.00338125228882 -1.0
0.936161994934082 4.19277095794678 -1.0
2.06398463249207 5.05829572677612 -1.0
-3.73249173164368 4.54337406158447 -1.0
-3.91812062263489 4.9562783241272 -1.0
1.77376854419708 5.28801488876343 -1.0
-2.01564025878906 3.25588274002075 -1.0
0.972582638263702 4.60374307632446 -1.0
2.25840950012207 3.81802272796631 -1.0
1.1893595457077 5.09554386138916 -1.0
0.739949584007263 3.23059892654419 -1.0
1.53688132762909 3.10310292243958 -1.0
1.04405617713928 3.62842655181885 -1.0
1.11079406738281 3.76750326156616 -1.0
-0.173289135098457 5.0442795753479 -1.0
-2.32677531242371 5.17042350769043 -1.0
0.552501857280731 5.94245052337646 -1.0
-0.124839723110199 5.1052074432373 -1.0
-2.80698823928833 5.72499513626099 -1.0
-3.41233730316162 4.13413715362549 -1.0
-0.895927608013153 5.24017572402954 -1.0
-0.282313674688339 3.29993748664856 -1.0
-2.71067500114441 3.5505518913269 -1.0
-1.87450134754181 5.37553787231445 -1.0
-0.275097012519836 5.7153582572937 -1.0
0.914396345615387 5.46694564819336 -1.0
1.67427980899811 5.98101186752319 -1.0
1.34455549716949 4.41284418106079 -1.0
0.306370407342911 4.10061073303223 -1.0
0.940987229347229 4.29948711395264 -1.0
-2.26673793792725 5.86650371551514 -1.0
-1.26577401161194 3.72375440597534 -1.0
-1.03429925441742 3.30747485160828 -1.0
1.00647437572479 4.01876306533813 -1.0
-0.141808390617371 5.06147003173828 -1.0
-0.807275354862213 5.65039587020874 -1.0
2.72785305976868 4.22622966766357 -1.0
1.97295153141022 5.74601554870605 -1.0
2.08969140052795 4.6457953453064 -1.0
0.0996010228991508 4.24643039703369 -1.0
1.4882538318634 5.67263555526733 -1.0
1.11593234539032 3.28675556182861 -1.0
2.30309796333313 5.08581066131592 -1.0
-3.63905262947083 5.17205047607422 -1.0
-1.43977499008179 4.10209321975708 -1.0
-2.88555192947388 4.19346141815186 -1.0
-0.411160260438919 2.94176650047302 -1.0
0.262456715106964 3.13907980918884 -1.0
-0.303276121616364 5.12539577484131 -1.0
0.901033639907837 2.8837878704071 -1.0
-1.12756419181824 3.11432433128357 -1.0
0.894991338253021 4.00972080230713 -1.0
-2.0453736782074 5.03839302062988 -1.0
-0.957340359687805 3.4592866897583 -1.0
-2.86287832260132 5.01807737350464 -1.0
-2.79178547859192 5.27162790298462 -1.0
2.48189187049866 5.58814573287964 -1.0
1.63073945045471 3.90163969993591 -1.0
1.88407528400421 5.41667509078979 -1.0
-3.78300547599792 4.67994499206543 -1.0
2.67983818054199 4.09143018722534 -1.0
1.24753832817078 3.73248791694641 -1.0
-0.622398436069489 3.02277445793152 -1.0
-0.0110722538083792 4.60285234451294 -1.0
0.284366488456726 3.57003903388977 -1.0
1.98098933696747 5.52273654937744 -1.0
-2.62498021125793 4.80491209030151 -1.0
0.52572238445282 4.43369483947754 -1.0
-0.232843026518822 4.0229754447937 -1.0
-3.59180116653442 5.01455211639404 -1.0
2.25115132331848 3.73531293869019 -1.0
1.338010430336 6.05268049240112 -1.0
0.825344324111938 6.05822515487671 -1.0
0.679943382740021 3.81662130355835 -1.0
0.711581885814667 4.115647315979 -1.0
2.13360810279846 4.87329959869385 -1.0
3.18582272529602 4.72537612915039 -1.0
-3.02679300308228 4.64522647857666 -1.0
1.4310827255249 5.41597843170166 -1.0
0.222732409834862 4.40100622177124 -1.0
-1.36330187320709 3.93541884422302 -1.0
2.29694151878357 5.85803604125977 -1.0
-1.61863470077515 5.86920881271362 -1.0
1.80184543132782 2.96712279319763 -1.0
2.12153768539429 5.49732160568237 -1.0
1.46862256526947 5.46324062347412 -1.0
-2.87066078186035 3.89676547050476 -1.0
1.02113330364227 3.16842889785767 -1.0
-3.17952513694763 4.82080316543579 -1.0
-1.43519604206085 3.89105486869812 -1.0
-0.285502165555954 4.22742462158203 -1.0
2.54439401626587 4.33435535430908 -1.0
2.75530290603638 5.47555160522461 -1.0
1.8046247959137 3.70912289619446 -1.0
1.6390415430069 5.97370958328247 -1.0
2.47217226028442 4.97090244293213 -1.0
-3.54152703285217 4.86470413208008 -1.0
-2.45279765129089 3.37823104858398 -1.0
1.18449020385742 3.69286108016968 -1.0
0.606061220169067 4.33840227127075 -1.0
1.76507902145386 5.70471811294556 -1.0
1.81507277488708 3.31659436225891 -1.0
2.41961574554443 4.23108625411987 -1.0
1.93965888023376 4.50785541534424 -1.0
-2.40777826309204 4.23034715652466 -1.0
-2.67384171485901 3.86431169509888 -1.0
-2.50852823257446 5.65531349182129 -1.0
1.57934880256653 3.58905053138733 -1.0
0.389884382486343 2.94992232322693 -1.0
-2.86170220375061 3.4650137424469 -1.0
-2.6570827960968 3.37794923782349 -1.0
-1.88044202327728 3.94796967506409 -1.0
-3.49309396743774 4.53586053848267 -1.0
2.90813302993774 5.47636079788208 -1.0
-3.82242703437805 4.58476591110229 -1.0
-3.80423450469971 4.60580396652222 -1.0
0.561256110668182 4.48837995529175 -1.0
-1.11775732040405 5.59800910949707 -1.0
2.08586597442627 3.67975163459778 -1.0
-1.97502136230469 5.86569929122925 -1.0
1.90744376182556 3.45341300964355 -1.0
-0.337311148643494 6.04775524139404 -1.0
1.50824749469757 3.83127593994141 -1.0
2.05237054824829 4.88132381439209 -1.0
-2.32162857055664 4.48554372787476 -1.0
2.45716881752014 4.909423828125 -1.0
1.01810562610626 5.03696632385254 -1.0
1.82811510562897 4.81433439254761 -1.0
1.46313452720642 3.74558639526367 -1.0
1.65714204311371 5.78203916549683 -1.0
-1.83537113666534 3.76830792427063 -1.0
2.2476909160614 3.12579107284546 -1.0
-3.29916048049927 5.48624181747437 -1.0
1.84222781658173 3.25796914100647 -1.0
1.76188886165619 5.50607919692993 -1.0
1.66246485710144 3.70021104812622 -1.0
1.06604421138763 4.29302787780762 -1.0
-1.4218989610672 6.15689373016357 -1.0
1.17024183273315 6.13091802597046 -1.0
-3.16388392448425 5.28602027893066 -1.0
1.67058670520782 4.72893142700195 -1.0
-0.322024583816528 5.42648410797119 -1.0
0.199837908148766 4.46280002593994 -1.0
0.76899790763855 4.55690240859985 -1.0
2.42568159103394 5.29426097869873 -1.0
-2.75744605064392 5.10857534408569 -1.0
0.104733690619469 5.100501537323 -1.0
2.20183134078979 5.79778623580933 -1.0
1.91554236412048 3.98215937614441 -1.0
-2.59367561340332 3.4248161315918 -1.0
-1.81675732135773 5.71408414840698 -1.0
-2.85764169692993 3.55211329460144 -1.0
-2.32192468643188 4.68303871154785 -1.0
-1.73113191127777 4.34850215911865 -1.0
1.37633156776428 5.55223226547241 -1.0
2.35358738899231 3.70988321304321 -1.0
0.13546296954155 3.48610353469849 -1.0
0.117968872189522 5.04257965087891 -1.0
-1.78875398635864 5.0371241569519 -1.0
-1.38670980930328 5.86626005172729 -1.0
-2.75842070579529 4.6260929107666 -1.0
-3.36048913002014 4.22980451583862 -1.0
1.08677244186401 4.17032432556152 -1.0
2.24781131744385 3.85603356361389 -1.0
-0.688812971115112 4.76647090911865 -1.0
0.312207907438278 4.56042385101318 -1.0
-1.21685194969177 3.47173976898193 -1.0
-2.42325401306152 4.13266229629517 -1.0
-0.53360515832901 4.10571146011353 -1.0
-1.46920382976532 5.2643256187439 -1.0
1.74790930747986 6.15929555892944 -1.0
1.7654904127121 6.04874038696289 -1.0
-0.38688987493515 4.260498046875 -1.0
-1.38046860694885 4.163330078125 -1.0
-0.626063466072083 3.33174347877502 -1.0
2.33929133415222 5.77677583694458 -1.0
-0.299541383981705 5.14874505996704 -1.0
2.19476723670959 3.88495993614197 -1.0
2.11461305618286 5.84823274612427 -1.0
2.88485503196716 4.48206615447998 -1.0
1.65276753902435 4.27722883224487 -1.0
-1.16681838035583 3.75795316696167 -1.0
0.790371060371399 6.08744239807129 -1.0
2.98769855499268 5.00910234451294 -1.0
2.79425072669983 5.44203233718872 -1.0
-3.33976984024048 5.43792009353638 -1.0
-2.73836183547974 4.34171342849731 -1.0
2.10190176963806 5.8893084526062 -1.0
-0.640411972999573 5.64421510696411 -1.0
-1.48328685760498 3.17441558837891 -1.0
-1.49395155906677 3.77279376983643 -1.0
-2.77682447433472 4.82732629776001 -1.0
1.0337438583374 2.55644130706787 -1.0
-1.81745076179504 3.25164651870728 -1.0
-0.303019165992737 5.17710399627686 -1.0
-2.89692831039429 3.58698320388794 -1.0
0.874744474887848 4.27527523040771 -1.0
0.970137774944305 4.99681806564331 -1.0
1.39987969398499 4.04613304138184 -1.0
-1.18073844909668 5.37677526473999 -1.0
0.391008764505386 2.75124049186707 -1.0
-1.95670199394226 4.41823577880859 -1.0
-0.660481870174408 3.13120484352112 -1.0
-2.19154477119446 3.9268844127655 -1.0
1.4742910861969 4.93563795089722 -1.0
-2.31687831878662 3.65772986412048 -1.0
-1.1054413318634 3.71138596534729 -1.0
0.681250631809235 5.79532527923584 -1.0
2.68387866020203 4.61027383804321 -1.0
-3.79588055610657 4.93493843078613 -1.0
-2.34292268753052 4.81026744842529 -1.0
-1.20514154434204 4.73939085006714 -1.0
0.980169713497162 3.2693498134613 -1.0
-2.45834589004517 4.2085919380188 -1.0
2.21716928482056 2.96483540534973 -1.0
-2.2568461894989 4.43968343734741 -1.0
1.62223649024963 5.91042757034302 -1.0
1.49363994598389 6.09268140792847 -1.0
-0.300173401832581 5.61685037612915 -1.0
2.97609972953796 5.10443639755249 -1.0
-3.3452353477478 4.89322471618652 -1.0
-0.799099743366241 4.05055093765259 -1.0
0.502190351486206 5.40390300750732 -1.0
-0.734386384487152 5.16366243362427 -1.0
2.44984459877014 5.07290744781494 -1.0
2.86377024650574 4.34163188934326 -1.0
0.641839444637299 3.39164352416992 -1.0
-3.51455307006836 4.99208450317383 -1.0
2.63965535163879 3.36334371566772 -1.0
2.0929217338562 4.26753091812134 -1.0
-3.16157579421997 4.59875011444092 -1.0
-1.29917860031128 4.82589054107666 -1.0
2.59031367301941 4.69315147399902 -1.0
-0.45853778719902 4.97269153594971 -1.0
-2.47446441650391 4.22696828842163 -1.0
1.90073311328888 4.38302040100098 -1.0
2.22577214241028 3.37370204925537 -1.0
-1.23842978477478 6.18827867507935 -1.0
-0.391036599874496 4.31772232055664 -1.0
2.33290839195251 4.96433925628662 -1.0
2.32745862007141 4.77534151077271 -1.0
2.68629431724548 4.68919229507446 -1.0
2.08714294433594 3.32911062240601 -1.0
-2.83556437492371 5.53298854827881 -1.0
-2.53660845756531 3.27595448493958 -1.0
-3.62000775337219 4.52874135971069 -1.0
0.347006946802139 4.1424994468689 -1.0
-0.612322747707367 5.35900545120239 -1.0
-1.53434205055237 3.998703956604 -1.0
1.63155782222748 5.50634098052979 -1.0
-2.10792541503906 4.51697158813477 -1.0
-1.29501211643219 4.23303937911987 -1.0
2.340003490448 5.83117485046387 -1.0
-1.06828701496124 3.9106457233429 -1.0
-1.18904078006744 6.09754037857056 -1.0
2.77523636817932 5.57160806655884 -1.0
-0.50992876291275 4.02027034759521 -1.0
0.767618596553802 5.09946155548096 -1.0
-0.966906487941742 4.36175727844238 -1.0
1.90264320373535 5.40626907348633 -1.0
-0.839169502258301 6.06587553024292 -1.0
1.2566784620285 5.12379837036133 -1.0
-0.70991450548172 4.00364828109741 -1.0
-2.65425443649292 4.04904270172119 -1.0
-1.86654055118561 6.23196935653687 -1.0
1.60560345649719 5.17938804626465 -1.0
0.701469123363495 5.18695211410522 -1.0
2.40632247924805 4.66561460494995 -1.0
-0.235933378338814 4.70885133743286 -1.0
-0.168441370129585 3.27215194702148 -1.0
-1.6059513092041 5.54816436767578 -1.0
1.9348566532135 5.31485986709595 -1.0
-3.14439535140991 5.35889530181885 -1.0
-2.34510946273804 4.42097473144531 -1.0
1.6959103345871 5.83988046646118 -1.0
-2.26390957832336 3.03569173812866 -1.0
-1.93899083137512 3.2002477645874 -1.0
2.86726021766663 4.25890684127808 -1.0
1.60165202617645 5.79472398757935 -1.0
2.92260909080505 5.03212451934814 -1.0
-0.122229807078838 4.20385599136353 -1.0
2.71721410751343 5.15487384796143 -1.0
-0.552022695541382 4.82685089111328 -1.0
2.42189407348633 4.37451934814453 -1.0
-2.53357028961182 5.21377897262573 -1.0
-0.371749371290207 4.1124472618103 -1.0
-0.759159445762634 4.81427192687988 -1.0
1.92861807346344 4.87105655670166 -1.0
-2.15375542640686 4.55296087265015 -1.0
-1.44292545318604 3.16694808006287 -1.0
-3.18387508392334 4.09286260604858 -1.0
-0.289500147104263 4.68103122711182 -1.0
0.498081088066101 4.34881162643433 -1.0
2.16649079322815 5.5021333694458 -1.0
2.45874094963074 5.43103790283203 -1.0
-3.39901208877563 5.2806396484375 -1.0
2.24284291267395 4.84702634811401 -1.0
0.842985033988953 3.66898822784424 -1.0
-1.36796271800995 5.96352338790894 -1.0
0.866165399551392 3.53553438186646 -1.0
-1.57326114177704 3.15497255325317 -1.0
0.0296450443565845 4.99529933929443 -1.0
-1.92054390907288 4.94391775131226 -1.0
-0.564276516437531 4.83186197280884 -1.0
-1.23781800270081 5.08387327194214 -1.0
-1.83240950107574 4.32725048065186 -1.0
-3.90768671035767 4.89968109130859 -1.0
0.0637251138687134 2.90469789505005 -1.0
-3.84194564819336 4.77078294754028 -1.0
1.4882880449295 3.00022387504578 -1.0
0.818046569824219 4.01720714569092 -1.0
-0.854049324989319 2.82079362869263 -1.0
1.31947493553162 3.14721369743347 -1.0
-2.29283857345581 3.72356200218201 -1.0
2.98373818397522 3.88741970062256 -1.0
2.16873669624329 4.57427406311035 -1.0
1.28987550735474 3.2510347366333 -1.0
0.890350878238678 4.00074052810669 -1.0
-0.87905490398407 3.89662337303162 -1.0
1.23871660232544 3.01065802574158 -1.0
0.365099132061005 4.74631786346436 -1.0
1.13982236385345 4.75999879837036 -1.0
-2.65973663330078 4.02144050598145 -1.0
2.59120607376099 4.02357769012451 -1.0
-0.908716201782227 5.80696582794189 -1.0
0.0953332409262657 2.97376465797424 -1.0
1.86598670482635 6.04122066497803 -1.0
-1.13818538188934 4.31776666641235 -1.0
-1.80655586719513 5.81728172302246 -1.0
1.91250884532928 5.01901435852051 -1.0
-1.19263982772827 3.59395456314087 -1.0
1.83336579799652 6.0494909286499 -1.0
-3.93201231956482 4.88268232345581 -1.0
0.791583657264709 5.72411727905273 -1.0
-2.03824663162231 3.6062171459198 -1.0
2.13609027862549 4.07780265808105 -1.0
1.5223525762558 4.59081840515137 -1.0
-0.0722947046160698 4.12281131744385 -1.0
-0.678062200546265 6.28084516525269 -1.0
-1.5385707616806 4.88935422897339 -1.0
2.68036532402039 4.15672826766968 -1.0
-0.787465989589691 4.64800357818604 -1.0
1.26588439941406 5.56498432159424 -1.0
1.93247056007385 5.05700588226318 -1.0
-0.914591491222382 5.69375991821289 -1.0
0.614594638347626 2.86222577095032 -1.0
-2.52655100822449 5.48689985275269 -1.0
0.939438700675964 5.75157499313354 -1.0
-0.130068898200989 5.84497451782227 -1.0
-1.82469487190247 4.05434894561768 -1.0
-0.461059242486954 4.47148132324219 -1.0
2.12364745140076 3.02581882476807 -1.0
-0.353804081678391 2.79389953613281 -1.0
-2.10116076469421 3.78548455238342 -1.0
-2.65854454040527 4.0488862991333 -1.0
-0.1353979408741 5.65498876571655 -1.0
2.32421898841858 5.42811679840088 -1.0
-3.07858848571777 4.96702575683594 -1.0
2.31418633460999 4.79905891418457 -1.0
2.91559886932373 5.13072490692139 -1.0
2.55655431747437 5.37282752990723 -1.0
-0.811616778373718 4.65081691741943 -1.0
1.35841751098633 5.18255853652954 -1.0
-2.34678816795349 4.23974323272705 -1.0
2.77367544174194 5.48593139648438 -1.0
1.8105880022049 4.75248146057129 -1.0
-2.19412446022034 4.10477113723755 -1.0
-3.5273015499115 4.8759560585022 -1.0
0.431206911802292 5.02387094497681 -1.0
-1.51676487922668 4.2040867805481 -1.0
-1.55270004272461 4.71549415588379 -1.0
2.07766246795654 5.62287378311157 -1.0
1.01340508460999 5.64613914489746 -1.0
-2.62564659118652 5.15633916854858 -1.0
-0.964239060878754 5.78238868713379 -1.0
2.68994426727295 4.58407878875732 -1.0
2.03897166252136 4.15021181106567 -1.0
0.733815848827362 5.34199905395508 -1.0
1.47475814819336 3.1372013092041 -1.0
-2.25280785560608 5.09947490692139 -1.0
-2.43404603004456 4.42222833633423 -1.0
2.93906354904175 4.09273624420166 -1.0
1.8179897069931 5.31174659729004 -1.0
-0.181748509407043 3.47039175033569 -1.0
1.83017551898956 5.29185199737549 -1.0
2.3114914894104 3.17932105064392 -1.0
0.776724636554718 4.46918869018555 -1.0
-0.120811454951763 2.63174533843994 -1.0
-1.60536158084869 4.37665748596191 -1.0
0.37866485118866 3.28497767448425 -1.0
-2.13314247131348 5.52354431152344 -1.0
-2.93421387672424 4.73647165298462 -1.0
2.83092617988586 3.99242377281189 -1.0
-1.70649433135986 4.61870813369751 -1.0
0.248518630862236 5.36835050582886 -1.0
-3.10777878761292 5.09726572036743 -1.0
-2.45096492767334 3.48468923568726 -1.0
0.261718153953552 4.14947032928467 -1.0
-1.76010930538177 5.32256937026978 -1.0
3.0543806552887 5.04345273971558 -1.0
-1.75865066051483 3.71144413948059 -1.0
-1.73307371139526 3.2852668762207 -1.0
-1.80453109741211 5.62032461166382 -1.0
-1.68640303611755 3.40676021575928 -1.0
2.87830305099487 4.38730239868164 -1.0
2.1035475730896 5.06011772155762 -1.0
-2.67205858230591 3.88400912284851 -1.0
2.349853515625 3.26661396026611 -1.0
-1.73747873306274 3.35720872879028 -1.0
-0.630615174770355 5.38475704193115 -1.0
-1.68821620941162 3.69811749458313 -1.0
2.06854343414307 5.19134569168091 -1.0
0.283389866352081 5.86057996749878 -1.0
2.96167373657227 3.83762240409851 -1.0
2.5042576789856 5.14791297912598 -1.0
1.67575967311859 3.39875483512878 -1.0
1.66528534889221 3.06035494804382 -1.0
0.802171885967255 5.89699935913086 -1.0
0.560233950614929 5.30056285858154 -1.0
-2.07583451271057 3.86336207389832 -1.0
-1.71119058132172 4.82094764709473 -1.0
1.9695725440979 5.75513172149658 -1.0
-2.80827260017395 5.3806586265564 -1.0
-1.46022534370422 5.08741903305054 -1.0
-1.02585649490356 4.51309251785278 -1.0
2.55215311050415 4.87857437133789 -1.0
1.68639862537384 6.10300397872925 -1.0
2.04098534584045 4.28967094421387 -1.0
2.77663207054138 4.19056701660156 -1.0
1.65276598930359 2.78744673728943 -1.0
-1.55635917186737 4.01532793045044 -1.0
1.7293803691864 4.04888582229614 -1.0
-2.28736209869385 4.3540563583374 -1.0
-1.12485659122467 4.36260938644409 -1.0
-1.81899869441986 4.84431600570679 -1.0
2.26343822479248 5.20660018920898 -1.0
1.07820546627045 4.93959999084473 -1.0
0.23137192428112 4.15170288085938 -1.0
0.975301563739777 4.85131883621216 -1.0
-0.349846035242081 6.10966825485229 -1.0
-3.18957281112671 3.82796430587769 -1.0
-3.46550989151001 4.59016466140747 -1.0
-1.98302388191223 3.62731456756592 -1.0
2.05847668647766 5.59594964981079 -1.0
0.691046059131622 3.99859237670898 -1.0
-0.977613031864166 3.88820147514343 -1.0
0.757897078990936 4.03028678894043 -1.0
0.24687747657299 3.8280725479126 -1.0
-3.58425903320312 4.47013807296753 -1.0
-3.79348826408386 5.20400953292847 -1.0
1.08655607700348 3.47979211807251 -1.0
1.74666905403137 3.61638188362122 -1.0
-0.0413155406713486 6.29051351547241 -1.0
2.64913392066956 3.66991972923279 -1.0
-2.95089316368103 4.43188095092773 -1.0
-0.0518358498811722 5.85040473937988 -1.0
0.750558197498322 3.62533092498779 -1.0
-2.60761070251465 5.49774789810181 -1.0
2.83241772651672 5.52885055541992 -1.0
-1.78267180919647 3.26379632949829 -1.0
-1.15013790130615 4.73846483230591 -1.0
3.22260570526123 4.32080602645874 -1.0
-2.68573093414307 3.87949013710022 -1.0
-1.32041525840759 5.28514099121094 -1.0
0.198662385344505 5.08662796020508 -1.0
-0.021048542112112 4.38308811187744 -1.0
-1.98015630245209 5.7340087890625 -1.0
0.9117271900177 4.56674194335938 -1.0
0.716186046600342 4.25477409362793 -1.0
2.24820494651794 3.27357077598572 -1.0
-0.640012562274933 3.45026135444641 -1.0
-2.22413635253906 4.8889012336731 -1.0
-0.307254910469055 4.58000183105469 -1.0
-2.55225586891174 4.04270267486572 -1.0
0.731110632419586 2.72746562957764 -1.0
1.56305122375488 4.48270511627197 -1.0
0.227210775017738 2.97520446777344 -1.0
-2.80725455284119 5.2113938331604 -1.0
1.73829460144043 3.11069297790527 -1.0
2.15936589241028 5.13459300994873 -1.0
-2.31434607505798 3.9179904460907 -1.0
1.49792349338531 6.27877712249756 -1.0
1.4717344045639 4.98438262939453 -1.0
-0.991162240505219 5.48004770278931 -1.0
2.44167327880859 5.45492315292358 -1.0
-0.379362553358078 4.55874061584473 -1.0
-1.47611212730408 5.92342281341553 -1.0
2.45495986938477 3.56748938560486 -1.0
-2.69422769546509 4.90133953094482 -1.0
-1.55464732646942 3.74321985244751 -1.0
1.12458837032318 5.1728835105896 -1.0
-0.764282524585724 3.28477740287781 -1.0
0.462964534759521 6.42798805236816 -1.0
-2.40608549118042 3.4417462348938 -1.0
-3.69034051895142 4.64899063110352 -1.0
2.39516830444336 4.03300285339355 -1.0
1.11752665042877 3.40587663650513 -1.0
-2.00034475326538 4.61512041091919 -1.0
-2.9930248260498 5.25127172470093 -1.0
2.09979867935181 5.52120733261108 -1.0
-0.225755840539932 5.82512807846069 -1.0
0.422262102365494 5.12420034408569 -1.0
2.01130604743958 4.81706190109253 -1.0
-1.93458759784698 5.48165464401245 -1.0
-1.92590546607971 3.21968173980713 -1.0
-1.37273347377777 2.94366264343262 -1.0
2.85248613357544 3.89076781272888 -1.0
0.996213912963867 6.07787942886353 -1.0
0.86084109544754 5.74593591690063 -1.0
-0.968764960765839 4.05591917037964 -1.0
2.34595775604248 3.81768393516541 -1.0
-0.171538919210434 5.75723695755005 -1.0
-1.7862982749939 5.71270513534546 -1.0
3.01603055000305 3.78363609313965 -1.0
-3.07039499282837 3.89769816398621 -1.0
3.00236845016479 5.28498077392578 -1.0
1.63853371143341 3.9057343006134 -1.0
0.0448986254632473 4.88697290420532 -1.0
1.97748410701752 3.86692667007446 -1.0
0.803169965744019 5.95564079284668 -1.0
1.53794395923615 5.42110967636108 -1.0
2.59669017791748 4.3194694519043 -1.0
2.28246760368347 4.22345876693726 -1.0
0.188475653529167 3.22259497642517 -1.0
2.80197167396545 4.18735647201538 -1.0
-2.51697063446045 3.58474922180176 -1.0
-0.881409823894501 3.82551217079163 -1.0
1.69104599952698 4.5173454284668 -1.0
0.106872357428074 5.09703350067139 -1.0
0.787818193435669 4.87533283233643 -1.0
2.37266826629639 5.2379093170166 -1.0
-1.27692592144012 4.71413898468018 -1.0
-1.2109500169754 6.33951759338379 -1.0
-1.25582659244537 5.25259876251221 -1.0
-3.36007881164551 4.73926115036011 -1.0
-0.590366065502167 3.96019053459167 -1.0
0.749506056308746 4.08621883392334 -1.0
-2.2352659702301 4.00854158401489 -1.0
-1.40354597568512 4.5782732963562 -1.0
-1.07651543617249 5.05192422866821 -1.0
-2.85635209083557 4.73462343215942 -1.0
-1.56396317481995 3.22177124023438 -1.0
-3.39924073219299 4.87379837036133 -1.0
-3.38650321960449 4.22180414199829 -1.0
1.45581483840942 4.44369220733643 -1.0
-2.37729859352112 5.31461524963379 -1.0
1.79498684406281 3.36273956298828 -1.0
0.901421010494232 3.28655362129211 -1.0
1.6031311750412 6.00996541976929 -1.0
-2.17690324783325 5.12480640411377 -1.0
-1.95857787132263 3.09117341041565 -1.0
-0.0716744661331177 6.05545854568481 -1.0
1.05291390419006 3.36742115020752 -1.0
2.53149223327637 4.80580854415894 -1.0
0.785666644573212 4.27235460281372 -1.0
0.0422926060855389 3.12678217887878 -1.0
-2.01435041427612 5.07712984085083 -1.0
-2.55312776565552 4.40013647079468 -1.0
-1.30481386184692 2.91703200340271 -1.0
-2.1981885433197 3.38133692741394 -1.0
-3.18460845947266 4.88900279998779 -1.0
-3.11647748947144 4.1466178894043 -1.0
-3.01971697807312 5.61489725112915 -1.0
2.5148777961731 4.76075983047485 -1.0
1.50723206996918 3.56281852722168 -1.0
-0.773825287818909 3.29150176048279 -1.0
1.25849688053131 3.88420486450195 -1.0
0.681961536407471 4.5553617477417 -1.0
-2.15516448020935 6.05450582504272 -1.0
0.966561555862427 4.39576959609985 -1.0
0.739810526371002 3.54528284072876 -1.0
0.781130433082581 3.07993650436401 -1.0
0.682043969631195 3.00244784355164 -1.0
-0.70727401971817 5.92008399963379 -1.0
2.36900019645691 4.83059787750244 -1.0
-2.01980042457581 5.12987518310547 -1.0
-2.7317202091217 4.25816679000854 -1.0
1.73933124542236 4.88481330871582 -1.0
-3.42430400848389 5.41098356246948 -1.0
0.897875845432281 3.34944796562195 -1.0
1.46342957019806 5.30049610137939 -1.0
-1.65610086917877 4.8809175491333 -1.0
-1.52534103393555 4.37800168991089 -1.0
-2.44335865974426 4.02797174453735 -1.0
-1.34309840202332 3.8120584487915 -1.0
1.63567006587982 6.14562702178955 -1.0
-2.30526423454285 3.58365631103516 -1.0
-2.08920407295227 5.87648677825928 -1.0
0.608436524868011 4.67066240310669 -1.0
1.28956723213196 4.4354453086853 -1.0
0.651539862155914 4.6885404586792 -1.0
-3.59031200408936 4.97288751602173 -1.0
0.149324372410774 5.78567552566528 -1.0
1.139652967453 5.20768594741821 -1.0
0.640303552150726 6.31050777435303 -1.0
-1.22219395637512 4.49859380722046 -1.0
0.649364173412323 5.3139271736145 -1.0
-0.678608298301697 4.83382558822632 -1.0
0.233507916331291 3.71819305419922 -1.0
-2.86041522026062 3.9612123966217 -1.0
1.53198480606079 4.23221826553345 -1.0
-1.02105510234833 5.44898414611816 -1.0
0.782761335372925 4.59008693695068 -1.0
-0.0125758042559028 4.64846324920654 -1.0
1.47260117530823 2.57351541519165 -1.0
0.243106737732887 5.24361371994019 -1.0
2.00789499282837 2.91577553749084 -1.0
1.18332374095917 5.76151371002197 -1.0
1.64562273025513 5.04236030578613 -1.0
0.947756350040436 5.4133358001709 -1.0
-1.14777219295502 4.45104169845581 -1.0
-1.02580320835114 3.15042781829834 -1.0
1.92449522018433 5.70689249038696 -1.0
0.166908442974091 5.07780599594116 -1.0
-2.20914316177368 4.92145299911499 -1.0
-0.746566712856293 5.08066558837891 -1.0
-1.53722751140594 3.81518650054932 -1.0
-0.698821425437927 4.7941198348999 -1.0
-1.49756574630737 4.68324613571167 -1.0
-2.70004677772522 4.33287858963013 -1.0
-2.30117106437683 3.79701685905457 -1.0
-0.874295711517334 6.30283737182617 -1.0
0.730863988399506 4.43152952194214 -1.0
2.04175996780396 4.30616235733032 -1.0
1.63548529148102 4.89077472686768 -1.0
-0.0874419882893562 4.07324266433716 -1.0
-0.810440719127655 5.27252197265625 -1.0
-0.560174345970154 5.78368234634399 -1.0
1.71121716499329 3.10444641113281 -1.0
1.56458747386932 5.29097318649292 -1.0
1.98720479011536 3.89188385009766 -1.0
0.70945417881012 4.56106281280518 -1.0
1.9388325214386 4.30205488204956 -1.0
-3.50286149978638 4.27003240585327 -1.0
0.357085287570953 6.44030427932739 -1.0
1.71838414669037 4.90091276168823 -1.0
0.469391286373138 3.09910011291504 -1.0
0.00665814569219947 5.84880208969116 -1.0
-1.08961546421051 3.43453621864319 -1.0
-2.77993035316467 5.2995023727417 -1.0
-2.56850981712341 3.61812138557434 -1.0
0.451929777860641 3.24818253517151 -1.0
0.57968658208847 2.78026294708252 -1.0
-2.58574962615967 3.79633951187134 -1.0
2.83320569992065 5.5001745223999 -1.0
-0.740719676017761 4.24502515792847 -1.0
-0.665924191474915 3.42595887184143 -1.0
-2.36569786071777 4.18916034698486 -1.0
1.0266592502594 3.1996009349823 -1.0
0.893016338348389 3.51271820068359 -1.0
-2.21883726119995 4.91406154632568 -1.0
-1.36482429504395 4.74492597579956 -1.0
1.61128878593445 5.75823068618774 -1.0
-2.96605515480042 4.79443502426147 -1.0
-0.149067014455795 6.19677591323853 -1.0
2.01243591308594 5.60015916824341 -1.0
0.664538443088531 3.48360419273376 -1.0
1.43983495235443 5.33769273757935 -1.0
1.98030972480774 4.32729196548462 -1.0
-1.45433878898621 4.97447299957275 -1.0
-1.64512133598328 5.57572031021118 -1.0
1.01412010192871 4.76972818374634 -1.0
-1.81801354885101 5.26768493652344 -1.0
2.35776042938232 3.53771924972534 -1.0
2.62295842170715 5.23195219039917 -1.0
-0.660245776176453 3.04094839096069 -1.0
-0.0269753709435463 4.22896146774292 -1.0
2.13763523101807 4.90253114700317 -1.0
-1.13142919540405 3.13913011550903 -1.0
-0.861911773681641 4.7094841003418 -1.0
-0.268733620643616 4.73475646972656 -1.0
-1.36729264259338 6.0927152633667 -1.0
-2.47370004653931 5.8286919593811 -1.0
-1.5335636138916 4.98059844970703 -1.0
1.47456800937653 5.35900640487671 -1.0
1.4689040184021 2.96709752082825 -1.0
-1.77657890319824 4.73840236663818 -1.0
1.94075787067413 2.94287085533142 -1.0
0.900288462638855 4.82108306884766 -1.0
1.19048404693604 2.84465026855469 -1.0
-0.933690309524536 3.42438006401062 -1.0
0.441959530115128 2.71116638183594 -1.0
-2.94166564941406 4.42377614974976 -1.0
-1.03536057472229 5.98505687713623 -1.0
-1.74539482593536 4.16901159286499 -1.0
-2.45843100547791 4.62338781356812 -1.0
0.998581826686859 5.79867124557495 -1.0
0.831350684165955 4.12710475921631 -1.0
1.06390845775604 4.09471750259399 -1.0
2.93169903755188 4.6755518913269 -1.0
-3.02713823318481 5.49375009536743 -1.0
2.22588706016541 3.62653374671936 -1.0
1.49821305274963 5.49586343765259 -1.0
-0.76009202003479 4.50542068481445 -1.0
0.513985931873322 4.31763029098511 -1.0
2.78375053405762 4.21535015106201 -1.0
-0.0681387335062027 4.10149049758911 -1.0
-1.57678949832916 4.32966613769531 -1.0
-2.04818630218506 3.85049152374268 -1.0
-0.692189931869507 5.93633794784546 -1.0
2.42902374267578 5.1248722076416 -1.0
1.94695293903351 3.75650644302368 -1.0
1.81171655654907 4.6781792640686 -1.0
-1.23681998252869 5.42111015319824 -1.0
1.97532963752747 4.30445623397827 -1.0
0.834594190120697 6.07230615615845 -1.0
-4.02006244659424 4.86792469024658 -1.0
-0.000411912245908752 5.08516502380371 -1.0
-1.75494694709778 4.86307621002197 -1.0
1.2463104724884 4.3761420249939 -1.0
0.882971405982971 6.19508838653564 -1.0
1.09259581565857 3.78430104255676 -1.0
0.458032041788101 4.37503290176392 -1.0
1.50334072113037 5.36532211303711 -1.0
3.1502149105072 4.2957935333252 -1.0
2.50682282447815 5.21642971038818 -1.0
-3.62980937957764 4.89542436599731 -1.0
1.81333708763123 3.88294339179993 -1.0
0.520977258682251 3.12399959564209 -1.0
-1.42567574977875 3.18907761573792 -1.0
-2.461177110672 4.44047355651855 -1.0
-2.18090748786926 5.25386619567871 -1.0
-3.85295796394348 4.82116031646729 -1.0
-1.6169900894165 6.11326837539673 -1.0
1.80547595024109 2.9999144077301 -1.0
-1.61647987365723 6.17021656036377 -1.0
2.84080076217651 4.54444789886475 -1.0
2.67544412612915 5.62659406661987 -1.0
0.410561561584473 4.46233034133911 -1.0
0.481164127588272 5.24005603790283 -1.0
1.20939481258392 4.71531295776367 -1.0
0.889373302459717 4.54074001312256 -1.0
1.78797459602356 5.42448091506958 -1.0
-2.09741425514221 5.31982469558716 -1.0
-3.22087788581848 4.60487985610962 -1.0
2.48005795478821 3.32543444633484 -1.0
-2.14691257476807 4.47828960418701 -1.0
0.902361571788788 3.35320329666138 -1.0
1.11806929111481 4.54843378067017 -1.0
0.140834838151932 2.95099759101868 -1.0
-2.24924087524414 3.20243692398071 -1.0
2.16096973419189 3.15421867370605 -1.0
2.31962037086487 5.34749412536621 -1.0
0.305073976516724 4.12128591537476 -1.0
1.75784778594971 6.22050952911377 -1.0
1.16923677921295 3.30599761009216 -1.0
2.41887378692627 3.28694081306458 -1.0
-0.483487010002136 3.65956711769104 -1.0
-0.446692198514938 4.5524115562439 -1.0
2.26319360733032 3.91062808036804 -1.0
2.32835602760315 4.07061672210693 -1.0
-2.63717007637024 5.33785915374756 -1.0
1.58334314823151 5.92202949523926 -1.0
-3.14256048202515 4.00623989105225 -1.0
1.63569939136505 5.32269525527954 -1.0
0.292354017496109 6.38929605484009 -1.0
-0.0397454313933849 3.29862523078918 -1.0
-2.41823029518127 5.3404712677002 -1.0
2.27011108398438 3.82560253143311 -1.0
2.64133310317993 4.13309049606323 -1.0
-0.891180515289307 3.73476147651672 -1.0
-1.05500018596649 3.40325951576233 -1.0
1.03471100330353 5.39751958847046 -1.0
-1.65090179443359 5.9321928024292 -1.0
1.52895963191986 4.91844987869263 -1.0
-2.30918121337891 4.34903955459595 -1.0
2.34738087654114 3.94991827011108 -1.0
2.50621056556702 5.65776109695435 -1.0
-1.45192193984985 4.49116563796997 -1.0
-3.67571020126343 4.59696197509766 -1.0
-1.55592226982117 3.58081841468811 -1.0
1.94208431243896 3.88156318664551 -1.0
-2.72601747512817 3.78233337402344 -1.0
-1.67629814147949 5.28997707366943 -1.0
-0.629136919975281 4.20400238037109 -1.0
2.01659560203552 5.51007318496704 -1.0
-1.31069326400757 4.10375118255615 -1.0
1.72094392776489 3.88006019592285 -1.0
0.472933113574982 5.01423072814941 -1.0
2.53177046775818 3.66658973693848 -1.0
0.19701874256134 3.80335569381714 -1.0
-2.9533007144928 4.20349168777466 -1.0
2.96116185188293 4.17326068878174 -1.0
-3.71065258979797 5.0436487197876 -1.0
1.48690104484558 5.56930828094482 -1.0
-4.01064920425415 4.97140741348267 -1.0
-2.10866737365723 4.72298717498779 -1.0
-0.732345998287201 5.29610157012939 -1.0
-3.91527390480042 4.990882396698 -1.0
1.97727537155151 4.23813581466675 -1.0
1.73254716396332 5.46845960617065 -1.0
-0.743183135986328 6.22007274627686 -1.0
-0.270483255386353 5.80226182937622 -1.0
-0.294726729393005 4.4044361114502 -1.0
-0.700499475002289 3.41707754135132 -1.0
-1.13872921466827 5.71206855773926 -1.0
-0.684450328350067 5.10579967498779 -1.0
2.00413537025452 3.30052804946899 -1.0
2.27153372764587 4.61887836456299 -1.0
-0.650754928588867 4.30602312088013 -1.0
-0.242833465337753 4.23688793182373 -1.0
-0.499669760465622 5.70137166976929 -1.0
1.99119353294373 5.86658096313477 -1.0
1.0025919675827 4.2341160774231 -1.0
0.714306354522705 6.2322793006897 -1.0
1.41708564758301 3.5943808555603 -1.0
-0.533673584461212 3.41978287696838 -1.0
-1.2457799911499 4.50556993484497 -1.0
2.94414210319519 4.45246887207031 -1.0
0.835305333137512 4.49700593948364 -1.0
-1.09419989585876 5.59358072280884 -1.0
2.88111424446106 4.09190654754639 -1.0
3.02077531814575 4.27228498458862 -1.0
-0.160342410206795 5.67985391616821 -1.0
-0.74904203414917 2.99108839035034 -1.0
-3.14601182937622 5.13368511199951 -1.0
-3.55863189697266 4.34151887893677 -1.0
-2.1661856174469 5.32527256011963 -1.0
1.85790860652924 5.86037826538086 -1.0
-1.82019364833832 6.1164436340332 -1.0
-1.36367070674896 3.79363560676575 -1.0
1.14518308639526 3.7200243473053 -1.0
-3.93138647079468 4.94254875183105 -1.0
-0.413366734981537 3.89259815216064 -1.0
-0.146695017814636 3.41979718208313 -1.0
-1.09682834148407 5.63064289093018 -1.0
1.06357276439667 3.5455379486084 -1.0
-0.238631576299667 5.12500476837158 -1.0
-1.70184803009033 3.87069964408875 -1.0
2.53033304214478 4.9630913734436 -1.0
-1.03871357440948 5.89178466796875 -1.0
1.29351401329041 3.76609349250793 -1.0
-1.88799953460693 5.5306248664856 -1.0
1.9172899723053 5.64330959320068 -1.0
2.98094820976257 3.90927314758301 -1.0
1.88381683826447 4.33912372589111 -1.0
2.38430309295654 4.88565540313721 -1.0
2.76249361038208 4.07577276229858 -1.0
3.2846896648407 4.32434272766113 -1.0
0.279772013425827 2.84391093254089 -1.0
-3.91575145721436 4.71418285369873 -1.0
-1.72166383266449 6.11323642730713 -1.0
1.65707767009735 3.86817121505737 -1.0
0.635181486606598 4.96624326705933 -1.0
0.3749780356884 4.76192760467529 -1.0
-1.24826538562775 5.49363470077515 -1.0
2.19198846817017 5.82138538360596 -1.0
-0.166683360934258 5.73318815231323 -1.0
0.68774425983429 3.53695487976074 -1.0
1.23637819290161 4.85963821411133 -1.0
2.42661905288696 5.39509391784668 -1.0
1.45613992214203 3.83063054084778 -1.0
-0.343274146318436 3.05876564979553 -1.0
1.06384313106537 4.14819383621216 -1.0
-0.45930227637291 5.56000375747681 -1.0
1.68284928798676 4.1316967010498 -1.0
1.10286426544189 3.63098907470703 -1.0
0.776431500911713 3.55753540992737 -1.0
-2.66688394546509 3.86417126655579 -1.0
-1.87262713909149 4.76892137527466 -1.0
-3.48588490486145 4.61463212966919 -1.0
-2.78145670890808 3.7883198261261 -1.0
-0.328609734773636 3.51038360595703 -1.0
-1.71630704402924 5.60465288162231 -1.0
-2.47334218025208 4.99520111083984 -1.0
-0.495841592550278 3.68241143226624 -1.0
-1.61436021327972 3.41931772232056 -1.0
1.33770298957825 5.14894104003906 -1.0
-2.15612149238586 5.06002855300903 -1.0
-0.654881954193115 6.04427146911621 -1.0
-3.29754567146301 4.17039489746094 -1.0
0.819377779960632 5.42185831069946 -1.0
-0.803583741188049 4.91738080978394 -1.0
-0.377827167510986 3.04441547393799 -1.0
-1.99119412899017 4.14781427383423 -1.0
0.843895077705383 3.73198080062866 -1.0
-0.86065274477005 5.47631168365479 -1.0
2.33358645439148 5.92383527755737 -1.0
1.53478026390076 5.63760566711426 -1.0
1.76272857189178 5.14820051193237 -1.0
2.1719970703125 6.00730323791504 -1.0
2.59316039085388 5.61579751968384 -1.0
-1.92520499229431 4.38252544403076 -1.0
-0.189388394355774 5.99267816543579 -1.0
1.84269142150879 4.80397510528564 -1.0
-1.70922255516052 4.6495566368103 -1.0
0.845156729221344 6.32701444625854 -1.0
-3.80726838111877 4.8611216545105 -1.0
-1.55063140392303 3.1520824432373 -1.0
-1.39714407920837 3.01563763618469 -1.0
1.07635068893433 4.87199258804321 -1.0
-0.22392949461937 5.22524785995483 -1.0
0.727169692516327 5.80608224868774 -1.0
1.03920114040375 4.90975522994995 -1.0
-2.39452981948853 3.132981300354 -1.0
0.0783724412322044 3.86552047729492 -1.0
-1.30472326278687 6.1655969619751 -1.0
2.00622916221619 5.19156455993652 -1.0
-1.02054536342621 4.24127340316772 -1.0
-1.08289885520935 3.0581431388855 -1.0
-2.70152807235718 4.07987833023071 -1.0
0.286247938871384 4.65626001358032 -1.0
-1.58166456222534 4.60639429092407 -1.0
-2.52835893630981 4.78937816619873 -1.0
0.753979623317719 4.13836288452148 -1.0
-2.21553802490234 5.58672666549683 -1.0
-2.36473155021667 3.75565600395203 -1.0
-1.22481799125671 4.44601631164551 -1.0
-1.98786604404449 4.85903072357178 -1.0
1.25684797763824 6.06703853607178 -1.0
2.25239706039429 4.78288793563843 -1.0
-3.56358575820923 5.14429664611816 -1.0
-2.1583206653595 4.62737369537354 -1.0
2.90384602546692 5.03203010559082 -1.0
2.33356285095215 3.35302042961121 -1.0
0.344515293836594 5.70324420928955 -1.0
-3.15973615646362 3.95383453369141 -1.0
-0.317171603441238 2.63112902641296 -1.0
2.54529190063477 3.92625975608826 -1.0
-1.4242936372757 5.42004919052124 -1.0
-1.32619082927704 4.55944156646729 -1.0
-0.572171628475189 5.43357801437378 -1.0
2.65983653068542 3.87513279914856 -1.0
-1.67490947246552 5.20247459411621 -1.0
0.877992451190948 4.0884222984314 -1.0
3.04638743400574 4.77565860748291 -1.0
3.00464844703674 4.06161117553711 -1.0
0.275503486394882 5.81904602050781 -1.0
0.670951783657074 4.07186985015869 -1.0
1.25711119174957 5.31528425216675 -1.0
-2.24817609786987 3.52867412567139 -1.0
1.69512248039246 3.63910794258118 -1.0
-2.0426299571991 4.18899440765381 -1.0
-1.08658540248871 3.58124256134033 -1.0
0.68072110414505 4.96935796737671 -1.0
0.270140886306763 5.09109830856323 -1.0
-1.55742073059082 4.1929407119751 -1.0
-0.689243018627167 4.14297819137573 -1.0
-1.31972217559814 2.99579071998596 -1.0
0.510079264640808 6.27551126480103 -1.0
-0.483559161424637 5.51849460601807 -1.0
1.14119958877563 4.78515911102295 -1.0
-2.16473388671875 3.39524388313293 -1.0
1.94277203083038 5.54426288604736 -1.0
2.75460886955261 4.2169361114502 -1.0
-0.463841527700424 4.29664087295532 -1.0
2.73225879669189 4.75210285186768 -1.0
-2.77843546867371 4.47779512405396 -1.0
-2.62882256507874 3.41749286651611 -1.0
1.11806857585907 3.61113095283508 -1.0
-0.911211729049683 3.20622134208679 -1.0
1.43477499485016 4.17161178588867 -1.0
-1.43484497070312 3.31867980957031 -1.0
0.713902473449707 3.23926877975464 -1.0
-1.30005061626434 4.90205383300781 -1.0
-1.29912972450256 5.02151489257812 -1.0
-1.43596017360687 3.64471197128296 -1.0
1.37734341621399 3.62912774085999 -1.0
2.2722647190094 4.05523920059204 -1.0
0.85011500120163 4.4844856262207 -1.0
1.69729256629944 4.74686717987061 -1.0
1.50551760196686 4.76907348632812 -1.0
-0.720930695533752 3.86077976226807 -1.0
-2.4332160949707 3.71845889091492 -1.0
-3.03590846061707 4.59414100646973 -1.0
-3.57566905021667 4.73831605911255 -1.0
1.43306028842926 3.97934627532959 -1.0
0.920816004276276 4.47510433197021 -1.0
-1.85887742042542 5.01653337478638 -1.0
1.79321980476379 5.76206970214844 -1.0
-1.64400970935822 4.87555885314941 -1.0
-1.71729218959808 3.66163682937622 -1.0
2.19920825958252 4.77409601211548 -1.0
-3.03713178634644 5.27346467971802 -1.0
0.0059099467471242 5.18801164627075 -1.0
0.120859429240227 4.65573644638062 -1.0
-0.0332066975533962 3.94122290611267 -1.0
0.822094619274139 3.9874427318573 -1.0
-0.348393261432648 5.72485017776489 -1.0
2.3451521396637 3.50148701667786 -1.0
0.38473778963089 3.30449557304382 -1.0
2.41528987884521 4.41257238388062 -1.0
0.81894063949585 3.73182487487793 -1.0
-1.91571807861328 3.34564995765686 -1.0
1.38579249382019 4.00667572021484 -1.0
-0.979147374629974 4.43665885925293 -1.0
-2.12187719345093 5.63276338577271 -1.0
0.192399382591248 3.14091229438782 -1.0
2.47374033927917 4.34627056121826 -1.0
1.44914567470551 3.29221487045288 -1.0
-2.93948554992676 4.72056865692139 -1.0
-3.40394759178162 4.45008945465088 -1.0
0.607582569122314 3.30075979232788 -1.0
2.73903512954712 3.71239185333252 -1.0
-3.22915101051331 5.15552997589111 -1.0
1.88792657852173 3.72537899017334 -1.0
2.83060121536255 4.26025772094727 -1.0
-3.38584923744202 4.72294998168945 -1.0
2.25843501091003 5.32628917694092 -1.0
0.590182840824127 2.97860264778137 -1.0
1.60769176483154 5.03273487091064 -1.0
-2.86351847648621 5.34093952178955 -1.0
1.81909167766571 4.90183258056641 -1.0
-1.68373036384583 3.80727434158325 -1.0
-2.83272695541382 4.6051812171936 -1.0
-2.94221520423889 4.18044090270996 -1.0
0.211454346776009 6.36589574813843 -1.0
1.40709149837494 3.84527778625488 -1.0
0.197109788656235 3.55223894119263 -1.0
0.515787601470947 4.32233333587646 -1.0
-1.49590504169464 4.67710399627686 -1.0
-1.9799268245697 6.07776212692261 -1.0
-1.21886730194092 2.74561953544617 -1.0
3.13931345939636 4.51564073562622 -1.0
-0.457299381494522 4.65369892120361 -1.0
2.27754712104797 4.07359313964844 -1.0
-1.21759212017059 5.00052165985107 -1.0
2.96631646156311 4.90486812591553 -1.0
0.977935016155243 2.91088581085205 -1.0
1.32344615459442 5.22259759902954 -1.0
1.89983308315277 4.36630392074585 -1.0
0.070269413292408 5.63945245742798 -1.0
-2.17717051506042 4.9196982383728 -1.0
-0.253740102052689 5.04053974151611 -1.0
-3.67183327674866 5.20322179794312 -1.0
2.65067934989929 3.60313653945923 -1.0
-0.746116161346436 3.98670125007629 -1.0
-1.42628383636475 4.54299926757812 -1.0
0.779592216014862 3.37943935394287 -1.0
-0.515977740287781 3.80710077285767 -1.0
-0.611809432506561 6.23693418502808 -1.0
1.23190367221832 5.34199380874634 -1.0
2.05461168289185 4.55606126785278 -1.0
3.00633478164673 4.4989914894104 -1.0
3.05395889282227 4.37026214599609 -1.0
1.3024355173111 4.29019403457642 -1.0
-0.422823190689087 3.67338514328003 -1.0
-1.03453969955444 4.79804563522339 -1.0
0.107818007469177 3.3609471321106 -1.0
-2.87138843536377 5.50299263000488 -1.0
-3.64667248725891 4.54398679733276 -1.0
1.04502332210541 4.58337020874023 -1.0
-0.858436226844788 3.92798089981079 -1.0
1.39003670215607 6.27065944671631 -1.0
2.17072367668152 5.06205701828003 -1.0
1.51976311206818 5.7763729095459 -1.0
-1.07783806324005 5.7430272102356 -1.0
-1.22830891609192 4.04387426376343 -1.0
-1.73936605453491 4.10553169250488 -1.0
1.2608470916748 2.87073731422424 -1.0
-0.643029808998108 6.28916454315186 -1.0
-1.83502066135406 3.82944416999817 -1.0
0.161828473210335 4.96349668502808 -1.0
-3.81491804122925 5.21407842636108 -1.0
1.10093820095062 5.91803169250488 -1.0
-1.32155358791351 5.44277620315552 -1.0
1.39851474761963 4.26530742645264 -1.0
-3.01943945884705 5.36092758178711 -1.0
2.77593779563904 4.29640626907349 -1.0
-2.66590166091919 4.36631774902344 -1.0
-2.64470410346985 4.23702526092529 -1.0
-3.20216727256775 4.45659971237183 -1.0
-0.206431239843369 3.48242044448853 -1.0
-0.207838982343674 5.67942667007446 -1.0
1.66945374011993 5.19477558135986 -1.0
-3.56295132637024 4.60271024703979 -1.0
2.32685995101929 4.71858167648315 -1.0
2.30388259887695 4.62285041809082 -1.0
2.74159097671509 4.36153554916382 -1.0
0.57902717590332 3.07536673545837 -1.0
-2.49834680557251 3.6147928237915 -1.0
0.510945379734039 3.51461815834045 -1.0
0.411485016345978 6.153733253479 -1.0
-1.31138062477112 3.66592311859131 -1.0
-0.958531558513641 3.98755788803101 -1.0
-3.78842282295227 4.8668417930603 -1.0
2.925372838974 4.88631868362427 -1.0
1.21358251571655 5.52089357376099 -1.0
0.986773133277893 2.86376333236694 -1.0
-1.81939792633057 4.93302440643311 -1.0
2.2058732509613 3.17315125465393 -1.0
2.79124069213867 5.27173089981079 -1.0
-1.91530847549438 3.63007068634033 -1.0
1.85155940055847 4.59218311309814 -1.0
-2.32268524169922 5.05356502532959 -1.0
2.30344223976135 3.01639556884766 -1.0
-1.19508409500122 3.53784322738647 -1.0
0.928148925304413 5.91174793243408 -1.0
-1.87687337398529 5.63175439834595 -1.0
0.613568007946014 2.76895260810852 -1.0
-0.338947117328644 4.12700319290161 -1.0
-0.996789157390594 4.19011259078979 -1.0
-0.829709649085999 5.17228841781616 -1.0
-2.12737679481506 4.33750820159912 -1.0
0.617404580116272 5.25288057327271 -1.0
-1.89147961139679 4.5989842414856 -1.0
-2.67964100837708 4.5436692237854 -1.0
-2.37538695335388 4.84744262695312 -1.0
1.68112361431122 5.28522157669067 -1.0
-0.910750925540924 6.0904335975647 -1.0
-3.21333813667297 5.26136302947998 -1.0
-0.955548107624054 4.91561222076416 -1.0
-0.982152283191681 6.2141489982605 -1.0
0.39316126704216 3.8869035243988 -1.0
-2.10833859443665 4.82456302642822 -1.0
2.4915623664856 5.22993516921997 -1.0
2.29328775405884 4.59379482269287 -1.0
1.09113764762878 3.79114389419556 -1.0
-1.31133258342743 4.59435415267944 -1.0
1.27346348762512 4.15909910202026 -1.0
2.33469676971436 3.59567618370056 -1.0
1.06085133552551 3.95206475257874 -1.0
0.557731330394745 4.28670978546143 -1.0
1.03833794593811 4.14072275161743 -1.0
0.73568731546402 5.51573324203491 -1.0
-1.50498509407043 4.38282346725464 -1.0
0.477566957473755 4.39111804962158 -1.0
-2.45670676231384 4.09402084350586 -1.0
1.95149314403534 5.09679222106934 -1.0
2.11268758773804 4.37345314025879 -1.0
2.83247423171997 3.97337627410889 -1.0
-2.70241832733154 5.50161838531494 -1.0
1.50003039836884 4.14562892913818 -1.0
0.377650499343872 4.091628074646 -1.0
0.478818446397781 4.37666177749634 -1.0
0.363407075405121 4.80355548858643 -1.0
1.62369310855865 4.59908056259155 -1.0
1.48996937274933 6.04460382461548 -1.0
1.28592789173126 4.8285436630249 -1.0
-3.3337299823761 5.29549694061279 -1.0
1.48650014400482 4.34518909454346 -1.0
-2.58940410614014 5.49232292175293 -1.0
2.76883506774902 4.97729253768921 -1.0
0.593093156814575 4.38959741592407 -1.0
1.0387054681778 2.8709135055542 -1.0
-0.814723670482635 5.87450885772705 -1.0
-0.647672116756439 5.20423793792725 -1.0
-3.88776230812073 5.13924074172974 -1.0
-2.74411725997925 5.4127049446106 -1.0
-2.15902185440063 5.13259983062744 -1.0
-1.56439924240112 3.095050573349 -1.0
-1.50588822364807 6.08097648620605 -1.0
1.58427405357361 4.66116857528687 -1.0
2.85912179946899 4.16715908050537 -1.0
1.07315587997437 4.08840370178223 -1.0
0.351601719856262 3.38138055801392 -1.0
2.63485956192017 3.87077379226685 -1.0
-2.62847638130188 3.38462567329407 -1.0
-0.819684386253357 4.17958354949951 -1.0
-0.317011743783951 5.98607015609741 -1.0
-1.46413743495941 5.25716829299927 -1.0
-0.951226890087128 5.70589447021484 -1.0
1.72559678554535 3.75881314277649 -1.0
-1.82650554180145 3.08012318611145 -1.0
2.75673723220825 4.90205049514771 -1.0
1.08615267276764 5.13902378082275 -1.0
2.2711009979248 5.86014175415039 -1.0
2.9359769821167 4.10729598999023 -1.0
2.85239195823669 4.1445198059082 -1.0
-3.62833833694458 5.00875663757324 -1.0
1.16783475875854 5.16593742370605 -1.0
-0.331413507461548 4.63507556915283 -1.0
1.93266928195953 5.01618480682373 -1.0
0.320049673318863 3.9480984210968 -1.0
0.485121250152588 6.16081666946411 -1.0
0.0929966792464256 4.2024827003479 -1.0
1.73655235767365 5.91561508178711 -1.0
-1.80109333992004 4.33758354187012 -1.0
0.225402683019638 5.94169187545776 -1.0
-1.66608214378357 5.17146158218384 -1.0
1.70422661304474 4.91386699676514 -1.0
-0.128070846199989 5.32268667221069 -1.0
-1.93481314182281 4.91000890731812 -1.0
-2.02155375480652 5.88242387771606 -1.0
-0.983847677707672 4.66295099258423 -1.0
-1.96459341049194 3.97865676879883 -1.0
-0.202363923192024 4.81666564941406 -1.0
1.65283977985382 4.93192386627197 -1.0
-0.811174750328064 3.48623943328857 -1.0
-1.88660955429077 3.04772305488586 -1.0
-1.30403590202332 5.6964168548584 -1.0
1.45221376419067 4.11214542388916 -1.0
2.08216190338135 4.81583833694458 -1.0
2.01337885856628 4.14976978302002 -1.0
-3.47113275527954 4.61622095108032 -1.0
-0.0469902865588665 5.4390983581543 -1.0
1.05660450458527 6.08218955993652 -1.0
1.37970411777496 5.76623725891113 -1.0
-0.398601651191711 4.86084270477295 -1.0
-1.31664729118347 5.43302869796753 -1.0
0.159924656152725 4.35791969299316 -1.0
-2.28608274459839 3.56123638153076 -1.0
-1.61294484138489 3.31310629844666 -1.0
2.76260137557983 4.6354808807373 -1.0
-1.94135212898254 5.1663031578064 -1.0
-1.69907593727112 4.80175113677979 -1.0
-0.494949698448181 4.62216329574585 -1.0
2.13053965568542 5.8887939453125 -1.0
-0.770599842071533 5.93611001968384 -1.0
1.50818765163422 4.61242771148682 -1.0
2.00753688812256 3.71329832077026 -1.0
0.575562238693237 3.79804301261902 -1.0
-3.61367964744568 4.87625551223755 -1.0
1.86918699741364 2.60500478744507 -1.0
-1.71100270748138 5.75938558578491 -1.0
-0.954861223697662 3.54999828338623 -1.0
-0.470027774572372 3.3467698097229 -1.0
-0.0770530253648758 3.82614421844482 -1.0
2.23361825942993 3.04343390464783 -1.0
-2.81329441070557 3.65074467658997 -1.0
1.62254989147186 5.85741710662842 -1.0
-3.59213733673096 4.63275480270386 -1.0
-0.179493635892868 4.48063182830811 -1.0
-2.8770272731781 5.01278257369995 -1.0
-1.02775704860687 4.22290802001953 -1.0
2.20774698257446 5.95855140686035 -1.0
-1.05812287330627 6.21842670440674 -1.0
0.721736669540405 2.83279299736023 -1.0
-2.24062609672546 5.18292379379272 -1.0
2.20071578025818 2.95463132858276 -1.0
0.540352880954742 3.75378894805908 -1.0
-0.375581622123718 4.29414129257202 -1.0
-0.532935798168182 4.39293384552002 -1.0
-1.49594807624817 3.22316575050354 -1.0
2.97008275985718 4.41254949569702 -1.0
-0.43633159995079 4.73974561691284 -1.0
2.12775111198425 5.45718050003052 -1.0
1.47336542606354 4.04791593551636 -1.0
0.167573258280754 3.31841492652893 -1.0
1.32804083824158 6.07103443145752 -1.0
-1.47586417198181 5.18994331359863 -1.0
-1.34357607364655 5.12238264083862 -1.0
-2.81650495529175 5.80438566207886 -1.0
0.485612899065018 5.59400939941406 -1.0
-1.4814168214798 4.59238958358765 -1.0
2.56019735336304 4.98649072647095 -1.0
-3.56660294532776 4.69747018814087 -1.0
1.60197830200195 4.86565160751343 -1.0
-2.94518756866455 3.68478393554688 -1.0
2.3426239490509 3.58378100395203 -1.0
1.53413379192352 4.43672037124634 -1.0
-2.97015190124512 4.19077730178833 -1.0
-3.09296345710754 4.00648164749146 -1.0
-2.39956164360046 3.43368196487427 -1.0
1.90621197223663 3.46440100669861 -1.0
-1.58991694450378 5.62013816833496 -1.0
-3.43275952339172 4.70730972290039 -1.0
-1.12173020839691 4.24189949035645 -1.0
-1.40549767017365 4.89439105987549 -1.0
2.46020722389221 4.5424690246582 -1.0
1.11667537689209 5.45211839675903 -1.0
-0.426737099885941 4.03220558166504 -1.0
3.11591029167175 4.69800281524658 -1.0
-0.905633985996246 6.0511794090271 -1.0
2.38857126235962 5.33199214935303 -1.0
-3.31835865974426 4.95020294189453 -1.0
-0.791991889476776 6.31212568283081 -1.0
1.42410361766815 3.70891976356506 -1.0
2.08461904525757 4.4705867767334 -1.0
0.759466469287872 5.17507362365723 -1.0
2.25504660606384 4.50275564193726 -1.0
1.91860270500183 4.31668281555176 -1.0
-1.9464316368103 5.22531795501709 -1.0
1.38313639163971 5.14922618865967 -1.0
1.74157667160034 5.01091909408569 -1.0
-0.479233205318451 5.53107690811157 -1.0
0.778159081935883 4.95282030105591 -1.0
-1.56213855743408 5.31665849685669 -1.0
-2.1320812702179 4.52555990219116 -1.0
1.69394278526306 4.80564260482788 -1.0
-1.46190166473389 3.88880968093872 -1.0
-2.30759596824646 3.73318457603455 -1.0
0.150838404893875 5.08080673217773 -1.0
-0.718673646450043 5.69328546524048 -1.0
-1.54458737373352 6.18968725204468 -1.0
2.25114512443542 4.47983026504517 -1.0
0.774450778961182 3.53680896759033 -1.0
-0.999521732330322 5.85076522827148 -1.0
0.13884262740612 5.46047687530518 -1.0
-3.62526154518127 4.85296154022217 -1.0
-3.4265341758728 4.74870538711548 -1.0
-0.496055871248245 3.41549158096313 -1.0
-3.1874737739563 5.51191854476929 -1.0
1.06481337547302 4.40536975860596 -1.0
2.3535852432251 5.03479814529419 -1.0
-1.77996385097504 3.82365942001343 -1.0
2.483802318573 4.85978603363037 -1.0
0.81066769361496 4.79082918167114 -1.0
-1.88465583324432 5.16890001296997 -1.0
-0.575210452079773 3.78321027755737 -1.0
-0.168610453605652 3.56563138961792 -1.0
1.01609337329865 3.93025326728821 -1.0
2.07181429862976 5.75039625167847 -1.0
1.65435934066772 3.89304733276367 -1.0
-1.62052440643311 3.83510303497314 -1.0
2.19116878509521 5.20441865921021 -1.0
1.0254693031311 3.02365946769714 -1.0
-0.855508267879486 4.51490211486816 -1.0
-1.81887459754944 4.81943368911743 -1.0
1.56453692913055 5.19209861755371 -1.0
0.494348675012589 4.84077024459839 -1.0
-0.80266660451889 3.58277726173401 -1.0
-0.253352969884872 3.71672487258911 -1.0
-0.590197026729584 5.76653909683228 -1.0
-2.76978635787964 4.48851299285889 -1.0
1.38796603679657 6.09734344482422 -1.0
1.5215003490448 4.41193199157715 -1.0
-0.614813029766083 5.98449897766113 -1.0
0.804119169712067 5.31635236740112 -1.0
-1.00483167171478 3.16552329063416 -1.0
-2.27204918861389 4.13207769393921 -1.0
-0.533790826797485 4.86965942382812 -1.0
-3.9976019859314 4.70785331726074 -1.0
2.00204229354858 4.35593557357788 -1.0
1.89536798000336 4.95587015151978 -1.0
2.74881649017334 5.57981538772583 -1.0
-4.00213813781738 4.92905855178833 -1.0
2.74085664749146 4.70919990539551 -1.0
2.89473581314087 4.4762716293335 -1.0
0.409140378236771 4.48696184158325 -1.0
-1.80619299411774 3.32150602340698 -1.0
-0.533323645591736 6.46579504013062 -1.0
1.90312528610229 4.97649621963501 -1.0
-3.89160871505737 4.94873952865601 -1.0
2.84217143058777 4.3978214263916 -1.0
-2.07773423194885 5.72923994064331 -1.0
-1.30034041404724 4.97621726989746 -1.0
0.27157860994339 4.73008060455322 -1.0
1.83155691623688 4.90550851821899 -1.0
2.17342472076416 5.43269968032837 -1.0
0.421930551528931 5.32568740844727 -1.0
0.89192008972168 5.70466375350952 -1.0
-0.57268875837326 4.11256742477417 -1.0
-0.856201231479645 4.44161891937256 -1.0
-0.164794355630875 4.85632133483887 -1.0
0.531345427036285 4.96810054779053 -1.0
-2.75015306472778 4.43238401412964 -1.0
2.83632373809814 5.4823694229126 -1.0
-2.92646884918213 4.99213647842407 -1.0
0.170757859945297 6.30869579315186 -1.0
-1.67074334621429 3.12833213806152 -1.0
0.852686583995819 3.09041333198547 -1.0
2.6833016872406 5.55633544921875 -1.0
-0.185572221875191 6.03155755996704 -1.0
-0.925320446491241 3.9729688167572 -1.0
-2.04000186920166 3.15570425987244 -1.0
-3.26099848747253 4.0989785194397 -1.0
-1.1883807182312 3.2951283454895 -1.0
-2.2374370098114 5.11750650405884 -1.0
1.39562559127808 5.37532758712769 -1.0
1.16051983833313 6.02731990814209 -1.0
1.53406393527985 4.91444540023804 -1.0
1.82606303691864 4.80655336380005 -1.0
1.31263446807861 4.05514097213745 -1.0
-0.156367018818855 5.47369623184204 -1.0
1.66500782966614 4.33702182769775 -1.0
-1.42720377445221 4.10228395462036 -1.0
2.14910864830017 5.51011848449707 -1.0
-1.56834518909454 3.29188394546509 -1.0
-2.68972086906433 4.96833324432373 -1.0
-2.81025719642639 4.73539113998413 -1.0
-3.21140480041504 4.89446306228638 -1.0
-0.0673377141356468 3.87230920791626 -1.0
2.24707818031311 4.17883634567261 -1.0
-1.30926299095154 4.88381576538086 -1.0
-1.80496788024902 5.06630897521973 -1.0
-1.66312503814697 4.2151346206665 -1.0
0.357975006103516 3.41605949401855 -1.0
-1.69453763961792 3.69268155097961 -1.0
0.0812628120183945 5.63755941390991 -1.0
0.969419717788696 2.74689650535583 -1.0
0.242208570241928 4.22699689865112 -1.0
-1.93633508682251 4.28078031539917 -1.0
0.767201900482178 3.84026741981506 -1.0
-0.785826504230499 4.80368947982788 -1.0
-0.45538467168808 5.81510210037231 -1.0
2.21397829055786 3.0464460849762 -1.0
-0.723924875259399 4.32935762405396 -1.0
2.02374720573425 3.89725756645203 -1.0
1.31239056587219 4.72724676132202 -1.0
2.0738582611084 4.73953104019165 -1.0
1.76898789405823 4.65464782714844 -1.0
-2.58229422569275 4.47329664230347 -1.0
1.27105295658112 5.97282314300537 -1.0
-0.581663608551025 5.79173517227173 -1.0
-1.37283313274384 4.30719184875488 -1.0
1.73636662960052 4.12757778167725 -1.0
-2.35264682769775 4.15881776809692 -1.0
-2.42417740821838 4.5289134979248 -1.0
2.86105847358704 5.03820848464966 -1.0
-1.15319728851318 4.97753715515137 -1.0
0.484540313482285 3.50673770904541 -1.0
-0.818739593029022 5.11693382263184 -1.0
-3.23926162719727 4.64461469650269 -1.0
-2.51998472213745 4.50369119644165 -1.0
-3.77339553833008 4.72707176208496 -1.0
1.17258846759796 4.94609260559082 -1.0
-2.39587926864624 4.31862449645996 -1.0
0.400146752595901 3.36161875724792 -1.0
1.57772934436798 2.96660614013672 -1.0
0.39262667298317 4.25560760498047 -1.0
1.81439638137817 5.78409481048584 -1.0
2.39950704574585 5.20094394683838 -1.0
-1.07022666931152 4.68043184280396 -1.0
-0.279725134372711 5.74654006958008 -1.0
1.61230552196503 5.11730575561523 -1.0
1.81617391109467 4.90078067779541 -1.0
-1.50523626804352 3.25899600982666 -1.0
-3.63227391242981 4.96317625045776 -1.0
2.62217569351196 4.41692304611206 -1.0
1.84611403942108 5.68949747085571 -1.0
2.23444366455078 5.60948848724365 -1.0
-1.59837341308594 3.69751954078674 -1.0
-1.55458426475525 3.81052708625793 -1.0
2.34177947044373 4.24780654907227 -1.0
0.430014073848724 5.20812940597534 -1.0
-2.72877097129822 4.90014696121216 -1.0
1.19409728050232 4.42844295501709 -1.0
-0.75438779592514 6.22807168960571 -1.0
2.59592700004578 4.49018430709839 -1.0
-0.398283272981644 3.05615949630737 -1.0
-1.81029915809631 5.56165838241577 -1.0
1.82401740550995 3.82082962989807 -1.0
2.16364979743958 3.90680003166199 -1.0
-2.31280827522278 5.72524070739746 -1.0
-2.99908232688904 5.55935478210449 -1.0
0.0326486267149448 3.87476778030396 -1.0
2.15553855895996 4.28194761276245 -1.0
1.34992027282715 5.11574029922485 -1.0
-1.59767031669617 4.81334114074707 -1.0
2.00478887557983 4.16612482070923 -1.0
-0.835686206817627 4.28562450408936 -1.0
-1.50050354003906 4.45027732849121 -1.0
-1.60230803489685 5.41289901733398 -1.0
-3.47497749328613 4.73067808151245 -1.0
1.71981632709503 4.30232191085815 -1.0
1.06310880184174 2.82733535766602 -1.0
-2.38423562049866 5.16996383666992 -1.0
-2.46025586128235 3.95529246330261 -1.0
1.10067963600159 5.03847360610962 -1.0
-1.83175039291382 4.46404933929443 -1.0
0.473301202058792 5.3808445930481 -1.0
0.832502722740173 4.28708696365356 -1.0
1.88123297691345 4.68325090408325 -1.0
-0.437549948692322 5.60249519348145 -1.0
0.561274945735931 5.55128717422485 -1.0
-1.23443746566772 3.86879777908325 -1.0
-0.406333327293396 6.3100004196167 -1.0
-0.433639496564865 3.97319841384888 -1.0
-0.256095468997955 4.06762504577637 -1.0
-2.3582911491394 3.91668581962585 -1.0
0.223921164870262 2.99653959274292 -1.0
-0.319613188505173 4.65317583084106 -1.0
1.62784135341644 4.60781478881836 -1.0
-0.637882471084595 5.756667137146 -1.0
2.80079936981201 4.88032245635986 -1.0
-1.66271317005157 4.19920206069946 -1.0
0.770634114742279 3.10809230804443 -1.0
-1.05265772342682 5.48690843582153 -1.0
1.0379980802536 5.40012359619141 -1.0
-0.917933642864227 4.00482749938965 -1.0
-1.88534307479858 4.5989727973938 -1.0
1.640056848526 4.065598487854 -1.0
0.02903663367033 3.84224963188171 -1.0
-2.48218750953674 3.40289855003357 -1.0
-0.146302789449692 2.96368360519409 -1.0
-3.10599613189697 3.75429344177246 -1.0
-0.975054144859314 3.05572390556335 -1.0
1.6971617937088 5.46878051757812 -1.0
2.19228434562683 5.47972440719604 -1.0
-1.13616490364075 5.49986791610718 -1.0
1.83394968509674 3.23313593864441 -1.0
2.30374503135681 4.00852012634277 -1.0
2.65406918525696 5.48048257827759 -1.0
-1.96030223369598 4.17918014526367 -1.0
-2.46277713775635 4.62056589126587 -1.0
-1.36326694488525 4.40406465530396 -1.0
1.87829577922821 4.16634130477905 -1.0
-1.71073961257935 5.44531154632568 -1.0
-0.76839017868042 4.20263051986694 -1.0
1.42220604419708 5.71606636047363 -1.0
2.1305034160614 5.23749256134033 -1.0
2.47921514511108 5.06540775299072 -1.0
-2.29707145690918 3.05446696281433 -1.0
-1.56452286243439 3.1451849937439 -1.0
0.481026291847229 5.70119476318359 -1.0
-3.20263290405273 4.22597026824951 -1.0
-2.05326175689697 3.11472749710083 -1.0
-2.33704566955566 5.83737802505493 -1.0
-3.43909955024719 4.72873973846436 -1.0
1.65924322605133 2.75038719177246 -1.0
-1.11070728302002 4.17985963821411 -1.0
1.49640274047852 5.74719142913818 -1.0
-2.19417572021484 4.78440999984741 -1.0
2.05720853805542 5.09391260147095 -1.0
0.585120499134064 3.23211598396301 -1.0
-1.20100426673889 3.91929721832275 -1.0
2.02033686637878 4.40590715408325 -1.0
2.36640572547913 3.065349817276 -1.0
-1.70111584663391 4.21491432189941 -1.0
-1.92536699771881 5.14309024810791 -1.0
-0.151407569646835 4.36910104751587 -1.0
3.07225012779236 5.38202524185181 -1.0
1.42884695529938 3.55835437774658 -1.0
-3.06319761276245 5.45581293106079 -1.0
1.72043228149414 4.31585359573364 -1.0
2.31679630279541 5.03726434707642 -1.0
-1.68052840232849 4.66972589492798 -1.0
0.290564239025116 4.16819477081299 -1.0
-1.80817627906799 3.78669881820679 -1.0
2.61370968818665 4.72307300567627 -1.0
-2.40402173995972 4.18978023529053 -1.0
2.5723512172699 3.59682941436768 -1.0
-2.7966582775116 4.90046453475952 -1.0
0.475865811109543 3.10864639282227 -1.0
-2.93684387207031 3.79079580307007 -1.0
1.24791836738586 3.3266749382019 -1.0
1.82781887054443 5.75314474105835 -1.0
-1.7873500585556 3.95121884346008 -1.0
-2.55758309364319 4.08671712875366 -1.0
0.1557587236166 4.97242736816406 -1.0
-1.30330789089203 4.52992534637451 -1.0
-2.152987241745 4.06085443496704 -1.0
-2.17442226409912 4.93028926849365 -1.0
-0.426362186670303 5.45970678329468 -1.0
-1.36448061466217 5.54695177078247 -1.0
1.97789585590363 5.88382291793823 -1.0
2.0537633895874 5.50463056564331 -1.0
-2.01819849014282 4.86429691314697 -1.0
-1.41118359565735 2.85413956642151 -1.0
0.944622278213501 3.5162980556488 -1.0
-0.423608154058456 5.47751140594482 -1.0
1.85766613483429 3.23744416236877 -1.0
2.59622192382812 4.14392757415771 -1.0
2.38886070251465 3.79662895202637 -1.0
-0.167936503887177 4.52093315124512 -1.0
-0.683022618293762 4.34355020523071 -1.0
-1.26492404937744 3.86896729469299 -1.0
-3.05111932754517 4.55030965805054 -1.0
0.132102012634277 3.68566370010376 -1.0
-0.938135027885437 4.0555624961853 -1.0
-2.94032025337219 5.14733982086182 -1.0
-0.355122059583664 4.72837591171265 -1.0
2.16052889823914 3.6724374294281 -1.0
1.04880440235138 3.40387082099915 -1.0
-3.45727109909058 5.1637749671936 -1.0
1.65323841571808 3.21577501296997 -1.0
1.86613321304321 3.83512234687805 -1.0
2.8909330368042 5.34132623672485 -1.0
1.23929965496063 4.93053770065308 -1.0
-0.207392871379852 5.63300323486328 -1.0
2.25785803794861 3.19732666015625 -1.0
-1.06281352043152 4.94283866882324 -1.0
-1.22669076919556 5.59122848510742 -1.0
-2.52902340888977 3.85097360610962 -1.0
-1.75816237926483 3.8678867816925 -1.0
-2.73655986785889 4.05657863616943 -1.0
-0.840002238750458 4.91141653060913 -1.0
0.181139573454857 5.02095746994019 -1.0
2.83869338035583 4.19516563415527 -1.0
0.484468460083008 5.84280395507812 -1.0
-3.51504421234131 4.83954906463623 -1.0
3.0525484085083 4.30937576293945 -1.0
-2.73826766014099 4.00115919113159 -1.0
-1.20718467235565 5.47149705886841 -1.0
2.63272333145142 5.3679895401001 -1.0
2.32276797294617 3.89983487129211 -1.0
-2.66821622848511 3.72429323196411 -1.0
2.72391486167908 4.89436054229736 -1.0
-1.57941675186157 3.73364281654358 -1.0
-1.17275989055634 4.60566091537476 -1.0
-2.48392295837402 3.59256529808044 -1.0
-2.81959676742554 3.59201312065125 -1.0
1.46156287193298 4.73064804077148 -1.0
0.169741749763489 3.19460010528564 -1.0
-1.56992495059967 4.5277624130249 -1.0
1.20567190647125 3.45090293884277 -1.0
0.331944465637207 4.55708456039429 -1.0
-0.0942433476448059 4.81671762466431 -1.0
-0.332778781652451 6.20110416412354 -1.0
-1.53100264072418 6.1352801322937 -1.0
-0.261223316192627 4.97646522521973 -1.0
3.06935358047485 5.11513423919678 -1.0
0.570229470729828 4.83715915679932 -1.0
1.39034748077393 4.62585496902466 -1.0
1.25888955593109 4.50568437576294 -1.0
2.12801861763 5.90991163253784 -1.0
0.0263367518782616 4.09332847595215 -1.0
1.62183308601379 5.49356889724731 -1.0
1.51805245876312 6.30420017242432 -1.0
0.988177835941315 4.59698295593262 -1.0
-3.68464851379395 4.87288427352905 -1.0
-1.974325299263 5.84534549713135 -1.0
1.18712627887726 2.83205437660217 -1.0
1.24980843067169 3.10906076431274 -1.0
0.996394753456116 3.12797880172729 -1.0
2.09277319908142 4.33752679824829 -1.0
0.260006427764893 2.80633878707886 -1.0
-2.49450349807739 4.60808324813843 -1.0
-3.5855610370636 4.09375429153442 -1.0
1.21432185173035 3.32889580726624 -1.0
-3.3437283039093 4.54401636123657 -1.0
1.33410549163818 4.77586364746094 -1.0
-2.95817065238953 5.07372760772705 -1.0
-0.110421873629093 6.29656744003296 -1.0
1.40233159065247 3.67878150939941 -1.0
1.50456154346466 2.91926026344299 -1.0
-2.37237238883972 3.95247650146484 -1.0
-0.476221263408661 5.54685401916504 -1.0
0.668655097484589 5.35947513580322 -1.0
0.510865271091461 5.02041816711426 -1.0
-0.725394725799561 3.93993616104126 -1.0
2.76862597465515 5.54102945327759 -1.0
0.450638622045517 4.58461475372314 -1.0
0.410427570343018 4.02878475189209 -1.0
-1.00061678886414 5.60333776473999 -1.0
2.17930960655212 4.67596101760864 -1.0
-3.87481951713562 4.84945011138916 -1.0
0.949714660644531 5.56465625762939 -1.0
1.63608658313751 4.73259973526001 -1.0
1.85324347019196 5.12454032897949 -1.0
-0.202168762683868 5.66817951202393 -1.0
1.47369933128357 4.6455078125 -1.0
0.278393894433975 4.36003065109253 -1.0
-3.21980023384094 4.27682065963745 -1.0
-1.91972935199738 5.9822154045105 -1.0
0.257954508066177 5.31134366989136 -1.0
-1.28773212432861 3.47373819351196 -1.0
0.587868869304657 2.87986278533936 -1.0
0.551680684089661 5.57414102554321 -1.0
0.929784059524536 4.74516916275024 -1.0
-0.452407240867615 3.37280631065369 -1.0
-3.01738405227661 5.00290536880493 -1.0
0.142065286636353 4.15408658981323 -1.0
-2.97824048995972 4.56954526901245 -1.0
-1.57528555393219 5.92489910125732 -1.0
1.42053842544556 5.45084619522095 -1.0
-0.0462924353778362 5.69900751113892 -1.0
-0.0473526380956173 5.36448287963867 -1.0
1.04793405532837 4.75285863876343 -1.0
2.59467053413391 5.44896173477173 -1.0
2.69176149368286 3.92728209495544 -1.0
0.359513312578201 3.30348992347717 -1.0
-0.138527259230614 6.07838153839111 -1.0
0.515120387077332 4.26871776580811 -1.0
1.08316767215729 4.62537384033203 -1.0
-3.48991632461548 4.52289438247681 -1.0
2.76058149337769 5.01511478424072 -1.0
-3.27680420875549 5.15410900115967 -1.0
1.54237985610962 4.75173616409302 -1.0
1.62086141109467 3.48801136016846 -1.0
-0.796691596508026 2.98145389556885 -1.0
2.47172808647156 5.86504983901978 -1.0
2.46730184555054 3.87073063850403 -1.0
-3.07206678390503 4.90766954421997 -1.0
-1.39990746974945 6.1474666595459 -1.0
1.99301958084106 4.56977987289429 -1.0
-2.26593613624573 4.20757341384888 -1.0
-3.83884167671204 5.05088138580322 -1.0
1.02845776081085 4.76341772079468 -1.0
-2.68117141723633 5.15846729278564 -1.0
1.63724887371063 3.52758288383484 -1.0
-1.23038709163666 5.70258378982544 -1.0
0.656240880489349 5.26218271255493 -1.0
0.767047107219696 5.17983150482178 -1.0
-2.94039630889893 4.09914493560791 -1.0
-2.30712604522705 3.44330883026123 -1.0
-3.05774545669556 4.98882436752319 -1.0
0.78757381439209 4.41846704483032 -1.0
2.21251344680786 5.74895715713501 -1.0
-3.23630046844482 4.25084733963013 -1.0
-2.35042929649353 3.16990900039673 -1.0
1.60661673545837 4.47353363037109 -1.0
-1.30557119846344 5.02384471893311 -1.0
-1.34588503837585 5.38835048675537 -1.0
0.11994557082653 2.65150499343872 -1.0
0.66290694475174 5.72701835632324 -1.0
1.14755010604858 4.35804891586304 -1.0
1.5460832118988 5.13560342788696 -1.0
2.30852341651917 3.90150475502014 -1.0
-3.22515225410461 5.02552843093872 -1.0
2.43620610237122 5.57505226135254 -1.0
-2.61733961105347 5.74856042861938 -1.0
0.478357076644897 4.82340288162231 -1.0
2.64682078361511 5.15491676330566 -1.0
-1.72109973430634 3.31252312660217 -1.0
-3.78994965553284 4.9824366569519 -1.0
1.08236885070801 2.94153356552124 -1.0
-3.29423046112061 5.50678300857544 -1.0
0.932770311832428 4.67569255828857 -1.0
1.17140626907349 6.20407152175903 -1.0
3.05740809440613 3.96654105186462 -1.0
-1.73586308956146 5.08197498321533 -1.0
-2.79096841812134 5.32711458206177 -1.0
-0.235833376646042 5.71496105194092 -1.0
0.768969416618347 4.5668249130249 -1.0
2.58269858360291 4.1443510055542 -1.0
-1.73704624176025 5.98915767669678 -1.0
0.036260936409235 3.86716198921204 -1.0
-0.971391439437866 3.43541407585144 -1.0
-0.974035382270813 3.50773024559021 -1.0
2.01267123222351 4.08739757537842 -1.0
0.49021303653717 3.74822235107422 -1.0
-2.56482028961182 5.51683616638184 -1.0
-2.08696341514587 3.9467625617981 -1.0
1.11828541755676 4.66999006271362 -1.0
-1.33136570453644 4.57075500488281 -1.0
0.28048300743103 3.92875409126282 -1.0
-3.04403257369995 5.30567216873169 -1.0
1.49305737018585 5.53027200698853 -1.0
-0.261004984378815 3.05084633827209 -1.0
-1.95934236049652 3.68459892272949 -1.0
1.52970623970032 4.1952338218689 -1.0
-1.26829040050507 5.84784078598022 -1.0
-2.90847659111023 4.71654653549194 -1.0
1.06678116321564 5.4272141456604 -1.0
-1.36402034759521 5.82962036132812 -1.0
-0.61813098192215 4.78323984146118 -1.0
0.714657843112946 5.49552154541016 -1.0
1.33643269538879 4.77257537841797 -1.0
2.85984086990356 5.36076784133911 -1.0
-3.01715850830078 4.36747217178345 -1.0
-1.89409303665161 4.54588651657104 -1.0
-0.848828613758087 3.04984664916992 -1.0
3.10805749893188 4.41448259353638 -1.0
1.67607080936432 6.10621213912964 -1.0
3.13338875770569 4.32542562484741 -1.0
-1.36886036396027 3.17028379440308 -1.0
-1.96036815643311 4.560462474823 -1.0
-0.684483110904694 5.50965023040771 -1.0
-3.21454691886902 4.10180234909058 -1.0
1.52055668830872 5.54226589202881 -1.0
-0.882467925548553 4.95447540283203 -1.0
2.92639088630676 5.16840934753418 -1.0
2.32769179344177 3.36790132522583 -1.0
1.2794132232666 4.74311113357544 -1.0
-0.138488903641701 3.12120318412781 -1.0
2.35201001167297 5.49167203903198 -1.0
-2.21123313903809 3.93745732307434 -1.0
1.51400828361511 4.4381742477417 -1.0
-2.47125887870789 5.0113525390625 -1.0
1.01081514358521 4.86248445510864 -1.0
0.133606478571892 4.16615581512451 -1.0
-0.311920344829559 6.05104732513428 -1.0
-0.649477481842041 4.56289434432983 -1.0
-3.33864688873291 5.33457565307617 -1.0
-1.56462132930756 3.06104803085327 -1.0
-3.83905291557312 4.8030743598938 -1.0
-3.40027785301208 4.95813989639282 -1.0
1.6613894701004 5.59274339675903 -1.0
-3.19245386123657 4.73731231689453 -1.0
0.847572684288025 5.46381378173828 -1.0
-1.45696806907654 4.36931800842285 -1.0
-2.01615905761719 3.53546476364136 -1.0
1.46258723735809 5.1907811164856 -1.0
-1.96386396884918 4.76809740066528 -1.0
0.587229788303375 4.89137029647827 -1.0
1.66008937358856 6.18159055709839 -1.0
-1.5065324306488 4.96293258666992 -1.0
1.36896300315857 2.89579463005066 -1.0
2.17423534393311 4.03936862945557 -1.0
1.98611831665039 2.86331343650818 -1.0
0.24670073390007 4.41852951049805 -1.0
2.97132062911987 4.1671667098999 -1.0
-1.94167745113373 6.05117177963257 -1.0
-1.83843016624451 3.66895461082458 -1.0
-0.677807986736298 4.27990055084229 -1.0
-3.38572430610657 4.97036743164062 -1.0
0.751787185668945 3.19429397583008 -1.0
-3.56938123703003 4.96593427658081 -1.0
2.46336317062378 3.82048344612122 -1.0
-1.96297872066498 3.6316614151001 -1.0
-1.24071884155273 3.70246815681458 -1.0
-0.958283960819244 5.4167332649231 -1.0
2.34980607032776 4.64162445068359 -1.0
0.428555011749268 3.44488620758057 -1.0
-1.05005836486816 4.07419681549072 -1.0
-0.487318754196167 4.77923917770386 -1.0
2.07209706306458 3.61211180686951 -1.0
2.69852137565613 4.12368631362915 -1.0
0.341027826070786 6.28141593933105 -1.0
1.95236158370972 4.99996471405029 -1.0
0.130179286003113 3.30749726295471 -1.0
-1.2933464050293 4.32385683059692 -1.0
-2.41132426261902 3.41365170478821 -1.0
1.72516214847565 4.68687582015991 -1.0
-1.63988161087036 3.43139910697937 -1.0
2.04416513442993 2.89374113082886 -1.0
-0.839645266532898 4.07746267318726 -1.0
2.20439028739929 4.26804876327515 -1.0
1.75004482269287 4.96973133087158 -1.0
-0.487109333276749 2.99799728393555 -1.0
0.122064903378487 5.77741527557373 -1.0
1.32833325862885 4.09693574905396 -1.0
1.48431444168091 5.48749256134033 -1.0
1.48302233219147 5.61807155609131 -1.0
2.46654582023621 3.32463979721069 -1.0
-0.318722128868103 4.93879461288452 -1.0
-0.116762019693851 3.45828628540039 -1.0
-3.59480834007263 4.85932445526123 -1.0
-1.85369896888733 3.87936782836914 -1.0
-2.23501229286194 4.98412084579468 -1.0
-3.4359028339386 4.28064393997192 -1.0
-1.2578239440918 3.49811840057373 -1.0
-2.21689033508301 4.66670751571655 -1.0
2.23529863357544 3.49606776237488 -1.0
-0.507917046546936 5.6204514503479 -1.0
-1.40729379653931 4.65682458877563 -1.0
-2.97800445556641 4.49055147171021 -1.0
-1.19141817092896 4.79646921157837 -1.0
1.00476562976837 3.18474817276001 -1.0
-2.61421513557434 4.01108074188232 -1.0
1.45558631420135 6.1554970741272 -1.0
0.813621044158936 5.86857795715332 -1.0
-1.27363407611847 3.41709303855896 -1.0
2.8966691493988 3.6199643611908 -1.0
2.72805452346802 5.13510227203369 -1.0
1.31758725643158 3.35298323631287 -1.0
-2.98253345489502 5.55320358276367 -1.0
1.68852043151855 3.83564114570618 -1.0
2.53101325035095 5.61553764343262 -1.0
2.34245538711548 4.18614864349365 -1.0
-0.134929180145264 4.99538326263428 -1.0
-1.8471919298172 4.35238933563232 -1.0
-0.958720684051514 5.04676198959351 -1.0
0.281402081251144 5.15132427215576 -1.0
-1.77413392066956 4.45975065231323 -1.0
1.18434846401215 5.69456624984741 -1.0
0.20126685500145 5.11906862258911 -1.0
1.8872104883194 5.49175500869751 -1.0
1.13428711891174 3.97893738746643 -1.0
2.30191349983215 5.18916749954224 -1.0
1.09501528739929 3.01227784156799 -1.0
0.43099844455719 5.51162338256836 -1.0
-3.55237722396851 4.83527565002441 -1.0
-0.459770560264587 5.26483488082886 -1.0
1.00019443035126 2.88529324531555 -1.0
1.51290619373322 3.06989026069641 -1.0
0.314137637615204 5.52873659133911 -1.0
-0.288214802742004 5.9302544593811 -1.0
0.699257910251617 3.17987298965454 -1.0
0.864786267280579 6.22365856170654 -1.0
-1.39775907993317 4.72125673294067 -1.0
0.151530623435974 5.67765951156616 -1.0
-0.833485066890717 3.56138610839844 -1.0
-3.18478393554688 5.14790964126587 -1.0
-0.605761587619781 4.57953834533691 -1.0
2.35551524162292 4.80047035217285 -1.0
1.85787189006805 3.17839884757996 -1.0
1.56197607517242 4.03719043731689 -1.0
-2.68855261802673 4.10501575469971 -1.0
-0.194128036499023 4.38134050369263 -1.0
2.02678942680359 4.77686452865601 -1.0
-1.8353351354599 4.64387512207031 -1.0
2.40416812896729 5.28620719909668 -1.0
-1.75868403911591 4.28816223144531 -1.0
-1.0672367811203 4.58533477783203 -1.0
1.64833664894104 3.3734712600708 -1.0
-1.28256165981293 6.12521076202393 -1.0
-2.14705586433411 5.56612253189087 -1.0
-1.41965639591217 4.10386562347412 -1.0
3.14999270439148 4.14580917358398 -1.0
-0.0294108558446169 4.19575071334839 -1.0
-3.42550802230835 5.36539030075073 -1.0
-3.3544807434082 5.14838790893555 -1.0
2.32006049156189 4.73269748687744 -1.0
0.685860574245453 2.93857932090759 -1.0
0.0312221031636 3.36181545257568 -1.0
0.197419673204422 3.89498090744019 -1.0
-1.31632697582245 5.91147708892822 -1.0
1.57560551166534 5.91682434082031 -1.0
2.7142505645752 4.35397720336914 -1.0
2.03275942802429 5.41460084915161 -1.0
2.97892045974731 4.00168037414551 -1.0
1.90866434574127 5.76625204086304 -1.0
-0.2019382417202 5.72560977935791 -1.0
-2.91774582862854 5.19109439849854 -1.0
-1.45160627365112 3.29488515853882 -1.0
-2.57207894325256 4.22267723083496 -1.0
-0.82039350271225 3.56249022483826 -1.0
-0.82455587387085 4.02273082733154 -1.0
-0.375609785318375 5.53888082504272 -1.0
1.23108220100403 4.1448917388916 -1.0
0.248431220650673 6.00673532485962 -1.0
1.68638062477112 4.78724098205566 -1.0
1.06381511688232 4.16108131408691 -1.0
0.185984492301941 4.80523490905762 -1.0
-2.76709651947021 4.73160886764526 -1.0
-3.46039438247681 4.43459844589233 -1.0
-0.369597464799881 3.74779558181763 -1.0
-2.60061717033386 4.88199472427368 -1.0
-1.60572612285614 5.78436517715454 -1.0
-0.150592729449272 5.9307074546814 -1.0
-1.59816777706146 4.73402404785156 -1.0
1.52873909473419 6.22819423675537 -1.0
0.726255655288696 4.01946878433228 -1.0
-3.04217720031738 5.01621103286743 -1.0
-2.5464231967926 3.9086799621582 -1.0
-2.54275298118591 5.20553302764893 -1.0
-0.938758134841919 4.87563037872314 -1.0
-2.98924374580383 4.14972400665283 -1.0
-0.262340933084488 4.99940776824951 -1.0
1.33536493778229 5.59186124801636 -1.0
1.90032362937927 4.24469041824341 -1.0
-1.17558217048645 4.16254091262817 -1.0
1.56716370582581 3.24840378761292 -1.0
-0.176506206393242 4.7924427986145 -1.0
1.04595422744751 4.0079517364502 -1.0
-0.575053095817566 3.75187397003174 -1.0
1.53279781341553 3.60907411575317 -1.0
0.291006863117218 2.6522159576416 -1.0
0.655701994895935 3.95126104354858 -1.0
-1.47970879077911 2.91558980941772 -1.0
2.97428631782532 4.92504787445068 -1.0
1.38810014724731 3.7007257938385 -1.0
3.09990453720093 4.27982378005981 -1.0
-2.13221096992493 4.67877531051636 -1.0
2.6536660194397 4.43839693069458 -1.0
-3.51396679878235 4.88868284225464 -1.0
0.210322394967079 6.00070524215698 -1.0
0.42319118976593 6.12554407119751 -1.0
-0.190432518720627 5.17618799209595 -1.0
0.559491038322449 3.21597456932068 -1.0
-2.43998837471008 3.94697451591492 -1.0
-0.731946289539337 3.51325845718384 -1.0
0.147490814328194 6.18657779693604 -1.0
-1.88055169582367 5.82057523727417 -1.0
1.23950088024139 3.71034502983093 -1.0
-2.13563942909241 4.59068155288696 -1.0
1.71718633174896 5.5610466003418 -1.0
1.41634702682495 6.14157629013062 -1.0
-3.15529799461365 3.85822939872742 -1.0
1.79260885715485 3.43134450912476 -1.0
1.45127952098846 4.21446704864502 -1.0
0.292182862758636 4.68694496154785 -1.0
2.07638120651245 5.19874715805054 -1.0
-1.61625814437866 3.59700179100037 -1.0
-0.478124171495438 5.46245670318604 -1.0
-1.6373279094696 3.45048689842224 -1.0
0.918474197387695 5.15723991394043 -1.0
-1.86920368671417 5.32340145111084 -1.0
2.27102446556091 3.57172107696533 -1.0
-1.25552046298981 5.86356353759766 -1.0
-0.866107940673828 3.87503123283386 -1.0
3.28994703292847 4.51095962524414 -1.0
0.96125715970993 5.87255764007568 -1.0
1.58597636222839 5.02522039413452 -1.0
-3.41437482833862 4.22653818130493 -1.0
0.218675494194031 6.23840236663818 -1.0
1.13464152812958 3.85011267662048 -1.0
0.797138810157776 6.3123607635498 -1.0
-1.585777759552 4.70698976516724 -1.0
-2.02700686454773 4.05446910858154 -1.0
1.2212495803833 5.02970838546753 -1.0
-3.46843147277832 4.66644144058228 -1.0
-0.996717095375061 4.22508144378662 -1.0
0.0447587296366692 2.79943466186523 -1.0
-3.69862508773804 4.75020551681519 -1.0
1.52556896209717 6.04906463623047 -1.0
3.15598297119141 3.90165638923645 -1.0
-1.56445157527924 4.91170644760132 -1.0
-1.24487090110779 3.8950617313385 -1.0
0.482732564210892 3.92741680145264 -1.0
1.31106078624725 4.28332090377808 -1.0
-1.82011270523071 3.08346676826477 -1.0
1.42768275737762 4.18510484695435 -1.0
-0.432700723409653 4.35570192337036 -1.0
-1.41324090957642 4.46847438812256 -1.0
0.624560356140137 4.35412216186523 -1.0
0.35229080915451 4.30548763275146 -1.0
2.13918519020081 4.16801500320435 -1.0
2.37181234359741 3.36103320121765 -1.0
-1.21530795097351 5.98135709762573 -1.0
-2.86591410636902 4.99491834640503 -1.0
-1.44709980487823 4.38291692733765 -1.0
-1.94417214393616 4.79550838470459 -1.0
0.400411903858185 2.86834645271301 -1.0
-3.17167997360229 5.32981729507446 -1.0
1.177325963974 4.87104845046997 -1.0
0.422194331884384 5.12427997589111 -1.0
2.99338960647583 5.20580959320068 -1.0
0.583536386489868 3.85004949569702 -1.0
-2.6250216960907 3.81973719596863 -1.0
1.70287585258484 4.22229814529419 -1.0
-1.40061175823212 3.87523508071899 -1.0
2.33777165412903 4.54218006134033 -1.0
-1.82588970661163 4.551109790802 -1.0
-3.46975159645081 5.29251527786255 -1.0
0.373859047889709 5.71828556060791 -1.0
-3.60392379760742 4.76710557937622 -1.0
-1.15366864204407 5.04456233978271 -1.0
-0.434503942728043 5.12711429595947 -1.0
-0.160454496741295 5.07296752929688 -1.0
2.6345386505127 5.07370328903198 -1.0
1.55857443809509 3.2898964881897 -1.0
-0.965899527072906 4.1438684463501 -1.0
1.49575805664062 4.47337102890015 -1.0
-1.97380840778351 5.60948801040649 -1.0
1.46199131011963 4.95151138305664 -1.0
-1.98554456233978 4.47277402877808 -1.0
-2.52076554298401 3.96081733703613 -1.0
-1.26925957202911 2.7728898525238 -1.0
1.31181812286377 4.76522970199585 -1.0
-1.31604397296906 3.84466505050659 -1.0
1.88823020458221 5.22385549545288 -1.0
-0.116399846971035 3.47091817855835 -1.0
1.62009477615356 3.56838226318359 -1.0
1.37780344486237 5.86108303070068 -1.0
0.636936128139496 4.03298091888428 -1.0
0.350016951560974 4.80411386489868 -1.0
0.474091947078705 3.61532950401306 -1.0
0.417025148868561 3.01684832572937 -1.0
0.825984120368958 4.10454845428467 -1.0
1.90665423870087 3.2128472328186 -1.0
-3.7138876914978 5.11648797988892 -1.0
2.15663194656372 3.55115151405334 -1.0
0.966385781764984 5.88238143920898 -1.0
-1.56492531299591 6.08140087127686 -1.0
1.35748589038849 5.5269718170166 -1.0
0.282846063375473 5.4239559173584 -1.0
-0.920426309108734 6.10852146148682 -1.0
-2.44981169700623 4.29226875305176 -1.0
2.40360164642334 5.33053302764893 -1.0
-0.254688620567322 5.76361083984375 -1.0
-1.43444716930389 3.31633257865906 -1.0
-2.8749520778656 4.64261722564697 -1.0
1.23409926891327 6.18786859512329 -1.0
1.9178614616394 3.48770070075989 -1.0
-0.906681597232819 5.17854690551758 -1.0
1.35723257064819 3.30259871482849 -1.0
-2.11698389053345 4.86571073532104 -1.0
1.15334522724152 3.68701362609863 -1.0
0.589193522930145 4.84552192687988 -1.0
-1.07538175582886 4.75427770614624 -1.0
-1.77881395816803 5.86538314819336 -1.0
2.81920576095581 5.50398206710815 -1.0
1.2109409570694 5.33776903152466 -1.0
2.17815971374512 4.39485168457031 -1.0
-0.295828640460968 4.19442653656006 -1.0
0.891082584857941 4.99327898025513 -1.0
-2.50028848648071 4.38741540908813 -1.0
2.02895474433899 4.15832090377808 -1.0
0.677912712097168 4.84127902984619 -1.0
-1.19270443916321 5.27543878555298 -1.0
0.625322997570038 2.6502091884613 -1.0
2.62180280685425 4.28168773651123 -1.0
-2.08825588226318 4.69139051437378 -1.0
0.226378738880157 5.54877805709839 -1.0
-3.10737299919128 4.2898998260498 -1.0
-1.73680317401886 5.47826290130615 -1.0
-2.47276186943054 4.97536468505859 -1.0
1.812255859375 3.90900063514709 -1.0
2.25970554351807 4.6614875793457 -1.0
-2.36211252212524 5.23254346847534 -1.0
0.141840413212776 4.18827152252197 -1.0
0.752907037734985 5.85138702392578 -1.0
0.566682934761047 3.91381359100342 -1.0
-0.771198809146881 4.75432729721069 -1.0
-1.70342457294464 4.24474239349365 -1.0
0.707266271114349 3.84658813476562 -1.0
-3.20073175430298 4.85899686813354 -1.0
1.2746753692627 3.88682699203491 -1.0
-0.997053563594818 3.15851163864136 -1.0
-3.5518217086792 5.33464860916138 -1.0
1.96478450298309 4.84394121170044 -1.0
2.3186662197113 5.24589204788208 -1.0
1.55969655513763 3.69061183929443 -1.0
-2.04800844192505 5.57298851013184 -1.0
-2.05167150497437 4.6609411239624 -1.0
-0.941984593868256 4.59778833389282 -1.0
-2.96745705604553 4.03114557266235 -1.0
1.40822613239288 4.04106044769287 -1.0
-0.119397602975368 5.0865740776062 -1.0
-0.0676493495702744 5.83328866958618 -1.0
-1.53630530834198 4.1975417137146 -1.0
1.24788784980774 5.20740127563477 -1.0
2.22562885284424 5.10504388809204 -1.0
-1.20116662979126 4.05351257324219 -1.0
2.77691555023193 5.34634780883789 -1.0
-0.850120961666107 4.3228931427002 -1.0
2.63835787773132 3.67957162857056 -1.0
-2.7554087638855 5.37232875823975 -1.0
-2.1879403591156 4.91619777679443 -1.0
-0.422132283449173 4.88952016830444 -1.0
2.13961672782898 3.42552447319031 -1.0
1.74997067451477 3.23056840896606 -1.0
1.46724843978882 4.85118722915649 -1.0
-2.62538647651672 5.43632745742798 -1.0
0.226911529898643 6.04743194580078 -1.0
-1.54979932308197 4.06333589553833 -1.0
-0.759135961532593 5.44359397888184 -1.0
-1.96986603736877 3.68719458580017 -1.0
0.856081068515778 2.89170479774475 -1.0
1.6857658624649 4.33905935287476 -1.0
-3.73295783996582 4.52617311477661 -1.0
-0.603871762752533 5.64670753479004 -1.0
0.285251379013062 3.69814562797546 -1.0
2.49365997314453 4.34218311309814 -1.0
-0.279106199741364 4.60710859298706 -1.0
1.28064811229706 5.26132869720459 -1.0
2.88439536094666 5.51344537734985 -1.0
2.45777201652527 3.36869144439697 -1.0
0.380558848381042 5.61543750762939 -1.0
1.58101153373718 4.7339391708374 -1.0
-0.783516049385071 5.7814474105835 -1.0
0.672536492347717 3.88269901275635 -1.0
-0.671676576137543 4.11609601974487 -1.0
-1.19580399990082 4.04650163650513 -1.0
-2.35749888420105 5.50126218795776 -1.0
-3.03492045402527 5.42275142669678 -1.0
1.94322872161865 4.4358024597168 -1.0
-0.538361787796021 4.16908931732178 -1.0
1.05454158782959 5.06057262420654 -1.0
-1.0463160276413 4.40139961242676 -1.0
2.51817750930786 4.88477563858032 -1.0
-1.40430867671967 3.07716226577759 -1.0
-3.76740097999573 4.91674375534058 -1.0
-0.43467903137207 6.24488592147827 -1.0
-2.09981536865234 5.0462474822998 -1.0
2.32988572120667 3.98597168922424 -1.0
2.64986252784729 3.43344497680664 -1.0
2.27157759666443 5.04156255722046 -1.0
0.0221987552940845 5.48781394958496 -1.0
1.5054566860199 4.68972969055176 -1.0
1.27852916717529 3.55546069145203 -1.0
-2.41266989707947 5.00019121170044 -1.0
0.812091410160065 4.4832878112793 -1.0
-1.37063467502594 5.39360523223877 -1.0
-1.06230163574219 4.19074583053589 -1.0
-1.77958071231842 5.5423698425293 -1.0
-0.614384651184082 5.73702049255371 -1.0
-2.80721282958984 5.10339736938477 -1.0
-3.402916431427 5.0938572883606 -1.0
-3.43014693260193 4.65294218063354 -1.0
-1.73200798034668 4.20573568344116 -1.0
-0.566183507442474 3.36675429344177 -1.0
2.79746651649475 5.50008344650269 -1.0
-1.74007344245911 3.55662822723389 -1.0
1.28304421901703 6.14764642715454 -1.0
1.71995770931244 5.2222695350647 -1.0
-1.78560793399811 3.50702142715454 -1.0
-0.0478207543492317 3.60380530357361 -1.0
0.142732813954353 3.61214661598206 -1.0
1.96344804763794 5.6176643371582 -1.0
2.55986046791077 4.24664783477783 -1.0
1.47560107707977 3.08830666542053 -1.0
-0.397440224885941 5.94785118103027 -1.0
-0.398782819509506 3.58276224136353 -1.0
-1.47387647628784 3.55104780197144 -1.0
0.212826579809189 2.99904251098633 -1.0
-2.8891327381134 3.82541942596436 -1.0
0.818221688270569 6.07283878326416 -1.0
0.779096364974976 5.44564151763916 -1.0
2.01123952865601 3.91696262359619 -1.0
-2.75903749465942 5.40239715576172 -1.0
-1.52621078491211 5.62272119522095 -1.0
1.04109954833984 4.39825296401978 -1.0
-1.73858678340912 3.90651965141296 -1.0
-2.16471576690674 3.71291971206665 -1.0
2.97001433372498 3.72376918792725 -1.0
-2.8416543006897 4.15016317367554 -1.0
-0.95136821269989 4.45759916305542 -1.0
1.56473052501678 5.27294445037842 -1.0
-2.9743595123291 4.22250747680664 -1.0
0.116398744285107 3.86991500854492 -1.0
-0.594069242477417 4.71612787246704 -1.0
1.58401012420654 4.67116069793701 -1.0
2.15126657485962 5.85082626342773 -1.0
2.75923299789429 4.74261665344238 -1.0
-1.01052451133728 3.49288821220398 -1.0
-0.893329620361328 6.162353515625 -1.0
-2.81453442573547 5.67609930038452 -1.0
0.421177297830582 5.79345273971558 -1.0
-0.725534021854401 5.87434911727905 -1.0
0.700327038764954 3.56029725074768 -1.0
-1.9579519033432 3.75340032577515 -1.0
2.26583290100098 4.9424786567688 -1.0
-0.169776484370232 4.94200658798218 -1.0
-3.40570735931396 4.46782445907593 -1.0
2.25958561897278 4.08857583999634 -1.0
-1.97630643844604 6.00574731826782 -1.0
-0.681544840335846 4.24534034729004 -1.0
-1.8220921754837 4.24164724349976 -1.0
-2.48562169075012 5.12677383422852 -1.0
-2.50396466255188 5.92435359954834 -1.0
-0.573292851448059 4.38873386383057 -1.0
2.22615075111389 4.7890305519104 -1.0
-3.47221684455872 4.24845504760742 -1.0
-1.56391632556915 4.72545194625854 -1.0
-0.869065046310425 4.51415300369263 -1.0
1.5031270980835 3.65831756591797 -1.0
-2.19342660903931 5.88119125366211 -1.0
2.16634368896484 4.56379270553589 -1.0
0.981955111026764 2.75995755195618 -1.0
2.77135491371155 4.17386198043823 -1.0
2.28947424888611 4.45076370239258 -1.0
2.05353450775146 5.1677041053772 -1.0
1.76263773441315 5.95491170883179 -1.0
-3.38531231880188 5.4227557182312 -1.0
-1.76013374328613 5.34919452667236 -1.0
-2.09081673622131 5.83215427398682 -1.0
-1.5759642124176 5.23609781265259 -1.0
-0.981819748878479 4.05821371078491 -1.0
0.224484145641327 4.25144386291504 -1.0
-0.014207461848855 3.93112540245056 -1.0
-2.42831039428711 5.13692283630371 -1.0
1.93637299537659 4.47880506515503 -1.0
1.50363385677338 4.24204778671265 -1.0
1.81157517433167 4.44051313400269 -1.0
-3.40443015098572 4.37363862991333 -1.0
1.69462156295776 5.14318704605103 -1.0
1.97361314296722 6.00127220153809 -1.0
-0.487911105155945 3.52784395217896 -1.0
-2.72411155700684 4.70421981811523 -1.0
-3.28368639945984 4.98809051513672 -1.0
2.27991533279419 3.8903820514679 -1.0
-3.23315095901489 5.41229772567749 -1.0
-0.926183938980103 5.55228137969971 -1.0
1.83986353874207 5.15199089050293 -1.0
-1.82093691825867 4.60187768936157 -1.0
1.16416347026825 2.99139714241028 -1.0
-0.960853099822998 4.35973978042603 -1.0
3.0763578414917 4.72392892837524 -1.0
2.63476920127869 5.02995204925537 -1.0
1.1647390127182 5.48147010803223 -1.0
1.74228942394257 5.58309698104858 -1.0
2.50302696228027 4.94450998306274 -1.0
-1.68225455284119 3.68470525741577 -1.0
-2.2418692111969 3.91245794296265 -1.0
1.16819357872009 3.77399468421936 -1.0
0.0648172944784164 4.60779666900635 -1.0
-2.59595656394958 5.95402526855469 -1.0
-0.27019590139389 5.58505201339722 -1.0
2.22675323486328 5.53221559524536 -1.0
-0.782679796218872 5.09195995330811 -1.0
-1.78626012802124 4.06885290145874 -1.0
-2.67082810401917 4.41296863555908 -1.0
-2.0405900478363 3.88118577003479 -1.0
-0.638324022293091 5.2960524559021 -1.0
-1.64762890338898 3.29949808120728 -1.0
0.801919043064117 6.15486431121826 -1.0
0.183859184384346 5.38936901092529 -1.0
-1.23137521743774 3.71340751647949 -1.0
1.95366907119751 5.86811208724976 -1.0
1.4985523223877 5.17766284942627 -1.0
2.6572060585022 5.00296354293823 -1.0
0.283493965864182 4.106773853302 -1.0
-1.59255433082581 4.69809532165527 -1.0
-0.348093569278717 3.59967875480652 -1.0
1.74907124042511 4.68445348739624 -1.0
-1.24192845821381 4.50235223770142 -1.0
2.87659049034119 4.83393430709839 -1.0
2.38478207588196 4.02754163742065 -1.0
-1.08514785766602 5.01563835144043 -1.0
0.612808227539062 5.26139688491821 -1.0
-2.55230188369751 3.38912582397461 -1.0
1.89115059375763 4.7787070274353 -1.0
-1.22715878486633 4.58427333831787 -1.0
1.68350696563721 4.58142948150635 -1.0
2.13504266738892 4.98246955871582 -1.0
-2.56538510322571 3.94045352935791 -1.0
-2.92320227622986 4.40413951873779 -1.0
-1.43235921859741 3.12185382843018 -1.0
2.06655383110046 4.95548629760742 -1.0
-3.24262928962708 5.2535834312439 -1.0
-1.56073224544525 5.41992902755737 -1.0
-1.64173996448517 3.54495930671692 -1.0
1.59483873844147 4.79946374893188 -1.0
-2.56421995162964 4.0786018371582 -1.0
0.514346837997437 6.21805000305176 -1.0
-0.844904780387878 5.23154783248901 -1.0
-0.481323570013046 4.1907000541687 -1.0
-2.21032190322876 5.58243083953857 -1.0
1.81734979152679 4.94505262374878 -1.0
-0.711184203624725 4.77841663360596 -1.0
1.08767533302307 4.60875225067139 -1.0
0.882165491580963 3.50258278846741 -1.0
0.208922818303108 5.47993564605713 -1.0
1.69082581996918 3.88306832313538 -1.0
2.03084373474121 5.09275674819946 -1.0
-1.06659162044525 4.37555646896362 -1.0
-1.6994047164917 4.07981300354004 -1.0
-0.581740200519562 4.4560284614563 -1.0
1.49974083900452 4.99790954589844 -1.0
-2.85909056663513 5.18072700500488 -1.0
-0.143065139651299 3.58747172355652 -1.0
-3.3264331817627 4.61577272415161 -1.0
-0.0652821213006973 4.67199277877808 -1.0
2.22437167167664 3.20867991447449 -1.0
-2.45002508163452 4.41848993301392 -1.0
0.387009292840958 3.53523898124695 -1.0
1.25375115871429 5.61252641677856 -1.0
1.38839256763458 5.34601211547852 -1.0
1.62559652328491 4.22613191604614 -1.0
-3.94103145599365 4.86292552947998 -1.0
-0.225588798522949 5.34276580810547 -1.0
1.74311828613281 4.77444314956665 -1.0
2.20230460166931 5.7569146156311 -1.0
1.10233092308044 5.2740626335144 -1.0
0.565408170223236 3.73169684410095 -1.0
0.734773576259613 3.54404211044312 -1.0
-3.7112352848053 4.50046634674072 -1.0
-2.38312196731567 4.05310535430908 -1.0
2.9214038848877 4.82872343063354 -1.0
-3.06402611732483 5.54888772964478 -1.0
1.83805298805237 5.31719875335693 -1.0
-2.38326454162598 5.05652141571045 -1.0
2.65306735038757 4.70010566711426 -1.0
0.617659211158752 5.47368764877319 -1.0
-2.58697533607483 5.90647268295288 -1.0
-0.956581354141235 4.37823820114136 -1.0
-1.22168815135956 5.91650533676147 -1.0
-1.1587518453598 5.88167953491211 -1.0
1.30144011974335 5.35214185714722 -1.0
1.11655879020691 5.73412227630615 -1.0
2.41520309448242 5.29277849197388 -1.0
2.94635510444641 5.24663209915161 -1.0
1.86970090866089 5.46084308624268 -1.0
0.198251113295555 5.47378730773926 -1.0
2.87657642364502 4.87418842315674 -1.0
-1.51092207431793 3.9017505645752 -1.0
2.37402772903442 4.35218477249146 -1.0
0.391276836395264 4.87804126739502 -1.0
-1.99305808544159 5.9580659866333 -1.0
-2.30850219726562 5.56553316116333 -1.0
-2.66658544540405 4.72643232345581 -1.0
1.6156975030899 5.07122468948364 -1.0
0.569507896900177 4.61575078964233 -1.0
-0.586158812046051 3.89218640327454 -1.0
1.18876469135284 3.22733402252197 -1.0
-1.65556156635284 4.3753399848938 -1.0
1.32186901569366 4.28285026550293 -1.0
-2.58159232139587 4.70988130569458 -1.0
1.68065214157104 4.99940299987793 -1.0
-0.513829529285431 4.96502494812012 -1.0
0.849815607070923 6.01491165161133 -1.0
-2.40725350379944 5.52419662475586 -1.0
-0.0724912583827972 5.48746871948242 -1.0
-1.38240432739258 4.81170272827148 -1.0
-1.06177055835724 4.48505210876465 -1.0
1.74986505508423 5.04375791549683 -1.0
-0.0411919690668583 2.81376600265503 -1.0
2.51738905906677 5.65868759155273 -1.0
-3.80514430999756 4.59811496734619 -1.0
-0.417476922273636 4.99690771102905 -1.0
-2.14688563346863 4.71025085449219 -1.0
-0.381853640079498 5.32555341720581 -1.0
-3.20941376686096 5.26444959640503 -1.0
-1.43100249767303 4.04645490646362 -1.0
2.18715596199036 4.44302558898926 -1.0
1.66906082630157 5.98539781570435 -1.0
-1.95676493644714 3.33961725234985 -1.0
2.06252002716064 4.6636757850647 -1.0
2.13646292686462 3.537837266922 -1.0
2.16309642791748 5.0075888633728 -1.0
-2.26886248588562 5.30340242385864 -1.0
-0.919298648834229 4.23994827270508 -1.0
-2.51129627227783 4.4127254486084 -1.0
0.194025978446007 3.46519732475281 -1.0
-2.09691500663757 4.35229539871216 -1.0
1.1821893453598 4.23611688613892 -1.0
-3.2436637878418 5.06893968582153 -1.0
1.9386078119278 5.52203416824341 -1.0
1.2348929643631 5.77870655059814 -1.0
1.68695497512817 4.88470029830933 -1.0
-1.11118245124817 6.04169178009033 -1.0
2.73797249794006 5.38181829452515 -1.0
2.93110632896423 4.42564630508423 -1.0
-1.17167723178864 3.18978905677795 -1.0
1.77080833911896 4.57332277297974 -1.0
0.385490655899048 5.24177837371826 -1.0
-1.69054532051086 5.15629482269287 -1.0
1.56363081932068 4.07607173919678 -1.0
2.69383502006531 5.25211381912231 -1.0
-3.71181797981262 4.72764730453491 -1.0
-2.81205058097839 5.1491379737854 -1.0
-1.4687352180481 3.56335163116455 -1.0
-0.508177101612091 4.23828554153442 -1.0
-0.661319255828857 3.27244210243225 -1.0
0.898325145244598 3.6047031879425 -1.0
0.13542728126049 4.06043672561646 -1.0
-0.921364188194275 2.63142442703247 -1.0
-2.71411037445068 3.91673564910889 -1.0
-1.45900309085846 4.25941038131714 -1.0
0.223627835512161 3.27359580993652 -1.0
1.4650057554245 4.88551187515259 -1.0
1.27397465705872 4.64602661132812 -1.0
-0.0395750664174557 4.12240886688232 -1.0
-0.774476170539856 4.4056510925293 -1.0
0.354976058006287 5.05768346786499 -1.0
0.817271530628204 5.83483552932739 -1.0
-1.47755563259125 4.50156259536743 -1.0
1.07029247283936 3.55841207504272 -1.0
1.69441473484039 4.75887632369995 -1.0
-1.72312819957733 5.06441974639893 -1.0
-2.11367177963257 3.80407738685608 -1.0
-0.351321369409561 4.59247779846191 -1.0
1.72080051898956 5.3586745262146 -1.0
-3.10946893692017 5.02821350097656 -1.0
-0.123984687030315 3.71556448936462 -1.0
0.912669837474823 4.85796403884888 -1.0
1.07836604118347 3.94559550285339 -1.0
0.562357306480408 2.6401207447052 -1.0
1.59815955162048 5.03144502639771 -1.0
-0.0857327505946159 3.43012285232544 -1.0
2.06964993476868 4.12673377990723 -1.0
0.948096513748169 4.17888116836548 -1.0
1.21813750267029 6.26088285446167 -1.0
1.95218014717102 4.5414080619812 -1.0
2.27086067199707 4.9638295173645 -1.0
-3.04324436187744 4.54988956451416 -1.0
0.622746586799622 5.63889265060425 -1.0
-2.22015762329102 5.50851964950562 -1.0
-2.42628765106201 4.78642129898071 -1.0
-1.8534677028656 4.18304681777954 -1.0
-0.704323470592499 5.46307420730591 -1.0
0.805515646934509 4.82733917236328 -1.0
0.983262479305267 4.02781534194946 -1.0
-3.66458463668823 4.62400770187378 -1.0
3.12295484542847 4.64186000823975 -1.0
0.0177957657724619 5.89376258850098 -1.0
1.43614137172699 3.21714878082275 -1.0
1.07768988609314 3.54560351371765 -1.0
0.209809243679047 3.0735125541687 -1.0
-0.0686590671539307 3.07192659378052 -1.0
-1.28210520744324 3.69269323348999 -1.0
1.97122371196747 4.68138837814331 -1.0
-2.74927711486816 5.30349159240723 -1.0
0.511715412139893 4.54503488540649 -1.0
-1.21544277667999 5.78422689437866 -1.0
-3.09790444374084 4.67472219467163 -1.0
-2.03666090965271 5.77251958847046 -1.0
-3.66053009033203 4.59627532958984 -1.0
2.44294786453247 6.00965118408203 -1.0
1.75957524776459 5.61570739746094 -1.0
1.6846752166748 5.44975566864014 -1.0
-1.03871512413025 3.6500232219696 -1.0
2.457035779953 3.72504639625549 -1.0
1.07726168632507 3.36273622512817 -1.0
1.92021560668945 4.23969602584839 -1.0
2.06683278083801 3.15643525123596 -1.0
-0.769186973571777 5.47560930252075 -1.0
-3.74102592468262 4.96139764785767 -1.0
2.67529559135437 4.00051355361938 -1.0
0.0622716024518013 4.32084131240845 -1.0
-0.901961922645569 4.21873474121094 -1.0
-2.3524534702301 3.76076722145081 -1.0
-1.02329778671265 2.86270785331726 -1.0
-1.40792536735535 4.73303937911987 -1.0
-1.93357920646667 4.45783996582031 -1.0
2.83644509315491 4.6596097946167 -1.0
-1.39899015426636 4.33675336837769 -1.0
-0.562678098678589 4.68393707275391 -1.0
-1.6993328332901 3.81085848808289 -1.0
-2.14043235778809 4.02954578399658 -1.0
-1.14183354377747 5.59686803817749 -1.0
-2.98547101020813 4.10035228729248 -1.0
-0.258017182350159 3.27080488204956 -1.0
1.69426190853119 3.33592796325684 -1.0
-2.6779944896698 5.40750026702881 -1.0
1.73218023777008 5.56476497650146 -1.0
1.28377091884613 6.15163326263428 -1.0
1.07870829105377 3.40067219734192 -1.0
2.47966575622559 3.74135541915894 -1.0
-0.501198530197144 3.62638378143311 -1.0
0.418931990861893 3.29568433761597 -1.0
-1.58697354793549 4.46105432510376 -1.0
1.36972761154175 4.65724658966064 -1.0
-1.5817883014679 4.55195426940918 -1.0
1.93900907039642 4.40427398681641 -1.0
2.5429310798645 3.96332836151123 -1.0
-2.25670218467712 5.95561075210571 -1.0
-1.09833109378815 5.5586404800415 -1.0
1.35985326766968 6.23719882965088 -1.0
1.13374602794647 4.95046901702881 -1.0
-2.05983591079712 3.52931189537048 -1.0
-2.70108389854431 4.27063369750977 -1.0
-0.0671757310628891 4.94798278808594 -1.0
-1.23819494247437 3.91928791999817 -1.0
-2.15958619117737 3.55860185623169 -1.0
-1.76494359970093 3.16396522521973 -1.0
0.712833642959595 5.32522058486938 -1.0
1.38152289390564 3.76649069786072 -1.0
1.52994215488434 4.01589965820312 -1.0
-1.66700077056885 5.32227659225464 -1.0
1.03892886638641 3.24825024604797 -1.0
2.7847638130188 5.63470268249512 -1.0
1.30115413665771 3.736492395401 -1.0
-2.12074017524719 3.8226854801178 -1.0
-2.54793810844421 4.68414068222046 -1.0
1.02388691902161 3.35644221305847 -1.0
-2.32271218299866 4.59553337097168 -1.0
-2.26781582832336 3.35083532333374 -1.0
0.63843035697937 3.92164635658264 -1.0
-2.94275164604187 3.81922245025635 -1.0
1.64196336269379 5.28349542617798 -1.0
-1.29766225814819 4.06195020675659 -1.0
-0.308011204004288 3.03494262695312 -1.0
0.00492379954084754 4.77826404571533 -1.0
2.3405647277832 4.28323602676392 -1.0
-2.36114478111267 3.55906653404236 -1.0
-3.15167784690857 5.12599849700928 -1.0
-0.310097992420197 5.90324974060059 -1.0
2.44489741325378 3.71047186851501 -1.0
-1.16112101078033 4.38247442245483 -1.0
0.258820980787277 3.62427806854248 -1.0
1.35894334316254 5.95941781997681 -1.0
1.35533773899078 3.43971419334412 -1.0
-1.24750936031342 3.5699028968811 -1.0
2.53554153442383 5.15074348449707 -1.0
1.62616848945618 2.79018378257751 -1.0
-1.90504801273346 5.4333233833313 -1.0
-1.69244539737701 2.96019577980042 -1.0
0.830156087875366 5.33349180221558 -1.0
2.02870345115662 4.75381088256836 -1.0
-3.51029586791992 4.93146514892578 -1.0
1.79538381099701 4.95986032485962 -1.0
-2.7731831073761 5.56057071685791 -1.0
-1.28409230709076 6.01166868209839 -1.0
1.2485933303833 3.59991264343262 -1.0
-3.21573185920715 4.85416173934937 -1.0
0.293335169553757 6.10421895980835 -1.0
-1.1416825056076 4.78667783737183 -1.0
-1.61965358257294 4.70413255691528 -1.0
1.61531913280487 5.67311954498291 -1.0
1.34121024608612 3.63041424751282 -1.0
-2.11716532707214 4.46809673309326 -1.0
-0.737285852432251 3.91148996353149 -1.0
-2.28921341896057 3.33348870277405 -1.0
0.754005074501038 4.42876052856445 -1.0
-2.07477426528931 3.22492861747742 -1.0
-0.545071184635162 5.40479469299316 -1.0
2.30546855926514 4.39775562286377 -1.0
-2.71273922920227 3.71023082733154 -1.0
-3.18853878974915 4.51244068145752 -1.0
0.597531795501709 4.01390886306763 -1.0
1.95318746566772 4.10113286972046 -1.0
-2.48564696311951 3.54764890670776 -1.0
2.4134202003479 4.37986755371094 -1.0
2.92399382591248 4.65413331985474 -1.0
3.08266234397888 4.34449434280396 -1.0
-3.03763580322266 4.45897722244263 -1.0
1.47146332263947 3.36853957176208 -1.0
-1.28346514701843 5.75337553024292 -1.0
-0.0481789223849773 4.03559827804565 -1.0
-0.948417663574219 4.65545082092285 -1.0
-3.14772295951843 4.34145069122314 -1.0
0.971519947052002 3.53645515441895 -1.0
0.243673175573349 3.34252786636353 -1.0
0.0515788272023201 5.4335880279541 -1.0
-1.85523152351379 5.19067811965942 -1.0
-1.81857252120972 4.24226713180542 -1.0
0.444991856813431 5.13858604431152 -1.0
0.413448959589005 5.46351623535156 -1.0
-2.86877608299255 4.14855670928955 -1.0
2.14715051651001 3.87587547302246 -1.0
-0.244245916604996 4.05768823623657 -1.0
1.69550573825836 4.66877031326294 -1.0
-3.77110052108765 4.7829532623291 -1.0
1.15874111652374 4.51606321334839 -1.0
-1.30692708492279 5.86739158630371 -1.0
-2.41114234924316 5.41288566589355 -1.0
1.44155204296112 3.41483664512634 -1.0
-2.37359642982483 4.40068197250366 -1.0
0.905972898006439 5.63194370269775 -1.0
0.122149430215359 2.6828465461731 -1.0
1.22624754905701 3.33062839508057 -1.0
-2.77180051803589 4.31094884872437 -1.0
-3.21715307235718 5.09269571304321 -1.0
-2.48078966140747 4.2712779045105 -1.0
2.92758321762085 5.2423677444458 -1.0
-2.56900572776794 3.39845538139343 -1.0
0.573479115962982 2.904048204422 -1.0
-1.72914147377014 5.75447034835815 -1.0
0.305336743593216 4.62053251266479 -1.0
-0.422284156084061 6.23130941390991 -1.0
1.00263833999634 4.87119436264038 -1.0
-2.48118996620178 3.41261553764343 -1.0
-3.48011112213135 4.9057412147522 -1.0
-1.40421450138092 4.43705987930298 -1.0
1.70059394836426 2.82374787330627 -1.0
1.96972262859344 4.05404233932495 -1.0
1.55258870124817 4.66483974456787 -1.0
-0.701968491077423 5.25382709503174 -1.0
-1.9861022233963 4.15517282485962 -1.0
-2.33466339111328 5.46577501296997 -1.0
1.3162442445755 4.1046724319458 -1.0
2.2698347568512 5.09566497802734 -1.0
0.658458232879639 4.87944602966309 -1.0
1.26234948635101 5.56523084640503 -1.0
-0.968367993831635 3.37841439247131 -1.0
0.220087587833405 4.54138422012329 -1.0
-1.72011113166809 3.37472248077393 -1.0
-0.587835371494293 5.13529777526855 -1.0
0.950371384620667 3.83518409729004 -1.0
-1.73503255844116 5.87005615234375 -1.0
-1.41963803768158 4.70629262924194 -1.0
2.17995762825012 4.40129709243774 -1.0
-0.138383314013481 4.40885591506958 -1.0
0.419179677963257 4.0350227355957 -1.0
0.717708647251129 3.19445466995239 -1.0
2.01851224899292 4.29790735244751 -1.0
2.35337948799133 3.80876159667969 -1.0
-0.762165904045105 3.48417782783508 -1.0
-0.954544723033905 5.02626657485962 -1.0
-3.14276647567749 4.56966495513916 -1.0
-1.53711676597595 4.40873384475708 -1.0
-1.86159324645996 3.32512593269348 -1.0
2.04412007331848 5.1170129776001 -1.0
-3.85024738311768 5.11699390411377 -1.0
1.91375160217285 3.31625628471375 -1.0
2.57942175865173 5.13359546661377 -1.0
-1.73237526416779 4.5329909324646 -1.0
-1.76468205451965 4.5510721206665 -1.0
2.16248369216919 3.25897765159607 -1.0
-1.88757491111755 4.72096872329712 -1.0
0.188607633113861 5.52607250213623 -1.0
1.02462434768677 5.69886064529419 -1.0
-0.399659633636475 4.23983764648438 -1.0
2.56570219993591 3.61110639572144 -1.0
0.201935306191444 4.20399522781372 -1.0
1.0533127784729 4.14072227478027 -1.0
-1.96719515323639 4.72116279602051 -1.0
0.699077725410461 5.56071996688843 -1.0
1.60781097412109 5.10436534881592 -1.0
1.67208242416382 4.34643220901489 -1.0
-3.41136574745178 5.29600667953491 -1.0
-1.23648273944855 5.3255467414856 -1.0
-2.55822372436523 4.08848571777344 -1.0
1.37152695655823 4.74462604522705 -1.0
0.512702465057373 3.86939096450806 -1.0
1.71406173706055 4.21566772460938 -1.0
-1.27133250236511 4.83615398406982 -1.0
1.8451828956604 3.66747522354126 -1.0
0.886928975582123 5.94095420837402 -1.0
-1.01113831996918 3.43106341362 -1.0
-0.110842160880566 4.55302906036377 -1.0
-1.95166313648224 5.67337226867676 -1.0
1.47649776935577 5.80703496932983 -1.0
-2.81482529640198 4.38268947601318 -1.0
1.44302141666412 5.84344005584717 -1.0
-0.526630043983459 3.91398954391479 -1.0
2.46386098861694 4.38550853729248 -1.0
-1.7759165763855 6.15954160690308 -1.0
1.72026574611664 3.33243012428284 -1.0
2.93487691879272 4.79051160812378 -1.0
0.805536508560181 2.95791959762573 -1.0
-2.75332617759705 3.46347308158875 -1.0
-0.58882737159729 3.9253032207489 -1.0
1.19183945655823 5.14467334747314 -1.0
-2.98031568527222 5.24304008483887 -1.0
-1.22626221179962 4.32139730453491 -1.0
-3.04659461975098 4.37689733505249 -1.0
-0.780339598655701 4.91651964187622 -1.0
-1.02073609828949 3.70630955696106 -1.0
2.26507973670959 4.19446086883545 -1.0
1.94047451019287 4.23126935958862 -1.0
-2.13089203834534 3.95224332809448 -1.0
-0.61746609210968 5.80673503875732 -1.0
-1.85007691383362 3.35093402862549 -1.0
1.70386135578156 5.54974842071533 -1.0
0.996820747852325 3.85980844497681 -1.0
-0.835532069206238 3.87428593635559 -1.0
-2.50329613685608 4.08205318450928 -1.0
-3.27525281906128 5.13629817962646 -1.0
3.18492722511292 4.25754451751709 -1.0
0.75267082452774 3.32793736457825 -1.0
0.643601775169373 4.46446752548218 -1.0
0.676052927970886 3.98955917358398 -1.0
0.996798813343048 5.87640333175659 -1.0
3.11482310295105 5.02026081085205 -1.0
-0.286375612020493 3.31102824211121 -1.0
-3.42389130592346 4.61260747909546 -1.0
-1.98293685913086 4.94956541061401 -1.0
-1.25595200061798 4.46281957626343 -1.0
-1.42281770706177 6.07161235809326 -1.0
0.714078664779663 4.59355354309082 -1.0
-3.44095683097839 5.4040412902832 -1.0
2.47806215286255 5.60183143615723 -1.0
1.41416919231415 5.64772415161133 -1.0
-1.39635908603668 4.67786741256714 -1.0
-0.828477621078491 5.36875629425049 -1.0
-0.926262497901917 3.96498656272888 -1.0
-0.416375935077667 4.14423036575317 -1.0
0.875972032546997 4.05133295059204 -1.0
2.42524003982544 5.3912558555603 -1.0
1.47583496570587 3.09755277633667 -1.0
-0.273615598678589 3.87398791313171 -1.0
1.8920783996582 4.13436937332153 -1.0
2.38532447814941 3.34008097648621 -1.0
-3.0151195526123 4.0791015625 -1.0
1.90698873996735 5.73917007446289 -1.0
1.19406306743622 4.2455940246582 -1.0
1.18885469436646 5.59307193756104 -1.0
2.13571953773499 3.5434136390686 -1.0
2.05423355102539 5.15135622024536 -1.0
-0.646492779254913 4.56134223937988 -1.0
1.16970348358154 2.92366790771484 -1.0
-3.63684988021851 5.12444829940796 -1.0
-0.161803871393204 3.91484308242798 -1.0
-1.51284885406494 4.57389307022095 -1.0
2.3128821849823 4.55094957351685 -1.0
-2.1023542881012 3.95694303512573 -1.0
-2.37441468238831 4.96200704574585 -1.0
1.47554194927216 4.99729537963867 -1.0
1.64374852180481 4.67819499969482 -1.0
1.21952295303345 4.5455493927002 -1.0
-3.90812039375305 5.05200576782227 -1.0
1.5336651802063 3.59406638145447 -1.0
0.845564484596252 5.04373931884766 -1.0
2.57269930839539 4.69987630844116 -1.0
1.4769674539566 4.91906404495239 -1.0
-0.958815932273865 5.41695928573608 -1.0
0.75283271074295 3.25549840927124 -1.0
1.95049571990967 3.78414535522461 -1.0
-0.510369956493378 5.61094093322754 -1.0
0.114660531282425 5.73469638824463 -1.0
2.09485483169556 5.20370483398438 -1.0
-2.31092286109924 5.02206802368164 -1.0
-2.63843035697937 4.9565486907959 -1.0
-1.88200306892395 4.12404012680054 -1.0
-2.94259190559387 4.17421197891235 -1.0
3.09620356559753 3.98655891418457 -1.0
0.898577451705933 3.64707899093628 -1.0
-2.55879497528076 4.91352939605713 -1.0
3.07057285308838 4.62928533554077 -1.0
0.636449992656708 3.17342019081116 -1.0
-1.52248883247375 5.02271223068237 -1.0
1.86597275733948 3.161616563797 -1.0
-1.06965684890747 5.12164974212646 -1.0
-2.16512060165405 4.65633535385132 -1.0
-3.04455018043518 5.62998008728027 -1.0
1.30477547645569 5.33178853988647 -1.0
-2.55252504348755 4.01328897476196 -1.0
-2.19181299209595 4.09724855422974 -1.0
-0.0346466451883316 4.17853355407715 -1.0
1.26330649852753 4.26520872116089 -1.0
1.63283288478851 3.52678036689758 -1.0
-3.32432270050049 4.61449289321899 -1.0
1.31196773052216 5.57654523849487 -1.0
-1.59311413764954 5.08465003967285 -1.0
1.37056338787079 3.9485342502594 -1.0
0.028401231393218 2.62117147445679 -1.0
0.430350422859192 5.46584177017212 -1.0
1.34438765048981 3.62460684776306 -1.0
0.264017850160599 3.83260035514832 -1.0
2.27609491348267 4.59646654129028 -1.0
1.12423431873322 3.52853965759277 -1.0
0.8006551861763 5.9669189453125 -1.0
-3.04667544364929 5.2565655708313 -1.0
1.48134326934814 4.29361295700073 -1.0
0.036094319075346 5.94525241851807 -1.0
-0.660484969615936 4.40912532806396 -1.0
0.810169041156769 3.62720823287964 -1.0
0.0898943841457367 6.09052896499634 -1.0
-0.320610255002975 4.10815334320068 -1.0
1.88003790378571 4.82146835327148 -1.0
3.01357221603394 4.57989263534546 -1.0
-1.35916757583618 3.4417998790741 -1.0
0.0312464460730553 4.80431365966797 -1.0
2.57417249679565 4.24981784820557 -1.0
-3.0090811252594 3.8940794467926 -1.0
1.16514754295349 2.91151404380798 -1.0
1.71982562541962 4.63241004943848 -1.0
-3.2839207649231 5.15170240402222 -1.0
-2.91940999031067 4.10592651367188 -1.0
2.32306337356567 4.37452507019043 -1.0
0.380500704050064 4.70938491821289 -1.0
1.53456163406372 3.59458875656128 -1.0
1.57601583003998 3.43371319770813 -1.0
-1.38683271408081 4.14525365829468 -1.0
1.79772162437439 4.48517847061157 -1.0
0.692915558815002 4.14869594573975 -1.0
-3.15416598320007 5.49041509628296 -1.0
2.57299280166626 4.0187087059021 -1.0
0.758743941783905 4.6451997756958 -1.0
-3.60289740562439 5.02668523788452 -1.0
0.706374406814575 2.84606170654297 -1.0
-1.52169609069824 4.90147018432617 -1.0
1.57452058792114 5.38154220581055 -1.0
-0.00379434670321643 5.57026243209839 -1.0
-1.37523555755615 4.20314884185791 -1.0
-2.04226660728455 4.51332092285156 -1.0
-1.78352379798889 4.59121370315552 -1.0
-2.34117126464844 5.47922468185425 -1.0
0.794036149978638 3.69354009628296 -1.0
0.709323048591614 3.12989091873169 -1.0
-2.71433734893799 4.56711530685425 -1.0
-1.18944978713989 4.14080905914307 -1.0
0.617789447307587 4.3493824005127 -1.0
-2.59114074707031 5.1836895942688 -1.0
-0.122118234634399 4.65124464035034 -1.0
-0.608820974826813 5.07861566543579 -1.0
1.87636911869049 3.97429180145264 -1.0
-1.22939169406891 5.58447933197021 -1.0
1.48021483421326 6.16276073455811 -1.0
-0.0540787130594254 3.95551991462708 -1.0
2.52107858657837 5.77897119522095 -1.0
-3.7536187171936 4.93417835235596 -1.0
2.22012877464294 4.91513681411743 -1.0
-1.66672587394714 5.5621166229248 -1.0
-1.91943442821503 4.47272205352783 -1.0
-1.36569035053253 4.38694667816162 -1.0
2.57641792297363 4.72662782669067 -1.0
-0.623777329921722 4.43236970901489 -1.0
2.38176393508911 5.40930509567261 -1.0
-2.62693762779236 4.01556968688965 -1.0
1.56030738353729 4.76547956466675 -1.0
2.01424908638 3.78450989723206 -1.0
1.45082223415375 3.06577253341675 -1.0
-3.59057688713074 5.25868844985962 -1.0
-1.13751745223999 5.06374931335449 -1.0
-0.623023450374603 5.87900733947754 -1.0
1.14297389984131 5.5450963973999 -1.0
-0.523861467838287 3.92050552368164 -1.0
2.07348203659058 3.10110592842102 -1.0
-0.825725138187408 4.68760013580322 -1.0
2.12243866920471 4.80509996414185 -1.0
1.02849102020264 3.28844666481018 -1.0
0.0485242418944836 3.24371123313904 -1.0
-3.11845803260803 4.8514404296875 -1.0
-2.71893048286438 5.32232236862183 -1.0
2.52023315429688 5.17628765106201 -1.0
2.38427758216858 4.65385770797729 -1.0
1.38426053524017 2.77518939971924 -1.0
-0.273809045553207 3.76746249198914 -1.0
1.78891599178314 4.37011289596558 -1.0
-1.97669053077698 3.31255292892456 -1.0
-1.45807456970215 6.07198619842529 -1.0
1.35995948314667 3.65893006324768 -1.0
-0.573236584663391 6.12400484085083 -1.0
2.90340566635132 4.70020484924316 -1.0
-2.00325226783752 3.05759167671204 -1.0
0.352389454841614 4.99006938934326 -1.0
0.549334168434143 3.02501034736633 -1.0
-0.704426765441895 5.77913427352905 -1.0
-0.278918653726578 5.24175930023193 -1.0
-2.49166989326477 3.93910002708435 -1.0
-1.14803791046143 3.88795471191406 -1.0
2.47931027412415 3.80511260032654 -1.0
1.44778311252594 6.19053268432617 -1.0
-2.79457211494446 5.23866415023804 -1.0
-3.26735424995422 4.40746450424194 -1.0
1.22071838378906 4.67070960998535 -1.0
0.187071844935417 3.0589747428894 -1.0
-0.248469293117523 5.73356342315674 -1.0
-0.000860495842061937 4.15602445602417 -1.0
-3.51129984855652 4.1878342628479 -1.0
0.459634989500046 3.25753879547119 -1.0
-0.525035679340363 3.79348611831665 -1.0
0.184975996613503 3.33709192276001 -1.0
-0.734476625919342 3.4328773021698 -1.0
0.769366145133972 2.77483224868774 -1.0
-3.45573139190674 4.5381064414978 -1.0
2.71732807159424 5.42776441574097 -1.0
0.362539649009705 3.71767735481262 -1.0
-1.0834858417511 5.23662424087524 -1.0
0.331696152687073 3.71368980407715 -1.0
-1.11297929286957 4.30516815185547 -1.0
-0.0550108924508095 5.27531433105469 -1.0
2.76964569091797 3.99469065666199 -1.0
-2.17236948013306 6.08224487304688 -1.0
0.857146620750427 6.09923410415649 -1.0
0.133492156863213 4.23545789718628 -1.0
1.04060482978821 5.9822678565979 -1.0
-2.61162281036377 3.80549287796021 -1.0
-0.842817485332489 3.76754760742188 -1.0
-1.40335094928741 4.73130130767822 -1.0
1.57179188728333 6.07321071624756 -1.0
1.63046181201935 4.92318773269653 -1.0
0.719642281532288 4.09851408004761 -1.0
0.602265417575836 4.41643762588501 -1.0
1.02428317070007 2.93480229377747 -1.0
2.22373509407043 3.53280019760132 -1.0
1.91650807857513 3.51986455917358 -1.0
1.44203162193298 3.1757824420929 -1.0
-1.45287895202637 4.70137786865234 -1.0
-0.659470617771149 4.03914976119995 -1.0
-3.14581251144409 5.23900413513184 -1.0
-3.2321982383728 4.89950847625732 -1.0
1.50107729434967 5.36086082458496 -1.0
2.04028415679932 5.51082277297974 -1.0
3.1035783290863 4.18238210678101 -1.0
-1.63194215297699 5.72928714752197 -1.0
-2.33651351928711 5.15999794006348 -1.0
0.979199588298798 5.60324048995972 -1.0
0.10022746771574 2.66576814651489 -1.0
-3.89767599105835 4.80173873901367 -1.0
1.13237679004669 5.79189777374268 -1.0
-2.11202812194824 3.93032741546631 -1.0
0.379094809293747 3.10856986045837 -1.0
3.01621532440186 4.75184011459351 -1.0
-0.663963496685028 6.32481956481934 -1.0
2.34762573242188 4.41808271408081 -1.0
0.267068773508072 3.97142839431763 -1.0
2.35184216499329 3.5754246711731 -1.0
3.00161004066467 4.53026676177979 -1.0
0.749591290950775 5.38202142715454 -1.0
0.558423817157745 5.89997148513794 -1.0
1.45878756046295 5.4979248046875 -1.0
-1.28020000457764 3.82393717765808 -1.0
-3.16297078132629 5.25819301605225 -1.0
-0.917735695838928 3.93866753578186 -1.0
0.612234830856323 5.18105602264404 -1.0
-3.12529325485229 4.13441467285156 -1.0
-0.268847852945328 4.59392404556274 -1.0
0.00928349420428276 5.19955015182495 -1.0
2.33799505233765 3.77048206329346 -1.0
0.219043239951134 5.33687019348145 -1.0
2.10504245758057 4.44697189331055 -1.0
1.80528628826141 4.4737720489502 -1.0
0.274311363697052 5.93564558029175 -1.0
-1.95033466815948 5.92693376541138 -1.0
-2.76941990852356 5.49728107452393 -1.0
1.42846655845642 5.08986806869507 -1.0
-0.97738915681839 3.01429295539856 -1.0
0.568716943264008 4.82076168060303 -1.0
1.13437592983246 5.3194146156311 -1.0
1.41271758079529 4.84746408462524 -1.0
2.4061107635498 4.15465211868286 -1.0
-0.181395888328552 3.64022302627563 -1.0
-1.06025123596191 6.13882684707642 -1.0
-3.45021271705627 5.14912223815918 -1.0
1.20760869979858 5.28100061416626 -1.0
2.1643750667572 4.87050151824951 -1.0
0.0399941951036453 3.30457425117493 -1.0
0.502967596054077 3.00908231735229 -1.0
-1.04791367053986 4.23887872695923 -1.0
2.07314825057983 5.24043750762939 -1.0
-1.96202480792999 3.33693933486938 -1.0
-0.54465526342392 4.97473287582397 -1.0
-3.71589803695679 4.96458911895752 -1.0
1.32137870788574 3.13573312759399 -1.0
0.548413872718811 5.1671199798584 -1.0
-2.11744999885559 5.63818168640137 -1.0
-2.90170216560364 4.3594217300415 -1.0
-0.207833781838417 4.41205883026123 -1.0
0.473613202571869 5.43321752548218 -1.0
-0.937832295894623 3.9415180683136 -1.0
-0.869523406028748 4.47967433929443 -1.0
-0.615207195281982 4.51444244384766 -1.0
3.02888703346252 4.86477041244507 -1.0
2.02605581283569 4.7059383392334 -1.0
2.24925899505615 4.20676898956299 -1.0
-2.5625479221344 4.20846605300903 -1.0
0.63829243183136 4.01088809967041 -1.0
-1.40454971790314 4.41621446609497 -1.0
1.55984389781952 3.65283846855164 -1.0
-1.7016636133194 4.68585395812988 -1.0
1.68315470218658 3.26158905029297 -1.0
-0.230498120188713 3.78794240951538 -1.0
1.65403521060944 5.09019756317139 -1.0
0.60945737361908 3.97847104072571 -1.0
-2.168785572052 3.12152147293091 -1.0
-0.788309216499329 5.90931558609009 -1.0
2.11990094184875 4.72832536697388 -1.0
-0.971147358417511 3.67056918144226 -1.0
3.05701351165771 4.59742259979248 -1.0
1.5673770904541 4.06551599502563 -1.0
-0.815633177757263 3.27995634078979 -1.0
-0.990231812000275 3.02088904380798 -1.0
0.151900202035904 5.96333980560303 -1.0
2.56663870811462 3.70210027694702 -1.0
0.0606567338109016 2.96128964424133 -1.0
-0.491319924592972 4.54497623443604 -1.0
-2.37229323387146 3.81009888648987 -1.0
1.32263505458832 4.74753379821777 -1.0
-2.02694797515869 4.50723314285278 -1.0
1.4883496761322 5.27640199661255 -1.0
-0.613412499427795 4.02135229110718 -1.0
1.16051626205444 3.62755489349365 -1.0
0.129207208752632 4.65497875213623 -1.0
2.0333788394928 4.69503831863403 -1.0
-2.64188981056213 4.25539588928223 -1.0
1.46081411838531 3.81652069091797 -1.0
0.914898812770844 4.98996782302856 -1.0
0.140145972371101 3.33236122131348 -1.0
-3.87990832328796 4.75228500366211 -1.0
-1.97511291503906 4.23907899856567 -1.0
-2.18288540840149 5.0713996887207 -1.0
1.43438541889191 5.65483045578003 -1.0
2.00050783157349 5.84626770019531 -1.0
2.22459721565247 3.91735625267029 -1.0
1.2096129655838 5.00199222564697 -1.0
2.28801894187927 4.90510559082031 -1.0
0.920001208782196 3.78344368934631 -1.0
-3.85470819473267 4.85024166107178 -1.0
0.322714179754257 5.86098051071167 -1.0
2.98987627029419 4.42223310470581 -1.0
-1.46963858604431 4.73907470703125 -1.0
1.58078229427338 4.18192529678345 -1.0
-1.02322363853455 6.01441287994385 -1.0
-1.63182139396667 3.90714263916016 -1.0
-3.1313636302948 5.62664842605591 -1.0
0.513156592845917 3.38700795173645 -1.0
-1.97251343727112 5.45851850509644 -1.0
-0.943259656429291 3.48887848854065 -1.0
1.2808176279068 3.33979964256287 -1.0
-2.34624695777893 3.63911271095276 -1.0
1.60087943077087 4.22939443588257 -1.0
1.07130014896393 3.9966025352478 -1.0
-1.4854462146759 4.15774011611938 -1.0
0.482424676418304 5.39932775497437 -1.0
2.14560103416443 4.7757887840271 -1.0
-1.62242686748505 3.18741106987 -1.0
-1.8311128616333 3.46603441238403 -1.0
2.48269295692444 3.87576627731323 -1.0
1.28630602359772 5.4713306427002 -1.0
0.0589129999279976 3.7587730884552 -1.0
2.37618279457092 5.15057897567749 -1.0
-3.6275954246521 4.7913384437561 -1.0
3.00731039047241 5.21983003616333 -1.0
-0.422010838985443 3.47437405586243 -1.0
-1.56112492084503 6.11992454528809 -1.0
2.43042087554932 4.53525400161743 -1.0
-0.373164802789688 5.29239654541016 -1.0
0.509469449520111 3.77635455131531 -1.0
1.482950091362 2.69426488876343 -1.0
1.80042672157288 5.14963102340698 -1.0
0.971871733665466 4.2802939414978 -1.0
-1.72610282897949 4.73413228988647 -1.0
-1.73373353481293 4.39944362640381 -1.0
2.971510887146 5.41514492034912 -1.0
-2.64160418510437 4.52061557769775 -1.0
0.288739591836929 3.79409241676331 -1.0
-1.36819851398468 3.8797607421875 -1.0
-0.315784692764282 4.09810876846313 -1.0
1.75419068336487 5.35592031478882 -1.0
2.32966279983521 5.35970163345337 -1.0
-1.90499019622803 4.94273233413696 -1.0
-2.73591232299805 5.41389894485474 -1.0
0.580619335174561 5.37800455093384 -1.0
-0.456674039363861 4.21267223358154 -1.0
-0.105517245829105 5.19771862030029 -1.0
-2.12950277328491 5.20144891738892 -1.0
-1.11752474308014 4.93489503860474 -1.0
2.11319804191589 5.2110013961792 -1.0
-2.22801971435547 4.20552444458008 -1.0
0.783011674880981 3.96744847297668 -1.0
-2.03050327301025 5.83672285079956 -1.0
-1.68682110309601 5.43849992752075 -1.0
-3.36133289337158 5.31284523010254 -1.0
0.54999315738678 3.71257066726685 -1.0
-1.33851706981659 4.95854234695435 -1.0
1.41953527927399 4.90252351760864 -1.0
-0.242678165435791 5.18550968170166 -1.0
1.09178042411804 4.90639209747314 -1.0
1.1570326089859 5.43328046798706 -1.0
2.10193347930908 3.96170544624329 -1.0
0.87216728925705 5.25951051712036 -1.0
1.07295453548431 4.36157989501953 -1.0
-0.917141377925873 5.11132001876831 -1.0
-0.548008382320404 3.15454030036926 -1.0
1.9010843038559 4.48809289932251 -1.0
-1.32939648628235 4.24901342391968 -1.0
-0.785372674465179 4.77283477783203 -1.0
-1.05420255661011 4.58561563491821 -1.0
-2.10805511474609 5.70715141296387 -1.0
-1.02603769302368 4.118079662323 -1.0
0.903150737285614 6.46243715286255 -1.0
-2.51807284355164 3.89630317687988 -1.0
-3.10911774635315 4.60961389541626 -1.0
2.23879098892212 5.7494044303894 -1.0
2.48858022689819 4.32734727859497 -1.0
1.82124078273773 6.0138897895813 -1.0
-3.23512840270996 4.81628131866455 -1.0
-1.53180265426636 5.61186647415161 -1.0
-1.95916271209717 4.98579120635986 -1.0
2.62315201759338 3.58253240585327 -1.0
-0.674287557601929 4.9546275138855 -1.0
1.52450859546661 3.30828309059143 -1.0
-1.57383275032043 3.65462923049927 -1.0
0.741374492645264 3.52000570297241 -1.0
-2.05894136428833 4.71085119247437 -1.0
3.078120470047 4.90402269363403 -1.0
2.78864860534668 4.20013904571533 -1.0
0.181605964899063 6.37733364105225 -1.0
0.174099266529083 4.03896760940552 -1.0
-2.53770542144775 4.74900722503662 -1.0
-1.31692802906036 4.92415857315063 -1.0
-2.27079606056213 4.10439014434814 -1.0
2.93812417984009 4.81708002090454 -1.0
-1.91052544116974 4.2561559677124 -1.0
-0.598046839237213 4.08957862854004 -1.0
2.27976822853088 5.09704399108887 -1.0
3.026123046875 5.12343311309814 -1.0
1.05417549610138 3.67024755477905 -1.0
-1.23862278461456 2.67552018165588 -1.0
-0.47058966755867 4.82367610931396 -1.0
2.85222482681274 4.85841274261475 -1.0
1.97886312007904 3.94172692298889 -1.0
-1.80323207378387 4.83682012557983 -1.0
0.885687947273254 3.42111110687256 -1.0
-2.44457483291626 5.06175947189331 -1.0
2.16065907478333 4.60125064849854 -1.0
-2.59573817253113 4.86703252792358 -1.0
-0.358295083045959 4.01261186599731 -1.0
0.00370263704098761 4.60160112380981 -1.0
0.915936231613159 4.14997529983521 -1.0
-1.75725531578064 5.9195384979248 -1.0
1.81827628612518 4.31480646133423 -1.0
0.110380634665489 2.82853507995605 -1.0
-0.33450511097908 4.65024995803833 -1.0
2.68038392066956 4.2169337272644 -1.0
2.10499310493469 4.5116024017334 -1.0
-0.111178211867809 5.92902708053589 -1.0
-2.81706213951111 4.31538009643555 -1.0
-3.53209710121155 5.25601196289062 -1.0
-2.3227436542511 4.46682262420654 -1.0
0.262763440608978 4.86587810516357 -1.0
0.618644118309021 5.39131689071655 -1.0
1.49233663082123 5.47072505950928 -1.0
-2.47683262825012 5.73241996765137 -1.0
-2.22446441650391 4.29873085021973 -1.0
-3.76519918441772 5.05908679962158 -1.0
0.210837975144386 2.97164535522461 -1.0
-0.807924091815948 3.69138240814209 -1.0
1.73877453804016 4.64826583862305 -1.0
-1.12776553630829 4.22404098510742 -1.0
-2.42546415328979 4.90576219558716 -1.0
1.91701650619507 5.30331945419312 -1.0
-1.42299377918243 4.33397960662842 -1.0
-3.2452278137207 5.01871728897095 -1.0
3.01138734817505 3.94144129753113 -1.0
0.278446555137634 4.21870756149292 -1.0
1.10078585147858 4.8958683013916 -1.0
2.0775899887085 4.70598316192627 -1.0
-1.57981216907501 5.60578155517578 -1.0
-0.265664160251617 4.03022766113281 -1.0
1.77374315261841 3.12506294250488 -1.0
-1.35043716430664 2.86426854133606 -1.0
-1.00529301166534 5.67900133132935 -1.0
2.85099530220032 4.60180425643921 -1.0
1.9195249080658 4.26046657562256 -1.0
-1.44585025310516 5.94530868530273 -1.0
-1.8581475019455 5.57988405227661 -1.0
1.06271159648895 4.79366779327393 -1.0
0.621863007545471 3.18703413009644 -1.0
2.90492677688599 4.70807409286499 -1.0
-2.26928687095642 4.07262420654297 -1.0
-2.31911563873291 4.26699352264404 -1.0
-2.90131235122681 4.64878845214844 -1.0
1.86176466941833 4.97425413131714 -1.0
2.42238330841064 5.21082019805908 -1.0
-1.86380183696747 4.71852111816406 -1.0
-0.688864469528198 3.66853904724121 -1.0
0.00277824141085148 4.08025741577148 -1.0
2.42610096931458 4.04469871520996 -1.0
-3.60392785072327 5.41079473495483 -1.0
0.757575333118439 4.06357955932617 -1.0
-2.65348672866821 5.11490869522095 -1.0
2.12416219711304 3.06264090538025 -1.0
-3.40302848815918 4.74819898605347 -1.0
1.8859875202179 4.49973392486572 -1.0
0.223501309752464 5.05237150192261 -1.0
2.21384119987488 4.57017803192139 -1.0
2.51444053649902 3.50182747840881 -1.0
-1.04974544048309 4.08906841278076 -1.0
0.223354861140251 5.48625898361206 -1.0
1.92665898799896 5.76821517944336 -1.0
-2.86257815361023 4.15457963943481 -1.0
0.732840061187744 3.2971556186676 -1.0
1.53866708278656 4.6114649772644 -1.0
0.597895383834839 4.78221893310547 -1.0
-2.02463436126709 5.01966047286987 -1.0
1.09793770313263 5.47537088394165 -1.0
-0.657377898693085 6.20017957687378 -1.0
-2.83187699317932 4.07119750976562 -1.0
-3.48668694496155 4.50747919082642 -1.0
2.78313946723938 4.96617794036865 -1.0
-3.47431921958923 5.14932060241699 -1.0
1.97322022914886 3.50291180610657 -1.0
1.97476851940155 5.72284078598022 -1.0
1.58070492744446 4.89124965667725 -1.0
-1.9178079366684 4.55460977554321 -1.0
1.8969886302948 4.92785882949829 -1.0
-2.09046983718872 5.35184717178345 -1.0
2.90541553497314 5.23807907104492 -1.0
-0.2500179708004 3.65554547309875 -1.0
1.03271293640137 4.35251569747925 -1.0
-0.6056849360466 5.21139574050903 -1.0
2.87583255767822 4.59899568557739 -1.0
-2.56364130973816 5.76613998413086 -1.0
0.965796768665314 4.92275524139404 -1.0
-2.21593141555786 4.74713087081909 -1.0
0.241839542984962 4.2624979019165 -1.0
2.70160555839539 4.4397144317627 -1.0
-2.47497749328613 4.60163164138794 -1.0
1.43439877033234 4.48443269729614 -1.0
-2.53392362594604 5.69660139083862 -1.0
1.66163086891174 3.11896371841431 -1.0
-1.9183896780014 6.16909265518188 -1.0
0.475746273994446 5.29652261734009 -1.0
-2.45315146446228 4.29880857467651 -1.0
-1.66401541233063 4.84074831008911 -1.0
0.35794660449028 4.24601888656616 -1.0
-2.23356962203979 4.82147932052612 -1.0
1.09920692443848 5.4135479927063 -1.0
-1.15739691257477 6.19972467422485 -1.0
2.61232304573059 4.25322675704956 -1.0
0.53447300195694 3.57099008560181 -1.0
-2.07124829292297 4.17490911483765 -1.0
2.15418434143066 4.50973987579346 -1.0
-2.39803218841553 5.39135646820068 -1.0
1.57381701469421 3.24069404602051 -1.0
1.74982583522797 3.52843070030212 -1.0
0.91186112165451 3.95084524154663 -1.0
-2.77512192726135 4.32785272598267 -1.0
2.66075897216797 4.95982599258423 -1.0
-0.137626856565475 5.78685998916626 -1.0
0.510979652404785 5.10276508331299 -1.0
2.08866381645203 3.37194085121155 -1.0
0.568198561668396 4.76042938232422 -1.0
0.444762408733368 3.5509557723999 -1.0
-3.92279195785522 4.76119089126587 -1.0
-2.98294568061829 5.0921802520752 -1.0
1.53348755836487 3.95751070976257 -1.0
-0.155368536710739 5.53924942016602 -1.0
0.707459270954132 5.99760055541992 -1.0
-0.440948635339737 5.30030059814453 -1.0
1.05183327198029 3.17484402656555 -1.0
-0.542262256145477 4.37741470336914 -1.0
-2.51691007614136 4.62410640716553 -1.0
-0.786779761314392 4.18485498428345 -1.0
-3.23225331306458 5.0574369430542 -1.0
0.883442044258118 4.02189493179321 -1.0
1.03926289081573 3.67388415336609 -1.0
2.11523509025574 5.45277643203735 -1.0
2.51777076721191 3.85935688018799 -1.0
0.127243474125862 4.22714710235596 -1.0
-2.10965585708618 5.16479778289795 -1.0
-0.754911243915558 3.96536803245544 -1.0
-1.32543301582336 4.281822681427 -1.0
-1.93030095100403 3.13423418998718 -1.0
2.61836504936218 3.49738574028015 -1.0
0.651192128658295 2.87401008605957 -1.0
-2.26002979278564 4.97360944747925 -1.0
0.0630423650145531 3.03112816810608 -1.0
1.60217380523682 3.91179513931274 -1.0
2.81357789039612 4.73583364486694 -1.0
-0.69097912311554 4.44367647171021 -1.0
-0.0365632064640522 4.88698768615723 -1.0
1.26043581962585 5.02450513839722 -1.0
0.933560907840729 3.42819476127625 -1.0
-2.26043915748596 5.81416034698486 -1.0
-2.24795365333557 3.95118737220764 -1.0
1.38560891151428 5.06543636322021 -1.0
-2.26861095428467 4.65818405151367 -1.0
2.50691199302673 3.88077974319458 -1.0
-3.25167369842529 4.67901039123535 -1.0
0.396249264478683 4.43709516525269 -1.0
2.6607666015625 5.10177803039551 -1.0
-0.309136420488358 3.43353343009949 -1.0
-3.62476968765259 4.22106599807739 -1.0
-1.5884917974472 3.79478240013123 -1.0
-0.725490689277649 4.29229927062988 -1.0
-0.501859128475189 4.61301755905151 -1.0
-1.99301385879517 3.86985158920288 -1.0
-1.24864268302917 5.29333782196045 -1.0
1.64064681529999 4.9135537147522 -1.0
-3.21518850326538 5.05798053741455 -1.0
-2.78464365005493 5.61786842346191 -1.0
1.73203563690186 5.17313957214355 -1.0
-1.18195176124573 5.28093433380127 -1.0
-3.38768243789673 4.81019115447998 -1.0
2.96987724304199 4.47966718673706 -1.0
-1.31736969947815 3.43606328964233 -1.0
-0.819464445114136 4.59834766387939 -1.0
1.69746196269989 4.83514451980591 -1.0
-0.84351521730423 5.01078510284424 -1.0
1.18193733692169 5.72871923446655 -1.0
-0.172666326165199 5.78061580657959 -1.0
-3.03631591796875 5.22412919998169 -1.0
-2.40658688545227 3.22074007987976 -1.0
-1.66254484653473 3.96943473815918 -1.0
-3.25114965438843 5.01573467254639 -1.0
-0.0361716821789742 4.76961421966553 -1.0
-1.46686339378357 4.75674486160278 -1.0
1.75530576705933 5.24590635299683 -1.0
2.74882578849792 3.61820960044861 -1.0
0.276017427444458 4.58740425109863 -1.0
-0.901647806167603 5.72964572906494 -1.0
1.55756092071533 4.74747276306152 -1.0
-2.37061452865601 5.45257663726807 -1.0
-3.88732504844666 4.71084547042847 -1.0
1.73546314239502 4.04451608657837 -1.0
-3.53634023666382 4.48003339767456 -1.0
0.835983574390411 2.90454030036926 -1.0
0.619251012802124 3.80223822593689 -1.0
-0.498783379793167 3.84477472305298 -1.0
2.58567667007446 4.25200605392456 -1.0
1.69121658802032 2.90117073059082 -1.0
0.222860068082809 4.11452627182007 -1.0
1.48399341106415 5.01850748062134 -1.0
2.01504683494568 4.63786506652832 -1.0
-0.943902432918549 3.17277908325195 -1.0
1.38071548938751 4.69060230255127 -1.0
-3.21665525436401 5.2806453704834 -1.0
2.62441468238831 4.73397302627563 -1.0
2.33321356773376 3.10718655586243 -1.0
1.09694540500641 2.83886981010437 -1.0
-2.76836037635803 3.93858170509338 -1.0
-2.73201656341553 3.54026746749878 -1.0
0.412505805492401 4.15704107284546 -1.0
1.999391913414 2.9879252910614 -1.0
-2.27059006690979 4.11740159988403 -1.0
-1.92208230495453 5.05775117874146 -1.0
-1.92797112464905 4.99959278106689 -1.0
1.70100069046021 5.5162501335144 -1.0
-2.11987471580505 3.8719367980957 -1.0
2.060142993927 3.00146317481995 -1.0
1.47001886367798 5.82322692871094 -1.0
1.53612184524536 5.75803136825562 -1.0
2.25406265258789 3.33551239967346 -1.0
2.64694571495056 4.46634435653687 -1.0
0.587536454200745 3.89428043365479 -1.0
-1.18986833095551 5.04436635971069 -1.0
-0.229443535208702 3.75839352607727 -1.0
-0.0186329539865255 5.63911199569702 -1.0
-1.43132698535919 5.80517864227295 -1.0
-0.296935379505157 5.77918004989624 -1.0
0.922373235225677 3.51302266120911 -1.0
-1.40072953701019 5.88466167449951 -1.0
1.41625428199768 5.36231899261475 -1.0
1.64993166923523 5.4564151763916 -1.0
2.91649436950684 5.22940921783447 -1.0
0.31835064291954 4.016517162323 -1.0
-1.72310245037079 4.3194055557251 -1.0
2.1278874874115 4.29490089416504 -1.0
-1.8135746717453 4.70050096511841 -1.0
-3.38763618469238 4.83210372924805 -1.0
1.66685271263123 4.44490957260132 -1.0
-1.15852379798889 4.77170753479004 -1.0
-2.23220109939575 3.90473294258118 -1.0
-0.462668269872665 4.55955266952515 -1.0
-3.26800608634949 5.12379598617554 -1.0
0.218896180391312 4.87603235244751 -1.0
0.575222790241241 4.76471281051636 -1.0
-0.200586900115013 3.73082113265991 -1.0
1.245490193367 4.07677888870239 -1.0
-2.97811913490295 5.41855764389038 -1.0
-0.994137763977051 5.60506057739258 -1.0
-0.981291234493256 4.25198554992676 -1.0
2.69074964523315 4.53912305831909 -1.0
1.94573724269867 5.23782444000244 -1.0
-1.26882338523865 6.13745403289795 -1.0
0.494732677936554 3.48899602890015 -1.0
-0.438508778810501 4.68374300003052 -1.0
2.69618272781372 4.93545007705688 -1.0
-2.24114394187927 5.57022857666016 -1.0
2.03680276870728 5.72841691970825 -1.0
1.70744037628174 3.20593428611755 -1.0
-2.93001246452332 5.13931465148926 -1.0
2.17769765853882 3.71804571151733 -1.0
0.64218133687973 2.88949966430664 -1.0
-3.10451889038086 5.19631290435791 -1.0
-0.156658306717873 4.36412239074707 -1.0
0.0358930230140686 4.31487894058228 -1.0
-0.821852743625641 3.35568428039551 -1.0
-3.08165240287781 5.19748449325562 -1.0
1.25918519496918 5.09840726852417 -1.0
0.231063798069954 4.28485536575317 -1.0
-2.16751098632812 4.60284757614136 -1.0
2.40841007232666 4.33924341201782 -1.0
-1.43184185028076 3.44909262657166 -1.0
1.46709811687469 6.03586149215698 -1.0
-0.359241873025894 3.55577301979065 -1.0
-1.85944664478302 3.50536489486694 -1.0
-2.24285483360291 3.46656250953674 -1.0
-2.35524129867554 4.0150671005249 -1.0
1.24178647994995 5.15144968032837 -1.0
1.92845964431763 4.89181709289551 -1.0
1.39380633831024 4.11905717849731 -1.0
-3.44963479042053 5.20930671691895 -1.0
-1.13703572750092 5.44989204406738 -1.0
0.760993242263794 3.30670094490051 -1.0
0.635862529277802 2.94206547737122 -1.0
-1.25077199935913 3.40252184867859 -1.0
0.0507537722587585 5.47802019119263 -1.0
0.68136602640152 3.64431190490723 -1.0
-0.510424256324768 6.41220378875732 -1.0
1.56463980674744 3.66437339782715 -1.0
-0.828648805618286 5.43320083618164 -1.0
0.789390444755554 5.18294382095337 -1.0
-3.43930506706238 3.94986057281494 -1.0
1.14322304725647 4.81694412231445 -1.0
0.243175804615021 4.60257434844971 -1.0
-0.244669422507286 4.21063423156738 -1.0
0.657335996627808 3.69029712677002 -1.0
-1.45953071117401 3.90228962898254 -1.0
2.78128576278687 4.19941759109497 -1.0
-2.80420684814453 4.53313446044922 -1.0
0.318673193454742 3.69848775863647 -1.0
0.567920804023743 3.88301777839661 -1.0
-2.32728481292725 3.977534532547 -1.0
-0.555368006229401 4.47125816345215 -1.0
-1.23783338069916 5.42517852783203 -1.0
2.34221744537354 3.58302974700928 -1.0
1.04312717914581 3.70071840286255 -1.0
0.578385710716248 4.56715488433838 -1.0
-2.25268626213074 5.54977416992188 -1.0
1.76408731937408 4.65798759460449 -1.0
-3.18257331848145 5.05280828475952 -1.0
0.503720641136169 5.58610677719116 -1.0
0.236533805727959 5.95511293411255 -1.0
-1.78130984306335 4.89665699005127 -1.0
1.42528855800629 4.35395479202271 -1.0
-2.61361384391785 3.571373462677 -1.0
0.625859081745148 4.66397666931152 -1.0
1.2925466299057 4.58416795730591 -1.0
0.42542839050293 4.23833084106445 -1.0
-3.8298556804657 5.04776382446289 -1.0
-1.19567024707794 3.7635223865509 -1.0
2.14871406555176 3.51865935325623 -1.0
1.81849098205566 4.15107583999634 -1.0
-1.70103764533997 3.05307698249817 -1.0
1.86482334136963 5.41047048568726 -1.0
2.4628701210022 4.28815317153931 -1.0
0.394974589347839 6.16077852249146 -1.0
-1.38687717914581 5.09206533432007 -1.0
0.0438954718410969 3.72089338302612 -1.0
-3.47008919715881 4.54283905029297 -1.0
1.2766205072403 3.47322034835815 -1.0
1.44303321838379 6.18282794952393 -1.0
-0.498152494430542 4.41485071182251 -1.0
0.310015022754669 3.78332710266113 -1.0
-2.78466176986694 4.45646142959595 -1.0
2.35257339477539 4.34133386611938 -1.0
-1.70787465572357 3.59789109230042 -1.0
2.67662024497986 4.93654251098633 -1.0
-0.999104022979736 4.18090486526489 -1.0
-2.07108855247498 2.9828188419342 -1.0
-2.30684351921082 5.69754266738892 -1.0
2.4018771648407 3.96680212020874 -1.0
1.27982676029205 4.35339450836182 -1.0
1.31393015384674 3.74767303466797 -1.0
-0.976875483989716 3.19209694862366 -1.0
-0.946414232254028 3.64668607711792 -1.0
1.9341287612915 4.12412548065186 -1.0
-3.49547386169434 5.13429403305054 -1.0
2.31648254394531 5.62408494949341 -1.0
-1.24803340435028 5.18577861785889 -1.0
-2.30870485305786 4.3008861541748 -1.0
-2.03120541572571 5.59087896347046 -1.0
-1.30793952941895 4.26812362670898 -1.0
-2.14583873748779 3.17425394058228 -1.0
-1.45590257644653 3.89531755447388 -1.0
-1.65005528926849 4.11906862258911 -1.0
2.20884847640991 3.07656025886536 -1.0
1.44478857517242 3.99710750579834 -1.0
-2.31507039070129 4.16073131561279 -1.0
0.542380273342133 3.87675786018372 -1.0
2.2983021736145 5.80061197280884 -1.0
0.66630619764328 3.40412878990173 -1.0
-1.37502896785736 4.82354307174683 -1.0
-2.26618027687073 5.45766258239746 -1.0
2.02207946777344 4.24520254135132 -1.0
2.09404826164246 4.66525316238403 -1.0
-1.20699453353882 4.06888389587402 -1.0
-2.17712688446045 3.06340551376343 -1.0
-1.64336335659027 4.73514652252197 -1.0
0.340985238552094 5.99697589874268 -1.0
2.21111702919006 5.03400135040283 -1.0
-2.84775924682617 4.09772205352783 -1.0
-3.56236815452576 4.41415214538574 -1.0
1.79901468753815 4.2101526260376 -1.0
1.03975558280945 4.74638843536377 -1.0
0.558379948139191 3.23461556434631 -1.0
-0.219028696417809 4.68395900726318 -1.0
-2.51812267303467 5.31808042526245 -1.0
-1.53377413749695 5.08612537384033 -1.0
1.36364841461182 4.74985027313232 -1.0
1.57317888736725 5.42064380645752 -1.0
2.80035495758057 4.29307985305786 -1.0
-3.7964768409729 4.94821929931641 -1.0
-0.630915105342865 6.09024429321289 -1.0
1.88354444503784 4.30166530609131 -1.0
-2.17000031471252 5.13350343704224 -1.0
-1.6507556438446 3.33827710151672 -1.0
1.05010616779327 4.83212089538574 -1.0
1.24429833889008 4.03071451187134 -1.0
-0.521062910556793 4.90232229232788 -1.0
2.3463089466095 4.4635648727417 -1.0
2.5776572227478 4.68367099761963 -1.0
1.54784166812897 4.46139049530029 -1.0
0.974342405796051 3.08499073982239 -1.0
-0.112856902182102 4.74154663085938 -1.0
1.88335931301117 4.866286277771 -1.0
-3.84909820556641 5.07597541809082 -1.0
-2.115558385849 3.49556732177734 -1.0
0.0898330062627792 4.13745927810669 -1.0
0.763446807861328 3.7034432888031 -1.0
-1.07733523845673 5.10439777374268 -1.0
-1.57728111743927 3.60229587554932 -1.0
0.165952295064926 5.27763748168945 -1.0
0.0906845033168793 6.25016975402832 -1.0
-0.395601242780685 4.41768312454224 -1.0
-2.89233899116516 4.94151449203491 -1.0
0.860575675964355 4.75862979888916 -1.0
1.47037315368652 3.39401292800903 -1.0
-0.580639779567719 4.97400665283203 -1.0
2.39538335800171 5.19612216949463 -1.0
1.35311496257782 4.41759061813354 -1.0
-3.38254237174988 4.9198956489563 -1.0
1.11211216449738 4.09963369369507 -1.0
0.82953953742981 4.87373113632202 -1.0
2.19489502906799 5.02612161636353 -1.0
1.01998329162598 4.54045391082764 -1.0
1.22242224216461 3.21613812446594 -1.0
-0.933966219425201 5.53741645812988 -1.0
-2.40967750549316 5.66440582275391 -1.0
0.841033101081848 4.67209672927856 -1.0
0.437465131282806 4.03525161743164 -1.0
1.9098687171936 4.2012357711792 -1.0
1.18085539340973 5.87364101409912 -1.0
-3.02560114860535 5.34458303451538 -1.0
-3.180504322052 5.59341526031494 -1.0
0.0561167187988758 3.86925339698792 -1.0
1.21873950958252 5.6472110748291 -1.0
-3.36508822441101 5.0890040397644 -1.0
1.21835243701935 4.45681428909302 -1.0
-1.94134998321533 3.22844648361206 -1.0
0.473891317844391 3.80170917510986 -1.0
1.53942286968231 2.90621376037598 -1.0
-1.05608594417572 3.62500953674316 -1.0
-3.82658076286316 5.03594541549683 -1.0
-1.08580601215363 4.57412099838257 -1.0
2.74737548828125 4.90178060531616 -1.0
0.490369617938995 3.94527220726013 -1.0
-0.634010791778564 5.94756650924683 -1.0
-2.40475487709045 4.91976928710938 -1.0
0.95453292131424 3.87111186981201 -1.0
2.08334994316101 5.20402812957764 -1.0
-2.51552486419678 5.85481882095337 -1.0
2.73295569419861 4.86586236953735 -1.0
-1.32118654251099 3.57016515731812 -1.0
0.955048739910126 3.71806526184082 -1.0
-3.36059951782227 4.66369247436523 -1.0
3.03464889526367 3.90192914009094 -1.0
2.58717727661133 3.85264039039612 -1.0
-0.0959317982196808 3.08347177505493 -1.0
-0.607953369617462 5.1278977394104 -1.0
-1.45090365409851 3.10837602615356 -1.0
-3.26298522949219 4.67738580703735 -1.0
0.534191310405731 2.79727745056152 -1.0
-2.52231025695801 3.99171948432922 -1.0
0.951563894748688 3.4405734539032 -1.0
-0.863026857376099 5.79452705383301 -1.0
2.62031030654907 3.9605712890625 -1.0
-1.44092321395874 4.46199083328247 -1.0
-1.18135094642639 4.66204166412354 -1.0
2.09477210044861 5.09418869018555 -1.0
-0.383352547883987 5.63114070892334 -1.0
2.09262800216675 4.07611179351807 -1.0
-2.63786602020264 5.4616494178772 -1.0
0.287936061620712 5.350670337677 -1.0
1.05062806606293 5.11386299133301 -1.0
0.801180005073547 3.20374321937561 -1.0
-1.3557847738266 5.20139265060425 -1.0
2.59799909591675 4.56719541549683 -1.0
-2.01170468330383 5.91430282592773 -1.0
-0.842310905456543 4.15227699279785 -1.0
-0.0886924266815186 3.8890323638916 -1.0
1.10904884338379 5.07688665390015 -1.0
-0.992829620838165 5.12075042724609 -1.0
1.34500813484192 2.88767194747925 -1.0
0.227171167731285 3.45682573318481 -1.0
-1.56230843067169 4.34571981430054 -1.0
-2.93372368812561 3.89467477798462 -1.0
-1.10046005249023 5.28360748291016 -1.0
0.488449424505234 4.49883460998535 -1.0
-3.93113660812378 4.96630859375 -1.0
-1.00351309776306 4.57519102096558 -1.0
-1.53770685195923 4.50236845016479 -1.0
2.50374126434326 4.61302518844604 -1.0
-0.227261424064636 3.99897933006287 -1.0
0.696077764034271 5.14287376403809 -1.0
0.364561080932617 2.82106423377991 -1.0
1.69349598884583 5.48748922348022 -1.0
-1.29594969749451 2.95517373085022 -1.0
1.0125607252121 2.70321273803711 -1.0
1.73344385623932 4.46215963363647 -1.0
-2.49057173728943 5.24166631698608 -1.0
-1.78536224365234 3.56022644042969 -1.0
3.05199837684631 3.97798895835876 -1.0
-3.00095105171204 4.3538932800293 -1.0
1.78275430202484 2.6448986530304 -1.0
1.25588083267212 4.85558366775513 -1.0
1.8033252954483 4.5023341178894 -1.0
1.39716577529907 5.57445573806763 -1.0
0.0209879484027624 2.91255307197571 -1.0
-1.32690000534058 4.59967279434204 -1.0
-1.54347503185272 5.72177171707153 -1.0
1.71861934661865 4.14552640914917 -1.0
1.06917464733124 4.62336826324463 -1.0
-0.941745221614838 6.30154705047607 -1.0
1.86832463741302 5.10589218139648 -1.0
2.32799196243286 3.71630501747131 -1.0
-2.43068718910217 5.32795238494873 -1.0
1.74038195610046 5.66981649398804 -1.0
-2.17297506332397 4.57098817825317 -1.0
-0.930863976478577 3.88998484611511 -1.0
-3.78256154060364 4.86501359939575 -1.0
1.76548886299133 3.47410273551941 -1.0
-0.332069575786591 3.23147416114807 -1.0
-2.81189775466919 5.23786640167236 -1.0
0.629040241241455 3.55526089668274 -1.0
0.674342155456543 4.30020570755005 -1.0
2.27035999298096 3.90986108779907 -1.0
-1.91883099079132 6.01596212387085 -1.0
1.00300621986389 4.66752338409424 -1.0
-1.95505332946777 5.05855417251587 -1.0
-0.713312149047852 3.67974543571472 -1.0
-1.19085049629211 4.44296216964722 -1.0
-1.7226756811142 5.40611934661865 -1.0
-1.19526529312134 4.81888723373413 -1.0
1.15134251117706 5.47496271133423 -1.0
-1.01451194286346 4.00211381912231 -1.0
-0.060107409954071 3.28795862197876 -1.0
1.85321319103241 5.11628246307373 -1.0
-1.21859908103943 5.91828966140747 -1.0
2.33946013450623 5.90822601318359 -1.0
2.24276828765869 4.67261457443237 -1.0
-3.65216898918152 5.32743835449219 -1.0
2.17953705787659 3.7780556678772 -1.0
0.652464747428894 5.29715347290039 -1.0
1.49423158168793 4.44797372817993 -1.0
1.05723893642426 5.60857963562012 -1.0
2.12098431587219 3.06625914573669 -1.0
-2.64319443702698 4.27359867095947 -1.0
3.0497043132782 3.96389889717102 -1.0
3.12165451049805 4.18436479568481 -1.0
-0.345897138118744 2.8801097869873 -1.0
-1.22854650020599 3.82229399681091 -1.0
-1.69051587581635 4.97167015075684 -1.0
-1.42634344100952 4.5311336517334 -1.0
0.410204082727432 2.50867462158203 -1.0
1.57825767993927 5.3398609161377 -1.0
1.52379655838013 5.27051067352295 -1.0
1.31579744815826 3.61600375175476 -1.0
-3.5798180103302 5.12142372131348 -1.0
-0.210301145911217 5.02871990203857 -1.0
2.55933094024658 5.51242685317993 -1.0
-2.05351567268372 3.14150214195251 -1.0
-2.13684916496277 4.41633892059326 -1.0
-1.65667378902435 4.60168838500977 -1.0
0.139899969100952 5.75644874572754 -1.0
-3.1510317325592 5.39431571960449 -1.0
-1.15350222587585 5.58434057235718 -1.0
1.12601697444916 3.68391752243042 -1.0
1.3940452337265 4.23773241043091 -1.0
2.025883436203 4.03276538848877 -1.0
-0.376299470663071 3.39204692840576 -1.0
-1.95752656459808 4.20343255996704 -1.0
-0.428534746170044 4.36405515670776 -1.0
-1.67510855197906 5.99888515472412 -1.0
1.99155938625336 3.17064905166626 -1.0
0.862615704536438 4.95714855194092 -1.0
0.811962783336639 2.6331627368927 -1.0
-0.874900162220001 4.51050567626953 -1.0
1.12209618091583 3.85000872612 -1.0
-2.4169237613678 5.02180242538452 -1.0
-2.27022504806519 4.22309112548828 -1.0
-0.114572919905186 5.87576770782471 -1.0
1.80962872505188 3.81747603416443 -1.0
2.95466303825378 4.05915451049805 -1.0
1.35625243186951 3.67889022827148 -1.0
-2.23288154602051 4.36495447158813 -1.0
0.673868536949158 3.15165495872498 -1.0
0.360218495130539 4.65537118911743 -1.0
1.91564667224884 3.46743631362915 -1.0
3.05599164962769 4.36497735977173 -1.0
-3.00790619850159 5.37501049041748 -1.0
-2.67579293251038 4.88529109954834 -1.0
-2.28064298629761 5.21396112442017 -1.0
1.16756439208984 3.47059226036072 -1.0
-3.43047595024109 4.17554044723511 -1.0
2.88343501091003 3.92829513549805 -1.0
2.19571304321289 3.03771924972534 -1.0
-2.16093420982361 5.51316547393799 -1.0
-2.83456873893738 4.5308403968811 -1.0
1.09884941577911 5.81345272064209 -1.0
0.472420305013657 5.83807563781738 -1.0
0.886425673961639 6.20034599304199 -1.0
0.664989054203033 3.70015716552734 -1.0
0.700694262981415 2.69120407104492 -1.0
1.13638985157013 4.36595106124878 -1.0
0.436277210712433 3.18149018287659 -1.0
-1.49693131446838 3.37519264221191 -1.0
-2.1832013130188 3.70611238479614 -1.0
-2.14404654502869 5.7074146270752 -1.0
-1.52402448654175 5.06215476989746 -1.0
1.43952143192291 4.93077707290649 -1.0
-1.37161993980408 3.82462215423584 -1.0
0.714508414268494 4.32605791091919 -1.0
1.03558158874512 3.02969336509705 -1.0
-2.01145458221436 4.41976451873779 -1.0
-1.14337420463562 4.99576473236084 -1.0
-1.03703320026398 5.66181612014771 -1.0
-3.75524044036865 4.91423177719116 -1.0
1.93717265129089 4.3202109336853 -1.0
-1.13132810592651 3.96732020378113 -1.0
-2.05055499076843 3.95187926292419 -1.0
-1.22798120975494 4.08965301513672 -1.0
3.21004033088684 4.38825416564941 -1.0
2.65380573272705 5.02929449081421 -1.0
-1.18857932090759 4.48012924194336 -1.0
0.0760022029280663 5.13532066345215 -1.0
-1.85041797161102 5.57735347747803 -1.0
-2.38083577156067 4.97753238677979 -1.0
-0.603404700756073 4.54552745819092 -1.0
2.92476630210876 4.30873775482178 -1.0
-0.765510737895966 4.21202898025513 -1.0
-0.247454583644867 4.68324375152588 -1.0
-1.82964563369751 4.42876577377319 -1.0
-1.7183974981308 3.9574728012085 -1.0
2.18904685974121 4.70857763290405 -1.0
-0.118653327226639 5.25666666030884 -1.0
1.65171039104462 3.7669620513916 -1.0
-1.99212121963501 3.90654826164246 -1.0
2.48988103866577 4.72895860671997 -1.0
1.18613243103027 2.90154027938843 -1.0
2.71505928039551 3.62155365943909 -1.0
-1.53139114379883 4.24846601486206 -1.0
-1.47939085960388 4.96526956558228 -1.0
1.57317364215851 5.15370559692383 -1.0
-2.32204818725586 4.22758483886719 -1.0
-1.62066280841827 4.05094480514526 -1.0
0.9328453540802 5.05891990661621 -1.0
-1.81301867961884 3.43768334388733 -1.0
-1.6197863817215 5.53194332122803 -1.0
0.213599041104317 4.07918930053711 -1.0
-3.18208599090576 4.88691377639771 -1.0
1.15151536464691 2.81443738937378 -1.0
0.394707828760147 4.15131711959839 -1.0
0.507898330688477 6.14743661880493 -1.0
-0.0283645801246166 3.47427296638489 -1.0
3.05063939094543 4.53117752075195 -1.0
0.630402863025665 4.99578332901001 -1.0
-0.78904664516449 4.81147146224976 -1.0
-2.84657597541809 3.72338271141052 -1.0
-1.41918122768402 3.25605273246765 -1.0
3.18816256523132 4.40616416931152 -1.0
-1.57635772228241 3.84945344924927 -1.0
0.0687458738684654 4.09856128692627 -1.0
1.71653842926025 5.4205584526062 -1.0
-2.53721785545349 4.36921882629395 -1.0
0.278901249170303 4.16351938247681 -1.0
-3.31881952285767 4.61110734939575 -1.0
0.978672921657562 4.1041693687439 -1.0
-3.49755954742432 5.3030104637146 -1.0
-1.37651073932648 4.1330418586731 -1.0
-1.86215054988861 5.92391204833984 -1.0
2.84627556800842 4.10541868209839 -1.0
-0.791458606719971 4.70046472549438 -1.0
0.633190810680389 2.46252107620239 -1.0
-0.72752982378006 4.15155935287476 -1.0
-1.81725287437439 4.35820579528809 -1.0
-1.9649053812027 4.9756383895874 -1.0
1.30473434925079 3.72679448127747 -1.0
-3.18055009841919 4.99122667312622 -1.0
-0.50667542219162 5.58648252487183 -1.0
1.36631488800049 5.80332374572754 -1.0
-1.30778050422668 4.4731183052063 -1.0
1.22686290740967 3.73776054382324 -1.0
2.80592489242554 4.34298276901245 -1.0
-2.16880464553833 3.92962574958801 -1.0
-1.59463906288147 4.21861743927002 -1.0
2.98437929153442 4.79209136962891 -1.0
-1.84124314785004 3.57927107810974 -1.0
1.78885734081268 3.8603503704071 -1.0
0.286598145961761 3.48445129394531 -1.0
1.85351252555847 5.28547620773315 -1.0
2.19855499267578 5.50484848022461 -1.0
-1.32042992115021 4.79927015304565 -1.0
1.78456401824951 4.00801610946655 -1.0
-2.5506899356842 4.24149513244629 -1.0
-0.942818164825439 5.70482444763184 -1.0
0.3430115878582 3.86732935905457 -1.0
-1.46168231964111 5.72214412689209 -1.0
2.62552976608276 3.59537696838379 -1.0
-2.48971629142761 5.28410911560059 -1.0
1.43773245811462 5.94497489929199 -1.0
-1.46503055095673 3.69433903694153 -1.0
1.26504921913147 4.14952993392944 -1.0
0.711674511432648 3.9101824760437 -1.0
1.84428036212921 4.84412288665771 -1.0
-1.586665391922 4.29882574081421 -1.0
-1.34681785106659 5.1186089515686 -1.0
-2.09727048873901 4.31783151626587 -1.0
0.615041315555573 2.95628094673157 -1.0
-0.598075270652771 3.80061960220337 -1.0
-1.79813945293427 3.73330545425415 -1.0
2.0582914352417 5.91974020004272 -1.0
1.55410552024841 3.49665951728821 -1.0
-3.29811668395996 5.21007776260376 -1.0
-2.43844676017761 5.08262872695923 -1.0
3.11954021453857 3.95377016067505 -1.0
-2.63414335250854 5.33574390411377 -1.0
-1.44203960895538 5.46315622329712 -1.0
-2.07102489471436 3.78648686408997 -1.0
2.09802556037903 3.38132882118225 -1.0
-0.987603366374969 5.7985668182373 -1.0
1.43864715099335 4.56208372116089 -1.0
-0.836038172245026 3.31299638748169 -1.0
2.46432566642761 5.02144145965576 -1.0
-0.268876194953918 4.5558910369873 -1.0
-0.539072871208191 5.34957313537598 -1.0
-2.13608646392822 5.30087566375732 -1.0
1.6457200050354 6.11611604690552 -1.0
1.84372687339783 5.2627911567688 -1.0
0.798734247684479 6.19593000411987 -1.0
0.854489862918854 4.30370092391968 -1.0
0.450800567865372 4.6259503364563 -1.0
-1.22103571891785 4.02207088470459 -1.0
-1.47237169742584 3.57851696014404 -1.0
2.79026818275452 4.61150789260864 -1.0
0.764236032962799 3.11664819717407 -1.0
-3.89085555076599 4.88633489608765 -1.0
2.46097350120544 3.87973856925964 -1.0
0.549281001091003 4.04822731018066 -1.0
-0.399758607149124 4.24929761886597 -1.0
0.151342317461967 4.37681913375854 -1.0
1.0850590467453 3.95054197311401 -1.0
3.03423571586609 4.69598960876465 -1.0
-0.835230469703674 5.63504648208618 -1.0
-1.30842065811157 5.5653133392334 -1.0
0.133571520447731 4.06245279312134 -1.0
-1.03940987586975 4.09921836853027 -1.0
-2.13196873664856 3.12623572349548 -1.0
0.106073744595051 4.72936105728149 -1.0
-2.69794631004333 4.53889608383179 -1.0
0.109346836805344 4.30675363540649 -1.0
-1.87980222702026 4.35566759109497 -1.0
0.905572175979614 4.34673595428467 -1.0
2.32680130004883 5.46428489685059 -1.0
-1.40828633308411 4.89645910263062 -1.0
0.173835873603821 4.86220741271973 -1.0
1.90091419219971 4.96019458770752 -1.0
-0.952808022499084 4.00820016860962 -1.0
-0.0194890592247248 4.56739377975464 -1.0
0.699262201786041 4.71847009658813 -1.0
-2.05966401100159 4.83950138092041 -1.0
-1.0574609041214 4.56165027618408 -1.0
-1.80728137493134 4.80415487289429 -1.0
1.66395127773285 3.93853783607483 -1.0
0.576106548309326 3.92006421089172 -1.0
2.85902762413025 4.43706798553467 -1.0
-3.00194358825684 4.93522930145264 -1.0
0.871640205383301 5.40086984634399 -1.0
2.74043250083923 4.54463863372803 -1.0
-3.01448702812195 5.58860397338867 -1.0
-3.5272171497345 4.58345508575439 -1.0
1.81070709228516 5.25634956359863 -1.0
-3.81243848800659 4.68211841583252 -1.0
-1.84120631217957 5.15439701080322 -1.0
2.94055151939392 4.93461513519287 -1.0
0.766763746738434 3.03623342514038 -1.0
2.70151782035828 4.61631202697754 -1.0
1.98554480075836 3.93701314926147 -1.0
1.17694771289825 3.45193362236023 -1.0
-3.0465247631073 4.99090099334717 -1.0
2.32326626777649 3.38902878761292 -1.0
2.71094655990601 4.81591463088989 -1.0
2.98261618614197 4.83230590820312 -1.0
-2.99936485290527 4.49399757385254 -1.0
-1.03892266750336 3.44736695289612 -1.0
-1.48773920536041 3.35131812095642 -1.0
-0.520140707492828 4.83704853057861 -1.0
1.61631691455841 4.34135913848877 -1.0
-2.46502828598022 4.80188989639282 -1.0
-1.71250081062317 5.28834867477417 -1.0
-1.71705746650696 4.65914392471313 -1.0
-1.57037115097046 4.42646408081055 -1.0
-0.55741959810257 5.96355628967285 -1.0
-3.45825600624084 5.326247215271 -1.0
-1.41345024108887 4.30073738098145 -1.0
2.81558203697205 4.74033832550049 -1.0
2.97372651100159 4.27582454681396 -1.0
-1.70343947410583 4.3877477645874 -1.0
-1.98443937301636 3.28681468963623 -1.0
-2.5164806842804 3.96715927124023 -1.0
-2.75357460975647 3.56440281867981 -1.0
-1.50193107128143 5.69340372085571 -1.0
-3.30213975906372 4.51181840896606 -1.0
-2.49588799476624 3.95481443405151 -1.0
-1.85812389850616 6.17307233810425 -1.0
0.912996172904968 5.92705059051514 -1.0
-2.18880915641785 3.56591320037842 -1.0
-2.5131733417511 3.35200500488281 -1.0
0.289908081293106 4.18504762649536 -1.0
0.808620929718018 3.09099197387695 -1.0
0.169835075736046 3.94045567512512 -1.0
2.54282569885254 4.72026109695435 -1.0
-0.516500055789948 5.80116510391235 -1.0
0.674692690372467 4.11996269226074 -1.0
-1.51562213897705 3.47498607635498 -1.0
-3.24234533309937 4.24801349639893 -1.0
1.95493900775909 5.19306087493896 -1.0
-1.74784123897552 6.03153991699219 -1.0
1.98633372783661 4.96685934066772 -1.0
-0.336327582597733 4.91103363037109 -1.0
2.81382131576538 4.00088548660278 -1.0
3.04899978637695 4.17682600021362 -1.0
-1.27624607086182 4.62198066711426 -1.0
-0.590956509113312 4.46883392333984 -1.0
-0.252272993326187 6.41213941574097 -1.0
2.65092158317566 4.07864475250244 -1.0
2.97557854652405 4.77707481384277 -1.0
-0.951979875564575 6.02078437805176 -1.0
2.15074157714844 5.48997974395752 -1.0
-1.55522310733795 4.86999845504761 -1.0
-1.29638755321503 6.11374521255493 -1.0
-1.16145145893097 4.78796768188477 -1.0
0.426520198583603 4.08110666275024 -1.0
-1.75091290473938 5.19538164138794 -1.0
1.59680962562561 3.95251202583313 -1.0
2.40566349029541 3.95308065414429 -1.0
1.83196687698364 5.70026397705078 -1.0
-2.54342222213745 4.08371448516846 -1.0
-2.29960942268372 5.58818769454956 -1.0
0.99205756187439 4.27346658706665 -1.0
-1.50817978382111 4.93134069442749 -1.0
-3.28963112831116 5.51307392120361 -1.0
0.654204964637756 5.43704748153687 -1.0
0.229191511869431 4.38712024688721 -1.0
-1.6306688785553 4.78154277801514 -1.0
-1.03962254524231 6.02619552612305 -1.0
2.53205561637878 3.4356472492218 -1.0
-1.20929682254791 5.92676258087158 -1.0
-1.2342072725296 4.20325994491577 -1.0
2.69268417358398 5.51761913299561 -1.0
0.881297290325165 5.27004432678223 -1.0
1.14298844337463 3.09415483474731 -1.0
0.563132345676422 4.73583507537842 -1.0
0.906820476055145 4.2930736541748 -1.0
-0.467077702283859 4.03760862350464 -1.0
-0.40979790687561 5.03735113143921 -1.0
-3.60268640518188 5.15164661407471 -1.0
-1.52761089801788 3.33148908615112 -1.0
0.771404981613159 5.42909336090088 -1.0
2.81981825828552 5.25317716598511 -1.0
-3.70015239715576 5.27343606948853 -1.0
-0.775465250015259 4.63181781768799 -1.0
0.612968444824219 4.58848237991333 -1.0
-1.04527759552002 3.702467918396 -1.0
-1.74894094467163 4.78087854385376 -1.0
1.84680235385895 4.68088006973267 -1.0
2.67689299583435 5.1830587387085 -1.0
3.16807126998901 4.16841220855713 -1.0
-2.13274931907654 5.35589504241943 -1.0
-0.797064960002899 4.35176515579224 -1.0
-2.95162844657898 4.55915021896362 -1.0
-2.13551568984985 4.11951589584351 -1.0
1.36157810688019 4.76985836029053 -1.0
3.05587959289551 4.48986673355103 -1.0
2.21191215515137 3.12424397468567 -1.0
0.115146890282631 3.66411113739014 -1.0
-0.172413989901543 3.99647331237793 -1.0
1.50039315223694 4.28446102142334 -1.0
-2.6404345035553 5.75876760482788 -1.0
-0.788327932357788 3.22902703285217 -1.0
0.353878736495972 4.71914958953857 -1.0
-2.70424962043762 4.48005151748657 -1.0
1.42883896827698 5.67577981948853 -1.0
3.00068140029907 4.5268383026123 -1.0
-3.52501511573792 4.71498250961304 -1.0
2.08077478408813 3.71916317939758 -1.0
-1.0165867805481 4.2901349067688 -1.0
-2.32456350326538 3.54059433937073 -1.0
1.31777822971344 4.36671161651611 -1.0
1.88816368579865 4.96691751480103 -1.0
0.241167798638344 3.0482017993927 -1.0
-2.5138144493103 5.25750875473022 -1.0
-0.783550560474396 5.06018161773682 -1.0
-0.341393977403641 4.53319978713989 -1.0
-0.0702039450407028 4.56493663787842 -1.0
-1.83751940727234 5.47631120681763 -1.0
-1.55494236946106 5.30233287811279 -1.0
1.02132976055145 3.8513514995575 -1.0
1.76347875595093 3.54101824760437 -1.0
-0.184747397899628 6.1664662361145 -1.0
2.15332674980164 3.85675311088562 -1.0
-1.86158573627472 3.89168691635132 -1.0
0.974651455879211 3.58314418792725 -1.0
2.6740083694458 4.77118110656738 -1.0
0.940777480602264 3.6395742893219 -1.0
-2.06157732009888 5.71787405014038 -1.0
0.934120237827301 3.22592973709106 -1.0
-1.52775692939758 5.05352163314819 -1.0
2.40033984184265 4.31956481933594 -1.0
-0.883368968963623 3.29940676689148 -1.0
-2.58870768547058 5.51617050170898 -1.0
1.40434265136719 4.18991756439209 -1.0
-2.25597047805786 4.99744081497192 -1.0
-1.42519807815552 4.595947265625 -1.0
0.156752556562424 6.15582656860352 -1.0
1.32055902481079 5.04229879379272 -1.0
-1.34936833381653 4.06139278411865 -1.0
-0.331774950027466 5.51759386062622 -1.0
0.425771057605743 3.62901926040649 -1.0
2.07163190841675 4.35839319229126 -1.0
0.719801723957062 3.15577030181885 -1.0
-2.00321841239929 4.73862981796265 -1.0
-1.0221391916275 4.20042943954468 -1.0
-0.124330222606659 2.88515067100525 -1.0
0.998824238777161 4.88567495346069 -1.0
0.318488538265228 2.99241209030151 -1.0
2.01422119140625 4.27429723739624 -1.0
-3.8014657497406 5.10085201263428 -1.0
2.36034154891968 3.68481302261353 -1.0
1.31654798984528 4.09649658203125 -1.0
1.25173211097717 4.19415760040283 -1.0
-2.56021666526794 4.74543523788452 -1.0
-2.9598982334137 5.4775824546814 -1.0
-2.36289930343628 4.45667219161987 -1.0
-0.171071067452431 5.09310054779053 -1.0
1.4183554649353 4.41206550598145 -1.0
-2.00470471382141 4.33862495422363 -1.0
-0.725761890411377 5.53746557235718 -1.0
-1.26590037345886 4.77692222595215 -1.0
-2.80350399017334 4.94924259185791 -1.0
1.23880076408386 5.64641332626343 -1.0
-0.407659649848938 5.51586532592773 -1.0
2.96696853637695 4.54819583892822 -1.0
-0.898134887218475 4.63590717315674 -1.0
2.68858504295349 3.72342395782471 -1.0
1.72664415836334 4.74655628204346 -1.0
1.64737021923065 4.30191802978516 -1.0
-2.63088583946228 3.70943546295166 -1.0
0.836962759494781 3.44533753395081 -1.0
0.837478518486023 4.31793308258057 -1.0
2.71699285507202 4.31842088699341 -1.0
0.783227264881134 4.01644945144653 -1.0
-3.51031517982483 5.02357625961304 -1.0
1.71016263961792 3.69229173660278 -1.0
-2.03938579559326 3.77534461021423 -1.0
0.831611454486847 4.17776203155518 -1.0
1.81653940677643 5.43621397018433 -1.0
2.67390370368958 5.37836694717407 -1.0
0.369687676429749 3.58494353294373 -1.0
0.2986880838871 3.92011880874634 -1.0
-0.215114831924438 6.10338878631592 -1.0
-3.64890336990356 4.71643114089966 -1.0
-0.91261088848114 4.9072060585022 -1.0
-2.87326502799988 5.47246360778809 -1.0
0.58672171831131 3.7324492931366 -1.0
-0.219745323061943 4.24668502807617 -1.0
-1.63524878025055 3.69454002380371 -1.0
-2.0166962146759 4.35842370986938 -1.0
1.36445939540863 5.61740732192993 -1.0
0.215821847319603 3.34370565414429 -1.0
2.80607533454895 4.70177793502808 -1.0
-3.7098913192749 4.88806104660034 -1.0
1.30178761482239 3.67474985122681 -1.0
-2.57015919685364 5.00955963134766 -1.0
-0.449730426073074 3.30651068687439 -1.0
-1.82933747768402 5.75082874298096 -1.0
0.495776504278183 4.19750642776489 -1.0
-1.48374605178833 3.16661620140076 -1.0
1.03027176856995 3.86942839622498 -1.0
-2.31767845153809 3.72074460983276 -1.0
1.31563150882721 4.92725658416748 -1.0
0.632318079471588 6.2736554145813 -1.0
2.01837754249573 5.3938946723938 -1.0
2.15856575965881 4.53703451156616 -1.0
-1.69075179100037 3.76211047172546 -1.0
0.710671424865723 4.15163660049438 -1.0
1.36901986598969 5.32913827896118 -1.0
1.16242468357086 3.58955478668213 -1.0
-2.21968388557434 5.53997230529785 -1.0
2.54255437850952 4.88555717468262 -1.0
-3.57198691368103 4.98561191558838 -1.0
2.45957112312317 4.13961172103882 -1.0
1.17593967914581 4.09967708587646 -1.0
1.95743596553802 3.51028060913086 -1.0
0.84123033285141 3.06161236763 -1.0
-0.599636733531952 4.79443359375 -1.0
1.8519401550293 5.0406551361084 -1.0
-0.804277062416077 4.23820924758911 -1.0
2.40664958953857 5.25871801376343 -1.0
-2.14080333709717 4.69830417633057 -1.0
0.124288536608219 6.16733026504517 -1.0
0.0559595860540867 5.16291856765747 -1.0
0.333899348974228 4.32729959487915 -1.0
0.945921123027802 3.54624319076538 -1.0
-1.5193452835083 4.69210147857666 -1.0
-0.65797632932663 3.97914505004883 -1.0
-3.31878972053528 5.33662271499634 -1.0
-1.81634116172791 4.20948362350464 -1.0
1.45953130722046 4.95578098297119 -1.0
2.7905125617981 4.97597503662109 -1.0
2.1564474105835 5.9113826751709 -1.0
-2.73762798309326 5.2074089050293 -1.0
-2.21338152885437 4.43853664398193 -1.0
-1.23057723045349 3.31516170501709 -1.0
0.677063941955566 5.88107395172119 -1.0
-3.14441680908203 5.27681922912598 -1.0
-3.15274715423584 4.30928087234497 -1.0
1.92548644542694 5.6055121421814 -1.0
-2.51546692848206 5.13400173187256 -1.0
0.0916656851768494 3.6724898815155 -1.0
1.02500247955322 4.36957979202271 -1.0
0.853377103805542 2.7928032875061 -1.0
-2.07888007164001 4.93139171600342 -1.0
1.42479991912842 5.15284442901611 -1.0
-2.11767792701721 5.52993154525757 -1.0
-1.00871086120605 5.17183685302734 -1.0
-0.733308553695679 4.68259954452515 -1.0
-2.88495349884033 4.73814487457275 -1.0
-3.455322265625 4.84331369400024 -1.0
-1.6014358997345 3.79373717308044 -1.0
1.87323570251465 3.83640170097351 -1.0
-1.66588413715363 4.14275217056274 -1.0
-1.76264905929565 4.71504783630371 -1.0
-2.51591753959656 4.01719522476196 -1.0
2.21186423301697 4.19090557098389 -1.0
-2.69510054588318 5.73063850402832 -1.0
-0.729570686817169 3.31984901428223 -1.0
-0.340332955121994 4.07229852676392 -1.0
2.87608027458191 4.66639852523804 -1.0
-1.56083559989929 5.91894626617432 -1.0
1.90557301044464 4.21932935714722 -1.0
-3.10647296905518 5.20122814178467 -1.0
0.0789183080196381 5.44345617294312 -1.0
1.10544085502625 3.95974588394165 -1.0
1.88179039955139 4.72690629959106 -1.0
-0.784149467945099 4.23549604415894 -1.0
3.01687598228455 4.34369373321533 -1.0
2.87876391410828 5.5063362121582 -1.0
-1.90060460567474 5.29883003234863 -1.0
-0.571146130561829 6.43389225006104 -1.0
0.972541630268097 5.86178684234619 -1.0
-0.424593955278397 3.36569476127625 -1.0
1.52647995948792 5.81088924407959 -1.0
-1.33031046390533 3.24660158157349 -1.0
2.60667514801025 5.3749942779541 -1.0
0.568709969520569 4.94887018203735 -1.0
-0.679435074329376 3.50195097923279 -1.0
-3.29202079772949 4.36223411560059 -1.0
-2.1309380531311 6.00783777236938 -1.0
-0.130473867058754 4.41387319564819 -1.0
-2.10789275169373 5.84563636779785 -1.0
-2.46804070472717 5.52390813827515 -1.0
-2.43813633918762 5.03195238113403 -1.0
1.37214338779449 4.61501598358154 -1.0
1.81397783756256 4.78331518173218 -1.0
1.36409962177277 4.02530670166016 -1.0
0.839611411094666 5.61892986297607 -1.0
0.437400996685028 6.2642502784729 -1.0
1.58254826068878 4.54275846481323 -1.0
1.21897089481354 3.20510840415955 -1.0
-1.91366875171661 3.97919249534607 -1.0
-2.62895059585571 5.67922973632812 -1.0
1.20247650146484 4.18962574005127 -1.0
1.81229221820831 5.06579685211182 -1.0
1.37419855594635 3.52886128425598 -1.0
1.41177725791931 4.42041110992432 -1.0
-1.2315171957016 5.69108629226685 -1.0
-2.28712630271912 3.46783089637756 -1.0
1.15292143821716 4.04958391189575 -1.0
-0.338517904281616 4.26213359832764 -1.0
-1.58233070373535 4.95006227493286 -1.0
0.74295961856842 4.79826164245605 -1.0
-3.20884680747986 4.62451696395874 -1.0
-1.76590979099274 3.09748792648315 -1.0
2.36857461929321 3.15468692779541 -1.0
-0.965009570121765 4.91284894943237 -1.0
2.29227662086487 5.71425008773804 -1.0
1.13531804084778 3.02229118347168 -1.0
-2.80324387550354 5.52281284332275 -1.0
1.10999739170074 5.82423782348633 -1.0
-2.10791969299316 3.8700385093689 -1.0
-2.05409359931946 4.2224817276001 -1.0
1.77348697185516 3.97630596160889 -1.0
-1.80360472202301 5.4821310043335 -1.0
1.11605405807495 5.3529806137085 -1.0
-1.5847624540329 4.34177732467651 -1.0
-2.47455382347107 4.00186538696289 -1.0
1.43339371681213 4.76670789718628 -1.0
-3.3373110294342 4.77082538604736 -1.0
2.14499592781067 5.37696838378906 -1.0
1.75856566429138 4.08774137496948 -1.0
2.86758613586426 4.53921508789062 -1.0
-1.56910252571106 3.9005286693573 -1.0
-2.22529768943787 4.26868581771851 -1.0
-2.64854001998901 4.8397011756897 -1.0
0.0137627748772502 3.56515192985535 -1.0
3.11235165596008 3.9528341293335 -1.0
1.74910175800323 5.18428564071655 -1.0
-1.99628090858459 3.8516047000885 -1.0
-1.45694768428802 4.34760046005249 -1.0
1.53426694869995 3.96825313568115 -1.0
1.27412045001984 3.27199149131775 -1.0
2.83974075317383 4.96450614929199 -1.0
-2.83834648132324 4.14101266860962 -1.0
-0.538260102272034 4.9093222618103 -1.0
-2.58166193962097 4.84811878204346 -1.0
-1.44005501270294 5.17168617248535 -1.0
-1.88040888309479 5.10144996643066 -1.0
0.88804566860199 4.66205358505249 -1.0
2.31226229667664 4.98034381866455 -1.0
-1.59715032577515 5.1527886390686 -1.0
-3.28483414649963 4.56207323074341 -1.0
-1.97766149044037 5.0022439956665 -1.0
2.21893525123596 3.12605261802673 -1.0
2.97389912605286 4.33223056793213 -1.0
-1.87699639797211 5.28277254104614 -1.0
-0.37338000535965 5.54796171188354 -1.0
-0.364051520824432 6.35806465148926 -1.0
1.53606808185577 3.62864303588867 -1.0
2.02406454086304 4.98852968215942 -1.0
1.14216315746307 5.9186315536499 -1.0
-2.22021532058716 4.67970752716064 -1.0
0.993906676769257 4.59455394744873 -1.0
2.44514155387878 4.79925489425659 -1.0
-1.54448580741882 4.82025384902954 -1.0
2.22582077980042 4.56652593612671 -1.0
-2.31489992141724 4.19175672531128 -1.0
1.81732845306396 3.74657726287842 -1.0
-1.91600501537323 4.75127077102661 -1.0
1.11290740966797 5.48790454864502 -1.0
2.27093291282654 3.18415117263794 -1.0
0.638903796672821 4.55569791793823 -1.0
-1.12188816070557 4.75171852111816 -1.0
-1.06734812259674 4.12274122238159 -1.0
-2.82461094856262 4.94771003723145 -1.0
1.54672718048096 3.69564652442932 -1.0
-2.30632662773132 4.2071475982666 -1.0
3.03136372566223 4.40114736557007 -1.0
2.02664136886597 5.83925676345825 -1.0
2.10331606864929 4.25008773803711 -1.0
-2.88546299934387 4.46497106552124 -1.0
-2.639892578125 5.27666091918945 -1.0
1.4461305141449 3.56322288513184 -1.0
0.0676848441362381 5.75080585479736 -1.0
-1.7496725320816 5.05554103851318 -1.0
-0.206270694732666 3.31124138832092 -1.0
-0.611737549304962 3.21038889884949 -1.0
-2.52957129478455 4.50580215454102 -1.0
-0.101372256875038 3.37168025970459 -1.0
2.08144855499268 5.56900453567505 -1.0
-1.93915069103241 4.61187505722046 -1.0
2.543785572052 3.48676729202271 -1.0
-0.449137568473816 4.40718555450439 -1.0
0.0603988543152809 6.08705711364746 -1.0
-1.53924012184143 5.69666719436646 -1.0
-0.0235774293541908 3.50527882575989 -1.0
0.81659609079361 3.23944115638733 -1.0
-0.735804200172424 3.25546789169312 -1.0
-2.05810737609863 5.15189504623413 -1.0
-2.99520254135132 4.28263139724731 -1.0
1.76374042034149 5.09870624542236 -1.0
-0.626738846302032 3.43534874916077 -1.0
-2.19010925292969 4.9201774597168 -1.0
0.708471834659576 4.89685201644897 -1.0
2.05244731903076 4.03376150131226 -1.0
-1.18045473098755 4.80534839630127 -1.0
0.568045198917389 4.69068813323975 -1.0
0.0611759349703789 3.8839635848999 -1.0
-3.42164301872253 4.80158615112305 -1.0
0.062726303935051 5.92177438735962 -1.0
-2.5427713394165 3.68009924888611 -1.0
1.77021074295044 6.15976858139038 -1.0
3.15771341323853 4.48682117462158 -1.0
0.667785048484802 3.45834755897522 -1.0
1.72712528705597 4.70028591156006 -1.0
2.41396021842957 4.88270473480225 -1.0
2.93519043922424 5.34488296508789 -1.0
1.33916914463043 5.35777568817139 -1.0
0.138779431581497 3.59865474700928 -1.0
-1.19816279411316 5.2683482170105 -1.0
-3.1762478351593 4.75594758987427 -1.0
-0.519536435604095 5.46763563156128 -1.0
0.155578464269638 3.43450307846069 -1.0
-3.4032142162323 4.88038635253906 -1.0
-1.82255148887634 6.07919597625732 -1.0
-3.16213226318359 3.82460165023804 -1.0
-3.17399716377258 4.40123891830444 -1.0
-1.27126610279083 4.54993200302124 -1.0
1.64179539680481 5.02783584594727 -1.0
1.59474444389343 5.94354057312012 -1.0
-2.70927333831787 4.94041204452515 -1.0
-1.19684660434723 3.46844720840454 -1.0
1.35099303722382 6.11410570144653 -1.0
2.31109070777893 5.70569705963135 -1.0
1.21080589294434 4.64575624465942 -1.0
1.17785787582397 5.89726161956787 -1.0
-2.38207578659058 3.96989321708679 -1.0
1.37790966033936 4.13102579116821 -1.0
-2.19365882873535 4.17536401748657 -1.0
0.635168612003326 5.81144189834595 -1.0
-0.0807832553982735 2.70726704597473 -1.0
1.2243754863739 3.77261328697205 -1.0
-0.542635440826416 4.89189338684082 -1.0
-0.329930782318115 3.34958696365356 -1.0
-0.140037715435028 6.0525279045105 -1.0
1.40033090114594 3.01589202880859 -1.0
1.4316668510437 3.62833046913147 -1.0
2.1994161605835 4.26601982116699 -1.0
-0.0396497249603271 5.57589292526245 -1.0
-1.56611001491547 4.62366580963135 -1.0
2.90462756156921 4.32250690460205 -1.0
-3.1326732635498 5.13100814819336 -1.0
-1.68686127662659 5.59182786941528 -1.0
0.284532755613327 5.3745903968811 -1.0
1.69149839878082 5.77816486358643 -1.0
0.38352757692337 4.27689695358276 -1.0
2.74494004249573 5.15066719055176 -1.0
-3.05037093162537 4.27148914337158 -1.0
-3.43704724311829 4.46882486343384 -1.0
-0.13272699713707 4.50410413742065 -1.0
1.41997563838959 3.96122884750366 -1.0
-0.981065392494202 4.40683794021606 -1.0
2.20895957946777 3.80841279029846 -1.0
-1.18421459197998 5.32033395767212 -1.0
-0.688228011131287 3.63965344429016 -1.0
-2.75419187545776 4.14696407318115 -1.0
-0.703463792800903 4.40579986572266 -1.0
-0.944141924381256 5.42815113067627 -1.0
-1.13504528999329 3.15871810913086 -1.0
1.31996250152588 3.08554816246033 -1.0
0.173534512519836 3.5190007686615 -1.0
-1.27874791622162 4.89054679870605 -1.0
-0.0424065850675106 6.1944637298584 -1.0
1.84653663635254 5.74525308609009 -1.0
-1.27120780944824 4.64253616333008 -1.0
-2.43376207351685 4.61102533340454 -1.0
-1.59521090984344 4.0950779914856 -1.0
-1.12091767787933 4.64228582382202 -1.0
-2.94909811019897 4.96580839157104 -1.0
-1.26301777362823 6.14192628860474 -1.0
-1.49514496326447 4.2391414642334 -1.0
1.72046077251434 4.08697032928467 -1.0
-1.62913060188293 4.35071229934692 -1.0
-1.56549870967865 4.70622587203979 -1.0
-1.7876204252243 4.10660648345947 -1.0
-2.6809618473053 4.93856716156006 -1.0
1.08997821807861 4.30993175506592 -1.0
0.068978026509285 3.57951521873474 -1.0
1.81644535064697 4.72015714645386 -1.0
2.21935558319092 4.5426607131958 -1.0
2.2865903377533 5.19125175476074 -1.0
-1.88469707965851 4.66597366333008 -1.0
2.14681673049927 5.61114645004272 -1.0
-0.875487923622131 5.40953588485718 -1.0
-0.530779123306274 6.06454086303711 -1.0
1.21257352828979 4.41935205459595 -1.0
1.49368596076965 5.31128168106079 -1.0
-2.55028080940247 5.37474584579468 -1.0
0.81742125749588 4.92300462722778 -1.0
0.741394460201263 3.48847579956055 -1.0
-3.11124157905579 5.10999059677124 -1.0
1.33732604980469 4.25913858413696 -1.0
2.81128907203674 4.79798412322998 -1.0
-0.102363422513008 3.52411293983459 -1.0
-2.26728010177612 3.70847320556641 -1.0
0.356542319059372 5.42182064056396 -1.0
2.03932332992554 5.30510759353638 -1.0
-2.82212495803833 5.17480897903442 -1.0
2.46661782264709 4.67373371124268 -1.0
1.99794507026672 5.0704083442688 -1.0
-3.3236083984375 4.86617040634155 -1.0
1.16483473777771 3.88388562202454 -1.0
1.49624752998352 4.66820335388184 -1.0
1.44183552265167 4.13299465179443 -1.0
2.57734036445618 5.01970052719116 -1.0
-2.47567701339722 3.94732117652893 -1.0
2.70226168632507 3.75271654129028 -1.0
-3.37003374099731 5.1727123260498 -1.0
1.13685214519501 4.12820911407471 -1.0
-1.47199678421021 3.97375416755676 -1.0
2.19631862640381 3.87708830833435 -1.0
-0.715250670909882 5.35541439056396 -1.0
-2.85237073898315 5.71530342102051 -1.0
1.90263342857361 4.69430589675903 -1.0
-1.24408304691315 5.12412786483765 -1.0
1.32535088062286 5.07862854003906 -1.0
-2.91970586776733 5.19571495056152 -1.0
1.96751976013184 4.59802150726318 -1.0
1.70313918590546 4.4812970161438 -1.0
-0.430960923433304 4.66080856323242 -1.0
-2.00849628448486 4.48563575744629 -1.0
0.426898330450058 5.04968118667603 -1.0
1.27468502521515 2.86996984481812 -1.0
-3.62287139892578 5.09581470489502 -1.0
2.25222229957581 5.11802673339844 -1.0
-1.89913725852966 3.176833152771 -1.0
-2.45244860649109 3.19181609153748 -1.0
-3.58713054656982 4.98936605453491 -1.0
2.5723876953125 5.3966064453125 -1.0
1.62689566612244 4.37371826171875 -1.0
2.33242082595825 5.11394357681274 -1.0
2.3516001701355 4.51935386657715 -1.0
2.15617513656616 4.86195087432861 -1.0
-1.42051815986633 5.42776584625244 -1.0
1.8990204334259 4.61443281173706 -1.0
2.41155004501343 5.34137630462646 -1.0
-3.68089914321899 4.94639301300049 -1.0
-3.709233045578 4.91509580612183 -1.0
1.71987760066986 4.60139131546021 -1.0
1.96760523319244 3.85523533821106 -1.0
1.94508349895477 3.34592151641846 -1.0
1.63580906391144 3.13964009284973 -1.0
-0.0213231090456247 4.57721710205078 -1.0
0.405466973781586 5.77746295928955 -1.0
1.49358606338501 5.88947057723999 -1.0
0.83019632101059 4.535315990448 -1.0
0.754937827587128 5.91780614852905 -1.0
0.886289358139038 3.38599181175232 -1.0
-3.40679478645325 5.18847513198853 -1.0
-2.08954000473022 4.63076543807983 -1.0
-2.70661211013794 4.25483322143555 -1.0
1.49793303012848 4.79630279541016 -1.0
-2.50328707695007 5.34873628616333 -1.0
-3.23680233955383 4.76750898361206 -1.0
0.445193350315094 2.84322071075439 -1.0
0.335183292627335 5.06405687332153 -1.0
-3.14425253868103 4.990807056427 -1.0
0.48855048418045 3.75245714187622 -1.0
-0.0418770164251328 4.90693235397339 -1.0
1.83973705768585 5.5210862159729 -1.0
-3.53516817092896 5.19412660598755 -1.0
-3.62800097465515 4.8482027053833 -1.0
-1.70175898075104 4.74220561981201 -1.0
1.90031790733337 3.03535032272339 -1.0
-3.10967373847961 4.2384991645813 -1.0
-0.0736057311296463 5.25285053253174 -1.0
-2.30667924880981 4.86384725570679 -1.0
-0.436792701482773 4.70835447311401 -1.0
0.61951071023941 4.18766021728516 -1.0
2.27827262878418 4.40927267074585 -1.0
-2.10622262954712 4.74008512496948 -1.0
2.42889142036438 5.47465324401855 -1.0
-0.793387055397034 4.90003728866577 -1.0
1.49460852146149 4.01691198348999 -1.0
1.58409583568573 5.00608587265015 -1.0
1.99996471405029 5.77056646347046 -1.0
-2.09922862052917 5.41069555282593 -1.0
2.25531649589539 4.19499492645264 -1.0
-1.74185526371002 3.88670754432678 -1.0
2.87872052192688 4.68224382400513 -1.0
-0.68488472700119 5.96869611740112 -1.0
-2.16150307655334 4.46918058395386 -1.0
1.44710123538971 4.06585216522217 -1.0
-1.76297736167908 4.35871267318726 -1.0
2.49461388587952 5.37283611297607 -1.0
-2.23546457290649 4.59981775283813 -1.0
2.63074016571045 4.06312227249146 -1.0
-1.53142511844635 3.30810785293579 -1.0
1.24268090724945 3.29203176498413 -1.0
-1.82621920108795 5.07284450531006 -1.0
1.82757616043091 5.54798316955566 -1.0
-1.378662109375 4.62039375305176 -1.0
-0.0685382261872292 4.14760065078735 -1.0
3.03653264045715 4.67354917526245 -1.0
-3.27141761779785 5.39180469512939 -1.0
-1.04836070537567 4.31171798706055 -1.0
-0.664813160896301 3.70264911651611 -1.0
-0.167628914117813 4.50625371932983 -1.0
2.04561495780945 4.46430730819702 -1.0
0.0256070159375668 6.01530790328979 -1.0
-1.74054336547852 4.82565546035767 -1.0
-2.18643546104431 3.2637186050415 -1.0
2.17481446266174 4.59988737106323 -1.0
1.45938909053802 2.89584898948669 -1.0
2.30603075027466 4.32592248916626 -1.0
0.759730219841003 4.35561800003052 -1.0
-2.82893443107605 5.52093553543091 -1.0
2.62280702590942 4.01900291442871 -1.0
-1.02493298053741 3.76907014846802 -1.0
2.41176176071167 5.49100303649902 -1.0
2.14106059074402 4.63932275772095 -1.0
-2.3378369808197 3.79964518547058 -1.0
-1.79844522476196 5.49590301513672 -1.0
-2.18124198913574 5.85647821426392 -1.0
-0.480635404586792 3.19374871253967 -1.0
1.37500369548798 4.12521171569824 -1.0
-0.309267580509186 5.71596384048462 -1.0
-2.98067116737366 4.40491819381714 -1.0
-1.38066351413727 4.19634819030762 -1.0
-0.385104089975357 3.94503092765808 -1.0
1.97335112094879 3.57459497451782 -1.0
2.77943515777588 5.60462093353271 -1.0
-2.53748846054077 5.17188549041748 -1.0
0.914291322231293 3.00469923019409 -1.0
2.49949288368225 5.46305751800537 -1.0
-2.29942607879639 5.38432502746582 -1.0
-2.38523864746094 4.07908344268799 -1.0
-1.64923882484436 3.76259279251099 -1.0
-2.05356359481812 4.66970443725586 -1.0
-1.86296916007996 4.90773010253906 -1.0
2.27264189720154 4.4227180480957 -1.0
-0.423404306173325 5.01434946060181 -1.0
0.298378318548203 4.71850490570068 -1.0
-1.14121985435486 4.15188312530518 -1.0
-1.05106151103973 3.916583776474 -1.0
1.90457832813263 4.53724718093872 -1.0
-0.532788574695587 4.37042188644409 -1.0
-3.69542694091797 4.76744794845581 -1.0
-2.89732646942139 4.78093194961548 -1.0
-1.7758195400238 3.4306948184967 -1.0
1.31229960918427 4.82737064361572 -1.0
2.34785008430481 4.31871938705444 -1.0
-2.31498384475708 3.79228329658508 -1.0
2.19528579711914 4.12201547622681 -1.0
1.15710210800171 3.20126986503601 -1.0
0.68974632024765 6.23300647735596 -1.0
1.28883171081543 5.39106273651123 -1.0
2.8188316822052 4.31954193115234 -1.0
-2.32582783699036 5.4616174697876 -1.0
0.729378581047058 5.06273698806763 -1.0
2.18822026252747 3.51138257980347 -1.0
2.17111301422119 3.54477739334106 -1.0
-3.37699747085571 5.12616443634033 -1.0
2.28592658042908 3.11891913414001 -1.0
-2.55569911003113 4.43032884597778 -1.0
2.12810230255127 5.64025592803955 -1.0
-2.37231063842773 5.45450019836426 -1.0
-3.82176470756531 5.08119344711304 -1.0
0.797754466533661 4.60993671417236 -1.0
-2.1977071762085 4.56593179702759 -1.0
2.14201688766479 4.57550716400146 -1.0
-2.2308349609375 5.74589967727661 -1.0
0.39938622713089 5.34865093231201 -1.0
2.3079206943512 3.8931941986084 -1.0
0.731698453426361 3.21304488182068 -1.0
-2.00969362258911 4.525221824646 -1.0
-1.29829680919647 4.28608798980713 -1.0
2.49750709533691 4.64943838119507 -1.0
-2.56079459190369 4.89752435684204 -1.0
1.99649786949158 5.83944797515869 -1.0
1.57885980606079 3.45682787895203 -1.0
2.15857481956482 4.0981330871582 -1.0
-0.28202873468399 6.06473970413208 -1.0
1.98130321502686 3.93709969520569 -1.0
1.8920156955719 4.86459398269653 -1.0
-1.89021599292755 5.7343168258667 -1.0
1.51242649555206 4.13639450073242 -1.0
-3.1472327709198 5.07255554199219 -1.0
0.945303082466125 3.74332046508789 -1.0
1.85446608066559 4.62263822555542 -1.0
-2.41680669784546 5.29212808609009 -1.0
-2.38505458831787 5.29557514190674 -1.0
1.5306168794632 6.08944988250732 -1.0
0.597076952457428 3.61198616027832 -1.0
2.07099080085754 3.55184006690979 -1.0
-2.27162766456604 4.80307769775391 -1.0
-1.86487257480621 4.36267995834351 -1.0
-1.44142997264862 5.72617673873901 -1.0
0.550628066062927 5.26596593856812 -1.0
1.50947844982147 4.00255346298218 -1.0
1.57422232627869 5.06477355957031 -1.0
-3.49812293052673 4.46811628341675 -1.0
-3.11180591583252 5.55316066741943 -1.0
0.289692878723145 5.72145891189575 -1.0
-1.88854503631592 4.89563798904419 -1.0
2.66785597801208 4.45781946182251 -1.0
-1.35887360572815 5.13046312332153 -1.0
0.731435656547546 3.35853219032288 -1.0
2.23490810394287 4.43812370300293 -1.0
-3.72574520111084 4.93016242980957 -1.0
2.33719611167908 5.60795211791992 -1.0
-3.53662943840027 4.84057712554932 -1.0
1.26487994194031 4.86746692657471 -1.0
0.419110000133514 3.79517531394958 -1.0
2.1093475818634 3.42551875114441 -1.0
-2.02260446548462 4.62673616409302 -1.0
-0.243844762444496 5.09923791885376 -1.0
2.40398693084717 4.38416242599487 -1.0
1.14400339126587 3.12993001937866 -1.0
0.922685027122498 4.06790256500244 -1.0
-1.82105362415314 5.63153791427612 -1.0
1.65439283847809 4.47995710372925 -1.0
-2.41848611831665 3.65606784820557 -1.0
-1.90241026878357 4.6969199180603 -1.0
2.6580753326416 5.47794246673584 -1.0
0.355231612920761 5.64081382751465 -1.0
1.5871102809906 6.00337982177734 -1.0
-0.311116397380829 3.56429696083069 -1.0
-1.73007619380951 5.09566640853882 -1.0
0.397116839885712 4.29181241989136 -1.0
2.0510687828064 3.8628716468811 -1.0
2.23576307296753 5.5752387046814 -1.0
2.60132813453674 3.79430627822876 -1.0
-1.93084073066711 3.48671388626099 -1.0
-2.24054336547852 4.28557825088501 -1.0
-1.48280394077301 4.27410507202148 -1.0
-3.24965524673462 4.58905792236328 -1.0
1.60094594955444 4.93910694122314 -1.0
-0.93878698348999 3.75770378112793 -1.0
-0.726321280002594 4.38370037078857 -1.0
0.795265436172485 4.33320808410645 -1.0
1.38870680332184 3.13770604133606 -1.0
0.888655185699463 4.66864490509033 -1.0
0.43215411901474 3.26178646087646 -1.0
-0.965233027935028 5.6222939491272 -1.0
0.950473964214325 5.32204484939575 -1.0
-1.0554963350296 4.24627161026001 -1.0
-1.82895183563232 5.54758262634277 -1.0
-2.47780919075012 3.67568683624268 -1.0
1.34237337112427 3.57015228271484 -1.0
0.19405160844326 6.03789949417114 -1.0
1.68436145782471 3.09097123146057 -1.0
-1.17300987243652 5.57636404037476 -1.0
-2.81653070449829 4.33083057403564 -1.0
2.71323418617249 5.5514087677002 -1.0
-0.886554062366486 4.13931846618652 -1.0
1.21265232563019 3.92408299446106 -1.0
0.673495471477509 3.80263638496399 -1.0
-3.77572345733643 4.93340158462524 -1.0
1.90871453285217 3.55954384803772 -1.0
-2.50855755805969 5.06722068786621 -1.0
-0.932419300079346 3.82733249664307 -1.0
0.616316199302673 4.01584672927856 -1.0
2.7196569442749 5.4591212272644 -1.0
-0.0333640836179256 4.82043266296387 -1.0
2.26044511795044 4.64287662506104 -1.0
0.251487821340561 3.85713076591492 -1.0
1.36498641967773 3.41742491722107 -1.0
-1.89530944824219 5.58738279342651 -1.0
-2.51858448982239 4.90208101272583 -1.0
2.80430245399475 5.68661832809448 -1.0
-2.78790593147278 5.3355655670166 -1.0
2.33416080474854 3.93151760101318 -1.0
0.749665856361389 5.37429618835449 -1.0
2.32673692703247 3.61859178543091 -1.0
-0.376694113016129 3.51573419570923 -1.0
1.03979551792145 6.30961179733276 -1.0
2.14097762107849 4.5057053565979 -1.0
0.317341446876526 6.09011268615723 -1.0
-0.921626389026642 4.74900579452515 -1.0
1.75050604343414 3.28100800514221 -1.0
-2.26528835296631 4.77046966552734 -1.0
-3.59329891204834 5.08334493637085 -1.0
-1.63311076164246 5.74908876419067 -1.0
1.79100835323334 3.64846348762512 -1.0
-1.60739398002625 5.78192281723022 -1.0
0.419634521007538 5.60434484481812 -1.0
-1.75863075256348 4.51274299621582 -1.0
-0.0151576651260257 2.80918073654175 -1.0
2.19626212120056 3.12206602096558 -1.0
-1.52611339092255 4.05751276016235 -1.0
1.44612193107605 4.08188104629517 -1.0
0.404890954494476 4.23215007781982 -1.0
1.48695313930511 3.15116810798645 -1.0
-0.0151387127116323 6.07260274887085 -1.0
-0.749955594539642 4.18785333633423 -1.0
-3.22293043136597 4.713942527771 -1.0
-3.72036123275757 5.01785516738892 -1.0
-1.78144490718842 4.12086296081543 -1.0
1.0379855632782 5.83490133285522 -1.0
-1.01814937591553 4.83840656280518 -1.0
1.79559051990509 5.23468446731567 -1.0
2.4775025844574 3.65295052528381 -1.0
2.34272956848145 4.62410068511963 -1.0
0.389506757259369 3.12946105003357 -1.0
-0.558622121810913 4.2085485458374 -1.0
-1.12759006023407 3.88842368125916 -1.0
-0.905444145202637 3.85420441627502 -1.0
-1.49778127670288 4.00570583343506 -1.0
1.00878727436066 3.05190825462341 -1.0
-2.08494424819946 4.78649139404297 -1.0
-2.10072636604309 5.40481185913086 -1.0
-0.974220275878906 5.15082502365112 -1.0
1.71336507797241 3.722580909729 -1.0
-1.99310445785522 5.13863563537598 -1.0
-1.8393292427063 3.64388728141785 -1.0
-3.76246881484985 5.20879077911377 -1.0
0.319949358701706 4.04208135604858 -1.0
1.7691410779953 6.04700374603271 -1.0
1.71329951286316 3.13209581375122 -1.0
3.02655029296875 4.80602121353149 -1.0
1.83247828483582 4.11295986175537 -1.0
-1.72519481182098 5.39637422561646 -1.0
1.85898566246033 3.83796977996826 -1.0
2.330326795578 4.24012517929077 -1.0
-2.56369209289551 5.41955518722534 -1.0
-1.53301215171814 3.08107829093933 -1.0
2.31301856040955 4.10227489471436 -1.0
-3.92853355407715 4.90235471725464 -1.0
1.02000534534454 5.8582592010498 -1.0
1.20697259902954 3.59124350547791 -1.0
1.38874816894531 3.17583823204041 -1.0
1.26977837085724 3.60358500480652 -1.0
-2.13039684295654 3.21077489852905 -1.0
0.271623194217682 5.32126617431641 -1.0
2.98302173614502 4.19691896438599 -1.0
0.544106304645538 3.59288859367371 -1.0
1.41428160667419 4.53026103973389 -1.0
1.27538752555847 4.83950519561768 -1.0
1.78709578514099 3.7311053276062 -1.0
-2.89706110954285 5.1851019859314 -1.0
-3.52261328697205 4.58347463607788 -1.0
0.587492525577545 4.10773468017578 -1.0
2.03291749954224 5.56665086746216 -1.0
1.37406265735626 4.21479368209839 -1.0
-0.997630417346954 5.22973346710205 -1.0
0.722249388694763 6.07081270217896 -1.0
-1.91388583183289 3.88417625427246 -1.0
-0.687271893024445 5.01706981658936 -1.0
0.0324935130774975 5.12346029281616 -1.0
-3.37929821014404 5.34116506576538 -1.0
-0.054854229092598 4.55385875701904 -1.0
-3.16216778755188 5.5679669380188 -1.0
1.62844955921173 6.04317188262939 -1.0
2.13764786720276 3.97248673439026 -1.0
1.79052460193634 5.09407997131348 -1.0
0.581866502761841 2.80507636070251 -1.0
-2.59802293777466 4.49701118469238 -1.0
0.426040261983871 2.71704530715942 -1.0
-1.40353357791901 5.33820819854736 -1.0
-0.583431959152222 4.82875919342041 -1.0
0.701305449008942 4.17499208450317 -1.0
-0.67173844575882 4.05970525741577 -1.0
1.20386028289795 3.90825247764587 -1.0
-2.63694667816162 4.88804912567139 -1.0
-2.57139158248901 4.03742647171021 -1.0
2.69775533676147 4.66853046417236 -1.0
-0.820553958415985 5.53053331375122 -1.0
-1.43055200576782 4.69733285903931 -1.0
-2.05374646186829 5.04963254928589 -1.0
1.09902334213257 4.03412342071533 -1.0
0.00598089303821325 4.6065993309021 -1.0
-3.72864890098572 4.80414819717407 -1.0
2.3159282207489 5.11099529266357 -1.0
-1.6962217092514 4.19818449020386 -1.0
1.02782559394836 4.82598066329956 -1.0
0.279249131679535 5.82028818130493 -1.0
-2.6570827960968 4.13059234619141 -1.0
1.72929954528809 3.75930762290955 -1.0
2.73017263412476 3.49927186965942 -1.0
0.817509055137634 4.77527523040771 -1.0
-3.18904423713684 4.69795894622803 -1.0
1.94291520118713 5.90859270095825 -1.0
1.71429812908173 5.22074317932129 -1.0
-2.12391257286072 4.1993522644043 -1.0
1.52601933479309 5.04760837554932 -1.0
2.05870962142944 5.8951563835144 -1.0
2.05724263191223 4.44260597229004 -1.0
-1.30602848529816 3.73483109474182 -1.0
0.0193242952227592 4.46773099899292 -1.0
-2.13695406913757 5.12681579589844 -1.0
-1.32723474502563 4.67315864562988 -1.0
2.18056344985962 5.0853476524353 -1.0
2.56287980079651 3.95706152915955 -1.0
-1.59062445163727 4.84649276733398 -1.0
-2.88785099983215 4.29087448120117 -1.0
-0.860088765621185 4.00773239135742 -1.0
-2.23304891586304 4.08728218078613 -1.0
0.527383744716644 3.05389952659607 -1.0
-2.63389205932617 4.94984292984009 -1.0
1.9796530008316 4.69058561325073 -1.0
-3.18363857269287 5.51641893386841 -1.0
-1.44338512420654 5.32847309112549 -1.0
0.361047446727753 4.01045417785645 -1.0
1.34297609329224 6.03379964828491 -1.0
-1.09910237789154 3.99595761299133 -1.0
-2.59529876708984 5.49608421325684 -1.0
-1.37964284420013 5.99417495727539 -1.0
-1.64473104476929 5.29669237136841 -1.0
-2.28963208198547 3.11234617233276 -1.0
-0.22969876229763 4.58041620254517 -1.0
-0.834795415401459 4.65112495422363 -1.0
2.2507209777832 3.64374256134033 -1.0
1.07762396335602 4.59035062789917 -1.0
0.900152742862701 4.26280879974365 -1.0
-0.453514903783798 5.55125522613525 -1.0
2.61701965332031 5.10200309753418 -1.0
1.5182431936264 6.09692668914795 -1.0
-1.37067925930023 5.67053461074829 -1.0
0.412757694721222 3.56702566146851 -1.0
2.49580192565918 4.09072065353394 -1.0
-2.57762622833252 5.64084482192993 -1.0
2.4106912612915 4.51864576339722 -1.0
-1.94234943389893 4.60537481307983 -1.0
2.71346998214722 4.92802047729492 -1.0
-0.576070785522461 4.38881158828735 -1.0
1.32383644580841 5.67547273635864 -1.0
-2.65488243103027 4.13197135925293 -1.0
2.95950222015381 5.01473760604858 -1.0
1.21996784210205 4.26164627075195 -1.0
-1.06192469596863 5.72987127304077 -1.0
-3.3655788898468 4.93736982345581 -1.0
-1.91809666156769 3.95365190505981 -1.0
0.477146446704865 5.64918756484985 -1.0
-0.582631766796112 3.88887429237366 -1.0
1.93481147289276 4.14685678482056 -1.0
3.13561987876892 4.6409969329834 -1.0
0.455280274152756 2.78254580497742 -1.0
-2.03565859794617 4.91383171081543 -1.0
0.123623490333557 4.51210832595825 -1.0
2.12460207939148 5.03379201889038 -1.0
-0.87522566318512 5.38908672332764 -1.0
-2.15471148490906 4.55613803863525 -1.0
-0.326901912689209 6.06224727630615 -1.0
2.03414273262024 2.92970871925354 -1.0
-2.05562949180603 3.55470561981201 -1.0
1.08489656448364 6.3215274810791 -1.0
-0.884187400341034 4.55665588378906 -1.0
-1.14841973781586 4.60002613067627 -1.0
-2.90945744514465 5.15433263778687 -1.0
-0.724348783493042 4.75848865509033 -1.0
-2.04484677314758 5.58450794219971 -1.0
1.02627778053284 5.57007694244385 -1.0
1.81948065757751 3.47709202766418 -1.0
-1.65589416027069 3.85099005699158 -1.0
2.2874174118042 4.16453123092651 -1.0
0.460122168064117 4.70389938354492 -1.0
0.986657977104187 3.86087512969971 -1.0
-1.63678598403931 3.51493453979492 -1.0
-2.81979417800903 4.4727578163147 -1.0
-2.12975025177002 4.08547592163086 -1.0
-3.27905321121216 4.72770261764526 -1.0
-1.86539900302887 5.84607362747192 -1.0
0.682078719139099 3.97995948791504 -1.0
2.94739770889282 4.22998476028442 -1.0
1.72520124912262 3.65200090408325 -1.0
-0.542076349258423 5.7495288848877 -1.0
-0.697957217693329 4.61215353012085 -1.0
-2.61726188659668 4.02391386032104 -1.0
1.88126420974731 3.59671807289124 -1.0
-2.80226254463196 4.66881608963013 -1.0
1.99392151832581 2.99851226806641 -1.0
-1.16521120071411 4.61959791183472 -1.0
0.550784766674042 4.19288301467896 -1.0
1.34755098819733 3.21552848815918 -1.0
0.97152578830719 3.81823372840881 -1.0
-2.2151141166687 3.66134572029114 -1.0
-2.92594695091248 4.64414405822754 -1.0
-1.78916084766388 3.61094856262207 -1.0
0.98014760017395 5.85794401168823 -1.0
1.8104373216629 3.1522479057312 -1.0
1.87755310535431 2.95614004135132 -1.0
-0.978680729866028 4.10026836395264 -1.0
1.01147043704987 4.17018842697144 -1.0
2.17589545249939 5.08856058120728 -1.0
3.06969714164734 3.91862654685974 -1.0
0.291577219963074 3.46434140205383 -1.0
1.68479084968567 4.57806634902954 -1.0
2.21187949180603 4.65752363204956 -1.0
0.644522368907928 6.15452194213867 -1.0
-2.11243605613708 4.24744653701782 -1.0
1.5064549446106 5.31249475479126 -1.0
2.25202059745789 4.34734439849854 -1.0
-2.80443906784058 4.07321262359619 -1.0
2.72165966033936 3.82191228866577 -1.0
-2.1483793258667 3.18294906616211 -1.0
0.921316504478455 5.98136281967163 -1.0
-3.2158579826355 4.55900812149048 -1.0
1.75320470333099 4.7053804397583 -1.0
-0.0264020208269358 4.08460283279419 -1.0
-3.07995676994324 4.84175634384155 -1.0
-2.25234270095825 3.53022861480713 -1.0
-2.22775053977966 4.73061227798462 -1.0
-0.297523200511932 5.12759208679199 -1.0
-1.18581426143646 2.9895646572113 -1.0
1.8029408454895 3.92467832565308 -1.0
-0.466148167848587 5.48483276367188 -1.0
2.17993307113647 4.06964492797852 -1.0
-0.142016395926476 3.94992828369141 -1.0
1.46470904350281 5.23277139663696 -1.0
0.638514757156372 4.13805723190308 -1.0
-1.47911095619202 4.85249042510986 -1.0
0.249189838767052 5.43392086029053 -1.0
-3.26288104057312 5.16355037689209 -1.0
-3.45888781547546 4.76598501205444 -1.0
0.542827308177948 4.26859855651855 -1.0
-1.92543816566467 4.06641292572021 -1.0
2.1712441444397 3.54391026496887 -1.0
-2.5004096031189 3.95452046394348 -1.0
-2.69389986991882 4.68004322052002 -1.0
2.20591711997986 5.14573621749878 -1.0
-2.51907229423523 5.86686277389526 -1.0
0.847217679023743 3.56888580322266 -1.0
-0.349440515041351 4.62407541275024 -1.0
-0.286413162946701 6.20947551727295 -1.0
-1.78156757354736 4.29356527328491 -1.0
1.66117644309998 5.22936391830444 -1.0
-2.52958941459656 4.53516054153442 -1.0
0.786863744258881 5.00360679626465 -1.0
2.05915951728821 5.00722122192383 -1.0
-0.0943779125809669 3.12694764137268 -1.0
-2.40974092483521 3.79824161529541 -1.0
2.04489898681641 4.96303367614746 -1.0
0.740060329437256 4.02673435211182 -1.0
-1.64374363422394 3.84249520301819 -1.0
-2.52112483978271 5.20116710662842 -1.0
-2.26756477355957 4.75864791870117 -1.0
1.43583416938782 2.66694045066833 -1.0
0.479180932044983 4.09445810317993 -1.0
-0.41116538643837 5.8805947303772 -1.0
1.02020990848541 3.509108543396 -1.0
0.239158973097801 3.08127570152283 -1.0
0.9953693151474 4.25246858596802 -1.0
1.46311664581299 5.16446113586426 -1.0
-0.113785617053509 3.698237657547 -1.0
1.65436279773712 3.06166172027588 -1.0
0.10688379406929 5.0948920249939 -1.0
-1.67041170597076 5.91359615325928 -1.0
-1.91607737541199 5.9419093132019 -1.0
-3.00203490257263 5.058424949646 -1.0
-0.331880271434784 4.87965536117554 -1.0
0.992993772029877 5.40242290496826 -1.0
0.657933831214905 5.21025705337524 -1.0
-1.45988667011261 4.44221019744873 -1.0
-0.423514813184738 3.02135610580444 -1.0
1.33518862724304 2.92256093025208 -1.0
1.798304438591 3.40334010124207 -1.0
-1.64560413360596 5.04444456100464 -1.0
2.51735711097717 4.29891729354858 -1.0
-0.108597747981548 4.34696435928345 -1.0
2.48520278930664 4.22183227539062 -1.0
-0.243648707866669 2.6857647895813 -1.0
-3.44323205947876 4.70615005493164 -1.0
-1.16440987586975 5.42671346664429 -1.0
0.578010261058807 3.78653216362 -1.0
-3.03555560112 4.07217121124268 -1.0
-1.4006040096283 3.68270921707153 -1.0
2.21431064605713 4.50258874893188 -1.0
-0.34001487493515 5.66480541229248 -1.0
1.81548070907593 4.62934827804565 -1.0
-2.18344211578369 3.07129859924316 -1.0
2.15349960327148 3.99254965782166 -1.0
0.279703289270401 4.83389091491699 -1.0
1.53796911239624 5.23883199691772 -1.0
3.00803208351135 4.77314472198486 -1.0
-3.74086952209473 5.09399461746216 -1.0
0.19159609079361 5.23517322540283 -1.0
2.96556043624878 3.94252991676331 -1.0
0.697576999664307 4.21596956253052 -1.0
-0.120377264916897 5.25153350830078 -1.0
2.21787691116333 5.27907466888428 -1.0
-2.64323568344116 4.75131988525391 -1.0
2.13556981086731 4.43285274505615 -1.0
-2.9993896484375 4.73317432403564 -1.0
2.71510434150696 3.95009684562683 -1.0
1.20292019844055 6.19593906402588 -1.0
0.357668191194534 3.31194186210632 -1.0
0.280518025159836 3.42470908164978 -1.0
2.67517137527466 5.12121915817261 -1.0
1.56161034107208 4.99134206771851 -1.0
0.846205055713654 3.60870265960693 -1.0
-0.490574538707733 5.07854890823364 -1.0
-3.41410899162292 5.02790784835815 -1.0
-0.0893911421298981 4.01170778274536 -1.0
-2.67253470420837 4.31465578079224 -1.0
-3.24162602424622 4.32725429534912 -1.0
2.48349952697754 4.67516613006592 -1.0
0.231585532426834 6.13713788986206 -1.0
2.01341605186462 3.97259378433228 -1.0
1.65416765213013 3.100341796875 -1.0
-2.52555155754089 3.9465537071228 -1.0
-2.05662608146667 4.44548892974854 -1.0
-1.60018372535706 3.39882445335388 -1.0
0.930894613265991 4.91549062728882 -1.0
2.66377377510071 5.67353963851929 -1.0
1.47519218921661 3.63862729072571 -1.0
-2.0248646736145 3.15632343292236 -1.0
-0.436068505048752 3.238201379776 -1.0
-2.02994513511658 4.01318883895874 -1.0
0.139427870512009 5.47674751281738 -1.0
2.52661848068237 5.01770544052124 -1.0
-2.22075629234314 3.99970173835754 -1.0
1.82526576519012 5.17936706542969 -1.0
-0.0846744924783707 4.18798065185547 -1.0
-3.62763428688049 5.3884744644165 -1.0
1.4139461517334 4.9008264541626 -1.0
1.2314258813858 4.81563520431519 -1.0
-3.02941560745239 5.12450981140137 -1.0
0.588722348213196 3.12877726554871 -1.0
-1.98252868652344 6.02542018890381 -1.0
-2.13453364372253 4.36646127700806 -1.0
-3.05122303962708 5.06874752044678 -1.0
-2.43279242515564 5.1273136138916 -1.0
-0.0744621828198433 5.12628555297852 -1.0
1.86818432807922 5.81092071533203 -1.0
1.83231425285339 3.47909069061279 -1.0
-1.71787023544312 4.61527967453003 -1.0
1.9502922296524 3.49961972236633 -1.0
-0.546221733093262 5.16891670227051 -1.0
-2.07568120956421 4.49274444580078 -1.0
0.387102574110031 4.95710897445679 -1.0
-1.66799128055573 5.79882335662842 -1.0
-0.665483951568604 5.1218376159668 -1.0
1.43611919879913 3.74974131584167 -1.0
0.325708448886871 4.00499868392944 -1.0
-0.143731698393822 3.96419191360474 -1.0
-2.78830504417419 3.90753269195557 -1.0
2.83936095237732 4.54360294342041 -1.0
3.05483102798462 4.63749933242798 -1.0
1.46246767044067 5.9041223526001 -1.0
0.653119087219238 6.03209257125854 -1.0
-0.042683731764555 3.46419739723206 -1.0
-1.22881817817688 5.144615650177 -1.0
1.32953476905823 4.43271780014038 -1.0
1.78191673755646 4.67939615249634 -1.0
-0.954262375831604 4.46392774581909 -1.0
1.1626672744751 4.47909069061279 -1.0
2.55508589744568 4.92321109771729 -1.0
0.320192843675613 3.09666752815247 -1.0
-1.82009160518646 5.43679618835449 -1.0
2.96933388710022 5.0821099281311 -1.0
2.43994879722595 5.01148891448975 -1.0
-3.42705893516541 4.91992521286011 -1.0
2.40254688262939 5.84937191009521 -1.0
-2.96864032745361 5.12860250473022 -1.0
-0.294145435094833 5.69232177734375 -1.0
-2.91070652008057 4.34075498580933 -1.0
1.86904585361481 5.40415239334106 -1.0
1.27350687980652 3.17257046699524 -1.0
1.69778859615326 4.37291145324707 -1.0
-1.05553340911865 6.08869934082031 -1.0
2.42463278770447 3.82719802856445 -1.0
1.38092768192291 4.26248788833618 -1.0
-1.1117285490036 4.92814683914185 -1.0
1.88818252086639 3.88540601730347 -1.0
0.139968037605286 2.73836183547974 -1.0
-3.0553891658783 4.36250400543213 -1.0
1.65373170375824 3.71379351615906 -1.0
0.460265308618546 4.09708023071289 -1.0
-3.61244606971741 4.58430242538452 -1.0
-3.32866358757019 4.76296472549438 -1.0
-2.19982695579529 4.96950006484985 -1.0
-3.89955186843872 4.9712929725647 -1.0
1.24800443649292 4.74868392944336 -1.0
1.51366746425629 4.46254014968872 -1.0
1.27521097660065 4.19726800918579 -1.0
-1.67781841754913 2.96006536483765 -1.0
1.26006269454956 6.22892093658447 -1.0
1.25774323940277 5.93320989608765 -1.0
-2.06417870521545 4.71286582946777 -1.0
-2.65856194496155 3.55918598175049 -1.0
-0.15284052491188 5.27335596084595 -1.0
0.178677946329117 4.00233459472656 -1.0
-1.66163802146912 5.32842111587524 -1.0
-2.23759365081787 5.16137552261353 -1.0
2.19037079811096 5.57249927520752 -1.0
-1.37796449661255 3.24854016304016 -1.0
-0.525348007678986 5.24546098709106 -1.0
1.39836132526398 5.80617570877075 -1.0
0.287897199392319 5.573974609375 -1.0
-1.03723335266113 5.76931095123291 -1.0
-0.236865729093552 5.04741764068604 -1.0
-2.12255430221558 3.59587645530701 -1.0
1.03282296657562 3.06976962089539 -1.0
-0.666558802127838 5.94051599502563 -1.0
2.46963834762573 4.24464845657349 -1.0
-3.25707602500916 5.50143766403198 -1.0
-2.90085029602051 5.66208744049072 -1.0
2.06431794166565 4.44851207733154 -1.0
2.15421676635742 5.66565704345703 -1.0
-1.92324268817902 5.87560415267944 -1.0
2.02666687965393 4.45725202560425 -1.0
-3.12532258033752 3.96745085716248 -1.0
2.98093819618225 5.31957387924194 -1.0
-1.92908692359924 6.01808929443359 -1.0
2.71279811859131 4.78084564208984 -1.0
-2.17494535446167 3.34256911277771 -1.0
0.485750913619995 5.20020008087158 -1.0
0.928446292877197 4.26546907424927 -1.0
-0.623001933097839 4.67554712295532 -1.0
-1.58900690078735 5.99933862686157 -1.0
2.59136986732483 4.78575038909912 -1.0
1.60206651687622 4.7068452835083 -1.0
2.39088773727417 5.65494775772095 -1.0
0.839547634124756 3.5477831363678 -1.0
1.94685816764832 4.87108516693115 -1.0
-1.1739194393158 4.71624994277954 -1.0
0.504569888114929 3.71034693717957 -1.0
2.59206438064575 5.2094898223877 -1.0
-0.992228806018829 5.4217324256897 -1.0
0.121771425008774 3.25173234939575 -1.0
-3.53602623939514 4.64678382873535 -1.0
0.720374286174774 4.47292804718018 -1.0
0.754113972187042 4.38705492019653 -1.0
2.2989935874939 4.61202383041382 -1.0
-1.28716003894806 4.13411378860474 -1.0
-1.59592425823212 2.99785304069519 -1.0
-2.52115702629089 4.83643627166748 -1.0
2.41681361198425 4.9263334274292 -1.0
0.872057557106018 4.27400398254395 -1.0
-0.942615807056427 2.97003579139709 -1.0
-0.321333944797516 5.64580774307251 -1.0
-1.19078361988068 3.43456506729126 -1.0
1.8257417678833 5.06447649002075 -1.0
0.35225036740303 3.81260323524475 -1.0
-3.12156677246094 4.69136667251587 -1.0
-3.21571111679077 4.7506742477417 -1.0
0.909149706363678 4.11173295974731 -1.0
-1.53472971916199 4.76687240600586 -1.0
-1.040731549263 5.22554874420166 -1.0
-3.45579385757446 5.04551458358765 -1.0
3.04247283935547 5.0670485496521 -1.0
-1.20245862007141 4.70109987258911 -1.0
-0.576201021671295 5.38760614395142 -1.0
2.54724144935608 3.7748498916626 -1.0
-1.05547177791595 4.61002111434937 -1.0
-1.95548367500305 5.75845861434937 -1.0
1.49310433864594 5.65355825424194 -1.0
-1.57561385631561 4.91732263565063 -1.0
-3.58829998970032 5.08526277542114 -1.0
-0.829128384590149 5.32076835632324 -1.0
2.97544002532959 4.33938598632812 -1.0
1.89891922473907 4.44273805618286 -1.0
-0.27361124753952 4.23751258850098 -1.0
-1.47498798370361 5.00586366653442 -1.0
-0.792016506195068 3.6090247631073 -1.0
-1.84257304668427 4.17205190658569 -1.0
0.772516429424286 3.70050573348999 -1.0
2.65974712371826 3.60545873641968 -1.0
-1.71657621860504 4.26862668991089 -1.0
2.2586236000061 4.65517091751099 -1.0
-1.66265285015106 5.37996101379395 -1.0
1.27944147586823 5.17675161361694 -1.0
1.49171996116638 3.51774168014526 -1.0
1.53636968135834 5.37889242172241 -1.0
-0.566572785377502 4.36445236206055 -1.0
-2.53322529792786 4.60325193405151 -1.0
-2.40368485450745 5.84376764297485 -1.0
0.684292018413544 4.30040264129639 -1.0
-2.48395872116089 3.3887345790863 -1.0
-2.44375896453857 3.42529392242432 -1.0
1.6055234670639 4.22958087921143 -1.0
-1.55871570110321 3.63279676437378 -1.0
-3.24035954475403 4.66993188858032 -1.0
-2.25314450263977 4.93544006347656 -1.0
-3.27982473373413 4.998854637146 -1.0
1.62537062168121 4.96561622619629 -1.0
1.37169313430786 4.39400243759155 -1.0
-0.602160215377808 2.73373627662659 -1.0
0.788038015365601 4.80538177490234 -1.0
-0.151776999235153 4.27706289291382 -1.0
0.499343812465668 4.4783616065979 -1.0
-0.854966640472412 4.1484375 -1.0
1.06174111366272 4.451012134552 -1.0
-0.928208768367767 5.87814426422119 -1.0
1.48567354679108 4.9013786315918 -1.0
-3.31112790107727 5.13585329055786 -1.0
-1.61641442775726 4.59567165374756 -1.0
-1.28663098812103 4.31988716125488 -1.0
0.988215744495392 4.47653484344482 -1.0
-1.6740095615387 4.85747194290161 -1.0
-2.98804211616516 4.19736385345459 -1.0
-0.287366360425949 4.31174802780151 -1.0
-0.258358031511307 4.16267824172974 -1.0
0.0162741616368294 3.70524954795837 -1.0
-0.525474190711975 4.63896179199219 -1.0
1.43387866020203 4.85057353973389 -1.0
2.20892643928528 6.11895656585693 -1.0
-0.972839534282684 6.2434229850769 -1.0
3.05279994010925 4.63121795654297 -1.0
-1.40984892845154 4.24699258804321 -1.0
1.86393976211548 4.22179079055786 -1.0
1.20018541812897 4.04746627807617 -1.0
0.667335152626038 4.16723823547363 -1.0
1.74159908294678 3.53103470802307 -1.0
3.11546897888184 4.0132737159729 -1.0
0.747256815433502 4.90847158432007 -1.0
-1.69710874557495 3.89498138427734 -1.0
2.04808592796326 5.61464786529541 -1.0
-0.665412485599518 5.39001607894897 -1.0
-2.73042821884155 3.93502640724182 -1.0
-1.66423237323761 5.67937564849854 -1.0
2.82700181007385 4.17789220809937 -1.0
2.24397420883179 5.49210166931152 -1.0
-2.47535276412964 5.32407855987549 -1.0
-1.12653863430023 4.07839918136597 -1.0
1.88952362537384 3.49700784683228 -1.0
0.643313348293304 5.37237167358398 -1.0
-1.5372519493103 5.27414417266846 -1.0
-3.40237998962402 4.73231172561646 -1.0
-2.92993378639221 5.54357385635376 -1.0
1.78181231021881 3.51441097259521 -1.0
-0.879507303237915 3.57990431785583 -1.0
1.90154421329498 4.62090253829956 -1.0
2.12131690979004 4.96720600128174 -1.0
2.30235362052917 4.28229951858521 -1.0
-0.904116988182068 4.13914823532104 -1.0
0.0135064367204905 5.82664346694946 -1.0
-2.38306593894958 4.27944755554199 -1.0
-2.29415059089661 4.10225915908813 -1.0
-2.54602599143982 4.13100957870483 -1.0
0.627920210361481 4.3609037399292 -1.0
1.27389585971832 4.57695341110229 -1.0
2.08266592025757 5.26652097702026 -1.0
-0.72812557220459 5.61454105377197 -1.0
2.11309218406677 4.91050243377686 -1.0
-0.717403709888458 5.37979602813721 -1.0
1.52307558059692 5.10610485076904 -1.0
0.204808011651039 3.68216156959534 -1.0
1.49449503421783 3.84839868545532 -1.0
-1.14263522624969 3.7585072517395 -1.0
1.08615052700043 5.35394906997681 -1.0
-3.24848556518555 4.88110160827637 -1.0
1.9486163854599 4.1503963470459 -1.0
0.209230169653893 4.18398523330688 -1.0
-2.00724530220032 4.8752179145813 -1.0
-3.28206968307495 4.39373207092285 -1.0
-1.29797267913818 3.90322518348694 -1.0
-3.51859211921692 5.11046600341797 -1.0
-1.03357684612274 3.29865002632141 -1.0
-2.73127937316895 5.13111066818237 -1.0
0.869540810585022 4.36285305023193 -1.0
1.40981185436249 4.39180755615234 -1.0
1.71329057216644 4.34967565536499 -1.0
0.487169235944748 4.89544677734375 -1.0
1.54887425899506 3.86162734031677 -1.0
-1.17972838878632 4.82350969314575 -1.0
1.27889084815979 4.05945491790771 -1.0
-1.28830206394196 5.83289813995361 -1.0
1.88853549957275 2.92510652542114 -1.0
-2.2430408000946 4.93721055984497 -1.0
1.14778316020966 4.4301381111145 -1.0
-0.966341018676758 5.338134765625 -1.0
2.01384806632996 4.27113389968872 -1.0
1.96345388889313 4.35271644592285 -1.0
0.159747377038002 2.86472964286804 -1.0
0.155606493353844 4.06799125671387 -1.0
2.7463915348053 5.5547194480896 -1.0
0.707844853401184 4.79037189483643 -1.0
-1.00234246253967 4.27123498916626 -1.0
2.40631413459778 5.10441160202026 -1.0
0.9415682554245 3.87999939918518 -1.0
1.89629733562469 4.61736011505127 -1.0
1.04452526569366 4.39533710479736 -1.0
-0.812068283557892 4.8511004447937 -1.0
0.147174715995789 2.94734501838684 -1.0
0.881149530410767 6.04432201385498 -1.0
-3.05179572105408 4.87337684631348 -1.0
-0.954317927360535 4.91122961044312 -1.0
-2.45245170593262 3.22923135757446 -1.0
-2.76471614837646 4.38286447525024 -1.0
0.93915843963623 3.63969373703003 -1.0
2.36795139312744 5.4064998626709 -1.0
-2.77631974220276 4.03086709976196 -1.0
-3.73232507705688 5.14069080352783 -1.0
2.52060461044312 4.63293981552124 -1.0
1.54755675792694 2.96920704841614 -1.0
-0.0469445660710335 2.82024049758911 -1.0
0.690700650215149 2.68330049514771 -1.0
0.140409737825394 4.67138385772705 -1.0
0.0209025945514441 3.7753210067749 -1.0
-2.19648957252502 4.14146947860718 -1.0
2.07067084312439 4.78777074813843 -1.0
2.38773322105408 4.4657678604126 -1.0
-2.59896302223206 4.77731561660767 -1.0
0.943341195583344 3.86099672317505 -1.0
0.467474609613419 4.95302200317383 -1.0
-3.12552356719971 4.59873342514038 -1.0
1.92808496952057 5.58836603164673 -1.0
-1.52795708179474 3.73894166946411 -1.0
-0.0859402045607567 4.66892719268799 -1.0
1.65867865085602 4.72545957565308 -1.0
-1.72448813915253 3.58503866195679 -1.0
0.239828199148178 2.70742011070251 -1.0
-0.266964107751846 4.13635492324829 -1.0
-0.361999899148941 4.56767082214355 -1.0
2.01718759536743 4.40903472900391 -1.0
1.19908881187439 5.31360101699829 -1.0
-2.75093102455139 5.28857851028442 -1.0
-1.41194593906403 4.63996458053589 -1.0
2.23282599449158 3.53096485137939 -1.0
-2.168781042099 4.77601623535156 -1.0
-0.352885395288467 4.37650394439697 -1.0
-3.8955397605896 5.01309013366699 -1.0
3.02694773674011 4.6036057472229 -1.0
0.877290308475494 5.57679843902588 -1.0
-0.224445506930351 4.59936141967773 -1.0
-2.95278286933899 4.08727216720581 -1.0
0.0504550375044346 5.01776218414307 -1.0
0.705485880374908 6.30080890655518 -1.0
-0.0292351637035608 5.44676208496094 -1.0
-2.74336338043213 3.79924273490906 -1.0
2.66455554962158 4.9906849861145 -1.0
2.16318392753601 4.13714265823364 -1.0
-1.31064784526825 4.48728704452515 -1.0
0.172472968697548 4.18384408950806 -1.0
1.8522891998291 4.74938201904297 -1.0
-2.26910257339478 3.54687237739563 -1.0
2.67257928848267 4.43788480758667 -1.0
1.57459127902985 4.55992794036865 -1.0
-1.45123982429504 3.53565812110901 -1.0
-0.794937133789062 4.4735951423645 -1.0
1.18311619758606 3.06218934059143 -1.0
-3.19964289665222 4.78678226470947 -1.0
-1.28585684299469 3.15132999420166 -1.0
1.43847990036011 3.0606849193573 -1.0
-2.48048782348633 3.77299094200134 -1.0
0.214486330747604 4.96358060836792 -1.0
2.04228687286377 4.29520559310913 -1.0
-2.44062423706055 3.80571985244751 -1.0
-0.888922989368439 6.03691101074219 -1.0
2.47707772254944 4.60948371887207 -1.0
-1.94747114181519 3.28767800331116 -1.0
-1.08846414089203 4.84641790390015 -1.0
-0.51897782087326 4.89789533615112 -1.0
1.61236417293549 5.10997724533081 -1.0
-1.85666739940643 5.16403245925903 -1.0
-0.776709973812103 5.31596374511719 -1.0
1.06800746917725 3.38973259925842 -1.0
-2.25940418243408 3.30210161209106 -1.0
-1.27451467514038 6.26555776596069 -1.0
0.560468375682831 4.47345352172852 -1.0
-1.71189618110657 3.90134620666504 -1.0
0.760373711585999 4.85444402694702 -1.0
-2.39911651611328 3.81049227714539 -1.0
-0.160074859857559 2.62078428268433 -1.0
-0.71895968914032 3.30790662765503 -1.0
-0.154439046978951 5.30142498016357 -1.0
2.5298900604248 4.24469232559204 -1.0
2.35192728042603 5.26051807403564 -1.0
2.13988637924194 4.17618274688721 -1.0
1.51655626296997 4.93438196182251 -1.0
2.69788241386414 3.5802686214447 -1.0
-1.98601710796356 4.43869018554688 -1.0
-1.12663888931274 4.98499011993408 -1.0
0.474071085453033 2.71595501899719 -1.0
-2.98726749420166 5.09440135955811 -1.0
-0.0643943697214127 3.03650569915771 -1.0
0.00541167845949531 3.85666394233704 -1.0
0.944984018802643 4.53787803649902 -1.0
1.4950202703476 4.33848285675049 -1.0
0.249064028263092 4.03983163833618 -1.0
-1.48555481433868 5.50088310241699 -1.0
-2.08049702644348 4.38920116424561 -1.0
1.99222087860107 4.23123741149902 -1.0
-2.41042590141296 4.37040758132935 -1.0
1.32686841487885 5.38996076583862 -1.0
1.47913146018982 3.43775534629822 -1.0
0.808313012123108 4.84663963317871 -1.0
-0.84044486284256 5.15836000442505 -1.0
1.49629521369934 3.43440580368042 -1.0
-2.41293787956238 4.44483327865601 -1.0
-1.61689925193787 3.18626403808594 -1.0
1.40395700931549 4.13804006576538 -1.0
-2.05418109893799 4.90389394760132 -1.0
-0.262097805738449 4.74167346954346 -1.0
-1.99265837669373 5.18648386001587 -1.0
-0.656985521316528 4.00288438796997 -1.0
-3.66362881660461 4.80302619934082 -1.0
2.55496668815613 4.96233510971069 -1.0
2.08938264846802 3.89014554023743 -1.0
-1.38944745063782 3.87998342514038 -1.0
-1.75640416145325 3.99282598495483 -1.0
0.21519473195076 5.57774209976196 -1.0
2.35534739494324 5.85590600967407 -1.0
-1.32537066936493 5.63876485824585 -1.0
1.77962374687195 4.2010440826416 -1.0
1.46501612663269 5.58696413040161 -1.0
0.532377183437347 5.77161550521851 -1.0
2.5665283203125 4.23512172698975 -1.0
-2.54831051826477 3.4496054649353 -1.0
-2.72825026512146 4.64387798309326 -1.0
2.6426830291748 4.84957456588745 -1.0
-2.4999475479126 4.0511622428894 -1.0
0.538341164588928 4.81279420852661 -1.0
-3.33962273597717 4.97194766998291 -1.0
-1.5884530544281 4.62890911102295 -1.0
0.9524946808815 3.96581029891968 -1.0
1.83021104335785 5.56210708618164 -1.0
-0.557871341705322 4.46459674835205 -1.0
-2.48250913619995 4.36509561538696 -1.0
-0.788185596466064 4.43921852111816 -1.0
-2.06339430809021 3.49437952041626 -1.0
2.04271125793457 4.74774122238159 -1.0
-0.427399784326553 3.59039998054504 -1.0
0.260789573192596 4.66699647903442 -1.0
2.68826723098755 5.33829355239868 -1.0
-1.51446902751923 4.09606409072876 -1.0
-2.90213990211487 5.19778060913086 -1.0
-3.00799179077148 3.905513048172 -1.0
-1.60195112228394 3.42999839782715 -1.0
1.11222159862518 3.09857940673828 -1.0
-1.5709673166275 4.81337356567383 -1.0
2.57342720031738 4.32316446304321 -1.0
-1.57525706291199 5.15251588821411 -1.0
-1.3309268951416 4.47647428512573 -1.0
1.88677191734314 4.11466503143311 -1.0
2.9264919757843 5.50500392913818 -1.0
-1.75955247879028 5.88931846618652 -1.0
3.10260891914368 5.16595125198364 -1.0
-0.846779465675354 5.69045639038086 -1.0
-0.808975577354431 3.70376873016357 -1.0
-1.6259833574295 3.6354832649231 -1.0
-0.494355708360672 4.41975021362305 -1.0
-1.3708508014679 5.17846488952637 -1.0
-1.01205790042877 5.58964061737061 -1.0
-1.93909442424774 4.99344301223755 -1.0
-1.60927641391754 6.28108501434326 -1.0
-1.12393939495087 5.84299421310425 -1.0
-2.49429488182068 4.69689893722534 -1.0
1.60589635372162 4.37887287139893 -1.0
1.41547203063965 3.08829164505005 -1.0
-2.37838673591614 5.27249479293823 -1.0
-0.234024435281754 3.44491696357727 -1.0
2.51599168777466 4.66975975036621 -1.0
2.48499441146851 4.49032592773438 -1.0
2.52203989028931 4.66969776153564 -1.0
2.24985384941101 3.75140047073364 -1.0
2.31758260726929 5.27384614944458 -1.0
-1.20073854923248 4.06423950195312 -1.0
-1.63952171802521 5.18488359451294 -1.0
-1.20811200141907 5.67714405059814 -1.0
-1.07841861248016 4.89512825012207 -1.0
-2.59352350234985 5.19121026992798 -1.0
0.573557734489441 5.17266464233398 -1.0
-0.122059218585491 3.60058689117432 -1.0
2.85394930839539 4.7171459197998 -1.0
-1.82843506336212 5.73095273971558 -1.0
0.407285660505295 5.04045057296753 -1.0
-1.49786686897278 5.71650505065918 -1.0
-0.779189884662628 3.45011353492737 -1.0
0.444682002067566 5.81799554824829 -1.0
1.77076995372772 3.8363881111145 -1.0
-1.67489957809448 4.50185489654541 -1.0
-3.67356586456299 4.58653211593628 -1.0
-0.727105855941772 3.17867016792297 -1.0
-2.53156232833862 5.03443193435669 -1.0
-1.32822573184967 4.93408346176147 -1.0
-0.868642926216125 5.32639980316162 -1.0
2.10060167312622 4.13966751098633 -1.0
-0.373367726802826 5.6394624710083 -1.0
-3.57208681106567 5.1273341178894 -1.0
2.37432289123535 5.73564100265503 -1.0
2.3424665927887 5.71054697036743 -1.0
0.353520303964615 3.86833906173706 -1.0
1.17084741592407 4.01395702362061 -1.0
1.86870503425598 3.84491896629333 -1.0
-2.58203721046448 4.03932428359985 -1.0
-1.58433365821838 3.82130312919617 -1.0
-1.67430901527405 5.43366765975952 -1.0
1.41989386081696 5.73164367675781 -1.0
0.37810218334198 4.14951848983765 -1.0
0.873718202114105 4.67827844619751 -1.0
-1.7485066652298 5.44186782836914 -1.0
1.39010405540466 4.13428258895874 -1.0
-0.22891454398632 4.64805221557617 -1.0
1.9602415561676 5.5084080696106 -1.0
1.61435234546661 4.2466983795166 -1.0
2.69635033607483 5.09383583068848 -1.0
1.78930366039276 4.91350173950195 -1.0
1.19085800647736 5.71087741851807 -1.0
0.17469847202301 2.65205264091492 -1.0
-1.94204330444336 3.59644651412964 -1.0
-0.358924388885498 3.77389430999756 -1.0
-1.24252986907959 2.93630146980286 -1.0
0.11660086363554 3.91111779212952 -1.0
-2.13119339942932 4.90672397613525 -1.0
-1.77902674674988 4.02879333496094 -1.0
-1.93381440639496 3.98365068435669 -1.0
1.85563349723816 4.35840749740601 -1.0
-3.54824829101562 4.54718255996704 -1.0
-0.0967325195670128 3.66393804550171 -1.0
2.39112973213196 4.93345165252686 -1.0
-1.8440648317337 2.87196898460388 -1.0
2.59621071815491 3.27393460273743 -1.0
2.98702716827393 3.76612448692322 -1.0
-0.545199930667877 4.50096273422241 -1.0
1.78428149223328 4.11307811737061 -1.0
0.41152623295784 3.63332056999207 -1.0
1.51531505584717 3.24537634849548 -1.0
2.84474921226501 4.43012380599976 -1.0
-2.68891644477844 4.3483567237854 -1.0
0.578544914722443 3.13004946708679 -1.0
-0.910359144210815 3.2933189868927 -1.0
-2.34916615486145 5.73431253433228 -1.0
-2.71497941017151 5.64959907531738 -1.0
-0.925079464912415 4.64343118667603 -1.0
1.80637502670288 4.24758911132812 -1.0
2.28984808921814 3.54951071739197 -1.0
-3.5647509098053 4.4098048210144 -1.0
-1.82847237586975 4.66386032104492 -1.0
0.12205545604229 4.29526376724243 -1.0
-2.18831276893616 4.21401023864746 -1.0
-2.025639295578 4.54719161987305 -1.0
0.265198409557343 6.32483196258545 -1.0
-3.84953379631042 5.08888483047485 -1.0
1.05353820323944 2.89697456359863 -1.0
-0.136152982711792 4.54425096511841 -1.0
0.214512377977371 4.23457956314087 -1.0
0.241685658693314 4.15216255187988 -1.0
1.23316490650177 2.86593389511108 -1.0
0.675819635391235 5.20236444473267 -1.0
-0.437162160873413 3.4829888343811 -1.0
1.99199795722961 3.52333950996399 -1.0
-0.432862669229507 5.19629096984863 -1.0
0.248564526438713 3.12576723098755 -1.0
0.474427819252014 4.00432062149048 -1.0
-3.74642825126648 5.09759998321533 -1.0
0.604704976081848 3.55307221412659 -1.0
-3.71293497085571 4.55977344512939 -1.0
-2.76068830490112 4.59867715835571 -1.0
1.56181538105011 4.53024244308472 -1.0
0.521507203578949 4.01181030273438 -1.0
2.40805864334106 4.58759260177612 -1.0
-2.36716294288635 5.08973073959351 -1.0
-2.04685139656067 5.91717433929443 -1.0
2.51467943191528 4.25448131561279 -1.0
1.75010657310486 3.05370497703552 -1.0
-0.306431621313095 5.28718090057373 -1.0
3.06983685493469 4.63889932632446 -1.0
-0.211503461003304 4.54875373840332 -1.0
2.24780511856079 4.60871744155884 -1.0
0.20673780143261 3.97296261787415 -1.0
1.26929581165314 3.99908351898193 -1.0
1.45875799655914 3.4569239616394 -1.0
-3.37875437736511 3.93551325798035 -1.0
0.387605994939804 5.38842725753784 -1.0
-3.37007856369019 5.09848499298096 -1.0
2.490070104599 3.73350954055786 -1.0
0.711759507656097 3.33553791046143 -1.0
-0.30656886100769 2.97159242630005 -1.0
1.39944911003113 5.28281927108765 -1.0
-2.0162615776062 4.93841934204102 -1.0
-2.07907938957214 5.25765895843506 -1.0
-1.19001770019531 5.04207563400269 -1.0
2.58888149261475 5.85222244262695 -1.0
2.17300415039062 5.28283166885376 -1.0
-0.305326372385025 5.50019550323486 -1.0
2.34043169021606 5.2786808013916 -1.0
-0.743252813816071 4.87350225448608 -1.0
2.9509379863739 4.53367710113525 -1.0
0.0525581538677216 3.91226363182068 -1.0
-0.0751557201147079 5.32646703720093 -1.0
2.38281440734863 3.53494215011597 -1.0
-2.47294020652771 5.13477849960327 -1.0
-2.93783974647522 4.97503852844238 -1.0
-2.13562083244324 5.9374566078186 -1.0
2.82136869430542 4.66955184936523 -1.0
0.582825362682343 5.43613052368164 -1.0
0.830485939979553 6.38012456893921 -1.0
-1.74519598484039 4.69890594482422 -1.0
2.73341202735901 4.71946573257446 -1.0
0.328159421682358 5.5042290687561 -1.0
1.47752416133881 4.3623628616333 -1.0
-1.68463480472565 4.27065277099609 -1.0
-0.103826634585857 4.14074850082397 -1.0
0.555346667766571 5.2156982421875 -1.0
1.24047565460205 4.51255321502686 -1.0
-3.52318501472473 4.50609493255615 -1.0
-1.87072932720184 5.15323686599731 -1.0
-2.04655385017395 3.51439809799194 -1.0
-0.611282706260681 4.17228174209595 -1.0
-1.79483127593994 4.11441802978516 -1.0
-3.34119009971619 4.81449460983276 -1.0
-3.61218643188477 5.23244380950928 -1.0
1.37885320186615 5.60408735275269 -1.0
-1.95300233364105 4.01314687728882 -1.0
1.87094581127167 3.23686695098877 -1.0
0.696071326732635 6.14011478424072 -1.0
1.47481107711792 5.02100419998169 -1.0
0.972285389900208 3.37074565887451 -1.0
2.26720356941223 3.71714305877686 -1.0
-3.04807448387146 4.82291746139526 -1.0
2.5131995677948 3.9913125038147 -1.0
-1.86917912960052 4.89367580413818 -1.0
1.81652534008026 4.60617828369141 -1.0
0.880039870738983 6.1095609664917 -1.0
0.0177289303392172 3.82108283042908 -1.0
1.71558177471161 5.39258575439453 -1.0
-3.25580072402954 4.82382488250732 -1.0
-1.58544635772705 5.20487880706787 -1.0
-1.45717489719391 4.92846918106079 -1.0
-0.345271915197372 5.56369352340698 -1.0
-0.955567717552185 3.26064085960388 -1.0
0.605471849441528 3.5083167552948 -1.0
2.84319853782654 5.42962312698364 -1.0
-2.10376262664795 3.13306736946106 -1.0
2.80970072746277 4.81997013092041 -1.0
0.513200163841248 4.63400363922119 -1.0
1.42983543872833 3.7353527545929 -1.0
-1.30704247951508 5.01206874847412 -1.0
3.02596306800842 4.18345594406128 -1.0
-0.575884640216827 4.41108417510986 -1.0
2.48410439491272 4.34172487258911 -1.0
-3.63167953491211 5.14031171798706 -1.0
-2.44996309280396 5.34503221511841 -1.0
-3.18699193000793 4.56635236740112 -1.0
-3.56659650802612 4.77006196975708 -1.0
0.427379846572876 4.16038751602173 -1.0
1.70059490203857 3.80005550384521 -1.0
-1.08972001075745 6.26695013046265 -1.0
-0.20198917388916 3.87560319900513 -1.0
1.68744206428528 5.59257078170776 -1.0
-3.01287484169006 4.3574481010437 -1.0
-3.70724058151245 4.99898481369019 -1.0
-2.27288675308228 5.65064239501953 -1.0
0.151440292596817 3.04188179969788 -1.0
-0.730818927288055 4.99924659729004 -1.0
0.706468224525452 4.2101731300354 -1.0
0.350610941648483 3.87139797210693 -1.0
-1.4081357717514 5.6305103302002 -1.0
1.71986711025238 4.78736877441406 -1.0
0.377967178821564 4.25738191604614 -1.0
-2.39494109153748 4.39915561676025 -1.0
2.99751830101013 5.19024848937988 -1.0
1.63887631893158 4.09807872772217 -1.0
2.22607660293579 4.92537450790405 -1.0
1.79989111423492 4.32814788818359 -1.0
3.02590823173523 4.26492500305176 -1.0
-2.02026605606079 4.72369527816772 -1.0
1.33530366420746 3.30862045288086 -1.0
-0.972877442836761 4.72899389266968 -1.0
0.32945927977562 3.6990180015564 -1.0
-2.78726506233215 4.65491437911987 -1.0
2.02468657493591 4.14135026931763 -1.0
-1.40516972541809 5.73656129837036 -1.0
-0.601869702339172 4.352867603302 -1.0
-3.77995729446411 4.89172315597534 -1.0
2.95925807952881 4.79962682723999 -1.0
2.57473707199097 3.8805456161499 -1.0
0.734113097190857 4.78616666793823 -1.0
-1.06318330764771 3.90741062164307 -1.0
-2.58095502853394 4.71802425384521 -1.0
-0.452213019132614 2.95150136947632 -1.0
2.14223551750183 5.43676424026489 -1.0
2.25515222549438 3.98811340332031 -1.0
-0.869415581226349 4.28432559967041 -1.0
0.949761390686035 4.90641212463379 -1.0
-2.91014075279236 4.6951699256897 -1.0
-0.564426004886627 4.27874040603638 -1.0
-2.04840207099915 4.61770486831665 -1.0
2.57465720176697 4.68005418777466 -1.0
-3.42013120651245 4.70751619338989 -1.0
1.46308672428131 4.33975982666016 -1.0
-2.38648390769958 4.40149307250977 -1.0
-0.992467939853668 4.95838308334351 -1.0
-0.677469253540039 6.0219554901123 -1.0
-1.81001305580139 4.49688482284546 -1.0
-1.42559087276459 3.78427839279175 -1.0
2.71961545944214 5.28454399108887 -1.0
2.27547764778137 4.16336393356323 -1.0
0.79604959487915 5.49605131149292 -1.0
-1.52051889896393 4.29557514190674 -1.0
0.578755795955658 2.73935008049011 -1.0
0.249433919787407 3.46838903427124 -1.0
0.289605319499969 4.269455909729 -1.0
-2.98534774780273 4.9480128288269 -1.0
2.3905029296875 4.92444467544556 -1.0
0.154666498303413 5.56495761871338 -1.0
-3.13829660415649 5.3588981628418 -1.0
1.84763944149017 3.30223250389099 -1.0
0.838846802711487 4.08472013473511 -1.0
0.0151387136429548 2.70003056526184 -1.0
-2.99978160858154 4.26214027404785 -1.0
-2.5916428565979 4.62671899795532 -1.0
1.75650870800018 4.36691236495972 -1.0
0.209930762648582 4.04336547851562 -1.0
2.18426895141602 5.61256074905396 -1.0
0.887307047843933 4.71864938735962 -1.0
2.02219772338867 4.24890518188477 -1.0
1.31028866767883 4.55270385742188 -1.0
-1.72841644287109 5.90359210968018 -1.0
2.15590405464172 3.24074769020081 -1.0
1.81056261062622 3.13141322135925 -1.0
2.49189519882202 5.31288194656372 -1.0
1.69693601131439 3.77435827255249 -1.0
2.79872298240662 3.70137047767639 -1.0
-1.13564825057983 4.83192682266235 -1.0
2.01818013191223 5.33091497421265 -1.0
1.47514307498932 4.42496633529663 -1.0
-3.46756482124329 5.20493412017822 -1.0
-0.849452197551727 4.85854768753052 -1.0
0.348342746496201 4.46855545043945 -1.0
-0.709200799465179 2.98017692565918 -1.0
-1.58805334568024 4.28002643585205 -1.0
-2.42254590988159 3.82863688468933 -1.0
-2.10726141929626 4.75238704681396 -1.0
-1.55593943595886 4.60341596603394 -1.0
0.479841440916061 6.0471363067627 -1.0
-2.29559135437012 3.88765978813171 -1.0
1.49954223632812 5.16867923736572 -1.0
2.52776741981506 5.15304660797119 -1.0
-3.72400546073914 4.42435264587402 -1.0
-2.70955467224121 4.19949579238892 -1.0
2.3853645324707 4.31867122650146 -1.0
0.791433036327362 3.71395516395569 -1.0
-2.30665111541748 5.42005634307861 -1.0
0.203931033611298 5.32850217819214 -1.0
-2.94965934753418 3.95714974403381 -1.0
0.0393128655850887 3.69982957839966 -1.0
2.38212394714355 4.81053876876831 -1.0
1.58128356933594 4.98026704788208 -1.0
0.586024165153503 4.13255214691162 -1.0
0.392098784446716 3.55083274841309 -1.0
0.165223270654678 5.55436944961548 -1.0
1.27312421798706 4.00935077667236 -1.0
-2.40842795372009 5.32098531723022 -1.0
0.36945179104805 4.0927882194519 -1.0
3.06606888771057 4.04257965087891 -1.0
-0.900153517723083 4.81184387207031 -1.0
0.379137873649597 5.5382399559021 -1.0
0.199401050806046 5.73654794692993 -1.0
-1.11865174770355 4.32470655441284 -1.0
-3.84940624237061 5.01038408279419 -1.0
-0.792962312698364 3.39225077629089 -1.0
2.21201634407043 5.20960712432861 -1.0
2.11859536170959 3.16746687889099 -1.0
-0.0939972177147865 4.32473516464233 -1.0
-1.4776074886322 4.46555948257446 -1.0
-0.390148222446442 3.53678488731384 -1.0
2.7040376663208 4.88619375228882 -1.0
-2.24423861503601 4.22335004806519 -1.0
-3.11308550834656 4.06236267089844 -1.0
0.174988836050034 3.75484132766724 -1.0
0.869576454162598 5.17271423339844 -1.0
0.941142439842224 3.93490934371948 -1.0
2.22977995872498 3.80470061302185 -1.0
-2.6182746887207 4.51467752456665 -1.0
1.1969119310379 3.3326575756073 -1.0
-3.39741253852844 5.21840286254883 -1.0
2.01089358329773 5.1096043586731 -1.0
-2.5378725528717 4.46066427230835 -1.0
2.52132225036621 4.27056121826172 -1.0
-0.721607267856598 6.14377784729004 -1.0
2.45921111106873 5.04494333267212 -1.0
-1.79200446605682 4.00955533981323 -1.0
-0.812208771705627 6.27876281738281 -1.0
0.042180959135294 4.24489259719849 -1.0
1.60722887516022 3.74436235427856 -1.0
-1.00744259357452 5.25088548660278 -1.0
1.54192006587982 3.48887848854065 -1.0
-1.41106534004211 4.77392578125 -1.0
1.381711602211 3.66929507255554 -1.0
-1.79371178150177 3.57587289810181 -1.0
0.426132798194885 4.35865592956543 -1.0
-1.47546494007111 4.17901229858398 -1.0
-2.64061069488525 3.5579047203064 -1.0
0.528400123119354 4.0907735824585 -1.0
-0.19468180835247 5.00968790054321 -1.0
-1.76648616790771 3.95161390304565 -1.0
-1.34416568279266 5.7542872428894 -1.0
2.40040636062622 4.64623689651489 -1.0
1.43964445590973 4.72750902175903 -1.0
-2.05395364761353 5.44825887680054 -1.0
1.89985263347626 3.19174098968506 -1.0
-0.645660519599915 3.45517659187317 -1.0
-3.28142261505127 4.95973873138428 -1.0
-0.661675870418549 3.19032692909241 -1.0
1.46168148517609 4.3959059715271 -1.0
-2.0563600063324 3.77334427833557 -1.0
-3.76017189025879 4.76944160461426 -1.0
-2.33280372619629 5.13660621643066 -1.0
1.02168703079224 4.42470932006836 -1.0
1.56545662879944 5.97838354110718 -1.0
1.37686395645142 4.78461647033691 -1.0
1.68065023422241 4.2300820350647 -1.0
2.31038641929626 4.41732740402222 -1.0
1.53811621665955 4.23459768295288 -1.0
-3.4051468372345 4.90697336196899 -1.0
-0.716754972934723 4.18860816955566 -1.0
-1.99044144153595 3.79807114601135 -1.0
0.477505743503571 5.94020175933838 -1.0
1.29593598842621 4.03635263442993 -1.0
-1.63795530796051 3.70727610588074 -1.0
-3.08394837379456 4.65500068664551 -1.0
-1.01927137374878 4.12684965133667 -1.0
1.78854751586914 4.90365552902222 -1.0
-0.974312782287598 4.51903915405273 -1.0
1.50045311450958 5.23229503631592 -1.0
2.33410835266113 5.45548534393311 -1.0
0.43939596414566 5.423424243927 -1.0
0.269864201545715 5.95449829101562 -1.0
-0.214906066656113 5.02817964553833 -1.0
-1.1772403717041 4.85883665084839 -1.0
2.80560040473938 4.33263540267944 -1.0
1.97518527507782 3.31844973564148 -1.0
0.672670483589172 5.10578536987305 -1.0
2.5601704120636 4.52729225158691 -1.0
1.03555357456207 5.93764066696167 -1.0
-3.78284311294556 4.92484092712402 -1.0
-0.907322525978088 3.57091426849365 -1.0
-2.71512866020203 4.86664056777954 -1.0
1.95009624958038 4.49334287643433 -1.0
0.494960844516754 5.06133079528809 -1.0
-1.44636797904968 3.44610977172852 -1.0
1.10956621170044 3.55802130699158 -1.0
-2.77369952201843 4.49273681640625 -1.0
-1.57070577144623 4.25441265106201 -1.0
0.89330917596817 4.58693552017212 -1.0
-1.52297282218933 5.48756980895996 -1.0
2.57559084892273 4.43338680267334 -1.0
-3.84627532958984 4.86284875869751 -1.0
0.491780519485474 3.5678231716156 -1.0
-0.0484692342579365 4.48091268539429 -1.0
-1.6586936712265 4.66019535064697 -1.0
-0.546261668205261 5.27520275115967 -1.0
0.745952844619751 5.8076491355896 -1.0
2.37312388420105 4.87331008911133 -1.0
-0.528896629810333 5.89653253555298 -1.0
-1.67298114299774 4.58363056182861 -1.0
-1.64002931118011 4.64281558990479 -1.0
0.515708029270172 3.00159454345703 -1.0
2.52529811859131 5.11442279815674 -1.0
1.84652805328369 4.94862699508667 -1.0
-2.56297755241394 4.8804235458374 -1.0
-1.82702767848969 5.94071960449219 -1.0
2.48419404029846 4.26851511001587 -1.0
1.52640724182129 5.1275954246521 -1.0
-0.427558392286301 2.88184142112732 -1.0
-2.94388151168823 4.83934450149536 -1.0
0.638086557388306 3.27935218811035 -1.0
-1.74564516544342 5.94599866867065 -1.0
-0.0771021321415901 4.44424438476562 -1.0
-0.270065724849701 6.02910709381104 -1.0
2.78845191001892 5.09505271911621 -1.0
-0.787224233150482 5.13798904418945 -1.0
0.0675415247678757 4.49367666244507 -1.0
-2.09905481338501 3.04453158378601 -1.0
1.75663423538208 5.32442426681519 -1.0
1.93065142631531 4.17064189910889 -1.0
2.14055275917053 4.68138647079468 -1.0
1.04831349849701 5.3293571472168 -1.0
-0.580571889877319 4.60693836212158 -1.0
-0.00619286531582475 3.93978357315063 -1.0
2.14351415634155 4.51464986801147 -1.0
0.429169207811356 4.4212474822998 -1.0
0.431591153144836 5.65465354919434 -1.0
-3.32609963417053 5.10840368270874 -1.0
0.768498718738556 4.11587333679199 -1.0
-2.9343376159668 4.23662281036377 -1.0
-2.22209334373474 4.08700323104858 -1.0
0.344915181398392 5.05629682540894 -1.0
0.338064342737198 4.37219953536987 -1.0
-0.930164158344269 5.66473770141602 -1.0
-1.20505380630493 6.26937246322632 -1.0
-3.55130934715271 5.04048252105713 -1.0
1.38373804092407 6.1122522354126 -1.0
-2.3668897151947 5.54836130142212 -1.0
-1.56172776222229 3.84822821617126 -1.0
-0.302833378314972 5.10784864425659 -1.0
-3.53370046615601 4.81224679946899 -1.0
2.20731735229492 4.59487819671631 -1.0
-1.42685997486115 4.58119773864746 -1.0
-1.54273879528046 4.7954249382019 -1.0
-3.10957813262939 4.70371961593628 -1.0
2.37037587165833 4.48614406585693 -1.0
-0.834023118019104 3.32462215423584 -1.0
0.25312477350235 3.49993801116943 -1.0
2.11870718002319 5.10788440704346 -1.0
0.329817146062851 3.06087517738342 -1.0
2.23452877998352 3.57355570793152 -1.0
0.33108851313591 2.79864740371704 -1.0
-3.68360757827759 4.50503396987915 -1.0
-0.504490196704865 3.85140037536621 -1.0
1.92544054985046 4.36753082275391 -1.0
2.79367542266846 3.63478064537048 -1.0
-0.506404936313629 5.32511711120605 -1.0
-2.43385934829712 4.90006303787231 -1.0
0.809967935085297 2.83192992210388 -1.0
0.47696241736412 4.00331354141235 -1.0
2.74772715568542 4.68874311447144 -1.0
1.26912224292755 4.76718997955322 -1.0
1.40833842754364 3.91467666625977 -1.0
3.11898899078369 4.05689525604248 -1.0
1.25236320495605 3.9183976650238 -1.0
-1.81806647777557 3.99528503417969 -1.0
-0.417464166879654 5.65228414535522 -1.0
-2.80938339233398 4.07579517364502 -1.0
-3.78447389602661 4.83195209503174 -1.0
-2.28357839584351 4.45665693283081 -1.0
-2.90007519721985 4.3729100227356 -1.0
1.3358736038208 5.32718992233276 -1.0
-1.29201078414917 4.38178825378418 -1.0
0.912282288074493 4.06619024276733 -1.0
1.39638078212738 4.48898077011108 -1.0
-0.214739724993706 4.76167440414429 -1.0
-2.37199258804321 5.16535377502441 -1.0
1.09865880012512 4.65140199661255 -1.0
-3.6880407333374 4.78629589080811 -1.0
-1.5601841211319 4.73848295211792 -1.0
2.2499053478241 4.79819583892822 -1.0
2.48397779464722 5.4263219833374 -1.0
0.522545754909515 3.837397813797 -1.0
-2.02976369857788 4.79392242431641 -1.0
-2.81769514083862 4.4621696472168 -1.0
-1.39961159229279 3.55649662017822 -1.0
0.840428590774536 5.36807250976562 -1.0
0.949206054210663 6.18093824386597 -1.0
2.22268843650818 3.90911364555359 -1.0
2.02664399147034 3.84429979324341 -1.0
-2.78715085983276 4.22501134872437 -1.0
-0.502916395664215 5.74806594848633 -1.0
-3.79073667526245 4.5831823348999 -1.0
1.58582937717438 4.90915679931641 -1.0
-1.85886764526367 4.03272199630737 -1.0
0.638073623180389 5.30327653884888 -1.0
-0.592632293701172 4.89110040664673 -1.0
0.103402003645897 4.96293210983276 -1.0
-0.600548565387726 3.12360429763794 -1.0
-1.53987264633179 5.30274152755737 -1.0
1.59400010108948 5.34541273117065 -1.0
-0.182313814759254 4.35279130935669 -1.0
2.69718623161316 4.90860319137573 -1.0
1.52599120140076 5.34930992126465 -1.0
-0.711680889129639 3.70747208595276 -1.0
0.0996189117431641 4.36857938766479 -1.0
0.285914957523346 3.1522228717804 -1.0
0.511380016803741 5.00694561004639 -1.0
2.13149952888489 5.18544960021973 -1.0
1.61121428012848 4.26728487014771 -1.0
-2.82975649833679 4.6204662322998 -1.0
-0.342396885156631 3.34245920181274 -1.0
0.449670016765594 3.82232117652893 -1.0
-1.68846702575684 4.28884363174438 -1.0
-1.06145405769348 5.47821807861328 -1.0
1.77452325820923 4.69321775436401 -1.0
-2.28571105003357 3.99129891395569 -1.0
-2.37693405151367 3.91681003570557 -1.0
1.52532398700714 4.15745687484741 -1.0
1.02055275440216 2.7507529258728 -1.0
2.70327043533325 5.43688249588013 -1.0
1.10732579231262 6.05316925048828 -1.0
-1.21311163902283 4.52597856521606 -1.0
-1.49251246452332 3.70298981666565 -1.0
2.60509371757507 5.03215646743774 -1.0
-1.92550110816956 4.3908371925354 -1.0
-0.902971565723419 5.32365942001343 -1.0
2.63501572608948 5.68684005737305 -1.0
-0.176550760865211 5.67180681228638 -1.0
1.9780980348587 5.19792079925537 -1.0
-1.46503734588623 5.04441452026367 -1.0
-3.94118475914001 4.9272403717041 -1.0
-0.157724976539612 3.69108152389526 -1.0
-2.0518684387207 4.3385705947876 -1.0
1.73769319057465 4.97973394393921 -1.0
-2.55444264411926 5.72419548034668 -1.0
2.25312757492065 4.50704479217529 -1.0
-0.967452883720398 4.82011079788208 -1.0
0.109687730669975 5.00023651123047 -1.0
-0.764434695243835 4.20756673812866 -1.0
-0.935896992683411 5.14969396591187 -1.0
-3.54786014556885 5.04986763000488 -1.0
2.86664247512817 5.26879215240479 -1.0
0.521625339984894 4.18253946304321 -1.0
0.0873301476240158 4.59221410751343 -1.0
0.975551128387451 5.08522319793701 -1.0
1.93192458152771 4.02172374725342 -1.0
2.16477012634277 4.30868053436279 -1.0
1.43690276145935 5.15460872650146 -1.0
-0.0156747177243233 5.11110067367554 -1.0
-1.46830213069916 4.46553707122803 -1.0
-3.30088758468628 5.20197772979736 -1.0
1.77844762802124 4.34680414199829 -1.0
-0.086749330163002 4.3651647567749 -1.0
-3.71153044700623 5.13583421707153 -1.0
1.9214334487915 4.92169904708862 -1.0
1.6694061756134 3.15464234352112 -1.0
-1.41021513938904 3.93447732925415 -1.0
0.537459254264832 5.67425298690796 -1.0
-0.854496598243713 3.813392162323 -1.0
2.15464925765991 4.87200117111206 -1.0
0.198487907648087 3.27599263191223 -1.0
3.01855802536011 4.46828365325928 -1.0
-1.92860853672028 4.51306486129761 -1.0
1.99491369724274 4.70967388153076 -1.0
-0.663664758205414 4.8871898651123 -1.0
0.884217798709869 4.86293745040894 -1.0
-1.93434917926788 4.59088516235352 -1.0
-0.691031515598297 5.9699969291687 -1.0
2.41202712059021 3.35268211364746 -1.0
-2.82087969779968 4.03184175491333 -1.0
2.66362142562866 5.25671482086182 -1.0
-2.43696308135986 5.66626787185669 -1.0
-0.024955116212368 3.04624891281128 -1.0
1.15767073631287 2.77195692062378 -1.0
-2.12759757041931 5.17851161956787 -1.0
1.83978652954102 4.76791286468506 -1.0
1.16627299785614 3.15713167190552 -1.0
1.67376208305359 3.80634498596191 -1.0
-2.66658067703247 4.67964696884155 -1.0
-0.214139342308044 3.72264623641968 -1.0
1.976198554039 4.06453227996826 -1.0
-0.975122153759003 5.39575147628784 -1.0
-0.412096083164215 5.14717531204224 -1.0
1.60367321968079 5.75179147720337 -1.0
0.0487394295632839 5.78129529953003 -1.0
1.7512446641922 4.60506248474121 -1.0
-0.298707187175751 5.9903039932251 -1.0
-0.71282023191452 5.71678590774536 -1.0
-0.831661641597748 3.85331726074219 -1.0
0.995297431945801 2.77465653419495 -1.0
-0.244398653507233 4.24598598480225 -1.0
-2.4525785446167 5.6672101020813 -1.0
-2.78311681747437 5.67006015777588 -1.0
-1.30455195903778 5.5168194770813 -1.0
1.4319429397583 3.9489426612854 -1.0
-1.62350642681122 3.80905294418335 -1.0
-2.38275194168091 5.35942649841309 -1.0
-1.84965336322784 3.11898517608643 -1.0
-3.30424308776855 4.58976745605469 -1.0
-3.03186297416687 4.46674299240112 -1.0
-2.74084901809692 4.53453731536865 -1.0
-2.73688268661499 4.4609694480896 -1.0
-2.02151393890381 4.26990127563477 -1.0
1.25083589553833 3.73863911628723 -1.0
2.73684787750244 3.53178286552429 -1.0
2.83754014968872 3.77722382545471 -1.0
0.682186186313629 4.56558465957642 -1.0
2.84435153007507 4.58614444732666 -1.0
-1.33177256584167 3.80590510368347 -1.0
-0.507443010807037 4.51758098602295 -1.0
1.61510920524597 3.91827344894409 -1.0
-0.17696051299572 3.82789087295532 -1.0
-2.90794920921326 4.2800726890564 -1.0
-1.81328999996185 4.06168746948242 -1.0
-2.15455412864685 4.91539859771729 -1.0
2.34485650062561 3.9327666759491 -1.0
-2.45559000968933 5.37659883499146 -1.0
1.44396376609802 3.85191345214844 -1.0
0.10812246799469 4.02698087692261 -1.0
2.63593029975891 4.90609216690063 -1.0
-0.806627154350281 5.8095555305481 -1.0
0.13449065387249 4.66505718231201 -1.0
0.871474623680115 4.26379871368408 -1.0
-1.67118752002716 6.25927925109863 -1.0
-1.65226697921753 5.45587873458862 -1.0
1.5824761390686 6.05239343643188 -1.0
0.726935088634491 6.14304113388062 -1.0
2.42485356330872 3.95557045936584 -1.0
1.87939274311066 4.28327798843384 -1.0
-3.09488296508789 4.48263025283813 -1.0
-0.219711720943451 2.75072884559631 -1.0
2.78120231628418 3.57604289054871 -1.0
1.79333078861237 3.14400410652161 -1.0
-0.270998358726501 4.77178716659546 -1.0
-3.08229207992554 4.71577930450439 -1.0
-1.87295162677765 4.61769914627075 -1.0
-1.52482545375824 3.65634608268738 -1.0
1.04761970043182 4.10697984695435 -1.0
-2.23640537261963 4.02291059494019 -1.0
1.17516696453094 4.73979043960571 -1.0
0.615071475505829 6.17448663711548 -1.0
0.0210874956101179 5.67429971694946 -1.0
-2.00760722160339 5.48960638046265 -1.0
1.04092729091644 4.05342960357666 -1.0
1.49737751483917 2.87178874015808 -1.0
-0.569785535335541 4.83890771865845 -1.0
-0.53752475976944 5.50067234039307 -1.0
1.82535660266876 3.94127941131592 -1.0
-2.37770414352417 5.76965713500977 -1.0
0.750952005386353 4.85266637802124 -1.0
0.44235771894455 4.2861213684082 -1.0
1.20287787914276 4.58919954299927 -1.0
0.321480304002762 3.10961937904358 -1.0
-3.21994972229004 4.34601640701294 -1.0
-1.62223494052887 4.14595890045166 -1.0
1.99207603931427 6.07006549835205 -1.0
0.644274532794952 4.80990362167358 -1.0
-2.71879243850708 5.02376317977905 -1.0
2.31081700325012 4.91913461685181 -1.0
2.30520868301392 4.91813516616821 -1.0
-2.03097581863403 5.89283847808838 -1.0
-1.77942502498627 5.22972249984741 -1.0
-0.395621567964554 3.60916543006897 -1.0
-0.443691492080688 5.56851291656494 -1.0
-3.28848719596863 5.11359691619873 -1.0
0.0439952649176121 4.39129686355591 -1.0
0.017275083810091 4.88808870315552 -1.0
-1.34370577335358 3.15622997283936 -1.0
-2.64268136024475 4.22690057754517 -1.0
2.76950120925903 5.56210660934448 -1.0
1.37647986412048 6.283371925354 -1.0
-0.69098025560379 4.81758832931519 -1.0
-2.54304170608521 5.83828973770142 -1.0
1.11864721775055 4.41919469833374 -1.0
2.45775675773621 3.64489316940308 -1.0
-0.972368121147156 4.63086938858032 -1.0
2.94597840309143 5.32687425613403 -1.0
-0.947381675243378 3.75257396697998 -1.0
-2.16844534873962 5.5769419670105 -1.0
1.83004307746887 4.36051607131958 -1.0
-0.381110429763794 3.79662704467773 -1.0
-3.47139596939087 4.75269889831543 -1.0
1.07744657993317 4.63081502914429 -1.0
-1.77914261817932 6.18202590942383 -1.0
0.533898293972015 5.11142683029175 -1.0
2.42569780349731 4.1948504447937 -1.0
-2.47309422492981 5.15012407302856 -1.0
1.8932409286499 3.87106704711914 -1.0
3.09709334373474 4.11843013763428 -1.0
-1.59018671512604 4.87112617492676 -1.0
-1.14203405380249 5.05538892745972 -1.0
1.5522164106369 4.38646936416626 -1.0
1.78913521766663 4.52646160125732 -1.0
2.07581329345703 3.54419755935669 -1.0
0.257582038640976 4.96202707290649 -1.0
-0.908720731735229 5.45902585983276 -1.0
1.6740198135376 3.7191948890686 -1.0
1.85395514965057 3.66879487037659 -1.0
2.63392567634583 4.88470029830933 -1.0
1.70286285877228 3.9130003452301 -1.0
-2.41973948478699 5.71514940261841 -1.0
-2.14159655570984 4.61150121688843 -1.0
-2.50862336158752 5.8040623664856 -1.0
-1.70566082000732 5.035315990448 -1.0
-0.621345520019531 3.01661825180054 -1.0
-0.226582020521164 5.93934631347656 -1.0
-0.761779606342316 3.19516682624817 -1.0
-2.16867542266846 5.0196590423584 -1.0
0.311851859092712 4.33226442337036 -1.0
-0.863639712333679 4.08358383178711 -1.0
-2.3499641418457 4.65964031219482 -1.0
2.8881516456604 4.34653520584106 -1.0
-2.36560201644897 4.55652332305908 -1.0
-0.828450739383698 5.32924318313599 -1.0
2.13228321075439 3.75481152534485 -1.0
1.77164471149445 4.23215627670288 -1.0
-0.843080818653107 2.96746850013733 -1.0
-1.39621543884277 4.14732027053833 -1.0
-1.81927287578583 4.92088222503662 -1.0
0.170279979705811 4.86568927764893 -1.0
-2.22252082824707 4.28002309799194 -1.0
1.14532625675201 4.22562551498413 -1.0
1.70284974575043 3.85812330245972 -1.0
-1.7420369386673 5.72568655014038 -1.0
-1.59609830379486 4.41450119018555 -1.0
-1.14565801620483 3.92267942428589 -1.0
-2.38887977600098 5.59243297576904 -1.0
-1.78119599819183 3.37774610519409 -1.0
1.51185047626495 4.60261058807373 -1.0
1.04121887683868 3.4501895904541 -1.0
-1.94491875171661 4.78541469573975 -1.0
-0.82204669713974 2.72133874893188 -1.0
-3.02757549285889 4.94522380828857 -1.0
-0.273255199193954 3.71342372894287 -1.0
0.648463487625122 3.45815968513489 -1.0
0.903939187526703 4.64959001541138 -1.0
2.51853585243225 5.69179391860962 -1.0
0.401480376720428 4.57139015197754 -1.0
-0.990548312664032 4.50723743438721 -1.0
-3.37166953086853 4.5089955329895 -1.0
-1.25518131256104 4.02017974853516 -1.0
1.3991619348526 3.66963839530945 -1.0
-1.09011733531952 5.77753877639771 -1.0
2.18348741531372 4.60002422332764 -1.0
-2.20346808433533 3.77517557144165 -1.0
-2.16960167884827 3.45580267906189 -1.0
1.1557365655899 4.75731563568115 -1.0
2.9801561832428 4.83038139343262 -1.0
0.496692806482315 3.68737101554871 -1.0
-0.637142360210419 4.0843334197998 -1.0
0.167498260736465 6.00478982925415 -1.0
1.33563637733459 3.9117169380188 -1.0
-2.32687282562256 4.33956909179688 -1.0
2.06407713890076 3.88269376754761 -1.0
0.735359966754913 4.71336650848389 -1.0
0.676723957061768 4.20175933837891 -1.0
2.05718016624451 3.19115328788757 -1.0
0.656372249126434 6.21976089477539 -1.0
-0.523640513420105 3.89996147155762 -1.0
-1.27637851238251 4.91146421432495 -1.0
1.88509607315063 2.87168121337891 -1.0
0.570569276809692 3.73830890655518 -1.0
0.642578482627869 3.52188634872437 -1.0
-1.16427230834961 5.64564561843872 -1.0
1.90231931209564 6.04962301254272 -1.0
3.15488147735596 4.4532470703125 -1.0
-3.7037501335144 4.95001077651978 -1.0
1.40273761749268 4.62657117843628 -1.0
2.31939792633057 5.21293544769287 -1.0
-1.70665800571442 4.73838520050049 -1.0
-0.853997707366943 4.44733619689941 -1.0
-0.803647994995117 4.94425916671753 -1.0
1.83075308799744 4.08591985702515 -1.0
-3.18128252029419 4.51109981536865 -1.0
1.89672362804413 4.50334024429321 -1.0
-2.30908703804016 3.91484713554382 -1.0
-1.6209112405777 4.45283365249634 -1.0
0.830955266952515 6.14817380905151 -1.0
0.782812058925629 4.64229488372803 -1.0
-0.674596548080444 5.32787179946899 -1.0
0.186867833137512 3.94117474555969 -1.0
-1.85782122612 5.18257093429565 -1.0
2.11215710639954 5.12872219085693 -1.0
-0.12937405705452 5.11586093902588 -1.0
-1.96459460258484 5.65090370178223 -1.0
1.17050421237946 4.74514102935791 -1.0
-2.4110221862793 4.80595874786377 -1.0
-0.176630139350891 4.22177028656006 -1.0
-1.74992120265961 3.87883019447327 -1.0
-0.584037065505981 5.42475128173828 -1.0
2.8524272441864 4.09613561630249 -1.0
-0.611280143260956 5.30674457550049 -1.0
0.487991541624069 4.34920072555542 -1.0
2.14433002471924 5.08923816680908 -1.0
-3.51489567756653 4.95190858840942 -1.0
-3.41437363624573 4.97598600387573 -1.0
-0.454808056354523 5.51957416534424 -1.0
-2.85384273529053 4.65300130844116 -1.0
-1.07550573348999 5.2113242149353 -1.0
2.70159196853638 5.44684553146362 -1.0
1.51064682006836 2.97642207145691 -1.0
0.584259450435638 4.42928171157837 -1.0
0.39497846364975 2.95237183570862 -1.0
-2.24558973312378 5.55675601959229 -1.0
0.85971999168396 2.88129997253418 -1.0
-1.35734796524048 5.66641330718994 -1.0
2.44442224502563 5.48866701126099 -1.0
2.25452303886414 4.39451885223389 -1.0
1.12165594100952 3.82977104187012 -1.0
-0.766651153564453 4.65347003936768 -1.0
0.319015830755234 4.27559900283813 -1.0
-1.30435407161713 4.75775051116943 -1.0
-0.855878293514252 5.99204635620117 -1.0
-1.53283584117889 3.62093424797058 -1.0
0.954915583133698 4.10720062255859 -1.0
1.11371088027954 2.87013840675354 -1.0
-1.12590229511261 3.51663136482239 -1.0
0.0864393040537834 6.0902853012085 -1.0
1.62638866901398 5.42828845977783 -1.0
0.884463369846344 6.22861242294312 -1.0
2.72311234474182 4.71725463867188 -1.0
-3.75819206237793 4.75316381454468 -1.0
-1.18607378005981 3.24725198745728 -1.0
0.83592414855957 3.15811800956726 -1.0
1.34188270568848 5.49422883987427 -1.0
-0.380253314971924 4.27751874923706 -1.0
-0.597592353820801 3.76246619224548 -1.0
-1.9354065656662 3.84671020507812 -1.0
1.849968791008 3.80974626541138 -1.0
-1.64531493186951 5.09540700912476 -1.0
-1.67111361026764 4.26999711990356 -1.0
0.123608514666557 5.70137405395508 -1.0
2.82167959213257 4.39516258239746 -1.0
-1.41124141216278 3.97672605514526 -1.0
0.254932314157486 4.77862215042114 -1.0
0.434359639883041 3.67680907249451 -1.0
2.13732099533081 3.09357047080994 -1.0
1.4407901763916 5.25812864303589 -1.0
1.51996898651123 3.04647898674011 -1.0
-1.48241055011749 4.91986751556396 -1.0
2.39521598815918 3.96989965438843 -1.0
-1.93020844459534 3.69451975822449 -1.0
0.458547472953796 4.57995700836182 -1.0
0.746953010559082 5.55343341827393 -1.0
-3.06594157218933 4.11306190490723 -1.0
-0.718495905399323 3.53168249130249 -1.0
-2.47722697257996 4.25943803787231 -1.0
1.32058751583099 4.25389051437378 -1.0
1.43004894256592 4.33422899246216 -1.0
0.498281598091125 3.33529591560364 -1.0
1.77969598770142 5.24449872970581 -1.0
-0.405730068683624 4.8909649848938 -1.0
2.10032916069031 4.25777196884155 -1.0
-1.3109815120697 5.68905735015869 -1.0
2.46250748634338 3.87247705459595 -1.0
-3.20843839645386 4.41753482818604 -1.0
-3.77490878105164 4.68791007995605 -1.0
0.852944016456604 4.56011247634888 -1.0
-0.845285713672638 5.32838535308838 -1.0
-2.34419107437134 3.68732857704163 -1.0
-2.14741230010986 5.65249109268188 -1.0
1.54921460151672 3.65197086334229 -1.0
0.862570762634277 3.12105703353882 -1.0
0.812471926212311 5.52979707717896 -1.0
0.123716920614243 4.46312284469604 -1.0
2.9884626865387 4.36865186691284 -1.0
-3.4741415977478 5.24328088760376 -1.0
-2.22723817825317 3.89056277275085 -1.0
1.7486435174942 4.3546142578125 -1.0
0.266309648752213 3.96229290962219 -1.0
1.10142421722412 5.36140584945679 -1.0
1.68975913524628 3.29193639755249 -1.0
2.57813572883606 4.5903582572937 -1.0
2.28358244895935 4.43199300765991 -1.0
2.33550071716309 4.82030010223389 -1.0
3.14039301872253 4.24597406387329 -1.0
-2.07667279243469 3.25936388969421 -1.0
-2.18711161613464 3.09410834312439 -1.0
-1.56601977348328 4.49394083023071 -1.0
1.66907787322998 4.25583171844482 -1.0
-1.87595784664154 4.25426912307739 -1.0
0.938605189323425 4.23284864425659 -1.0
-1.01869213581085 5.36164712905884 -1.0
-1.80372309684753 4.65040016174316 -1.0
-0.479535788297653 4.40280914306641 -1.0
-2.02059388160706 4.56737518310547 -1.0
-1.3834547996521 3.97942566871643 -1.0
0.213043168187141 3.61368441581726 -1.0
0.00919295102357864 4.5931191444397 -1.0
1.91043877601624 4.15279626846313 -1.0
-0.688586711883545 4.96829748153687 -1.0
0.614078283309937 3.30887985229492 -1.0
-1.31542205810547 4.01930809020996 -1.0
0.919886589050293 3.49016332626343 -1.0
-2.3365330696106 4.03383636474609 -1.0
1.19442236423492 3.21817994117737 -1.0
-1.85877645015717 4.49780941009521 -1.0
1.93581581115723 4.08859586715698 -1.0
-1.986323595047 3.44912123680115 -1.0
-3.81518769264221 5.18982362747192 -1.0
2.60309743881226 5.09100484848022 -1.0
2.39679336547852 3.85420083999634 -1.0
-0.822613894939423 4.94400882720947 -1.0
-3.03098344802856 5.39663982391357 -1.0
2.0931761264801 4.07124423980713 -1.0
-2.38331937789917 5.34835290908813 -1.0
1.28398203849792 4.91613245010376 -1.0
-1.40253257751465 3.51064419746399 -1.0
-1.13514399528503 5.69670295715332 -1.0
-0.60573947429657 3.09016919136047 -1.0
2.00474691390991 3.28159427642822 -1.0
1.91155540943146 3.96592855453491 -1.0
1.63000047206879 3.16276335716248 -1.0
-1.47354197502136 4.60522365570068 -1.0
-1.59019148349762 3.94632124900818 -1.0
0.918823421001434 3.78065872192383 -1.0
-2.42169499397278 4.8650221824646 -1.0
1.00752198696136 3.93905711174011 -1.0
-3.5944836139679 4.89762353897095 -1.0
1.41230487823486 3.75473523139954 -1.0
-3.0845148563385 4.15463876724243 -1.0
-0.376010626554489 4.20278120040894 -1.0
-1.74710035324097 4.97699928283691 -1.0
-1.68689608573914 3.90282559394836 -1.0
1.46388351917267 3.32384133338928 -1.0
-0.557250022888184 4.15619945526123 -1.0
0.352926641702652 2.88425612449646 -1.0
2.32519459724426 4.2851505279541 -1.0
1.15216434001923 5.81188249588013 -1.0
1.69596612453461 5.17317533493042 -1.0
2.00752329826355 4.06115674972534 -1.0
-2.17295980453491 3.25763964653015 -1.0
2.97875714302063 4.81560802459717 -1.0
-1.0043830871582 4.40271759033203 -1.0
0.87040251493454 5.20786476135254 -1.0
2.79389619827271 4.21524620056152 -1.0
1.64651143550873 5.6594443321228 -1.0
-1.75372040271759 4.29951286315918 -1.0
-0.409460097551346 3.44326853752136 -1.0
1.57269394397736 3.50577235221863 -1.0
1.42268681526184 4.37982559204102 -1.0
-0.654265999794006 3.75636053085327 -1.0
2.81827354431152 3.54309058189392 -1.0
-1.83675467967987 5.78176784515381 -1.0
-3.42415618896484 5.15552949905396 -1.0
-2.11621189117432 4.65904808044434 -1.0
-2.67472219467163 4.38477039337158 -1.0
0.352141380310059 3.87047171592712 -1.0
-0.787917196750641 4.37937211990356 -1.0
-0.644060134887695 4.17573213577271 -1.0
-1.12155628204346 5.07893228530884 -1.0
-2.24808382987976 5.26079034805298 -1.0
1.5999368429184 3.20593047142029 -1.0
-0.512021720409393 5.22015571594238 -1.0
-2.50367712974548 4.34152221679688 -1.0
3.18311214447021 4.397873878479 -1.0
-2.9130654335022 5.26999282836914 -1.0
2.22005367279053 3.90379571914673 -1.0
-2.22894620895386 4.24926280975342 -1.0
2.17697834968567 5.3914647102356 -1.0
-0.933543920516968 4.64890336990356 -1.0
1.5202271938324 3.53474760055542 -1.0
-1.54459857940674 4.46636772155762 -1.0
-1.21493232250214 3.73614025115967 -1.0
1.91069519519806 3.80488061904907 -1.0
2.7908775806427 3.52289485931396 -1.0
-1.34239828586578 2.96349167823792 -1.0
0.48992183804512 3.56477832794189 -1.0
-2.75195574760437 4.35816097259521 -1.0
-1.69690692424774 5.48857545852661 -1.0
-1.90501976013184 3.86642813682556 -1.0
-2.899569272995 4.30193185806274 -1.0
-3.32453632354736 4.70650815963745 -1.0
3.09283447265625 4.47074317932129 -1.0
2.25214052200317 4.64281797409058 -1.0
1.63994133472443 4.81830024719238 -1.0
2.43673872947693 3.94012475013733 -1.0
2.7550733089447 4.63804054260254 -1.0
-0.206406056880951 6.09123277664185 -1.0
1.46616649627686 4.60340261459351 -1.0
-2.5909264087677 3.1925311088562 -1.0
0.278416156768799 4.7513370513916 -1.0
-1.61462318897247 3.87989902496338 -1.0
-3.09674119949341 5.05412101745605 -1.0
1.75337362289429 5.02031373977661 -1.0
-2.33200454711914 4.0167031288147 -1.0
-1.39542627334595 4.99365711212158 -1.0
2.77182650566101 4.62701797485352 -1.0
1.59989809989929 5.40268135070801 -1.0
2.11131238937378 4.90306043624878 -1.0
0.869254410266876 4.38281774520874 -1.0
1.38976156711578 4.95494270324707 -1.0
-0.0136113530024886 4.67476606369019 -1.0
-2.50786733627319 4.61404657363892 -1.0
-0.840058386325836 5.98772954940796 -1.0
0.0441614761948586 4.27056980133057 -1.0
-0.359841048717499 2.87015461921692 -1.0
-2.4383225440979 4.28515243530273 -1.0
1.86213958263397 3.37198138237 -1.0
-1.80646562576294 4.48145437240601 -1.0
-3.01500868797302 4.88627910614014 -1.0
-3.66499757766724 4.95945978164673 -1.0
2.85813498497009 5.37795877456665 -1.0
-2.23021936416626 4.44479513168335 -1.0
-2.98447203636169 4.25753593444824 -1.0
2.69008803367615 4.67058134078979 -1.0
1.1310693025589 4.29075813293457 -1.0
2.11493325233459 4.80037450790405 -1.0
2.37096500396729 4.94698190689087 -1.0
3.13113188743591 4.71729850769043 -1.0
2.3233904838562 3.51272869110107 -1.0
2.83570837974548 3.52249050140381 -1.0
1.86361050605774 4.12106037139893 -1.0
0.801809310913086 3.92520141601562 -1.0
-3.2811233997345 4.53840684890747 -1.0
-2.98036956787109 4.60941743850708 -1.0
2.78182148933411 4.60941171646118 -1.0
-1.748978972435 5.18937063217163 -1.0
-1.31908917427063 6.13056039810181 -1.0
2.40996026992798 4.54868459701538 -1.0
-3.42825555801392 5.07022714614868 -1.0
2.35147643089294 4.97529602050781 -1.0
2.82860040664673 5.45389842987061 -1.0
2.12292623519897 5.06906080245972 -1.0
-1.14123797416687 5.37665748596191 -1.0
0.396661847829819 4.79840564727783 -1.0
0.208818823099136 4.9430685043335 -1.0
-2.10497903823853 5.86772012710571 -1.0
0.196959346532822 2.53296422958374 -1.0
0.903144121170044 3.45075869560242 -1.0
-3.26460528373718 3.86685848236084 -1.0
1.89798879623413 3.76246047019958 -1.0
0.283262491226196 5.52965831756592 -1.0
0.883375883102417 5.48888921737671 -1.0
-2.18803262710571 3.92716836929321 -1.0
2.1872730255127 2.99896025657654 -1.0
0.963690996170044 2.91784477233887 -1.0
-1.19344472885132 4.08682823181152 -1.0
1.98307204246521 4.74011754989624 -1.0
2.13435316085815 3.96287822723389 -1.0
-1.24650311470032 4.90680027008057 -1.0
0.0088037746027112 3.61532545089722 -1.0
-3.08631420135498 5.05733394622803 -1.0
-2.71577668190002 4.99336338043213 -1.0
1.57122576236725 5.18736553192139 -1.0
0.451656758785248 4.37252187728882 -1.0
-2.91040086746216 3.76098346710205 -1.0
-2.80396056175232 5.33468914031982 -1.0
-2.57454466819763 4.39053821563721 -1.0
-3.38695740699768 4.74256086349487 -1.0
-2.0550057888031 4.51756620407104 -1.0
-2.08313989639282 5.1799578666687 -1.0
1.32634031772614 5.83022403717041 -1.0
2.15914440155029 5.17785453796387 -1.0
3.04174065589905 4.90242767333984 -1.0
3.06110787391663 4.53217649459839 -1.0
2.2614574432373 5.32445383071899 -1.0
-1.75052177906036 4.9000129699707 -1.0
1.16481876373291 5.72290802001953 -1.0
0.258483529090881 5.71184062957764 -1.0
1.32749736309052 4.26851606369019 -1.0
0.98492020368576 3.93289995193481 -1.0
-2.81687927246094 3.45844173431396 -1.0
1.39538335800171 4.24173355102539 -1.0
-1.52383816242218 3.29972243309021 -1.0
0.27058070898056 4.9690113067627 -1.0
1.63413155078888 3.7522509098053 -1.0
0.154723614454269 3.56382513046265 -1.0
2.00724029541016 4.27516555786133 -1.0
-0.578533709049225 3.26201391220093 -1.0
0.395667880773544 6.2573823928833 -1.0
-1.10151934623718 4.92485570907593 -1.0
1.30428349971771 2.90649199485779 -1.0
-2.55402255058289 4.506507396698 -1.0
-2.33476614952087 4.06303691864014 -1.0
2.35390830039978 3.34039378166199 -1.0
-2.73603582382202 3.69558501243591 -1.0
-3.7661018371582 4.83942890167236 -1.0
-1.59195256233215 3.05137372016907 -1.0
-1.2586749792099 4.76110172271729 -1.0
-2.96994137763977 5.34704160690308 -1.0
-2.95280361175537 5.46657848358154 -1.0
-0.176200434565544 4.33516502380371 -1.0
-1.55830955505371 6.06569766998291 -1.0
2.45254349708557 4.58773756027222 -1.0
2.59267449378967 3.65224194526672 -1.0
2.72116708755493 4.05958414077759 -1.0
-0.925760090351105 4.85914945602417 -1.0
-2.51127171516418 3.55349802970886 -1.0
-1.39097261428833 5.77155017852783 -1.0
-1.57671427726746 4.47863006591797 -1.0
1.96782636642456 5.41237926483154 -1.0
0.33799934387207 5.55523490905762 -1.0
-0.27089512348175 3.64017200469971 -1.0
0.527063250541687 2.70200037956238 -1.0
-0.203363865613937 3.50905013084412 -1.0
-2.02000308036804 4.34788799285889 -1.0
-0.533481419086456 3.23182702064514 -1.0
2.22564744949341 5.94738483428955 -1.0
-1.63161885738373 5.54930543899536 -1.0
-0.541431486606598 4.90019512176514 -1.0
-2.26532673835754 4.96597194671631 -1.0
1.63943874835968 3.97477293014526 -1.0
1.60966503620148 5.36750507354736 -1.0
1.52094769477844 5.07575464248657 -1.0
1.85761344432831 4.03697109222412 -1.0
-1.07051062583923 4.56197786331177 -1.0
2.39232325553894 4.73466682434082 -1.0
-3.04837775230408 5.2000880241394 -1.0
2.67753434181213 4.53327131271362 -1.0
-1.98785603046417 5.16336584091187 -1.0
2.82983064651489 4.4310736656189 -1.0
2.84442472457886 4.03707933425903 -1.0
2.99959993362427 3.93926596641541 -1.0
2.10429525375366 5.03784799575806 -1.0
-1.66758728027344 4.37558841705322 -1.0
-3.5696861743927 4.8918342590332 -1.0
0.374913066625595 4.0481276512146 -1.0
-2.75423312187195 4.86183977127075 -1.0
-1.71987843513489 5.04348278045654 -1.0
-1.31491422653198 5.43681240081787 -1.0
0.17458364367485 5.11051177978516 -1.0
1.05975270271301 5.50081634521484 -1.0
2.9458224773407 4.31223964691162 -1.0
-1.36137104034424 4.0304913520813 -1.0
-0.712473392486572 5.61995840072632 -1.0
2.02015328407288 4.15650987625122 -1.0
3.22493529319763 4.18781328201294 -1.0
-1.70921719074249 5.83536291122437 -1.0
-2.07045483589172 5.37398195266724 -1.0
0.70565801858902 5.08591079711914 -1.0
-2.67028212547302 4.76611137390137 -1.0
-3.24671864509583 4.99235010147095 -1.0
0.13900126516819 2.73194980621338 -1.0
2.08152365684509 3.11530160903931 -1.0
1.81507611274719 3.30996775627136 -1.0
-1.30534517765045 4.11819362640381 -1.0
-1.68029594421387 4.40972757339478 -1.0
1.97943794727325 4.61431694030762 -1.0
-2.07239699363708 4.4286036491394 -1.0
1.83178496360779 3.61452603340149 -1.0
-0.338489592075348 3.77824640274048 -1.0
-2.89943361282349 4.16649103164673 -1.0
-2.30307865142822 5.01236391067505 -1.0
-1.70930910110474 5.75515794754028 -1.0
-0.753133535385132 3.71926808357239 -1.0
-0.561090588569641 4.5886664390564 -1.0
2.70078063011169 4.50905752182007 -1.0
3.18353509902954 4.38374948501587 -1.0
2.30847120285034 5.15532779693604 -1.0
-1.39160656929016 3.90930771827698 -1.0
-3.40526032447815 4.55979251861572 -1.0
0.120862632989883 3.07046246528625 -1.0
1.39477157592773 5.21632528305054 -1.0
-1.78870177268982 4.08877801895142 -1.0
-1.84863698482513 5.26230478286743 -1.0
};
\end{axis}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
axis y line=right,
tick align=outside,
xmajorticks=false,
xmin=-2, xmax=0,
y grid style={white},
ymin=-2, ymax=0,
ytick pos=right,
ytick style={color=white!15!black},
yticklabel style={anchor=west}
]
\path [draw=color0, fill=color0, line width=0.004pt]
(axis cs:-2,-2)
--(axis cs:-2,0)
--(axis cs:-2,-2)
--(axis cs:-2,0)
--(axis cs:0,0)
--(axis cs:0,-2)
--(axis cs:0,0)
--(axis cs:0,-2)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2, xmax=0, ymin=-2, ymax=0] {6_hdbscan-000.png};
\path [draw=white, semithick]
(axis cs:-2,-2)
--(axis cs:-2,0)
--(axis cs:-2,-2)
--(axis cs:-2,0)
--(axis cs:0,0)
--(axis cs:0,-2)
--(axis cs:0,0)
--(axis cs:0,-2)
--cycle;
\end{axis}

\end{tikzpicture}


==> figure/hrr2d.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.258823529411765,1}
\definecolor{color2}{rgb}{0.137254901960784,0.941176470588235,0.0666666666666667}
\definecolor{color3}{rgb}{1,0.556862745098039,0.258823529411765}
\definecolor{color4}{rgb}{0.890196078431372,0.168627450980392,1}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  fill=color0
},
tick align=inside,
x grid style={white},
xlabel={Number of bound terms, $k$},
xmajorgrids,
xmajorticks=true,
xmin=-50.15, xmax=1075.15,
xtick style={color=white!15!black},
y grid style={white},
ylabel={$\sum \; \mathbf{x}_i \cdot (\mathcal{B} \bind \mathbf{y}_{i}^{\dagger})$},
ymajorgrids,
ymajorticks=true,
ymin=-1.5, ymax=2,
ytick style={color=white!15!black}
]
\addplot [line width=1pt, color1]
table {%
1 0.61718475818634
2 0.808508038520813
3 1.19806063175201
4 1.00277304649353
5 1.29514956474304
6 0.908328175544739
7 1.1454051733017
8 1.21861350536346
9 1.15096211433411
10 0.942752242088318
11 1.06175100803375
12 0.85671204328537
13 0.936547100543976
14 1.34205889701843
15 1.07376027107239
16 1.04561221599579
17 0.9415003657341
18 0.808691382408142
19 0.777694523334503
20 0.888080477714539
21 0.929690539836884
22 0.889588534832001
23 1.02895224094391
24 0.961715877056122
25 0.806185603141785
26 1.04482984542847
27 0.788980841636658
28 0.909206032752991
29 0.858327388763428
30 0.902457892894745
31 0.833207130432129
32 0.816864192485809
33 0.941134333610535
34 0.992122948169708
35 1.0532842874527
36 1.12762570381165
37 1.07321381568909
38 0.940070807933807
39 0.916119456291199
40 0.973101019859314
41 0.856459498405457
42 0.950301051139832
43 0.996299386024475
44 0.988537967205048
45 0.967051684856415
46 1.11892855167389
47 0.8909872174263
48 0.973721861839294
49 0.739920794963837
50 0.913522839546204
51 0.965532958507538
52 0.918036282062531
53 0.915374577045441
54 0.94504988193512
55 0.807542979717255
56 0.793412625789642
57 0.909193158149719
58 0.960772395133972
59 0.766770243644714
60 0.746080994606018
61 0.895893096923828
62 0.827781081199646
63 0.920684337615967
64 0.754593849182129
65 0.866617321968079
66 0.967929661273956
67 1.04499959945679
68 0.859826266765594
69 0.837144255638123
70 0.928327679634094
71 0.830032169818878
72 0.772863328456879
73 0.941345393657684
74 0.819350600242615
75 1.01525139808655
76 1.09505593776703
77 0.863577365875244
78 1.05731666088104
79 0.952620983123779
80 1.01847779750824
81 0.824986100196838
82 1.05478262901306
83 1.0180561542511
84 1.06614744663239
85 0.986196041107178
86 0.86706817150116
87 0.888285458087921
88 1.14320826530457
89 0.915430903434753
90 1.07014667987823
91 0.72562962770462
92 0.993324279785156
93 0.933252692222595
94 1.15190005302429
95 1.02320790290833
96 0.82111132144928
97 0.957070052623749
98 0.899072170257568
99 1.01675450801849
100 0.94889497756958
101 1.09195494651794
102 0.932174980640411
103 0.860944390296936
104 0.732535481452942
105 0.998791694641113
106 1.06764400005341
107 0.813789963722229
108 1.15651881694794
109 0.840466499328613
110 0.994937121868134
111 1.02392852306366
112 0.980208098888397
113 1.02232563495636
114 1.12322688102722
115 0.920673966407776
116 0.962130844593048
117 1.09099984169006
118 1.01969218254089
119 1.15646612644196
120 1.03168702125549
121 0.993900656700134
122 0.700392127037048
123 1.05195677280426
124 0.941389560699463
125 0.954002857208252
126 1.00891745090485
127 0.662569224834442
128 1.27314782142639
129 0.780105829238892
130 0.933467268943787
131 0.948218047618866
132 0.631793737411499
133 0.894791901111603
134 0.845194041728973
135 1.15832567214966
136 0.903069972991943
137 0.978144526481628
138 1.11107409000397
139 0.567307233810425
140 1.14327323436737
141 1.05854821205139
142 1.17795097827911
143 1.07414698600769
144 1.1993488073349
145 0.942317128181458
146 0.883640646934509
147 1.06027710437775
148 1.11814117431641
149 1.01741898059845
150 1.11643815040588
151 1.09378266334534
152 1.07783460617065
153 1.05242228507996
154 1.02888655662537
155 1.05143141746521
156 1.0560405254364
157 1.0333890914917
158 0.906459033489227
159 0.945175766944885
160 0.901670813560486
161 0.897581100463867
162 1.11895215511322
163 1.03133225440979
164 0.774337768554688
165 1.12706422805786
166 0.967906475067139
167 1.11377847194672
168 1.25899720191956
169 0.986058712005615
170 0.908037483692169
171 0.998102366924286
172 1.12662124633789
173 1.07168519496918
174 0.799907445907593
175 0.98352974653244
176 1.03530120849609
177 1.04616892337799
178 1.11653864383698
179 1.04061341285706
180 0.979917824268341
181 0.831862330436707
182 1.03426420688629
183 0.978242874145508
184 1.02830958366394
185 1.04138350486755
186 0.835498511791229
187 1.03879451751709
188 1.18610644340515
189 0.956028580665588
190 1.18415153026581
191 1.37046277523041
192 1.1026918888092
193 1.03862535953522
194 0.994396805763245
195 1.07380366325378
196 1.07045531272888
197 1.01995182037354
198 0.918714344501495
199 1.12081062793732
200 0.998709499835968
201 1.11894190311432
202 1.20694732666016
203 0.979180932044983
204 1.05558204650879
205 1.09304261207581
206 0.914020180702209
207 1.25921678543091
208 1.08885514736176
209 1.2694947719574
210 1.04609608650208
211 0.976343750953674
212 1.05774450302124
213 0.995628476142883
214 1.08614087104797
215 0.750591933727264
216 0.963944435119629
217 0.785220384597778
218 0.984868347644806
219 0.694108903408051
220 1.17769265174866
221 0.975466370582581
222 0.943861782550812
223 1.25062382221222
224 0.95974862575531
225 0.942415595054626
226 0.984940409660339
227 0.931170582771301
228 0.893053531646729
229 1.10719406604767
230 1.06779730319977
231 0.904689133167267
232 1.17127680778503
233 0.793272137641907
234 0.969421863555908
235 0.919575095176697
236 0.984899997711182
237 0.842107772827148
238 1.0393283367157
239 0.942743301391602
240 1.08763098716736
241 1.22715830802917
242 0.711164593696594
243 1.08155274391174
244 1.04592025279999
245 1.02287614345551
246 0.876090407371521
247 0.926602065563202
248 1.00503969192505
249 1.02230715751648
250 1.09235227108002
251 1.07782673835754
252 1.04622447490692
253 0.852026164531708
254 1.04562938213348
255 1.10018515586853
256 0.919970631599426
257 1.13675105571747
258 1.11627388000488
259 0.996617496013641
260 0.991106152534485
261 0.868200957775116
262 0.962467849254608
263 1.05301833152771
264 0.903493046760559
265 0.805686593055725
266 1.07742381095886
267 0.788570582866669
268 0.939480900764465
269 1.23568141460419
270 0.969621300697327
271 0.812530696392059
272 0.90376079082489
273 1.12792778015137
274 0.94394189119339
275 1.00818455219269
276 0.93678092956543
277 1.16020596027374
278 1.11451196670532
279 0.972221374511719
280 0.914837956428528
281 1.02910196781158
282 1.028688788414
283 1.1884845495224
284 0.856101393699646
285 0.819314122200012
286 0.974491119384766
287 0.952582716941833
288 1.04918086528778
289 1.01430809497833
290 1.15950798988342
291 1.0282438993454
292 0.767061114311218
293 0.918012499809265
294 1.0668671131134
295 0.922125935554504
296 1.18770253658295
297 1.2278003692627
298 0.787500262260437
299 1.07248914241791
300 1.11270475387573
301 0.861323535442352
302 1.05190432071686
303 0.997592806816101
304 0.853279709815979
305 1.11434531211853
306 0.70973402261734
307 1.0202841758728
308 1.11898159980774
309 1.0363951921463
310 1.01500105857849
311 1.27656972408295
312 1.09243083000183
313 0.901151537895203
314 0.80479508638382
315 0.904649555683136
316 1.14325284957886
317 1.03569662570953
318 1.00513625144958
319 0.766662418842316
320 1.08843636512756
321 0.914841651916504
322 1.0653555393219
323 0.938966155052185
324 0.794105529785156
325 0.928473830223083
326 1.21220564842224
327 1.06171846389771
328 1.06606984138489
329 1.06723427772522
330 0.970670580863953
331 0.872330665588379
332 1.0412061214447
333 0.811078429222107
334 0.900570869445801
335 1.07160687446594
336 0.889563679695129
337 1.04058456420898
338 1.03662610054016
339 1.05665385723114
340 1.08711862564087
341 0.973305404186249
342 0.93744432926178
343 1.03134894371033
344 1.10937678813934
345 0.933820903301239
346 1.00541412830353
347 1.07210063934326
348 0.917668998241425
349 1.11709976196289
350 1.01891219615936
351 1.10188889503479
352 0.901114344596863
353 1.12848448753357
354 0.924441933631897
355 1.07150816917419
356 1.25350308418274
357 0.874931156635284
358 1.21693110466003
359 0.889531314373016
360 0.962859749794006
361 0.955641150474548
362 0.909413814544678
363 0.914236068725586
364 1.08427619934082
365 0.978854954242706
366 0.954408764839172
367 0.910621047019958
368 0.959684550762177
369 0.987499237060547
370 0.787258148193359
371 1.08116602897644
372 1.08656477928162
373 1.17667412757874
374 0.776254773139954
375 1.06917715072632
376 0.901040375232697
377 0.964936554431915
378 0.86093932390213
379 0.902799606323242
380 0.998574614524841
381 1.02274358272552
382 1.00184667110443
383 1.01758372783661
384 0.969401717185974
385 1.11524379253387
386 0.890678882598877
387 0.929741859436035
388 0.973401665687561
389 1.24059915542603
390 0.931557476520538
391 0.868343234062195
392 0.846391558647156
393 0.983987212181091
394 0.973654925823212
395 1.05762481689453
396 1.03225064277649
397 0.999687194824219
398 1.10811901092529
399 0.853975415229797
400 0.942552924156189
401 1.04130494594574
402 1.07089674472809
403 1.16949915885925
404 0.975224375724792
405 1.14988970756531
406 0.871679186820984
407 1.00934612751007
408 0.981339156627655
409 1.0256040096283
410 0.923714995384216
411 0.802847862243652
412 0.901635348796844
413 1.06693279743195
414 0.950977504253387
415 1.04846441745758
416 0.998924374580383
417 1.08715057373047
418 0.950080692768097
419 1.27299058437347
420 1.13054943084717
421 1.00284588336945
422 0.910028576850891
423 1.17536294460297
424 0.920492351055145
425 0.839667141437531
426 1.02148115634918
427 1.08584773540497
428 1.01918411254883
429 0.906322360038757
430 1.0853111743927
431 0.920941829681396
432 0.967920303344727
433 0.919474422931671
434 0.915895462036133
435 0.96563720703125
436 1.22618913650513
437 0.798706412315369
438 1.05306661128998
439 1.13101530075073
440 0.938008904457092
441 0.974809169769287
442 0.854543507099152
443 0.900031089782715
444 0.961144626140594
445 0.894119262695312
446 1.22144222259521
447 1.08256447315216
448 1.08849275112152
449 1.05729472637177
450 0.970319926738739
451 0.983330368995667
452 1.13885366916656
453 0.940314173698425
454 1.16602540016174
455 1.19357371330261
456 1.05177402496338
457 1.04182469844818
458 1.02906703948975
459 1.05434536933899
460 0.91875946521759
461 0.878075122833252
462 1.12618434429169
463 0.901506245136261
464 0.891437232494354
465 0.880143642425537
466 0.83359968662262
467 0.993253827095032
468 1.09798455238342
469 0.852041721343994
470 0.979745090007782
471 0.782372832298279
472 0.996938586235046
473 1.08126664161682
474 0.926488518714905
475 0.985623836517334
476 1.18966066837311
477 1.06617200374603
478 0.889212012290955
479 1.14689111709595
480 0.90183562040329
481 1.02159881591797
482 0.893830120563507
483 1.12237775325775
484 1.43361270427704
485 0.887410998344421
486 0.827728450298309
487 1.06465542316437
488 0.856391787528992
489 1.05496501922607
490 1.07547307014465
491 0.894171833992004
492 1.04655659198761
493 1.08178925514221
494 1.06673908233643
495 1.06624007225037
496 0.719762206077576
497 1.0527583360672
498 0.859377562999725
499 1.0442191362381
500 1.09551417827606
501 0.919025897979736
502 1.14138102531433
503 1.05038678646088
504 0.992034554481506
505 0.937607109546661
506 0.913864016532898
507 1.16013634204865
508 1.20459580421448
509 1.00541067123413
510 1.03624796867371
511 0.71850723028183
512 0.7797771692276
513 1.03169798851013
514 1.1300048828125
515 1.15201902389526
516 1.10713803768158
517 1.01498961448669
518 1.0061297416687
519 1.00916421413422
520 1.06688404083252
521 1.26811528205872
522 1.09831404685974
523 1.05601048469543
524 0.941162884235382
525 1.02377116680145
526 0.763897895812988
527 1.230708360672
528 1.01648306846619
529 0.935027241706848
530 0.784525990486145
531 1.13259792327881
532 1.02094531059265
533 0.877592861652374
534 1.00153279304504
535 1.14779937267303
536 0.92071521282196
537 1.08770883083344
538 0.904131054878235
539 0.964013934135437
540 0.953991234302521
541 1.11283767223358
542 1.04445362091064
543 1.01719796657562
544 0.843091309070587
545 1.21915197372437
546 1.00394535064697
547 0.899177193641663
548 1.11433887481689
549 0.920852363109589
550 1.16179013252258
551 0.828817665576935
552 0.832453548908234
553 1.01991319656372
554 0.886425137519836
555 0.932400703430176
556 0.939689040184021
557 1.17482244968414
558 0.955953001976013
559 1.0662534236908
560 1.00740015506744
561 1.11309027671814
562 1.00997292995453
563 0.897730052471161
564 1.02896070480347
565 1.18741953372955
566 1.08927464485168
567 1.10671055316925
568 1.04694819450378
569 1.01765525341034
570 0.999952137470245
571 1.21893286705017
572 1.08994710445404
573 0.912004947662354
574 1.0057647228241
575 0.964979350566864
576 1.00279152393341
577 1.1034928560257
578 0.862556338310242
579 0.882548153400421
580 0.927693843841553
581 0.959754168987274
582 0.813943862915039
583 0.901262938976288
584 1.02944374084473
585 1.11772572994232
586 1.0255686044693
587 0.840314388275146
588 0.953402817249298
589 1.08091557025909
590 0.943546772003174
591 0.845854580402374
592 1.05572187900543
593 0.687525808811188
594 1.04674601554871
595 0.885492622852325
596 0.911399841308594
597 0.996155738830566
598 1.05208659172058
599 1.11612057685852
600 0.865060925483704
601 0.866022884845734
602 0.877615332603455
603 0.64829683303833
604 0.96406477689743
605 1.19660651683807
606 0.978725790977478
607 0.902206540107727
608 0.971353709697723
609 0.894437313079834
610 0.994113445281982
611 0.819713711738586
612 0.990131497383118
613 1.10345959663391
614 0.927266895771027
615 0.889251708984375
616 0.845582664012909
617 0.758923649787903
618 0.906966090202332
619 0.921089947223663
620 0.948050677776337
621 0.954333603382111
622 1.05645680427551
623 0.991442203521729
624 1.07911419868469
625 0.918183982372284
626 0.985984802246094
627 0.832683444023132
628 0.978472590446472
629 1.21862626075745
630 0.855411171913147
631 1.21740865707397
632 1.0211296081543
633 1.00094401836395
634 1.18145954608917
635 0.88955956697464
636 1.13508379459381
637 1.08812057971954
638 0.997969150543213
639 1.17270863056183
640 1.1979695558548
641 1.13892912864685
642 1.05374038219452
643 1.15329480171204
644 0.995534241199493
645 0.871997475624084
646 1.02553629875183
647 0.820766091346741
648 1.07334518432617
649 0.81112813949585
650 0.850803017616272
651 1.01951718330383
652 1.09678673744202
653 0.966357588768005
654 0.593702912330627
655 0.938867390155792
656 1.17118322849274
657 0.511533439159393
658 0.841188311576843
659 1.00725722312927
660 1.11564242839813
661 1.03813099861145
662 0.992801666259766
663 0.982541263103485
664 0.846666216850281
665 0.968664467334747
666 1.04179978370667
667 1.02581334114075
668 1.01937139034271
669 1.0791289806366
670 0.961891174316406
671 1.05390000343323
672 0.869633197784424
673 0.912177681922913
674 0.941400527954102
675 0.862759113311768
676 1.0110467672348
677 1.06484198570251
678 0.962054848670959
679 1.065394282341
680 1.06911015510559
681 1.01204860210419
682 0.825054168701172
683 0.918755352497101
684 1.21739840507507
685 0.879120349884033
686 1.04949879646301
687 1.14974427223206
688 1.08000314235687
689 0.962714672088623
690 1.01542973518372
691 0.902772605419159
692 1.47990834712982
693 1.12512910366058
694 0.959562003612518
695 1.03297567367554
696 0.672322392463684
697 1.00389838218689
698 0.776582837104797
699 0.787665724754333
700 0.881033539772034
701 0.923202693462372
702 1.0558660030365
703 0.88779878616333
704 1.02737772464752
705 1.14240515232086
706 1.05787062644958
707 1.25413835048676
708 1.09875953197479
709 1.37142884731293
710 1.14076602458954
711 0.979272186756134
712 0.964865684509277
713 0.915490508079529
714 1.10885190963745
715 0.908687949180603
716 1.12205243110657
717 1.39465689659119
718 1.01282048225403
719 1.15671133995056
720 0.832968831062317
721 0.987237274646759
722 0.954568564891815
723 0.823522925376892
724 1.01093137264252
725 1.41025876998901
726 0.957984268665314
727 1.1683212518692
728 0.984267711639404
729 0.855883300304413
730 0.987925350666046
731 1.06410908699036
732 0.984678566455841
733 0.952000021934509
734 1.08482241630554
735 1.19845461845398
736 1.04626381397247
737 1.23728144168854
738 0.931170165538788
739 1.00821661949158
740 1.28015804290771
741 0.948271095752716
742 1.39615631103516
743 1.22867441177368
744 0.870110511779785
745 0.909921050071716
746 0.676985800266266
747 1.10189080238342
748 0.974994003772736
749 1.0397846698761
750 0.93491268157959
751 1.05336666107178
752 0.973140716552734
753 0.829714953899384
754 0.782473146915436
755 1.14708471298218
756 0.869786083698273
757 1.56681323051453
758 0.951207339763641
759 0.801695823669434
760 1.00408053398132
761 1.04234194755554
762 0.878450393676758
763 1.05345559120178
764 1.07345950603485
765 0.995255589485168
766 1.0059654712677
767 0.833868861198425
768 0.962514758110046
769 0.791357040405273
770 1.2615739107132
771 1.03421485424042
772 1.08418107032776
773 1.50477707386017
774 0.720607578754425
775 1.01965653896332
776 0.897212326526642
777 1.00458180904388
778 1.41744065284729
779 1.02956116199493
780 0.842603027820587
781 1.23368215560913
782 0.897342324256897
783 0.999743819236755
784 0.844175040721893
785 1.26698648929596
786 1.33918702602386
787 1.1173437833786
788 1.00529444217682
789 0.796837985515594
790 1.24534392356873
791 1.09174656867981
792 0.855401158332825
793 0.912103295326233
794 1.1023416519165
795 0.738881230354309
796 1.02498602867126
797 1.11159062385559
798 1.09091079235077
799 0.913560032844543
800 0.928269267082214
801 1.0886355638504
802 1.08769357204437
803 0.940987884998322
804 1.30953538417816
805 0.950338959693909
806 1.20963549613953
807 1.37037563323975
808 1.03479707241058
809 1.07836413383484
810 0.995511651039124
811 0.881502628326416
812 1.03796243667603
813 0.699595093727112
814 1.06097292900085
815 0.980589747428894
816 0.894934833049774
817 1.04686534404755
818 0.898222088813782
819 0.870982527732849
820 1.21369576454163
821 0.988085389137268
822 1.05029106140137
823 0.877436459064484
824 1.0209766626358
825 1.02318072319031
826 0.851420521736145
827 0.960754215717316
828 0.89147937297821
829 0.931836009025574
830 1.0921334028244
831 1.28262400627136
832 1.14561319351196
833 1.05088663101196
834 1.08638954162598
835 0.819455027580261
836 0.958424687385559
837 0.804494380950928
838 0.958466708660126
839 1.24733734130859
840 1.05234348773956
841 0.857517719268799
842 0.903970420360565
843 1.06938910484314
844 1.15731072425842
845 1.11268675327301
846 0.946001410484314
847 1.03857779502869
848 1.12498164176941
849 0.961995959281921
850 0.91122579574585
851 0.945737957954407
852 1.11344182491302
853 0.812409698963165
854 0.970319092273712
855 0.924342751502991
856 0.738949656486511
857 0.967631161212921
858 0.858621120452881
859 1.07310354709625
860 1.08481955528259
861 1.066561460495
862 1.21311914920807
863 1.01267647743225
864 1.10320210456848
865 1.13024032115936
866 1.31451022624969
867 1.00230240821838
868 0.98350065946579
869 1.12414145469666
870 1.49584031105042
871 1.0507071018219
872 1.18687987327576
873 0.88027822971344
874 1.06713616847992
875 0.848311424255371
876 1.00203061103821
877 1.19111108779907
878 0.963982105255127
879 0.983298897743225
880 0.890363872051239
881 1.04966282844543
882 1.06450796127319
883 0.673185229301453
884 1.08204054832458
885 0.811566054821014
886 0.882681965827942
887 0.621281743049622
888 0.955288767814636
889 0.769088983535767
890 1.03535449504852
891 1.09746646881104
892 1.08907222747803
893 0.893231093883514
894 0.952585399150848
895 0.930344939231873
896 1.07102167606354
897 0.932533860206604
898 1.12997031211853
899 0.912711918354034
900 1.00152325630188
901 1.01915192604065
902 0.92885684967041
903 1.02259659767151
904 1.12261080741882
905 0.993564903736115
906 0.961746335029602
907 0.960737824440002
908 0.820975184440613
909 0.909120559692383
910 1.2079062461853
911 1.03123605251312
912 1.03290033340454
913 0.930621266365051
914 1.01939785480499
915 0.983056247234344
916 1.01546919345856
917 1.09491229057312
918 1.00232660770416
919 0.958035290241241
920 0.904480457305908
921 0.924898624420166
922 0.967426776885986
923 0.800607860088348
924 0.931236565113068
925 1.08149397373199
926 1.16077315807343
927 0.979168593883514
928 1.18314003944397
929 1.03633832931519
930 1.10554420948029
931 0.8824223279953
932 0.90280020236969
933 1.0467734336853
934 1.1390780210495
935 1.08892500400543
936 0.976491093635559
937 1.26041316986084
938 1.5887131690979
939 0.936744093894958
940 1.14095902442932
941 0.960779964923859
942 0.973633944988251
943 1.0588766336441
944 0.813296496868134
945 1.0748655796051
946 1.02397334575653
947 1.05962300300598
948 0.939693331718445
949 0.977497696876526
950 1.12431967258453
951 1.02120471000671
952 0.935129940509796
953 0.848893642425537
954 0.926487624645233
955 1.16125643253326
956 1.15080285072327
957 0.922211349010468
958 1.41682422161102
959 1.26641726493835
960 0.720326364040375
961 0.93672502040863
962 1.0998318195343
963 1.07806277275085
964 1.12489247322083
965 1.394122838974
966 1.10192179679871
967 1.0408718585968
968 1.14319336414337
969 0.920498549938202
970 0.84630936384201
971 1.0632072687149
972 0.9914191365242
973 1.0640811920166
974 0.848043143749237
975 1.16577470302582
976 1.3978636264801
977 1.33231341838837
978 1.03784966468811
979 0.833689510822296
980 0.856834590435028
981 1.01104593276978
982 0.992996215820312
983 1.03587234020233
984 1.0195894241333
985 1.03725600242615
986 1.24709498882294
987 1.05621743202209
988 1.06941950321198
989 1.14345943927765
990 1.08197331428528
991 1.05427694320679
992 1.10176014900208
993 1.34680008888245
994 1.07575535774231
995 1.45454406738281
996 0.979466438293457
997 0.959508299827576
998 0.875949263572693
999 0.97690212726593
1000 1.04847359657288
1001 1.05371356010437
1002 0.908811211585999
1003 0.996379733085632
1004 0.949275374412537
1005 0.865075767040253
1006 0.850398063659668
1007 1.00385844707489
1008 1.09370458126068
1009 0.764613032341003
1010 0.932235836982727
1011 1.18294370174408
1012 1.16106843948364
1013 0.959510028362274
1014 1.00819265842438
1015 0.838434994220734
1016 0.943031191825867
1017 0.839316248893738
1018 1.02049016952515
1019 0.77325963973999
1020 1.02378523349762
1021 1.12255656719208
1022 1.07745909690857
1023 0.914086520671844
1024 1.07286500930786
};
\addlegendentry{Naive Present}
\addplot [line width=1pt, color2]
table {%
1 0.835656046867371
2 0.909884572029114
3 0.995848298072815
4 1.06417202949524
5 1.08190226554871
6 1.06813597679138
7 1.05838024616241
8 1.07971727848053
9 1.06952464580536
10 1.06547856330872
11 1.05976271629333
12 1.02251780033112
13 1.07379531860352
14 1.04823577404022
15 1.02391076087952
16 0.999221920967102
17 0.994412124156952
18 1.03868007659912
19 1.04900574684143
20 0.9874267578125
21 1.00758147239685
22 1.05044162273407
23 1.02096772193909
24 1.00763785839081
25 0.999490082263947
26 0.999392330646515
27 1.01117336750031
28 0.994329273700714
29 1.02342879772186
30 1.01233875751495
31 1.08257949352264
32 1.01954615116119
33 1.05227446556091
34 0.979907870292664
35 1.01146304607391
36 1.01439380645752
37 1.04393804073334
38 1.03870606422424
39 1.03654932975769
40 1.02184295654297
41 1.0381578207016
42 1.00442409515381
43 1.03225147724152
44 0.965634703636169
45 1.02301323413849
46 0.98297530412674
47 1.02745735645294
48 0.981532394886017
49 0.995367407798767
50 0.961902797222137
51 0.971449196338654
52 0.960882008075714
53 1.00545406341553
54 0.976580500602722
55 0.971625804901123
56 0.986710548400879
57 0.993844211101532
58 1.00792264938354
59 1.01283609867096
60 1.01778066158295
61 1.02731692790985
62 0.985925197601318
63 0.993255496025085
64 0.985205471515656
65 1.00500929355621
66 1.03501868247986
67 0.974821865558624
68 1.00531601905823
69 1.02491211891174
70 0.96295690536499
71 1.01851189136505
72 1.02017652988434
73 1.01145315170288
74 1.0675003528595
75 0.998772442340851
76 0.980671882629395
77 0.967048645019531
78 1.0255811214447
79 0.950267791748047
80 0.967440605163574
81 0.994998276233673
82 1.0236314535141
83 0.970357894897461
84 0.998946011066437
85 1.0000467300415
86 0.956446051597595
87 1.01711118221283
88 0.995109379291534
89 0.991098999977112
90 0.99742203950882
91 0.987246155738831
92 1.00352787971497
93 0.938074767589569
94 1.00940656661987
95 1.0165421962738
96 0.944760978221893
97 1.00350213050842
98 1.01050972938538
99 1.08936405181885
100 0.989376425743103
101 1.01909530162811
102 1.02429020404816
103 1.0013769865036
104 0.949632525444031
105 0.964175820350647
106 1.02582228183746
107 0.981088638305664
108 1.01283824443817
109 0.981429576873779
110 1.02700746059418
111 1.0116651058197
112 0.962111294269562
113 1.02833044528961
114 0.991415202617645
115 0.951856017112732
116 0.96876335144043
117 0.995400726795197
118 1.00878405570984
119 0.974500954151154
120 0.973946690559387
121 0.963022351264954
122 1.01623106002808
123 0.999369323253632
124 0.98203718662262
125 0.943109035491943
126 0.975138366222382
127 0.977582097053528
128 0.987489521503448
129 0.960012078285217
130 0.998129487037659
131 0.984447479248047
132 1.01623296737671
133 0.987067341804504
134 1.02214217185974
135 1.00745785236359
136 1.03466796875
137 0.984969139099121
138 0.977269053459167
139 1.01238131523132
140 0.996490180492401
141 0.923781514167786
142 1.01247215270996
143 1.02681159973145
144 0.995103180408478
145 0.953700423240662
146 1.05762457847595
147 0.972342371940613
148 1.02373480796814
149 1.02260410785675
150 1.00543367862701
151 0.961891174316406
152 1.0284731388092
153 1.01002407073975
154 1.01239240169525
155 0.983974635601044
156 0.949687659740448
157 1.01670289039612
158 1.01660716533661
159 1.01479661464691
160 1.0005749464035
161 1.01900815963745
162 0.976058602333069
163 1.01696121692657
164 0.990340113639832
165 1.01599228382111
166 1.00396311283112
167 0.998333096504211
168 0.948830604553223
169 1.00635361671448
170 0.991612434387207
171 1.0569121837616
172 0.980880618095398
173 0.985782623291016
174 0.947329163551331
175 1.00979852676392
176 0.992607474327087
177 1.02121210098267
178 0.969034016132355
179 1.01939857006073
180 1.02064538002014
181 0.981831669807434
182 1.03037762641907
183 0.988415718078613
184 0.944658577442169
185 0.999314606189728
186 1.04862022399902
187 0.970260262489319
188 1.00035917758942
189 0.974804520606995
190 0.962047219276428
191 0.988841354846954
192 0.978617966175079
193 0.972671210765839
194 0.968001008033752
195 1.00860238075256
196 0.952546238899231
197 0.981541633605957
198 1.0176807641983
199 0.992566406726837
200 1.02042424678802
201 0.987537205219269
202 0.985410213470459
203 0.945284008979797
204 0.990842819213867
205 0.983195424079895
206 1.02356219291687
207 0.999613583087921
208 1.0521993637085
209 1.00344526767731
210 0.949366688728333
211 1.04444706439972
212 0.988612771034241
213 0.983248710632324
214 1.0236724615097
215 0.978124737739563
216 0.990656733512878
217 1.02145314216614
218 0.990273296833038
219 0.988182902336121
220 0.997939109802246
221 0.993185997009277
222 0.979742050170898
223 0.974048256874084
224 0.964742839336395
225 1.00864195823669
226 0.964979648590088
227 1.00723028182983
228 0.968877494335175
229 1.01326930522919
230 1.02729856967926
231 1.03239440917969
232 1.01014387607574
233 1.00541460514069
234 0.980855643749237
235 0.987674117088318
236 1.06709170341492
237 1.02796232700348
238 0.993346571922302
239 1.01622498035431
240 1.0001757144928
241 0.986242771148682
242 1.01319289207458
243 1.02579748630524
244 1.00758123397827
245 0.994556069374084
246 1.04019951820374
247 1.02398300170898
248 1.02140116691589
249 1.02684187889099
250 1.0010792016983
251 1.00666117668152
252 1.01107108592987
253 1.03500306606293
254 0.999552607536316
255 1.02252495288849
256 0.995307624340057
257 0.987529098987579
258 0.969342410564423
259 0.97821444272995
260 0.973097205162048
261 0.995758056640625
262 1.01026570796967
263 1.00626528263092
264 0.984861016273499
265 1.02084028720856
266 0.989682078361511
267 0.96118175983429
268 1.00543367862701
269 1.02956891059875
270 1.0324981212616
271 0.984512805938721
272 1.01351189613342
273 0.964502334594727
274 1.02781462669373
275 1.04077219963074
276 1.01757383346558
277 0.955108523368835
278 0.986356556415558
279 0.971252799034119
280 1.02076721191406
281 1.04341530799866
282 1.0099710226059
283 0.983839511871338
284 1.01728796958923
285 0.972172260284424
286 1.02668178081512
287 0.952867031097412
288 1.01854288578033
289 1.03459239006042
290 0.958032488822937
291 0.958404362201691
292 1.05621862411499
293 0.956134498119354
294 0.975305676460266
295 1.01860153675079
296 1.06833779811859
297 1.022500872612
298 1.03078532218933
299 1.01051163673401
300 1.02147316932678
301 1.01580882072449
302 0.984591960906982
303 0.996048331260681
304 0.982128024101257
305 0.982336044311523
306 1.00398421287537
307 0.976592898368835
308 1.04804301261902
309 0.992005348205566
310 1.0303647518158
311 1.02711522579193
312 0.961286544799805
313 1.01269900798798
314 0.964274525642395
315 1.03316569328308
316 1.00319933891296
317 1.00242793560028
318 1.00197958946228
319 0.981548011302948
320 0.992848098278046
321 1.02704465389252
322 0.96846741437912
323 0.947087287902832
324 1.0458949804306
325 0.97962760925293
326 0.994367718696594
327 1.01892626285553
328 0.97266560792923
329 0.952267050743103
330 0.986456394195557
331 0.988108158111572
332 0.99868631362915
333 0.981606364250183
334 0.977917313575745
335 0.961443543434143
336 1.0198814868927
337 0.957030892372131
338 0.983233094215393
339 1.02670788764954
340 1.03119921684265
341 0.993906617164612
342 1.02394771575928
343 0.993371367454529
344 0.959332764148712
345 0.93389892578125
346 0.960168957710266
347 1.00689220428467
348 0.967965722084045
349 1.01522564888
350 1.05358219146729
351 1.01596343517303
352 0.970797657966614
353 1.01082611083984
354 0.954765677452087
355 0.995566666126251
356 1.00227618217468
357 0.999374270439148
358 0.996230781078339
359 1.00920975208282
360 0.979980111122131
361 1.02325010299683
362 1.03827691078186
363 1.00411534309387
364 1.00063216686249
365 1.01816082000732
366 1.00210511684418
367 0.967823207378387
368 0.945011615753174
369 1.01525914669037
370 0.938854873180389
371 1.02495276927948
372 0.980603873729706
373 0.946059107780457
374 0.991014957427979
375 0.932726979255676
376 1.01884233951569
377 1.026251912117
378 0.979540824890137
379 0.981476902961731
380 1.00464582443237
381 1.00552785396576
382 1.00658440589905
383 0.953104794025421
384 1.00288760662079
385 0.995356857776642
386 0.984963774681091
387 1.0121933221817
388 1.00833678245544
389 0.936026096343994
390 1.0178736448288
391 0.982692241668701
392 1.03609418869019
393 0.986985385417938
394 1.00048804283142
395 1.00618290901184
396 0.983704090118408
397 1.00972211360931
398 1.02094423770905
399 0.957690417766571
400 0.996899962425232
401 0.9872967004776
402 1.02967357635498
403 0.924666583538055
404 0.942130923271179
405 0.980193436145782
406 0.981921553611755
407 1.00300991535187
408 1.02379584312439
409 0.997199892997742
410 0.970196545124054
411 1.02042937278748
412 0.97157621383667
413 1.00630176067352
414 1.00979721546173
415 0.93265426158905
416 1.01566922664642
417 1.01704430580139
418 0.989344418048859
419 1.02941155433655
420 0.975164711475372
421 0.958004474639893
422 1.03886806964874
423 1.05047619342804
424 0.972613155841827
425 0.994125962257385
426 1.01638996601105
427 1.00206780433655
428 1.04012429714203
429 1.01010978221893
430 1.00112903118134
431 1.02922976016998
432 0.972965240478516
433 0.993987560272217
434 0.998229205608368
435 0.965250194072723
436 0.984243273735046
437 0.988150298595428
438 0.971085250377655
439 0.961402535438538
440 1.05424118041992
441 1.00408840179443
442 0.932146072387695
443 1.03749573230743
444 1.01050162315369
445 1.00425660610199
446 1.00335085391998
447 0.974136829376221
448 1.01630842685699
449 1.01556050777435
450 0.990413963794708
451 1.02799558639526
452 0.977233290672302
453 0.972545325756073
454 0.975904822349548
455 0.996679663658142
456 0.964007198810577
457 0.958757400512695
458 0.98469877243042
459 0.963203728199005
460 0.9593785405159
461 0.967696964740753
462 0.989793419837952
463 0.974259257316589
464 0.983852386474609
465 0.997351288795471
466 0.984659492969513
467 0.986637592315674
468 0.975746512413025
469 0.997455239295959
470 0.97484427690506
471 1.00660586357117
472 0.997723281383514
473 0.945103168487549
474 1.0207906961441
475 0.974672019481659
476 0.956386864185333
477 0.989485859870911
478 1.05235457420349
479 1.01579749584198
480 0.968720078468323
481 1.02937507629395
482 0.996603310108185
483 0.999359905719757
484 0.996135592460632
485 1.00659334659576
486 1.03857672214508
487 1.00573801994324
488 1.02406466007233
489 0.968447387218475
490 0.990520298480988
491 1.02769637107849
492 0.966669082641602
493 0.988552212715149
494 1.03757977485657
495 0.958040833473206
496 1.00221252441406
497 0.964941322803497
498 0.975542187690735
499 1.03475081920624
500 1.01493382453918
501 0.977758407592773
502 1.00006544589996
503 1.00711667537689
504 1.02958416938782
505 1.00540888309479
506 0.993778347969055
507 1.01971542835236
508 1.02136433124542
509 1.00036299228668
510 0.992456138134003
511 1.03310561180115
512 1.03246700763702
513 0.984292030334473
514 0.984203994274139
515 0.924502074718475
516 0.940541088581085
517 0.970325767993927
518 0.996738135814667
519 0.980747103691101
520 0.993145346641541
521 0.978797912597656
522 0.986041724681854
523 1.01783931255341
524 0.983952820301056
525 0.97538948059082
526 0.992616772651672
527 0.999601662158966
528 0.99875420331955
529 1.01393866539001
530 1.0101158618927
531 1.02060985565186
532 1.00128424167633
533 1.01554274559021
534 0.93060314655304
535 0.97169429063797
536 0.958321213722229
537 1.03274464607239
538 0.974941849708557
539 1.00539803504944
540 1.02385699748993
541 1.01377189159393
542 1.00624406337738
543 1.02028155326843
544 0.958028197288513
545 0.962618947029114
546 0.981066048145294
547 0.979393184185028
548 0.975061416625977
549 0.988553404808044
550 0.997645497322083
551 1.01408004760742
552 0.964891612529755
553 0.999775886535645
554 0.941105723381042
555 0.989027798175812
556 0.940919518470764
557 0.944703221321106
558 0.965011477470398
559 0.976838290691376
560 1.00987935066223
561 0.977650821208954
562 1.03531229496002
563 1.00628781318665
564 1.01625370979309
565 0.971226811408997
566 1.02392435073853
567 0.968544661998749
568 1.00064539909363
569 0.990973114967346
570 0.977511525154114
571 1.0313628911972
572 1.02093553543091
573 1.06816267967224
574 0.972619652748108
575 0.944738745689392
576 1.03085660934448
577 1.00614905357361
578 1.02934575080872
579 0.976699531078339
580 1.03518033027649
581 0.966531276702881
582 1.05081868171692
583 0.994352042675018
584 1.01639699935913
585 0.952845573425293
586 0.969591975212097
587 0.975925803184509
588 1.0523726940155
589 1.00535142421722
590 0.979842305183411
591 0.975515067577362
592 1.00405073165894
593 0.957094073295593
594 0.987492203712463
595 0.949825167655945
596 1.02039337158203
597 0.977445781230927
598 0.996399760246277
599 0.950731098651886
600 1.01791787147522
601 1.016472697258
602 1.01995849609375
603 1.00522017478943
604 0.986318409442902
605 0.983096420764923
606 0.997232615947723
607 1.02771365642548
608 0.975909829139709
609 1.01867806911469
610 0.998592257499695
611 0.996122717857361
612 0.977287590503693
613 1.01393389701843
614 1.00944876670837
615 1.02085733413696
616 1.02186596393585
617 1.00300884246826
618 1.05609929561615
619 1.03745031356812
620 0.964695572853088
621 0.998661696910858
622 0.972164273262024
623 0.96120673418045
624 1.03278815746307
625 1.00050175189972
626 0.976972281932831
627 1.001797914505
628 0.992575943470001
629 1.04158747196198
630 1.03737330436707
631 1.0526020526886
632 1.0300624370575
633 1.02440285682678
634 1.01149225234985
635 0.997386932373047
636 0.987014889717102
637 1.03338837623596
638 1.02905261516571
639 0.965112805366516
640 1.01595556735992
641 0.992694199085236
642 1.02346873283386
643 1.0329418182373
644 1.01866662502289
645 1.01581847667694
646 0.965378761291504
647 0.982832729816437
648 0.999695897102356
649 1.00219619274139
650 0.965689778327942
651 0.98661994934082
652 0.999543309211731
653 1.00805389881134
654 0.965021967887878
655 1.01460337638855
656 1.04673743247986
657 0.97779369354248
658 0.973728775978088
659 0.979351997375488
660 1.0235184431076
661 1.06187701225281
662 0.992597937583923
663 0.968496143817902
664 1.01456189155579
665 1.02019774913788
666 1.01350426673889
667 1.03997552394867
668 0.969450294971466
669 1.00658655166626
670 0.962819755077362
671 1.02199363708496
672 1.04276955127716
673 0.960436820983887
674 1.03048121929169
675 0.9760702252388
676 0.994836509227753
677 1.00438249111176
678 1.01405358314514
679 1.01933634281158
680 0.994981408119202
681 1.0274121761322
682 0.989423632621765
683 0.981441855430603
684 1.02362763881683
685 0.971834063529968
686 0.975075900554657
687 0.976386666297913
688 0.953827559947968
689 1.00758838653564
690 0.966170966625214
691 0.975822269916534
692 1.02176082134247
693 0.96287328004837
694 0.986333668231964
695 1.01327192783356
696 1.02428221702576
697 0.983928859233856
698 1.01082968711853
699 1.05319511890411
700 1.00877237319946
701 1.01246643066406
702 1.04021430015564
703 1.00240314006805
704 0.976052463054657
705 0.996415138244629
706 0.950193107128143
707 1.06835353374481
708 0.948571383953094
709 1.00382113456726
710 0.995772838592529
711 0.985974431037903
712 1.01984572410583
713 0.976995944976807
714 0.982102990150452
715 0.932528853416443
716 0.963042140007019
717 1.02544689178467
718 0.97789204120636
719 1.00162506103516
720 1.05870747566223
721 1.03569626808167
722 0.949634432792664
723 0.958400547504425
724 1.02384340763092
725 0.989973247051239
726 0.982141673564911
727 1.0290629863739
728 1.00658702850342
729 1.02914881706238
730 1.05817818641663
731 1.06244909763336
732 1.02838635444641
733 0.930810749530792
734 1.04172086715698
735 0.985872566699982
736 1.00584876537323
737 1.01939368247986
738 1.01736903190613
739 0.94809877872467
740 0.981549143791199
741 0.984843075275421
742 0.990938365459442
743 0.975188612937927
744 1.00417876243591
745 1.00266575813293
746 0.950749278068542
747 0.965298175811768
748 1.02020251750946
749 1.05228364467621
750 1.04052948951721
751 1.02388167381287
752 1.0076630115509
753 0.952671408653259
754 0.96680623292923
755 1.01661419868469
756 1.04234147071838
757 1.0148206949234
758 0.998308181762695
759 1.04905962944031
760 0.959692656993866
761 0.957189857959747
762 1.01113247871399
763 1.02052092552185
764 0.977785408496857
765 0.971893131732941
766 1.03609549999237
767 0.968158364295959
768 1.02770531177521
769 0.984150409698486
770 1.03355574607849
771 1.00785899162292
772 1.00888633728027
773 1.00658142566681
774 1.04360592365265
775 0.99937915802002
776 1.02438199520111
777 1.08964860439301
778 1.02766847610474
779 1.03266298770905
780 1.00968265533447
781 1.00491547584534
782 1.01620030403137
783 1.0064582824707
784 0.957681179046631
785 1.0370227098465
786 1.00330531597137
787 0.971202731132507
788 0.986563324928284
789 1.00850081443787
790 1.04746997356415
791 1.0096423625946
792 0.967024505138397
793 0.959742903709412
794 0.985356688499451
795 0.95609712600708
796 1.01783430576324
797 1.00744676589966
798 0.962967038154602
799 0.962930083274841
800 0.993569850921631
801 1.01937365531921
802 1.00367546081543
803 1.03263747692108
804 0.975543141365051
805 1.00209712982178
806 0.968321621417999
807 1.02347695827484
808 1.03372752666473
809 0.992461085319519
810 1.02446269989014
811 0.969576001167297
812 0.999385833740234
813 1.04610693454742
814 0.974254131317139
815 1.01164507865906
816 1.00278496742249
817 1.00926911830902
818 0.989185214042664
819 1.00118696689606
820 0.996259093284607
821 0.998688399791718
822 1.07546877861023
823 1.01606607437134
824 0.999506592750549
825 0.994239151477814
826 1.0260124206543
827 0.977643966674805
828 0.955988109111786
829 0.994790732860565
830 1.02342927455902
831 0.984039783477783
832 0.99099463224411
833 1.00183093547821
834 0.999718844890594
835 0.997486293315887
836 1.03915095329285
837 0.998468697071075
838 1.00855267047882
839 1.00778889656067
840 1.00343155860901
841 0.936642169952393
842 1.025106549263
843 0.960801720619202
844 0.984474956989288
845 1.01295471191406
846 0.984303295612335
847 1.03621280193329
848 1.02133893966675
849 1.0654194355011
850 0.960551559925079
851 0.942719280719757
852 1.01126444339752
853 1.01563143730164
854 1.00738406181335
855 0.961731433868408
856 0.954879581928253
857 1.02721786499023
858 0.980355560779572
859 0.952568888664246
860 0.966209232807159
861 1.02426433563232
862 0.932329058647156
863 1.04666781425476
864 1.05454730987549
865 1.02836346626282
866 1.0062575340271
867 0.999921441078186
868 0.985617160797119
869 0.971063613891602
870 0.971453070640564
871 0.981844127178192
872 1.02691841125488
873 0.994000315666199
874 0.974570155143738
875 0.961768925189972
876 1.03549420833588
877 0.959668636322021
878 0.950855910778046
879 0.94091260433197
880 1.01255786418915
881 0.947086989879608
882 0.996958613395691
883 1.01386594772339
884 0.994562983512878
885 1.01592755317688
886 0.961131751537323
887 1.02358078956604
888 0.98678195476532
889 1.00648200511932
890 1.00173723697662
891 0.964439570903778
892 1.00606369972229
893 0.931044280529022
894 1.03613233566284
895 1.00202298164368
896 0.992341339588165
897 1.0302277803421
898 0.979556202888489
899 1.04422795772552
900 0.990547060966492
901 1.00564396381378
902 1.01191341876984
903 0.947191834449768
904 0.983368396759033
905 1.01637530326843
906 1.00066196918488
907 0.994568169116974
908 0.960729420185089
909 1.00815987586975
910 1.01177275180817
911 1.01471269130707
912 0.977937042713165
913 0.97991943359375
914 0.988063991069794
915 0.953251004219055
916 1.01893627643585
917 1.0210657119751
918 0.959919154644012
919 1.03031468391418
920 0.99816906452179
921 0.965525031089783
922 0.979010462760925
923 0.910376071929932
924 0.985912799835205
925 0.981689155101776
926 1.03711557388306
927 1.00023019313812
928 1.00528049468994
929 0.9835524559021
930 1.01487815380096
931 0.974813461303711
932 0.917424499988556
933 1.03514754772186
934 1.00445675849915
935 1.05225121974945
936 1.01667618751526
937 0.994686722755432
938 1.04913115501404
939 0.975854098796844
940 1.03838968276978
941 0.972837328910828
942 1.00016260147095
943 1.02124214172363
944 1.01101422309875
945 1.01864171028137
946 1.02225124835968
947 1.03187024593353
948 0.990285277366638
949 1.04482269287109
950 0.969872951507568
951 1.01694560050964
952 1.01786255836487
953 0.985975563526154
954 0.980209827423096
955 0.993489146232605
956 1.01470065116882
957 1.02969205379486
958 0.983729183673859
959 0.994494616985321
960 0.998013973236084
961 0.955609023571014
962 1.01307463645935
963 1.00612568855286
964 1.05559432506561
965 1.0082221031189
966 0.991103053092957
967 0.991891741752625
968 0.978214263916016
969 0.943098068237305
970 1.04211068153381
971 0.998524308204651
972 1.01057183742523
973 0.96382349729538
974 1.05373895168304
975 1.01746320724487
976 0.989325344562531
977 0.97417163848877
978 0.982192635536194
979 0.94464236497879
980 1.01984250545502
981 0.973111271858215
982 1.0400208234787
983 0.976014614105225
984 0.973919987678528
985 1.04698026180267
986 0.993466854095459
987 0.99714595079422
988 0.989771366119385
989 1.01308941841125
990 0.990995228290558
991 1.01882064342499
992 0.995484232902527
993 0.9440096616745
994 1.0174605846405
995 0.974291920661926
996 0.990914821624756
997 0.950981318950653
998 0.988447189331055
999 0.999618828296661
1000 0.943166851997375
1001 1.00568532943726
1002 0.995274722576141
1003 0.988596081733704
1004 1.02407670021057
1005 1.01486384868622
1006 1.004922747612
1007 0.952338576316833
1008 0.999492168426514
1009 1.00998258590698
1010 0.981460928916931
1011 1.02879691123962
1012 0.981148838996887
1013 1.01226770877838
1014 1.0378634929657
1015 1.02010488510132
1016 1.0111973285675
1017 0.990584075450897
1018 0.986682891845703
1019 0.989105999469757
1020 1.05346250534058
1021 0.964324831962585
1022 1.00254333019257
1023 0.996096968650818
1024 0.999295055866241
};
\addlegendentry{Proj $\pi(\cdot)$ Present}
\addplot [line width=1pt, color3]
table {%
1 -0.0241574998944998
2 -0.00229809945449233
3 -0.00752563402056694
4 -0.0590684302151203
5 0.0208370201289654
6 0.106963478028774
7 0.0877202451229095
8 0.166224986314774
9 -0.114294528961182
10 -0.0938312634825706
11 -0.0330606512725353
12 0.0535452961921692
13 -0.071299135684967
14 -0.0400515347719193
15 0.0329479537904263
16 0.0114242909476161
17 0.198003515601158
18 0.0904725044965744
19 0.0163181535899639
20 -0.233279317617416
21 -0.0828083381056786
22 -0.113132640719414
23 -0.282646238803864
24 0.0813589543104172
25 0.00534926960244775
26 -0.0592973157763481
27 0.0389230884611607
28 -0.177437633275986
29 -0.0295051280409098
30 0.13996247947216
31 -0.115094169974327
32 0.138503521680832
33 -0.143738776445389
34 -0.195902213454247
35 0.0930738300085068
36 0.041242029517889
37 -0.0719664841890335
38 -0.0947552174329758
39 0.226355880498886
40 -0.0199382156133652
41 0.134536519646645
42 0.171238586306572
43 -0.0910326316952705
44 -0.0389452986419201
45 -0.11059707403183
46 -0.120200753211975
47 0.0952764749526978
48 0.0139065086841583
49 0.0567868538200855
50 -0.0897001847624779
51 0.0697936788201332
52 -0.0928713232278824
53 -0.195658147335052
54 -0.166934072971344
55 -0.148672446608543
56 -0.117203637957573
57 -0.194205716252327
58 0.0342369042336941
59 -0.117384657263756
60 -0.0270184818655252
61 -0.103354021906853
62 0.0688278675079346
63 0.157894864678383
64 -0.0302294157445431
65 -0.0386090278625488
66 0.075543001294136
67 0.10844099521637
68 0.156531378626823
69 -0.0614191181957722
70 -0.0191108081489801
71 -0.077097974717617
72 -0.0401963070034981
73 0.0373733751475811
74 0.0202793292701244
75 0.259787559509277
76 0.00147574546281248
77 -0.0712728947401047
78 -0.156673535704613
79 -0.178597450256348
80 -0.0961953774094582
81 0.00139283272437751
82 -0.0575395300984383
83 -0.104753330349922
84 0.0136078121140599
85 -0.00839674472808838
86 -0.108261130750179
87 0.045769739896059
88 0.17522719502449
89 0.00769103923812509
90 0.00978677906095982
91 -0.0599358566105366
92 -0.116711877286434
93 0.0460241511464119
94 -0.0366038158535957
95 -0.0206408146768808
96 0.0202613137662411
97 0.180166512727737
98 -0.113477811217308
99 -0.057905413210392
100 0.0304381959140301
101 -0.0145476087927818
102 0.0503222346305847
103 -0.0326708629727364
104 0.0634947121143341
105 0.139078319072723
106 -0.0353333689272404
107 -0.137260466814041
108 -0.0606008544564247
109 0.120061077177525
110 -0.160157456994057
111 0.00712090265005827
112 0.16542574763298
113 0.121754810214043
114 0.15301051735878
115 -0.0251866485923529
116 -0.0668559595942497
117 -0.0723289102315903
118 0.0428795740008354
119 0.111021503806114
120 -0.00333096971735358
121 -0.135119318962097
122 -0.0639782100915909
123 0.0966609641909599
124 -0.09574194252491
125 0.12883423268795
126 0.0634797289967537
127 -0.0124325547367334
128 0.231858462095261
129 0.110573150217533
130 -0.123741887509823
131 0.00753848254680634
132 -0.00639873277395964
133 -0.0887986570596695
134 -0.13141530752182
135 0.0411185212433338
136 0.0391107313334942
137 0.0326485000550747
138 -0.00977903977036476
139 -0.0308952685445547
140 0.00130157324019819
141 -0.121326699852943
142 -0.167478770017624
143 0.103576086461544
144 0.0988683104515076
145 0.0960169360041618
146 -0.0318969376385212
147 0.115003779530525
148 0.0908201113343239
149 -0.178966030478477
150 0.13065692782402
151 0.0294118411839008
152 0.023022873327136
153 0.0277966801077127
154 0.0102436076849699
155 0.285775601863861
156 0.240459233522415
157 0.103989467024803
158 0.0624413974583149
159 0.163992121815681
160 -0.0362374186515808
161 0.0457010604441166
162 -0.103093422949314
163 -0.167267248034477
164 0.0323799625039101
165 -0.0149699449539185
166 0.089494600892067
167 -0.0328976698219776
168 -0.118182741105556
169 -0.0104897478595376
170 0.136282280087471
171 0.092693105340004
172 -0.0201461873948574
173 0.100995525717735
174 -0.0165251232683659
175 0.0226987674832344
176 0.134126231074333
177 0.0880008041858673
178 0.00219863653182983
179 0.112898632884026
180 -0.0277914851903915
181 0.0872783660888672
182 -0.0101819690316916
183 0.111653469502926
184 -0.0426267124712467
185 0.056672178208828
186 0.17498442530632
187 -0.263746917247772
188 0.454457581043243
189 0.0433204248547554
190 0.343905478715897
191 0.0168486684560776
192 0.0877716690301895
193 -0.169828146696091
194 0.0957992896437645
195 -0.0875130146741867
196 -0.000179593262146227
197 -0.0693473592400551
198 0.0320161730051041
199 0.0630960613489151
200 -0.166653007268906
201 0.165910392999649
202 0.00880604051053524
203 0.0789872854948044
204 -0.18349751830101
205 -0.156325370073318
206 0.0105808358639479
207 -0.0659577250480652
208 -0.0695681422948837
209 -0.0265105031430721
210 0.0407162234187126
211 -0.146813556551933
212 -0.0809314474463463
213 -0.0189895164221525
214 -0.172948196530342
215 0.0326163172721863
216 -0.00642343144863844
217 0.0335339233279228
218 0.0841220170259476
219 -0.032266341149807
220 -0.0971046611666679
221 -0.113944843411446
222 -0.0222701318562031
223 -0.100632071495056
224 0.0100603485479951
225 -0.15681679546833
226 -0.238454073667526
227 -0.0602813363075256
228 -0.0324315838515759
229 0.0530226342380047
230 -0.0136601505801082
231 -0.250706553459167
232 -0.104330159723759
233 0.0416778847575188
234 0.0330681130290031
235 -0.181354507803917
236 -0.141321152448654
237 -0.0561942271888256
238 -0.142893821001053
239 -0.0553791113197803
240 0.248371928930283
241 -0.020477507263422
242 0.138275653123856
243 -0.0665940195322037
244 0.00212206272408366
245 -0.0535478591918945
246 0.136753007769585
247 -0.0199582017958164
248 -0.170160606503487
249 0.0478246174752712
250 -0.229470446705818
251 -0.00666017550975084
252 0.152387291193008
253 0.0409051850438118
254 0.136716857552528
255 -0.012707382440567
256 0.0898524895310402
257 0.0177119523286819
258 0.236710399389267
259 0.153174787759781
260 -0.0279290042817593
261 0.0322012081742287
262 -0.0381802394986153
263 0.0685790255665779
264 -0.000139465933898464
265 0.00188021664507687
266 0.202796906232834
267 -0.0689905136823654
268 -0.0742905586957932
269 -0.164572179317474
270 0.0772394239902496
271 -0.0211325902491808
272 0.0564733557403088
273 0.165447652339935
274 0.0664511546492577
275 -0.0351745188236237
276 0.110632374882698
277 0.0685079544782639
278 0.158419370651245
279 0.000992277287878096
280 0.0427453443408012
281 0.0482219010591507
282 -0.0575528666377068
283 -0.0496922843158245
284 -0.139774948358536
285 -0.0399060919880867
286 -0.162251859903336
287 0.0446818619966507
288 0.135865241289139
289 0.0199346244335175
290 0.224878400564194
291 -0.00610355753451586
292 0.180808618664742
293 0.302242040634155
294 0.255695909261703
295 0.0227029770612717
296 -0.0812496393918991
297 -0.0635800734162331
298 0.0295096691697836
299 0.194359555840492
300 0.0353221110999584
301 0.100549161434174
302 0.178698807954788
303 0.198228597640991
304 0.0760907083749771
305 0.060804009437561
306 0.0607576258480549
307 0.00374747882597148
308 0.0145185049623251
309 0.095012292265892
310 0.0387861542403698
311 -0.114584542810917
312 -0.0461603626608849
313 -0.158396899700165
314 0.0800756067037582
315 -0.183518663048744
316 0.0952542573213577
317 0.0798140913248062
318 -0.132006838917732
319 -0.0596973188221455
320 -0.0483691021800041
321 0.120833732187748
322 0.0433161966502666
323 0.111222699284554
324 0.0709725618362427
325 0.0069377631880343
326 0.122079864144325
327 -0.00593007495626807
328 0.131007954478264
329 -0.0482048094272614
330 -0.00451143085956573
331 0.000156252091983333
332 -0.0861897990107536
333 -0.0748624131083488
334 0.0402415692806244
335 -0.0177372116595507
336 -0.0647578239440918
337 -0.0701336786150932
338 -0.0861414819955826
339 -0.133419319987297
340 -0.00305447587743402
341 -0.0331324934959412
342 0.0393142476677895
343 -0.0186141021549702
344 -0.113573454320431
345 0.078455314040184
346 0.0152409002184868
347 -0.00622771680355072
348 -0.0539407134056091
349 -0.0150064881891012
350 0.000823273498099297
351 -0.0940550342202187
352 0.155340164899826
353 -0.033977460116148
354 0.103834435343742
355 0.146326526999474
356 0.154951006174088
357 -0.101982578635216
358 0.178462073206902
359 0.00807269848883152
360 0.00108495203312486
361 0.15133048593998
362 -0.072504423558712
363 0.0950768440961838
364 -0.0720928311347961
365 0.0274742487818003
366 -0.0169684775173664
367 0.0204978697001934
368 0.00473846774548292
369 0.0717832148075104
370 0.217770382761955
371 -0.159217402338982
372 -0.0698192715644836
373 0.176008030772209
374 0.103405073285103
375 -0.134298533201218
376 0.160087794065475
377 -0.0364100709557533
378 -0.0635864436626434
379 0.141281321644783
380 -0.152404129505157
381 0.0916579812765121
382 -0.0673081427812576
383 -0.00303627853281796
384 0.15160921216011
385 -0.153575226664543
386 -0.12857873737812
387 0.141925513744354
388 0.245651125907898
389 -0.0718895345926285
390 -0.0267322957515717
391 -0.129192963242531
392 0.0848602652549744
393 0.0225443728268147
394 -0.00858203321695328
395 0.0421169996261597
396 0.0275565795600414
397 0.061735562980175
398 0.0829779207706451
399 -0.136681824922562
400 -0.195454686880112
401 0.23318874835968
402 -0.0686214938759804
403 0.137154906988144
404 -0.0920365825295448
405 0.0831519663333893
406 0.0547449700534344
407 0.288854032754898
408 -0.0693114325404167
409 0.018755666911602
410 0.290398091077805
411 -0.0117621477693319
412 0.130940362811089
413 -0.054208267480135
414 0.0451659932732582
415 -0.128010660409927
416 -0.108256079256535
417 0.125116467475891
418 -0.0222276709973812
419 -0.237822607159615
420 -0.109583482146263
421 -0.0276993550360203
422 0.0654163956642151
423 -0.0110307736322284
424 -0.307112991809845
425 -0.203808501362801
426 -0.148004561662674
427 -0.0536761470139027
428 0.128301113843918
429 -0.243464738130569
430 -0.0332604683935642
431 0.0151017587631941
432 0.0129437875002623
433 -0.0721778869628906
434 0.116010740399361
435 -0.142193034291267
436 -0.137032970786095
437 0.109334006905556
438 0.00864476524293423
439 -0.0356060303747654
440 -0.0447954833507538
441 -0.0368808098137379
442 -0.0616707988083363
443 -0.103230692446232
444 -0.115128733217716
445 -0.163685590028763
446 -0.0427607968449593
447 0.0926517844200134
448 -0.0972089022397995
449 0.0679625645279884
450 -0.0848799198865891
451 0.0732344910502434
452 -0.260184168815613
453 -0.0263934619724751
454 0.122867822647095
455 0.244605779647827
456 0.0939343422651291
457 0.0546149201691151
458 0.0255764070898294
459 -0.251999765634537
460 0.0883679836988449
461 0.139950662851334
462 -0.125199884176254
463 0.076685331761837
464 0.0580549538135529
465 0.115434125065804
466 0.0279713459312916
467 0.0973776802420616
468 0.00150857865810394
469 -0.112780407071114
470 -0.0801854580640793
471 -0.000309150665998459
472 0.0922135934233665
473 -0.117330268025398
474 -0.176662519574165
475 0.0509364120662212
476 -0.0129193980246782
477 0.0919655337929726
478 0.178446158766747
479 -0.182059347629547
480 0.0338003896176815
481 -0.00983273703604937
482 -0.0670209378004074
483 -0.0976930409669876
484 -0.202382415533066
485 -0.109452962875366
486 0.110270455479622
487 0.0140408575534821
488 0.124303296208382
489 -0.0861801505088806
490 0.0897015407681465
491 0.0573614649474621
492 0.0675726309418678
493 -0.0655850172042847
494 -0.0494678355753422
495 -0.117725133895874
496 -0.0939693450927734
497 -0.0612929277122021
498 0.06740602850914
499 -0.0772740021348
500 -0.0883718505501747
501 0.000874258577823639
502 -0.0442764721810818
503 0.170335844159126
504 0.159236878156662
505 -0.0137130916118622
506 -0.083978034555912
507 0.312418669462204
508 0.112777665257454
509 0.130957707762718
510 -0.0788038596510887
511 0.109319761395454
512 -0.0720749944448471
513 -0.15160059928894
514 -0.068352609872818
515 -0.101569391787052
516 -0.0343216955661774
517 0.0669299736618996
518 0.114274561405182
519 0.0483769476413727
520 -0.0501007921993732
521 0.0452295765280724
522 -0.184463411569595
523 -0.224164679646492
524 -0.0213126838207245
525 0.0499480217695236
526 -0.158664390444756
527 0.0114190876483917
528 -0.00435149949043989
529 -0.149094313383102
530 -0.038029707968235
531 0.0151848960667849
532 0.121564112603664
533 -0.0572420246899128
534 0.113423883914948
535 -0.0344556495547295
536 0.0385638698935509
537 -0.0199194736778736
538 0.0234023630619049
539 0.0880873799324036
540 0.00211389060132205
541 0.108239039778709
542 0.0934907495975494
543 -0.0713922083377838
544 -0.0828648656606674
545 0.123960569500923
546 -0.0159072298556566
547 -0.0673778206110001
548 -0.0801576375961304
549 -0.0124495550990105
550 0.0265529900789261
551 -0.16062431037426
552 -0.0733121559023857
553 -0.093563087284565
554 -0.080984815955162
555 -0.0688218250870705
556 0.040599562227726
557 0.142554312944412
558 -0.366864114999771
559 0.0708302706480026
560 0.0217607580125332
561 -0.124404549598694
562 -0.158907055854797
563 -0.247295409440994
564 -0.0637599304318428
565 -0.0888273492455482
566 -0.167028322815895
567 0.0541274659335613
568 -0.0127174779772758
569 -0.147882863879204
570 0.135510638356209
571 0.0557311847805977
572 -0.025104871019721
573 0.0649173334240913
574 -0.100328959524632
575 0.0094068069010973
576 -0.141744047403336
577 0.0658335238695145
578 0.0759397223591805
579 0.0362027883529663
580 0.0259495321661234
581 -0.0938452258706093
582 -0.171711057424545
583 0.154529884457588
584 0.00131095049437135
585 0.209203287959099
586 0.132835477590561
587 -0.0658544972538948
588 0.0504690892994404
589 -0.0862374380230904
590 -0.0974978357553482
591 0.256842315196991
592 0.0628910213708878
593 -0.151643067598343
594 0.0136083140969276
595 -0.0329983457922935
596 0.0342530235648155
597 0.0413512177765369
598 0.0151665033772588
599 -0.458535343408585
600 0.271110236644745
601 0.065905287861824
602 -0.0878707990050316
603 0.181425034999847
604 0.0427404642105103
605 0.102803036570549
606 0.0681199803948402
607 0.167803198099136
608 -0.187514945864677
609 -0.185019090771675
610 0.298520565032959
611 0.00654938817024231
612 -0.0102756740525365
613 -0.0350679531693459
614 -0.254248887300491
615 0.134049087762833
616 0.126278758049011
617 -0.0508785471320152
618 0.039000254124403
619 -0.0751079320907593
620 -0.0211125612258911
621 -0.127162382006645
622 -0.179435268044472
623 -0.187181621789932
624 0.0334833338856697
625 0.072210356593132
626 -0.164512038230896
627 -0.0421143881976604
628 0.041708517819643
629 0.0421142429113388
630 -0.0207988359034061
631 -0.115655586123466
632 0.0988194942474365
633 0.0372172184288502
634 0.0704214945435524
635 -0.0701421722769737
636 0.0786812901496887
637 0.203636676073074
638 -0.0351420752704144
639 0.124036028981209
640 -0.0249533448368311
641 0.0654332712292671
642 0.00286988099105656
643 0.0379136577248573
644 -0.0647347792983055
645 0.0138418097048998
646 0.0969471782445908
647 -0.0889373794198036
648 0.0371645577251911
649 0.0349077694118023
650 0.15511791408062
651 0.10467316955328
652 -0.0417311377823353
653 -0.157120823860168
654 0.117587998509407
655 0.163331300020218
656 0.14198163151741
657 -0.0525165796279907
658 -0.112732753157616
659 0.0369669310748577
660 0.1793542355299
661 -0.153049662709236
662 -0.121315501630306
663 -0.0617532916367054
664 0.0811859518289566
665 0.09673772752285
666 0.305971562862396
667 -0.0860400944948196
668 0.0624296367168427
669 0.134077936410904
670 -0.0779946222901344
671 0.0453851409256458
672 -0.0919868797063828
673 0.0599233396351337
674 0.0158482454717159
675 0.0244551189243793
676 0.11493668705225
677 -0.100040122866631
678 -0.101463183760643
679 -0.089455783367157
680 -0.0354928150773048
681 0.0167562607675791
682 0.106974698603153
683 0.0168257467448711
684 -0.0423419363796711
685 0.17639085650444
686 0.0773153528571129
687 0.117865942418575
688 -0.175181090831757
689 -0.0683780685067177
690 -0.0756917297840118
691 0.0977572724223137
692 -0.12609139084816
693 -0.00231850449927151
694 0.126828581094742
695 0.0857638716697693
696 -0.0892830714583397
697 -0.0128895565867424
698 0.0222730003297329
699 0.131665661931038
700 -0.104124329984188
701 0.129333674907684
702 0.0283412728458643
703 0.0651077479124069
704 -0.072603315114975
705 0.107641376554966
706 0.259497433900833
707 0.00523354718461633
708 0.0180649086833
709 -0.0296779330819845
710 -0.0280691534280777
711 -0.221575140953064
712 0.0679657682776451
713 0.0239431522786617
714 0.164822146296501
715 -0.189507156610489
716 0.140659779310226
717 -0.0288203451782465
718 0.0635887533426285
719 0.345329463481903
720 -0.000469043850898743
721 0.114948309957981
722 -0.0393817462027073
723 -0.126501083374023
724 0.232264071702957
725 -0.229436546564102
726 -0.0469816252589226
727 0.0586000792682171
728 0.0140112759545445
729 -0.136214315891266
730 -0.1356111317873
731 -0.033269964158535
732 0.143912598490715
733 0.129631221294403
734 -0.0117388013750315
735 -0.0061535662971437
736 0.00180682097561657
737 -0.2379150390625
738 0.0420013889670372
739 -0.165160819888115
740 0.170315906405449
741 -0.0816708132624626
742 0.165142446756363
743 0.0344573743641376
744 0.0366544499993324
745 -0.0254699476063251
746 -0.0482464171946049
747 0.0112153543159366
748 -0.300523817539215
749 0.0692169889807701
750 0.0181200467050076
751 -0.00647476594895124
752 0.106823980808258
753 -0.0451854430139065
754 0.166929662227631
755 -0.0883996039628983
756 0.0120563320815563
757 0.0180244389921427
758 0.127304643392563
759 -0.0388041622936726
760 -0.0193503592163324
761 0.0827697366476059
762 -0.0800144001841545
763 -0.0739028379321098
764 -0.00476411962881684
765 0.0380411446094513
766 -0.0529074259102345
767 0.0797877907752991
768 -0.163394868373871
769 -0.0585986375808716
770 0.149276942014694
771 0.0968506038188934
772 0.0460990555584431
773 -0.141736716032028
774 -0.00784201733767986
775 0.0405187048017979
776 0.146734446287155
777 0.0584828034043312
778 0.0985516384243965
779 0.0924199447035789
780 0.0983249023556709
781 -0.0223479326814413
782 0.136246174573898
783 -0.239877507090569
784 0.0332245491445065
785 -0.135850876569748
786 0.0953571647405624
787 0.0784268975257874
788 0.09942277520895
789 -0.139451667666435
790 0.148110717535019
791 0.13937321305275
792 -0.0791890770196915
793 -0.0322383418679237
794 0.147243350744247
795 -0.330509573221207
796 0.213363885879517
797 0.0775394886732101
798 -0.0164916627109051
799 -0.153690859675407
800 -0.181343361735344
801 0.17787179350853
802 -0.0395755134522915
803 0.0995722636580467
804 -0.0522898621857166
805 0.0758626312017441
806 -0.0269965492188931
807 -0.0774225071072578
808 0.0375505313277245
809 -0.100980721414089
810 0.0628956332802773
811 -0.0302918441593647
812 0.0274611059576273
813 -0.0241403076797724
814 -0.135630086064339
815 0.157126873731613
816 -0.0494749061763287
817 0.211650893092155
818 -0.0961481779813766
819 -0.160613685846329
820 0.0857717990875244
821 -0.226729840040207
822 -0.145169869065285
823 -0.0278489403426647
824 0.0323362126946449
825 0.00167690066155046
826 0.0103251244872808
827 0.0847306102514267
828 -0.10417165607214
829 0.0847404822707176
830 -0.0998941585421562
831 -0.0826995372772217
832 0.127250462770462
833 0.0368632189929485
834 0.350691378116608
835 0.00864591263234615
836 0.0582984760403633
837 -0.11097214370966
838 -0.0660000815987587
839 -0.056987963616848
840 -0.122361280024052
841 -0.0870832949876785
842 -0.079230971634388
843 -0.14070662856102
844 -0.0660589560866356
845 -0.0244838334619999
846 -0.196659579873085
847 0.176641851663589
848 -0.164478436112404
849 0.00306515698321164
850 0.244872137904167
851 -0.142771273851395
852 -0.197752147912979
853 -0.212229207158089
854 0.0387571156024933
855 0.00754039129242301
856 -0.210436135530472
857 0.0624756328761578
858 -0.0500234477221966
859 -0.0927344113588333
860 0.00449925195425749
861 -0.0230957251042128
862 -0.107846140861511
863 -0.0782005116343498
864 0.100616261363029
865 0.0759385153651237
866 0.00347515335306525
867 -0.0566753968596458
868 -0.00321363052353263
869 -0.00626457948237658
870 -0.0935387834906578
871 -0.106598056852818
872 0.144076138734818
873 -0.115035034716129
874 0.0434772595763206
875 0.104616321623325
876 -0.107707515358925
877 0.107170104980469
878 0.0606980621814728
879 0.142235174775124
880 -0.026830455288291
881 0.0318897888064384
882 -0.223542973399162
883 0.234580874443054
884 -0.121154978871346
885 0.0995471626520157
886 -0.0883764028549194
887 0.11385352909565
888 0.0477758832275867
889 -0.0913458466529846
890 -0.0800143107771873
891 -0.0899935811758041
892 -0.201648354530334
893 0.0644742250442505
894 0.119358226656914
895 0.0705722346901894
896 0.131779938936234
897 -0.0755759924650192
898 -0.0703087896108627
899 -0.045975387096405
900 -0.24981963634491
901 0.0387949533760548
902 0.00799463968724012
903 0.0173395536839962
904 0.0132619692012668
905 -0.0111796427518129
906 -0.0317110940814018
907 0.131797224283218
908 -0.0698081105947495
909 0.0302024725824594
910 -0.0372590832412243
911 -0.0665664523839951
912 0.0183978118002415
913 -0.0219646785408258
914 -0.0410927161574364
915 -0.123159885406494
916 0.107142888009548
917 0.13102114200592
918 -0.126471847295761
919 -0.0538108125329018
920 0.00824304483830929
921 0.0758110284805298
922 0.0705046728253365
923 -0.0912108272314072
924 -0.0769491642713547
925 0.0423117429018021
926 0.0224095210433006
927 -0.0495441854000092
928 0.0347452871501446
929 -0.0743194669485092
930 0.169408440589905
931 -0.072240874171257
932 -0.0210148803889751
933 -0.00739116966724396
934 -0.182969346642494
935 -0.0863282158970833
936 -0.0720614418387413
937 0.180575877428055
938 0.103040598332882
939 0.0649988427758217
940 -0.00450213486328721
941 0.00242270086891949
942 0.0772313624620438
943 0.0121725620701909
944 0.0667280554771423
945 -0.0592293851077557
946 -0.224884748458862
947 -0.00385676324367523
948 0.0675577372312546
949 0.0194856449961662
950 0.120249405503273
951 0.0143487183377147
952 0.074896976351738
953 0.179209619760513
954 -0.0560585260391235
955 0.167572289705276
956 -0.0459619387984276
957 -0.25361031293869
958 -0.112492516636848
959 0.169566243886948
960 -0.123655162751675
961 0.0201636087149382
962 -0.132757410407066
963 -0.06557297706604
964 0.00142712297383696
965 -0.0333475880324841
966 -0.0253231525421143
967 0.0458382032811642
968 0.230345696210861
969 -0.00483936350792646
970 -0.0758132785558701
971 -0.0271709114313126
972 -0.00316694984212518
973 -0.0491366311907768
974 -0.15202984213829
975 0.0721280425786972
976 -0.0506284721195698
977 0.159758135676384
978 0.182083204388618
979 0.124011732637882
980 -0.0918087810277939
981 -0.191431730985641
982 0.220168083906174
983 0.071157231926918
984 -0.0659324079751968
985 0.139695212244987
986 -0.0554447658360004
987 0.0164931453764439
988 -0.128362417221069
989 -0.0234526470303535
990 0.074623815715313
991 0.18346294760704
992 -0.121362447738647
993 0.136170819401741
994 0.0340423472225666
995 0.0524550192058086
996 -0.0944449678063393
997 0.0788967832922935
998 0.0781168714165688
999 -0.0218348409980536
1000 -0.0485957935452461
1001 0.048001904040575
1002 0.0296222977340221
1003 0.112655617296696
1004 0.0809799954295158
1005 -0.0720482692122459
1006 0.206004828214645
1007 0.14566969871521
1008 0.224458262324333
1009 0.0925443768501282
1010 -0.0233043041080236
1011 -0.0928173586726189
1012 -0.165603309869766
1013 -0.134619921445847
1014 -0.0649675130844116
1015 0.0824775844812393
1016 -0.106755875051022
1017 -0.187843412160873
1018 0.0200096014887094
1019 -0.0661924481391907
1020 -0.040617473423481
1021 -0.0230490211397409
1022 0.0118714030832052
1023 -0.102630630135536
1024 0.0424580499529839
};
\addlegendentry{Naive Absent}
\addplot [line width=1pt, color4]
table {%
1 0.188847407698631
2 0.0600127056241035
3 0.074701726436615
4 0.0177628304809332
5 0.0168667137622833
6 0.00640517612919211
7 0.0204010717570782
8 0.00590514997020364
9 -0.0112203033640981
10 -0.0289285983890295
11 0.00377795961685479
12 0.00398810859769583
13 -0.0060297311283648
14 0.00962823070585728
15 -0.0341735705733299
16 0.00802818406373262
17 -0.00132668763399124
18 0.00102660176344216
19 -0.0136728081852198
20 -0.042149480432272
21 0.0602465979754925
22 0.0332483053207397
23 0.0173831935971975
24 -0.0362104363739491
25 -0.00579712772741914
26 0.0222243312746286
27 -0.0729116275906563
28 0.00227372138760984
29 0.00137661513872445
30 -0.0196531247347593
31 -0.00941369123756886
32 -0.00125136505812407
33 -0.00308763119392097
34 0.00292528048157692
35 -0.06458730250597
36 -0.00464833294972777
37 0.0202998705208302
38 -0.000807207426987588
39 0.023173039779067
40 0.00920488964766264
41 -0.0241746120154858
42 0.0354172997176647
43 -0.0147307487204671
44 -0.020384544506669
45 0.0477671399712563
46 0.0325533859431744
47 0.00946700759232044
48 -0.00133669283241034
49 -0.00863292720168829
50 -0.02399692684412
51 0.00070779025554657
52 0.0109084844589233
53 -0.0427234172821045
54 -0.0322167128324509
55 0.00626779813319445
56 -0.00196896935813129
57 0.0133873699232936
58 0.0342740043997765
59 -0.0378986001014709
60 -0.040747407823801
61 -0.00961784739047289
62 0.00601321924477816
63 -0.0211704820394516
64 -0.054406426846981
65 0.0488083213567734
66 -0.0309015400707722
67 -0.0111186224967241
68 -0.00601508375257254
69 -0.000483866024296731
70 0.0174901764839888
71 0.0297139622271061
72 -0.0130713563412428
73 0.0539530701935291
74 0.0364241078495979
75 0.00523395370692015
76 -0.0100681576877832
77 -0.00352731579914689
78 -0.00532400608062744
79 0.00196666433475912
80 0.0164039116352797
81 -0.0098883705213666
82 0.0209267400205135
83 -0.00854074489325285
84 -0.0401287078857422
85 -0.0328354313969612
86 0.00502578495070338
87 0.00544228823855519
88 0.0127515746280551
89 -0.00517206406220794
90 0.0177148003131151
91 -0.0108628151938319
92 0.012856362387538
93 0.0101590249687433
94 0.00571323791518807
95 0.00181773153599352
96 -0.0332601070404053
97 0.0331140384078026
98 -0.0317421853542328
99 -0.0316606163978577
100 0.0308853648602962
101 0.00123541429638863
102 -0.000196385008166544
103 -0.00111599417869002
104 0.0182487331330776
105 -0.0231800656765699
106 -0.0351851508021355
107 -0.0226000007241964
108 -0.0399067811667919
109 -0.0400105938315392
110 -0.00358757679350674
111 -0.00593640375882387
112 -0.0140007976442575
113 0.0241506900638342
114 0.0160767398774624
115 -0.00614533945918083
116 0.00235681375488639
117 0.0321356728672981
118 0.00722811836749315
119 -0.0369659289717674
120 0.0318862907588482
121 -0.031325101852417
122 0.0285240411758423
123 -0.0275108460336924
124 0.0114282323047519
125 -0.0144877461716533
126 -0.0269315950572491
127 -0.0164650231599808
128 0.0307308100163937
129 -0.067350760102272
130 0.00930923782289028
131 0.0374418422579765
132 0.0533692911267281
133 -0.0156789533793926
134 0.0174923352897167
135 0.00212365807965398
136 -0.0378531739115715
137 0.0283978320658207
138 -0.072051964700222
139 0.00961890071630478
140 0.0117857800796628
141 0.0221957750618458
142 0.00939333904534578
143 0.0127458078786731
144 -0.0395958386361599
145 0.0246354006230831
146 0.0436491705477238
147 0.0424687713384628
148 0.0312624126672745
149 0.0173617694526911
150 0.0571364834904671
151 0.0477816499769688
152 -0.00369689171202481
153 -0.00463017541915178
154 0.0356452390551567
155 -0.00904521066695452
156 0.0605262815952301
157 -0.030539819970727
158 -0.00173467060085386
159 0.0198577381670475
160 -0.0144999530166388
161 0.0109283747151494
162 -0.0328638218343258
163 -0.00316298194229603
164 -0.00483977003023028
165 -0.0140272099524736
166 0.010189576074481
167 -0.000381846737582237
168 -0.0272760782390833
169 0.000436679285485297
170 -0.0322997346520424
171 -0.00422737002372742
172 0.00295237777754664
173 0.000294905534246936
174 -0.0450272336602211
175 -0.03304498270154
176 -0.0123771969228983
177 -0.0255263894796371
178 0.00717922439798713
179 0.0247354600578547
180 0.00826738588511944
181 0.00702904816716909
182 0.0259377472102642
183 0.0264038890600204
184 -0.0232641752809286
185 0.0486577339470387
186 -0.0263947043567896
187 0.0115149337798357
188 -0.0340808667242527
189 -0.0433887653052807
190 -0.0404733531177044
191 0.0293033756315708
192 -0.0052647590637207
193 0.0178054627031088
194 -0.00883383490145206
195 -0.0554366521537304
196 -0.00355137465521693
197 -0.0388490669429302
198 -0.0153366606682539
199 -0.0333504304289818
200 0.0529206097126007
201 -0.000737493857741356
202 0.0200887136161327
203 -0.0267416927963495
204 -0.0027824726421386
205 0.0257124416530132
206 -0.0308063067495823
207 -0.00171419850084931
208 -0.0327569916844368
209 0.0218777693808079
210 -0.022638937458396
211 -0.00134355726186186
212 0.0180030539631844
213 -0.027795722708106
214 0.00448019523173571
215 0.0300234220921993
216 -0.0102373724803329
217 -0.0390140116214752
218 -0.00220176950097084
219 -0.00291328434832394
220 0.0220883004367352
221 0.00874170940369368
222 -0.00989434402436018
223 -0.0699763372540474
224 -0.0402629710733891
225 0.0272357054054737
226 0.00136680528521538
227 0.0182105973362923
228 0.00430020410567522
229 -0.00708990078419447
230 0.00115574267692864
231 0.0399168953299522
232 -0.0286719892174006
233 0.0250620748847723
234 0.0322033241391182
235 -0.0350704118609428
236 0.0351940579712391
237 -0.0152116836979985
238 -0.00587596138939261
239 0.0173352062702179
240 0.0326846614480019
241 0.0252440422773361
242 0.0448109582066536
243 -0.00193898228462785
244 0.00244803796522319
245 -0.0154794929549098
246 0.0229155980050564
247 0.0657752454280853
248 -0.00242273742333055
249 -0.0212834775447845
250 0.0248126219958067
251 0.0216030813753605
252 0.0311138369143009
253 -0.0141783058643341
254 0.021404430270195
255 0.0115149859338999
256 -0.00828541815280914
257 -0.00995887070894241
258 0.0213786158710718
259 -0.0291365347802639
260 -0.00452611036598682
261 -0.006397794932127
262 -0.0233346782624722
263 0.026453822851181
264 0.00908818002790213
265 -0.0304834004491568
266 0.0287728197872639
267 0.0138180702924728
268 -0.0532802827656269
269 0.0275847129523754
270 0.00525147188454866
271 -0.00353270885534585
272 -0.0150418756529689
273 0.00981861911714077
274 0.0188058987259865
275 0.0351638086140156
276 0.0178886223584414
277 -0.059958778321743
278 -0.0341365560889244
279 0.0716042518615723
280 -0.0104266349226236
281 -0.0105974748730659
282 0.0238499436527491
283 0.000896739948075265
284 0.0230721812695265
285 0.0492313206195831
286 0.03299430757761
287 0.0376322045922279
288 -0.0414079651236534
289 -0.0260936915874481
290 -0.0628500133752823
291 0.0462637133896351
292 -0.0337967686355114
293 0.0118838641792536
294 -0.00160363502800465
295 0.00146387389395386
296 0.0236606411635876
297 -0.0235308296978474
298 -0.025265097618103
299 0.013052174821496
300 0.0049168961122632
301 -0.00593847595155239
302 -0.00562277808785439
303 -0.0301449541002512
304 -0.0276752524077892
305 -0.00234290817752481
306 -0.0348006226122379
307 -0.0252977721393108
308 -0.0331372432410717
309 0.0686883181333542
310 0.00440162559971213
311 0.0221315901726484
312 0.0296274833381176
313 0.00168742053210735
314 0.0605524182319641
315 -0.0190977696329355
316 0.0193486604839563
317 0.0268652234226465
318 -0.00944156013429165
319 0.00460835453122854
320 0.00177160801831633
321 -0.00792503077536821
322 0.0196105521172285
323 -0.000263902358710766
324 0.0193618256598711
325 -0.0346471890807152
326 -0.0318104736506939
327 -0.00872047804296017
328 -0.0244012102484703
329 0.029155969619751
330 0.0290493108332157
331 -0.0311246123164892
332 -0.0021941545419395
333 -0.0120778027921915
334 0.024925084784627
335 -0.00474495161324739
336 -0.00249276729300618
337 0.0327164009213448
338 -0.0139174088835716
339 0.0231793168932199
340 -0.0208036955446005
341 -0.0113734658807516
342 -0.0337315276265144
343 0.00338961486704648
344 0.0054140891879797
345 0.0349797531962395
346 -0.032923948019743
347 -0.0489335730671883
348 0.009798688814044
349 -0.00980612076818943
350 0.00732980016618967
351 -0.01901501044631
352 0.0232398919761181
353 0.0116010336205363
354 0.00618585664778948
355 -0.0395674183964729
356 -0.0231454279273748
357 0.00956291891634464
358 0.025597732514143
359 -0.0013484547380358
360 -0.0337850488722324
361 -0.0162433534860611
362 -0.0334349609911442
363 -0.017135227099061
364 -0.00411523273214698
365 -0.0168765969574451
366 -0.0114037021994591
367 -0.0170465484261513
368 -0.0186615586280823
369 -0.0441572591662407
370 0.00708884140476584
371 0.0124222692102194
372 -0.00371941248886287
373 -0.0406150482594967
374 0.0326037630438805
375 0.0267133116722107
376 -0.0131241679191589
377 -0.0184736009687185
378 0.0446468405425549
379 0.0066042160615325
380 -0.0580497607588768
381 0.0340403988957405
382 0.0110924569889903
383 -0.010197919793427
384 0.0103311967104673
385 -0.0186958219856024
386 0.0402560159564018
387 0.0158832520246506
388 0.0384059138596058
389 0.000138588991831057
390 0.00491499295458198
391 -0.00203974614851177
392 0.00796122383326292
393 0.0263319406658411
394 0.0171706881374121
395 -0.00244050100445747
396 0.00932298135012388
397 -0.0023756877053529
398 -0.0152951423078775
399 -0.0424094721674919
400 -0.0229211188852787
401 0.032065637409687
402 -0.0030157039873302
403 0.0142931547015905
404 0.0100257275626063
405 0.00614816043525934
406 0.0230479389429092
407 -0.0417142137885094
408 0.0300545729696751
409 -0.00403664028272033
410 -0.0294523872435093
411 -0.00353058939799666
412 0.0356548354029655
413 0.0167057067155838
414 -0.00994472950696945
415 -0.053833395242691
416 -0.0088083203881979
417 0.0300818346440792
418 0.0390860661864281
419 0.00105918722692877
420 0.0316233523190022
421 0.0416292436420918
422 -0.0113176163285971
423 0.0556748136878014
424 0.0346525087952614
425 0.000560206477530301
426 0.0303170941770077
427 0.00933105871081352
428 0.0108791664242744
429 0.021407563239336
430 -0.0216075778007507
431 0.0167664140462875
432 -0.0107873287051916
433 -0.0529718212783337
434 -0.017387893050909
435 0.012737694196403
436 0.0407074168324471
437 0.018172413110733
438 0.0510816797614098
439 -0.0179630722850561
440 0.0108428355306387
441 -0.0296790059655905
442 -0.0492957271635532
443 -0.00783332716673613
444 0.0309968255460262
445 -0.0163014773279428
446 -0.0303735677152872
447 0.0292358286678791
448 0.00637843832373619
449 0.0491693317890167
450 0.0418556928634644
451 0.00160296261310577
452 -0.00967898964881897
453 0.0246100164949894
454 -0.0129618970677257
455 0.0294559393078089
456 0.0440209917724133
457 -0.013725277967751
458 0.0121625373139977
459 -0.00764155387878418
460 0.0401079431176186
461 -0.027700686827302
462 -0.017789239063859
463 -0.0375698059797287
464 0.0258429832756519
465 0.028688931837678
466 -0.0195248331874609
467 -0.00340404664166272
468 0.0374999567866325
469 0.0360165238380432
470 -0.0245490968227386
471 -0.0120391380041838
472 -0.00788896344602108
473 -0.0193475969135761
474 -0.0251881070435047
475 -0.00606690719723701
476 0.0253981836140156
477 0.00561566185206175
478 -0.00638933712616563
479 -0.0138070359826088
480 -0.00856708455830812
481 -0.0144938472658396
482 0.067320242524147
483 -0.0113539677113295
484 -0.00851529091596603
485 -0.00778724998235703
486 -0.0109925325959921
487 -0.0124788088724017
488 -0.000599384307861328
489 -0.02639264985919
490 0.0295620299875736
491 -0.00966999866068363
492 -0.0418256595730782
493 0.0250687263906002
494 0.0161210186779499
495 0.000332497816998512
496 -0.070360392332077
497 0.0171196702867746
498 0.0204305425286293
499 0.0203310456126928
500 0.0587616190314293
501 -0.0230057574808598
502 0.0306480042636395
503 -0.0378700867295265
504 0.0234318971633911
505 -0.00686306599527597
506 -0.0170711260288954
507 -0.0172175392508507
508 0.023862699046731
509 0.0129071101546288
510 -0.00126779195852578
511 0.00241419696249068
512 -0.000272002827841789
513 -0.0158214699476957
514 0.0294062159955502
515 -0.0191547125577927
516 0.0469695515930653
517 -0.00703599443659186
518 -0.0141929415985942
519 0.0108260726556182
520 0.0103608090430498
521 -0.0210185442119837
522 -0.0277559943497181
523 0.0288628395646811
524 -0.0327935442328453
525 0.022810373455286
526 -0.0168447252362967
527 -0.0395332761108875
528 0.00581821799278259
529 -0.0152446925640106
530 -0.00438184384256601
531 0.0682283565402031
532 -0.0152720604091883
533 0.0144630568102002
534 -0.0181803442537785
535 0.0516881234943867
536 -0.00523719098418951
537 0.0220813285559416
538 -0.00807854067534208
539 -0.0435547903180122
540 -0.0138003202155232
541 0.00200439128093421
542 0.0256956517696381
543 -0.00187354162335396
544 0.0352280549705029
545 -0.0395107269287109
546 0.0461763180792332
547 -0.0237413085997105
548 0.0130168003961444
549 0.00407598773017526
550 0.0295402258634567
551 -0.043013222515583
552 0.0431611984968185
553 -0.0141516430303454
554 -0.00129102985374629
555 0.0168134830892086
556 -0.0155162680894136
557 0.0172665137797594
558 0.0299409683793783
559 0.0194370858371258
560 0.0116516277194023
561 -0.0603251978754997
562 0.0290323551744223
563 0.0224110018461943
564 0.0501527860760689
565 -0.0133096501231194
566 -0.029133852571249
567 0.0190651547163725
568 -0.0065621598623693
569 -0.0237484630197287
570 -0.0155453104525805
571 -0.0268994625657797
572 -0.00348517601378262
573 0.0166642274707556
574 -0.0211512818932533
575 -0.0314717516303062
576 -0.0186719782650471
577 -0.0297895781695843
578 0.0258353557437658
579 0.0326250158250332
580 0.00146831921301782
581 0.0598702728748322
582 -0.00189005734864622
583 -0.0139948921278119
584 -0.0055801710113883
585 -0.0384350344538689
586 0.025429317727685
587 -0.0103299003094435
588 -0.0499054752290249
589 0.00447579426690936
590 -0.00123955530580133
591 -0.0457413457334042
592 0.0353870764374733
593 -0.0132358968257904
594 0.0330194532871246
595 -0.0101479012519121
596 -0.0623129606246948
597 -0.021745827049017
598 0.000587061396799982
599 -0.0394413843750954
600 0.00614413619041443
601 0.0410455912351608
602 -0.00469869282096624
603 0.0131396409124136
604 -0.0143405068665743
605 0.0589828863739967
606 -0.00207224977202713
607 0.00480015343055129
608 0.0263758897781372
609 0.0105365756899118
610 -0.00865786336362362
611 0.0170203745365143
612 0.0405809096992016
613 0.0342060253024101
614 0.017004793509841
615 -0.0194052793085575
616 -0.028440322726965
617 0.0318037047982216
618 0.0234598498791456
619 -0.0316317789256573
620 0.0665255635976791
621 0.00601462135091424
622 0.023808604106307
623 -0.0307098738849163
624 0.0655053406953812
625 -0.0165977291762829
626 -0.0252195056527853
627 0.029749745503068
628 -0.0670646727085114
629 0.001545574166812
630 0.0362293720245361
631 -0.0196817554533482
632 0.0278781950473785
633 0.00208824733272195
634 -0.0356727950274944
635 0.0212617851793766
636 -0.0595577470958233
637 0.0113326217979193
638 -0.0446180440485477
639 -0.010833109728992
640 0.0340171903371811
641 -0.027287358418107
642 -0.0105965342372656
643 -0.0460195951163769
644 0.0309867151081562
645 -0.0288958810269833
646 -0.0069600441493094
647 -0.0185655690729618
648 0.0266666896641254
649 -0.0017542012501508
650 -0.00944218877702951
651 -0.0476650036871433
652 -0.0314928404986858
653 -0.00380015512928367
654 0.0536636300384998
655 -0.0156499855220318
656 0.0384580679237843
657 0.00811322312802076
658 -0.0177698954939842
659 0.0316118784248829
660 -0.0182155780494213
661 0.000993208726868033
662 -0.0291660726070404
663 0.00868427567183971
664 0.0231630112975836
665 -0.0314530581235886
666 0.0195747409015894
667 0.0139437196776271
668 0.0366522520780563
669 0.0366413295269012
670 0.0105304392054677
671 0.0213718004524708
672 -0.00253576110117137
673 0.0393047332763672
674 -0.0252707004547119
675 0.0514129474759102
676 -0.0358617939054966
677 0.00586202461272478
678 0.0369217768311501
679 0.0246826261281967
680 -0.052636407315731
681 0.0137481791898608
682 -0.0264720823615789
683 -0.0149481669068336
684 0.00740540772676468
685 -0.000566894304938614
686 -0.0353605002164841
687 -0.0202204920351505
688 -0.038353830575943
689 -0.0271192695945501
690 0.00914464052766562
691 -0.0219388790428638
692 0.0108898440375924
693 -0.0489899143576622
694 -0.0251047518104315
695 0.0166552513837814
696 0.00431723706424236
697 0.0116700055077672
698 0.0281173028051853
699 -0.0506839975714684
700 -0.027690727263689
701 0.0394910164177418
702 0.00141133030410856
703 0.0349126532673836
704 0.0423631146550179
705 0.0684908702969551
706 -0.0851478427648544
707 -0.0117292422801256
708 -0.0219927839934826
709 -0.0116062881425023
710 0.00199782755225897
711 -0.00910622905939817
712 -0.0057587674818933
713 -0.00370019674301147
714 -0.00428263284265995
715 -0.0133710978552699
716 0.00353897176682949
717 -0.0541783645749092
718 0.0307211689651012
719 -0.0188478827476501
720 0.000507478427607566
721 0.049153495579958
722 0.0223190113902092
723 -0.0426946543157101
724 0.0300540719181299
725 0.000674179929774255
726 -0.00980626977980137
727 -0.0604846552014351
728 -0.00532967690378428
729 -0.0218299236148596
730 0.0372134819626808
731 0.00106259318999946
732 0.0158596597611904
733 0.0135161429643631
734 -0.0104380380362272
735 0.0207402352243662
736 -0.0019476218149066
737 0.0150988651439548
738 -0.00172450277023017
739 0.00822945684194565
740 0.0200058408081532
741 7.620919495821e-05
742 -0.0132822217419744
743 -0.0372700467705727
744 -0.0172031968832016
745 0.05044025182724
746 0.0714507102966309
747 0.0370854064822197
748 -0.0115710105746984
749 -0.0580090172588825
750 0.0428399778902531
751 -0.0173474736511707
752 0.0162270236760378
753 0.000481868162751198
754 -0.0108630582690239
755 -0.0320957191288471
756 0.0208686701953411
757 -0.00898068491369486
758 0.0103026451542974
759 0.0220904797315598
760 -0.0124574303627014
761 -0.0171827767044306
762 0.0162081159651279
763 -0.051317173987627
764 0.0759719833731651
765 -8.99299993761815e-05
766 0.0259449481964111
767 -0.00158074195496738
768 -0.0370278283953667
769 0.000311201816657558
770 0.0252490248531103
771 -0.0469687059521675
772 -0.0265752617269754
773 0.0331798903644085
774 0.0228607393801212
775 -0.0031784400343895
776 -0.000695077702403069
777 -0.0366035476326942
778 0.00621706759557128
779 -0.00736329797655344
780 0.0380633249878883
781 0.0183485634624958
782 -0.03596056625247
783 -0.040872547775507
784 -0.0226811990141869
785 -0.00527688628062606
786 -0.0110256606712937
787 -0.0204311050474644
788 -0.0286873765289783
789 0.0270859356969595
790 -0.0037756625097245
791 0.0498928129673004
792 -0.013546253554523
793 0.0485556945204735
794 -0.0183355715125799
795 0.0224220529198647
796 -0.0257515721023083
797 -0.00882454309612513
798 0.00752439443022013
799 -0.0229512751102448
800 -0.0247697345912457
801 -0.0263652503490448
802 -0.00559031963348389
803 0.00620188098400831
804 -0.0437864400446415
805 -0.0111251045018435
806 0.0256703086197376
807 -0.0226147696375847
808 0.00626113498583436
809 0.0603457987308502
810 0.0144259603694081
811 -0.0366459414362907
812 0.0359014756977558
813 0.0735578685998917
814 0.00308393244631588
815 0.0541490130126476
816 -0.0798106342554092
817 0.0579749532043934
818 0.010938061401248
819 -0.00732036959379911
820 0.0747062340378761
821 0.0138396378606558
822 0.00744151463732123
823 0.0146992895752192
824 0.0181927867233753
825 -0.018684720620513
826 -0.0174100399017334
827 -0.0147184953093529
828 -0.00260895607061684
829 0.0476622954010963
830 -0.00930304359644651
831 0.0618017427623272
832 0.00402288511395454
833 0.0401018857955933
834 0.0474880039691925
835 -0.0205658227205276
836 -0.00929845403879881
837 0.0205039605498314
838 0.0139965489506721
839 -0.0491442158818245
840 -0.0376383103430271
841 0.0288681127130985
842 -0.00625563692301512
843 0.00270039797760546
844 0.0138111766427755
845 -0.00496985297650099
846 0.0171400923281908
847 0.0168274529278278
848 -0.00214683869853616
849 0.0479756221175194
850 0.0250657685101032
851 -0.00346450065262616
852 -0.010712468996644
853 0.00351328775286674
854 0.00431893253698945
855 0.0418592654168606
856 -0.00454493518918753
857 -0.025740122422576
858 -0.0363568998873234
859 -0.0418140515685081
860 -0.0182940829545259
861 -0.0139835420995951
862 0.015312796458602
863 0.00779997836798429
864 -0.0386988148093224
865 -0.0149145927280188
866 -0.0087988181039691
867 0.00576173700392246
868 0.020563893020153
869 0.0505110993981361
870 -0.00506621971726418
871 -0.00584061583504081
872 0.0284402314573526
873 -0.0227678697556257
874 0.0171407293528318
875 0.000875284895300865
876 -0.009280557744205
877 0.0209735352545977
878 0.00393813941627741
879 0.0262795146554708
880 0.004479655995965
881 -0.017538646236062
882 0.0471978709101677
883 -0.0113715305924416
884 -0.00955895613878965
885 0.0064981640316546
886 0.045125562697649
887 0.0457644574344158
888 0.0250561498105526
889 0.0445049628615379
890 0.00910831894725561
891 0.0368653759360313
892 -0.0213684570044279
893 0.0288687497377396
894 0.000740081071853638
895 -0.000205593561986461
896 0.00306125869974494
897 0.00872605014592409
898 -0.0136939641088247
899 -0.0215180274099112
900 -0.0351426340639591
901 -0.000136274466058239
902 -0.00503721227869391
903 0.0320054329931736
904 0.0342647545039654
905 0.027859890833497
906 -0.000859732914250344
907 0.0261630620807409
908 -0.00958568230271339
909 0.0462047457695007
910 -0.0428993329405785
911 -0.0240925811231136
912 0.0037266977597028
913 -0.0157834086567163
914 -0.0101746860891581
915 -0.0563421957194805
916 -0.00998278893530369
917 -0.0171907749027014
918 -0.0191055033355951
919 -0.00784633681178093
920 0.00960932858288288
921 -0.0265949163585901
922 0.0492207892239094
923 0.00568224210292101
924 0.000358480960130692
925 0.0380995087325573
926 -0.0170756243169308
927 0.015106737613678
928 -0.0392795950174332
929 -0.0239191800355911
930 -0.0156710334122181
931 -0.00958788208663464
932 -0.0139941750094295
933 0.0362163297832012
934 -0.04523915797472
935 0.0341699533164501
936 -0.021379554644227
937 -0.032331358641386
938 0.0143414791673422
939 -0.0249473508447409
940 0.0150603903457522
941 -0.00620617158710957
942 -0.0239438973367214
943 -0.0250992570072412
944 -0.0128697277978063
945 0.00672532618045807
946 -0.0318632014095783
947 0.0350269302725792
948 0.0560410097241402
949 -0.0683232992887497
950 -0.00707638915628195
951 -0.0146488640457392
952 -0.0211252346634865
953 -0.0868205204606056
954 -0.00307221408002079
955 -0.0313307456672192
956 0.0103729320690036
957 -0.0504270605742931
958 -0.0309612341225147
959 -0.0197180099785328
960 0.0164105147123337
961 -0.00346697261556983
962 0.0343104675412178
963 0.038898304104805
964 0.0246544741094112
965 -0.0445476397871971
966 0.0414545089006424
967 -0.00499679101631045
968 -0.0247362274676561
969 -0.0438829772174358
970 0.00795452017337084
971 -0.025768768042326
972 0.0214236080646515
973 -0.0121109541505575
974 0.00147176091559231
975 -0.0293439328670502
976 -0.038132481276989
977 -0.0336902551352978
978 0.00574608519673347
979 -0.060089685022831
980 -0.0448806658387184
981 0.0149864358827472
982 -0.0317301861941814
983 -0.00646115466952324
984 0.00786637980490923
985 0.0254835076630116
986 -0.00550953391939402
987 0.0451255701482296
988 -0.0218620505183935
989 0.0188896488398314
990 0.0239434838294983
991 0.0129538150504231
992 -0.0142043456435204
993 0.00181210110895336
994 0.00881787575781345
995 0.0537850745022297
996 0.0203893072903156
997 0.00427050795406103
998 0.0142154935747385
999 0.0386930480599403
1000 0.0325977988541126
1001 0.0504660606384277
1002 -0.0270322468131781
1003 -0.0455902628600597
1004 -0.0368595607578754
1005 -0.0194053966552019
1006 -0.0496406815946102
1007 -0.0257398188114166
1008 -0.00523507688194513
1009 0.0285894926637411
1010 0.00908464007079601
1011 -0.0521644577383995
1012 -5.62146283300535e-07
1013 -0.0292373783886433
1014 -0.0279594771564007
1015 -0.0115466844290495
1016 0.0604512616991997
1017 0.0476551875472069
1018 -0.0119681628420949
1019 -0.0380269214510918
1020 0.00877724681049585
1021 0.00665054563432932
1022 0.000912065443117172
1023 -0.00589422415941954
1024 0.00700891762971878
};
\addlegendentry{Proj $\pi(\cdot)$ Absent}
\end{axis}

\end{tikzpicture}

